Combining upper limits with a Bayesian approach

We discuss how to determine and combine upper limits based on observed events and estimated backgrounds with a Bayesian method, when insignificant signals are observed in independent measurements. In addition to some general features deduced from the analytical formulae, systematic numerical results are obtained by a C$++$ program (CULBA) for low-count experiments, which can be used as a reference to combine two upper limits.

==> outfile.txt <==
  NO:&   ax   &   abg   &   aupp   &   bx   &   bbg   &   bupp   &   cupp   &   cupp-aupp   &   cupp-bupp	
    1&    0   &     0   & 2.3025850 &    0   &     0   & 2.3025850 & 1.1512939 &  -1.1512911    &  -1.1512911    \\\hline	
    2&    0   &     0   & 2.3025850 &    0   &     1   & 2.3025849 & 1.1512945 &  -1.1512905    &  -1.1512904    \\\hline	
    3&    0   &     0   & 2.3025850 &    0   &     2   & 2.3025848 & 1.1512922 &  -1.1512928    &  -1.1512926    \\\hline	
    4&    0   &     0   & 2.3025850 &    0   &     3   & 2.3025847 & 1.1512940 &  -1.1512910    &  -1.1512906    \\\hline	
    5&    0   &     0   & 2.3025850 &    0   &     4   & 2.3025849 & 1.1512945 &  -1.1512905    &  -1.1512904    \\\hline	
    6&    0   &     0   & 2.3025850 &    0   &     5   & 2.3025855 & 1.1512946 &  -1.1512904    &  -1.1512909    \\\hline	
    7&    0   &     0   & 2.3025850 &    0   &     6   & 2.3025855 & 1.1512925 &  -1.1512926    &  -1.1512931    \\\hline	
    8&    0   &     0   & 2.3025850 &    0   &     7   & 2.3025849 & 1.1512923 &  -1.1512927    &  -1.1512926    \\\hline	
    9&    0   &     0   & 2.3025850 &    0   &     8   & 2.3025848 & 1.1512922 &  -1.1512928    &  -1.1512926    \\\hline	
   10&    0   &     0   & 2.3025850 &    0   &     9   & 2.3025848 & 1.1512922 &  -1.1512929    &  -1.1512926    \\\hline	
   11&    0   &     0   & 2.3025850 &    1   &     0   & 3.4936998 & 1.6264614 &  -0.6761236    &  -1.8672384    \\\hline	
   12&    0   &     0   & 2.3025850 &    1   &     1   & 3.3556589 & 1.5429777 &  -0.7596073    &  -1.8126812    \\\hline	
   13&    0   &     0   & 2.3025850 &    1   &     2   & 3.2249414 & 1.4735047 &  -0.8290803    &  -1.7514366    \\\hline	
   14&    0   &     0   & 2.3025850 &    1   &     3   & 3.1441398 & 1.4345970 &  -0.8679880    &  -1.7095428    \\\hline	
   15&    0   &     0   & 2.3025850 &    1   &     4   & 3.0859574 & 1.4082925 &  -0.8942925    &  -1.6776649    \\\hline	
   16&    0   &     0   & 2.3025850 &    1   &     5   & 3.0407973 & 1.3887931 &  -0.9137919    &  -1.6520042    \\\hline	
   17&    0   &     0   & 2.3025850 &    1   &     6   & 3.0041079 & 1.3735096 &  -0.9290754    &  -1.6305983    \\\hline	
   18&    0   &     0   & 2.3025850 &    1   &     7   & 2.9733621 & 1.3610691 &  -0.9415159    &  -1.6122929    \\\hline	
   19&    0   &     0   & 2.3025850 &    1   &     8   & 2.9470096 & 1.3506616 &  -0.9519234    &  -1.5963480    \\\hline	
   20&    0   &     0   & 2.3025850 &    1   &     9   & 2.9240307 & 1.3417741 &  -0.9608109    &  -1.5822567    \\\hline	
   21&    0   &     0   & 2.3025850 &    2   &     0   & 4.7439953 & 2.1151369 &  -0.1874481    &  -2.6288584    \\\hline	
   22&    0   &     0   & 2.3025850 &    2   &     1   & 4.4879790 & 1.9380916 &  -0.3644934    &  -2.5498874    \\\hline	
   23&    0   &     0   & 2.3025850 &    2   &     2   & 4.2017564 & 1.7710871 &  -0.5314979    &  -2.4306694    \\\hline	
   24&    0   &     0   & 2.3025850 &    2   &     3   & 4.0143742 & 1.6787110 &  -0.6238740    &  -2.3356632    \\\hline	
   25&    0   &     0   & 2.3025850 &    2   &     4   & 3.8761821 & 1.6177017 &  -0.6848833    &  -2.2584803    \\\hline	
   26&    0   &     0   & 2.3025850 &    2   &     5   & 3.7678069 & 1.5735304 &  -0.7290546    &  -2.1942765    \\\hline	
   27&    0   &     0   & 2.3025850 &    2   &     6   & 3.6794548 & 1.5396576 &  -0.7629274    &  -2.1397972    \\\hline	
   28&    0   &     0   & 2.3025850 &    2   &     7   & 3.6054430 & 1.5126285 &  -0.7899565    &  -2.0928145    \\\hline	
   29&    0   &     0   & 2.3025850 &    2   &     8   & 3.5421749 & 1.4904215 &  -0.8121635    &  -2.0517535    \\\hline	
   30&    0   &     0   & 2.3025850 &    2   &     9   & 3.4872294 & 1.4717617 &  -0.8308233    &  -2.0154677    \\\hline	
   31&    0   &     0   & 2.3025850 &    3   &     0   & 6.0194831 & 2.6261217 &  0.3235367    &  -3.3933614    \\\hline	
   32&    0   &     0   & 2.3025850 &    3   &     1   & 5.6811156 & 2.3540468 &  0.0514618    &  -3.3270688    \\\hline	
   33&    0   &     0   & 2.3025850 &    3   &     2   & 5.2456649 & 2.0670702 &  -0.2355148    &  -3.1785947    \\\hline	
   34&    0   &     0   & 2.3025850 &    3   &     3   & 4.9405074 & 1.9094028 &  -0.3931822    &  -3.0311046    \\\hline	
   35&    0   &     0   & 2.3025850 &    3   &     4   & 4.7080929 & 1.8076108 &  -0.4949742    &  -2.9004821    \\\hline	
   36&    0   &     0   & 2.3025850 &    3   &     5   & 4.5228934 & 1.7356296 &  -0.5669554    &  -2.7872638    \\\hline	
   37&    0   &     0   & 2.3025850 &    3   &     6   & 4.3708159 & 1.6816019 &  -0.6209831    &  -2.6892140    \\\hline	
   38&    0   &     0   & 2.3025850 &    3   &     7   & 4.2431535 & 1.6392989 &  -0.6632861    &  -2.6038546    \\\hline	
   39&    0   &     0   & 2.3025850 &    3   &     8   & 4.1341395 & 1.6051141 &  -0.6974709    &  -2.5290254    \\\hline	
   40&    0   &     0   & 2.3025850 &    3   &     9   & 4.0397543 & 1.5768053 &  -0.7257797    &  -2.4629489    \\\hline	
   41&    0   &     0   & 2.3025850 &    4   &     0   & 7.2955355 & 3.1601574 &  0.8575724    &  -4.1353781    \\\hline	
   42&    0   &     0   & 2.3025850 &    4   &     1   & 6.9076224 & 2.7980634 &  0.4954784    &  -4.1095591    \\\hline	
   43&    0   &     0   & 2.3025850 &    4   &     2   & 6.3491547 & 2.3738684 &  0.0712834    &  -3.9752863    \\\hline	
   44&    0   &     0   & 2.3025850 &    4   &     3   & 5.9288469 & 2.1402598 &  -0.1623252    &  -3.7885872    \\\hline	
   45&    0   &     0   & 2.3025850 &    4   &     4   & 5.5961270 & 1.9922814 &  -0.3103036    &  -3.6038456    \\\hline	
   46&    0   &     0   & 2.3025850 &    4   &     5   & 5.3252145 & 1.8898173 &  -0.4127678    &  -3.4353972    \\\hline	
   47&    0   &     0   & 2.3025850 &    4   &     6   & 5.1001503 & 1.8143582 &  -0.4882268    &  -3.2857921    \\\hline	
   48&    0   &     0   & 2.3025850 &    4   &     7   & 4.9101892 & 1.7562357 &  -0.5463493    &  -3.1539534    \\\hline	
   49&    0   &     0   & 2.3025850 &    4   &     8   & 4.7477358 & 1.7099206 &  -0.5926644    &  -3.0378153    \\\hline	
   50&    0   &     0   & 2.3025850 &    4   &     9   & 4.6072396 & 1.6720239 &  -0.6305611    &  -2.9352157    \\\hline	
   51&    0   &     0   & 2.3025850 &    5   &     0   & 8.5599604 & 3.7140574 &  1.4114724    &  -4.8459030    \\\hline	
   52&    0   &     0   & 2.3025850 &    5   &     1   & 8.1452360 & 3.2717863 &  0.9692013    &  -4.8734497    \\\hline	
   53&    0   &     0   & 2.3025850 &    5   &     2   & 7.4967286 & 2.6989050 &  0.3963200    &  -4.7978236    \\\hline	
   54&    0   &     0   & 2.3025850 &    5   &     3   & 6.9746095 & 2.3792982 &  0.0767132    &  -4.5953113    \\\hline	
   55&    0   &     0   & 2.3025850 &    5   &     4   & 6.5435727 & 2.1796131 &  -0.1229720    &  -4.3639596    \\\hline	
   56&    0   &     0   & 2.3025850 &    5   &     5   & 6.1833231 & 2.0437516 &  -0.2588335    &  -4.1395715    \\\hline	
   57&    0   &     0   & 2.3025850 &    5   &     6   & 5.8792530 & 1.9452973 &  -0.3572877    &  -3.9339557    \\\hline	
   58&    0   &     0   & 2.3025850 &    5   &     7   & 5.6202735 & 1.8705022 &  -0.4320828    &  -3.7497713    \\\hline	
   59&    0   &     0   & 2.3025850 &    5   &     8   & 5.3978101 & 1.8115903 &  -0.4909947    &  -3.5862198    \\\hline	
   60&    0   &     0   & 2.3025850 &    5   &     9   & 5.2051635 & 1.7638577 &  -0.5387273    &  -3.4413057    \\\hline	
   61&    0   &     0   & 2.3025850 &    6   &     0   & 9.8089406 & 4.2829933 &  1.9804083    &  -5.5259473    \\\hline	
   62&    0   &     0   & 2.3025850 &    6   &     1   & 9.3804796 & 3.7733345 &  1.4707495    &  -5.6071452    \\\hline	
   63&    0   &     0   & 2.3025850 &    6   &     2   & 8.6718612 & 3.0467351 &  0.7441501    &  -5.6251261    \\\hline	
   64&    0   &     0   & 2.3025850 &    6   &     3   & 8.0672274 & 2.6316838 &  0.3290988    &  -5.4355436    \\\hline	
   65&    0   &     0   & 2.3025850 &    6   &     4   & 7.5466691 & 2.3743877 &  0.0718027    &  -5.1722814    \\\hline	
   66&    0   &     0   & 2.3025850 &    6   &     5   & 7.0988324 & 2.2017359 &  -0.1008492    &  -4.8970965    \\\hline	
   67&    0   &     0   & 2.3025850 &    6   &     6   & 6.7134473 & 2.0782922 &  -0.2242928    &  -4.6351550    \\\hline	
   68&    0   &     0   & 2.3025850 &    6   &     7   & 6.3811003 & 1.9856005 &  -0.3169845    &  -4.3954999    \\\hline	
   69&    0   &     0   & 2.3025850 &    6   &     8   & 6.0934704 & 1.9133099 &  -0.3892751    &  -4.1801605    \\\hline	
   70&    0   &     0   & 2.3025850 &    6   &     9   & 5.8434162 & 1.8552236 &  -0.4473614    &  -3.9881926    \\\hline	
   71&    0   &     0   & 2.3025850 &    7   &     0   & 11.0426954 & 4.8619612 &  2.5593762    &  -6.1807342    \\\hline	
   72&    0   &     0   & 2.3025850 &    7   &     1   & 10.6070867 & 4.2986867 &  1.9961017    &  -6.3084000    \\\hline	
   73&    0   &     0   & 2.3025850 &    7   &     2   & 9.8608043 & 3.4199591 &  1.1173741    &  -6.4408453    \\\hline	
   74&    0   &     0   & 2.3025850 &    7   &     3   & 9.1941265 & 2.9010202 &  0.5984352    &  -6.2931062    \\\hline	
   75&    0   &     0   & 2.3025850 &    7   &     4   & 8.5973735 & 2.5798084 &  0.2772234    &  -6.0175651    \\\hline	
   76&    0   &     0   & 2.3025850 &    7   &     5   & 8.0684749 & 2.3664699 &  0.0638848    &  -5.7020051    \\\hline	
   77&    0   &     0   & 2.3025850 &    7   &     6   & 7.6033398 & 2.2156214 &  -0.0869636    &  -5.3877184    \\\hline	
   78&    0   &     0   & 2.3025850 &    7   &     7   & 7.1960474 & 2.1034823 &  -0.1991027    &  -5.0925652    \\\hline	
   79&    0   &     0   & 2.3025850 &    7   &     8   & 6.8399175 & 2.0167785 &  -0.2858065    &  -4.8231390    \\\hline	
   80&    0   &     0   & 2.3025850 &    7   &     9   & 6.5282949 & 1.9476215 &  -0.3549635    &  -4.5806734    \\\hline	
   81&    0   &     0   & 2.3025850 &    8   &     0   & 12.2628333 & 5.4466362 &  3.1440512    &  -6.8161971    \\\hline	
   82&    0   &     0   & 2.3025850 &    8   &     1   & 11.8231283 & 4.8428154 &  2.5402304    &  -6.9803128    \\\hline	
   83&    0   &     0   & 2.3025850 &    8   &     2   & 11.0539109 & 3.8196487 &  1.5170637    &  -7.2342622    \\\hline	
   84&    0   &     0   & 2.3025850 &    8   &     3   & 10.3433737 & 3.1898962 &  0.8873112    &  -7.1534775    \\\hline	
   85&    0   &     0   & 2.3025850 &    8   &     4   & 9.6856308 & 2.7982539 &  0.4956689    &  -6.8873769    \\\hline	
   86&    0   &     0   & 2.3025850 &    8   &     5   & 9.0857052 & 2.5398774 &  0.2372924    &  -6.5458279    \\\hline	
   87&    0   &     0   & 2.3025850 &    8   &     6   & 8.5459561 & 2.3588321 &  0.0562471    &  -6.1871240    \\\hline	
   88&    0   &     0   & 2.3025850 &    8   &     7   & 8.0650935 & 2.2254162 &  -0.0771688    &  -5.8396773    \\\hline	
   89&    0   &     0   & 2.3025850 &    8   &     8   & 7.6392975 & 2.1230574 &  -0.1795276    &  -5.5162400    \\\hline	
   90&    0   &     0   & 2.3025850 &    8   &     9   & 7.2634087 & 2.0423095 &  -0.2602755    &  -5.2210992    \\\hline	
   91&    0   &     0   & 2.3025850 &    9   &     0   & 13.4711656 & 6.0337317 &  3.7311467    &  -7.4374338    \\\hline	
   92&    0   &     0   & 2.3025850 &    9   &     1   & 13.0287369 & 5.4005984 &  3.0980134    &  -7.6281385    \\\hline	
   93&    0   &     0   & 2.3025850 &    9   &     2   & 12.2453886 & 4.2456028 &  1.9430178    &  -7.9997858    \\\hline	
   94&    0   &     0   & 2.3025850 &    9   &     3   & 11.5051796 & 3.5002119 &  1.1976269    &  -8.0049677    \\\hline	
   95&    0   &     0   & 2.3025850 &    9   &     4   & 10.8011969 & 3.0316335 &  0.7290485    &  -7.7695634    \\\hline	
   96&    0   &     0   & 2.3025850 &    9   &     5   & 10.1421686 & 2.7235009 &  0.4209159    &  -7.4186677    \\\hline	
   97&    0   &     0   & 2.3025850 &    9   &     6   & 9.5357482 & 2.5091295 &  0.2065444    &  -7.0266188    \\\hline	
   98&    0   &     0   & 2.3025850 &    9   &     7   & 8.9854883 & 2.3523584 &  0.0497734    &  -6.6331299    \\\hline	
   99&    0   &     0   & 2.3025850 &    9   &     8   & 8.4912058 & 2.2329326 &  -0.0696524    &  -6.2582732    \\\hline	
  100&    0   &     0   & 2.3025850 &    9   &     9   & 8.0501167 & 2.1389153 &  -0.1636697    &  -5.9112015    \\\hline	
  101&    0   &     1   & 2.3025849 &    0   &     0   & 2.3025850 & 1.1512939 &  -1.1512910    &  -1.1512911    \\\hline	
  102&    0   &     1   & 2.3025849 &    0   &     1   & 2.3025849 & 1.1512945 &  -1.1512903    &  -1.1512903    \\\hline	
  103&    0   &     1   & 2.3025849 &    0   &     2   & 2.3025848 & 1.1512923 &  -1.1512926    &  -1.1512926    \\\hline	
  104&    0   &     1   & 2.3025849 &    0   &     3   & 2.3025847 & 1.1512940 &  -1.1512908    &  -1.1512906    \\\hline	
  105&    0   &     1   & 2.3025849 &    0   &     4   & 2.3025849 & 1.1512945 &  -1.1512903    &  -1.1512903    \\\hline	
  106&    0   &     1   & 2.3025849 &    0   &     5   & 2.3025855 & 1.1512946 &  -1.1512903    &  -1.1512909    \\\hline	
  107&    0   &     1   & 2.3025849 &    0   &     6   & 2.3025855 & 1.1512925 &  -1.1512924    &  -1.1512931    \\\hline	
  108&    0   &     1   & 2.3025849 &    0   &     7   & 2.3025849 & 1.1512923 &  -1.1512925    &  -1.1512926    \\\hline	
  109&    0   &     1   & 2.3025849 &    0   &     8   & 2.3025848 & 1.1512923 &  -1.1512926    &  -1.1512926    \\\hline	
  110&    0   &     1   & 2.3025849 &    0   &     9   & 2.3025848 & 1.1512922 &  -1.1512927    &  -1.1512926    \\\hline	
  111&    0   &     1   & 2.3025849 &    1   &     0   & 3.4936998 & 1.6264614 &  -0.6761234    &  -1.8672384    \\\hline	
  112&    0   &     1   & 2.3025849 &    1   &     1   & 3.3556589 & 1.5429778 &  -0.7596071    &  -1.8126811    \\\hline	
  113&    0   &     1   & 2.3025849 &    1   &     2   & 3.2249414 & 1.4735047 &  -0.8290801    &  -1.7514366    \\\hline	
  114&    0   &     1   & 2.3025849 &    1   &     3   & 3.1441398 & 1.4345970 &  -0.8679879    &  -1.7095428    \\\hline	
  115&    0   &     1   & 2.3025849 &    1   &     4   & 3.0859574 & 1.4082925 &  -0.8942923    &  -1.6776649    \\\hline	
  116&    0   &     1   & 2.3025849 &    1   &     5   & 3.0407973 & 1.3887931 &  -0.9137917    &  -1.6520042    \\\hline	
  117&    0   &     1   & 2.3025849 &    1   &     6   & 3.0041079 & 1.3735096 &  -0.9290752    &  -1.6305983    \\\hline	
  118&    0   &     1   & 2.3025849 &    1   &     7   & 2.9733621 & 1.3610692 &  -0.9415157    &  -1.6122929    \\\hline	
  119&    0   &     1   & 2.3025849 &    1   &     8   & 2.9470096 & 1.3506616 &  -0.9519232    &  -1.5963480    \\\hline	
  120&    0   &     1   & 2.3025849 &    1   &     9   & 2.9240307 & 1.3417741 &  -0.9608108    &  -1.5822566    \\\hline	
  121&    0   &     1   & 2.3025849 &    2   &     0   & 4.7439953 & 2.1151369 &  -0.1874479    &  -2.6288583    \\\hline	
  122&    0   &     1   & 2.3025849 &    2   &     1   & 4.4879790 & 1.9380917 &  -0.3644932    &  -2.5498874    \\\hline	
  123&    0   &     1   & 2.3025849 &    2   &     2   & 4.2017564 & 1.7710871 &  -0.5314978    &  -2.4306693    \\\hline	
  124&    0   &     1   & 2.3025849 &    2   &     3   & 4.0143742 & 1.6787111 &  -0.6238738    &  -2.3356632    \\\hline	
  125&    0   &     1   & 2.3025849 &    2   &     4   & 3.8761821 & 1.6177018 &  -0.6848831    &  -2.2584803    \\\hline	
  126&    0   &     1   & 2.3025849 &    2   &     5   & 3.7678069 & 1.5735304 &  -0.7290544    &  -2.1942765    \\\hline	
  127&    0   &     1   & 2.3025849 &    2   &     6   & 3.6794548 & 1.5396576 &  -0.7629272    &  -2.1397972    \\\hline	
  128&    0   &     1   & 2.3025849 &    2   &     7   & 3.6054430 & 1.5126285 &  -0.7899563    &  -2.0928145    \\\hline	
  129&    0   &     1   & 2.3025849 &    2   &     8   & 3.5421749 & 1.4904215 &  -0.8121634    &  -2.0517534    \\\hline	
  130&    0   &     1   & 2.3025849 &    2   &     9   & 3.4872294 & 1.4717617 &  -0.8308231    &  -2.0154676    \\\hline	
  131&    0   &     1   & 2.3025849 &    3   &     0   & 6.0194831 & 2.6261218 &  0.3235369    &  -3.3933613    \\\hline	
  132&    0   &     1   & 2.3025849 &    3   &     1   & 5.6811156 & 2.3540469 &  0.0514620    &  -3.3270688    \\\hline	
  133&    0   &     1   & 2.3025849 &    3   &     2   & 5.2456649 & 2.0670702 &  -0.2355146    &  -3.1785947    \\\hline	
  134&    0   &     1   & 2.3025849 &    3   &     3   & 4.9405074 & 1.9094029 &  -0.3931820    &  -3.0311045    \\\hline	
  135&    0   &     1   & 2.3025849 &    3   &     4   & 4.7080929 & 1.8076109 &  -0.4949740    &  -2.9004820    \\\hline	
  136&    0   &     1   & 2.3025849 &    3   &     5   & 4.5228934 & 1.7356297 &  -0.5669552    &  -2.7872637    \\\hline	
  137&    0   &     1   & 2.3025849 &    3   &     6   & 4.3708159 & 1.6816020 &  -0.6209829    &  -2.6892139    \\\hline	
  138&    0   &     1   & 2.3025849 &    3   &     7   & 4.2431535 & 1.6392989 &  -0.6632859    &  -2.6038546    \\\hline	
  139&    0   &     1   & 2.3025849 &    3   &     8   & 4.1341395 & 1.6051141 &  -0.6974707    &  -2.5290254    \\\hline	
  140&    0   &     1   & 2.3025849 &    3   &     9   & 4.0397543 & 1.5768054 &  -0.7257795    &  -2.4629489    \\\hline	
  141&    0   &     1   & 2.3025849 &    4   &     0   & 7.2955355 & 3.1601575 &  0.8575726    &  -4.1353781    \\\hline	
  142&    0   &     1   & 2.3025849 &    4   &     1   & 6.9076224 & 2.7980634 &  0.4954786    &  -4.1095590    \\\hline	
  143&    0   &     1   & 2.3025849 &    4   &     2   & 6.3491547 & 2.3738685 &  0.0712836    &  -3.9752862    \\\hline	
  144&    0   &     1   & 2.3025849 &    4   &     3   & 5.9288469 & 2.1402598 &  -0.1623250    &  -3.7885871    \\\hline	
  145&    0   &     1   & 2.3025849 &    4   &     4   & 5.5961270 & 1.9922814 &  -0.3103034    &  -3.6038456    \\\hline	
  146&    0   &     1   & 2.3025849 &    4   &     5   & 5.3252145 & 1.8898173 &  -0.4127675    &  -3.4353972    \\\hline	
  147&    0   &     1   & 2.3025849 &    4   &     6   & 5.1001503 & 1.8143583 &  -0.4882266    &  -3.2857920    \\\hline	
  148&    0   &     1   & 2.3025849 &    4   &     7   & 4.9101892 & 1.7562358 &  -0.5463491    &  -3.1539534    \\\hline	
  149&    0   &     1   & 2.3025849 &    4   &     8   & 4.7477358 & 1.7099206 &  -0.5926642    &  -3.0378152    \\\hline	
  150&    0   &     1   & 2.3025849 &    4   &     9   & 4.6072396 & 1.6720240 &  -0.6305609    &  -2.9352156    \\\hline	
  151&    0   &     1   & 2.3025849 &    5   &     0   & 8.5599604 & 3.7140575 &  1.4114726    &  -4.8459029    \\\hline	
  152&    0   &     1   & 2.3025849 &    5   &     1   & 8.1452360 & 3.2717863 &  0.9692015    &  -4.8734497    \\\hline	
  153&    0   &     1   & 2.3025849 &    5   &     2   & 7.4967286 & 2.6989051 &  0.3963202    &  -4.7978235    \\\hline	
  154&    0   &     1   & 2.3025849 &    5   &     3   & 6.9746095 & 2.3792982 &  0.0767134    &  -4.5953113    \\\hline	
  155&    0   &     1   & 2.3025849 &    5   &     4   & 6.5435727 & 2.1796131 &  -0.1229718    &  -4.3639596    \\\hline	
  156&    0   &     1   & 2.3025849 &    5   &     5   & 6.1833231 & 2.0437516 &  -0.2588333    &  -4.1395714    \\\hline	
  157&    0   &     1   & 2.3025849 &    5   &     6   & 5.8792530 & 1.9452974 &  -0.3572875    &  -3.9339557    \\\hline	
  158&    0   &     1   & 2.3025849 &    5   &     7   & 5.6202735 & 1.8705022 &  -0.4320826    &  -3.7497713    \\\hline	
  159&    0   &     1   & 2.3025849 &    5   &     8   & 5.3978101 & 1.8115904 &  -0.4909945    &  -3.5862197    \\\hline	
  160&    0   &     1   & 2.3025849 &    5   &     9   & 5.2051635 & 1.7638578 &  -0.5387271    &  -3.4413057    \\\hline	
  161&    0   &     1   & 2.3025849 &    6   &     0   & 9.8089406 & 4.2829933 &  1.9804085    &  -5.5259473    \\\hline	
  162&    0   &     1   & 2.3025849 &    6   &     1   & 9.3804796 & 3.7733345 &  1.4707497    &  -5.6071451    \\\hline	
  163&    0   &     1   & 2.3025849 &    6   &     2   & 8.6718612 & 3.0467352 &  0.7441503    &  -5.6251261    \\\hline	
  164&    0   &     1   & 2.3025849 &    6   &     3   & 8.0672274 & 2.6316839 &  0.3290990    &  -5.4355435    \\\hline	
  165&    0   &     1   & 2.3025849 &    6   &     4   & 7.5466691 & 2.3743878 &  0.0718029    &  -5.1722813    \\\hline	
  166&    0   &     1   & 2.3025849 &    6   &     5   & 7.0988324 & 2.2017359 &  -0.1008489    &  -4.8970964    \\\hline	
  167&    0   &     1   & 2.3025849 &    6   &     6   & 6.7134473 & 2.0782923 &  -0.2242926    &  -4.6351550    \\\hline	
  168&    0   &     1   & 2.3025849 &    6   &     7   & 6.3811003 & 1.9856005 &  -0.3169843    &  -4.3954998    \\\hline	
  169&    0   &     1   & 2.3025849 &    6   &     8   & 6.0934704 & 1.9133100 &  -0.3892749    &  -4.1801604    \\\hline	
  170&    0   &     1   & 2.3025849 &    6   &     9   & 5.8434162 & 1.8552237 &  -0.4473612    &  -3.9881925    \\\hline	
  171&    0   &     1   & 2.3025849 &    7   &     0   & 11.0426954 & 4.8619613 &  2.5593764    &  -6.1807341    \\\hline	
  172&    0   &     1   & 2.3025849 &    7   &     1   & 10.6070867 & 4.2986868 &  1.9961019    &  -6.3084000    \\\hline	
  173&    0   &     1   & 2.3025849 &    7   &     2   & 9.8608043 & 3.4199591 &  1.1173743    &  -6.4408452    \\\hline	
  174&    0   &     1   & 2.3025849 &    7   &     3   & 9.1941265 & 2.9010203 &  0.5984354    &  -6.2931061    \\\hline	
  175&    0   &     1   & 2.3025849 &    7   &     4   & 8.5973735 & 2.5798085 &  0.2772236    &  -6.0175650    \\\hline	
  176&    0   &     1   & 2.3025849 &    7   &     5   & 8.0684749 & 2.3664699 &  0.0638850    &  -5.7020050    \\\hline	
  177&    0   &     1   & 2.3025849 &    7   &     6   & 7.6033398 & 2.2156215 &  -0.0869634    &  -5.3877183    \\\hline	
  178&    0   &     1   & 2.3025849 &    7   &     7   & 7.1960474 & 2.1034823 &  -0.1991025    &  -5.0925651    \\\hline	
  179&    0   &     1   & 2.3025849 &    7   &     8   & 6.8399175 & 2.0167786 &  -0.2858063    &  -4.8231389    \\\hline	
  180&    0   &     1   & 2.3025849 &    7   &     9   & 6.5282949 & 1.9476216 &  -0.3549633    &  -4.5806733    \\\hline	
  181&    0   &     1   & 2.3025849 &    8   &     0   & 12.2628333 & 5.4466363 &  3.1440514    &  -6.8161970    \\\hline	
  182&    0   &     1   & 2.3025849 &    8   &     1   & 11.8231283 & 4.8428155 &  2.5402306    &  -6.9803128    \\\hline	
  183&    0   &     1   & 2.3025849 &    8   &     2   & 11.0539109 & 3.8196487 &  1.5170639    &  -7.2342621    \\\hline	
  184&    0   &     1   & 2.3025849 &    8   &     3   & 10.3433737 & 3.1898963 &  0.8873114    &  -7.1534774    \\\hline	
  185&    0   &     1   & 2.3025849 &    8   &     4   & 9.6856308 & 2.7982540 &  0.4956691    &  -6.8873769    \\\hline	
  186&    0   &     1   & 2.3025849 &    8   &     5   & 9.0857052 & 2.5398774 &  0.2372926    &  -6.5458278    \\\hline	
  187&    0   &     1   & 2.3025849 &    8   &     6   & 8.5459561 & 2.3588322 &  0.0562473    &  -6.1871239    \\\hline	
  188&    0   &     1   & 2.3025849 &    8   &     7   & 8.0650935 & 2.2254162 &  -0.0771686    &  -5.8396773    \\\hline	
  189&    0   &     1   & 2.3025849 &    8   &     8   & 7.6392975 & 2.1230575 &  -0.1795274    &  -5.5162400    \\\hline	
  190&    0   &     1   & 2.3025849 &    8   &     9   & 7.2634087 & 2.0423095 &  -0.2602753    &  -5.2210992    \\\hline	
  191&    0   &     1   & 2.3025849 &    9   &     0   & 13.4711656 & 6.0337318 &  3.7311469    &  -7.4374338    \\\hline	
  192&    0   &     1   & 2.3025849 &    9   &     1   & 13.0287369 & 5.4005985 &  3.0980136    &  -7.6281385    \\\hline	
  193&    0   &     1   & 2.3025849 &    9   &     2   & 12.2453886 & 4.2456029 &  1.9430180    &  -7.9997857    \\\hline	
  194&    0   &     1   & 2.3025849 &    9   &     3   & 11.5051796 & 3.5002119 &  1.1976271    &  -8.0049676    \\\hline	
  195&    0   &     1   & 2.3025849 &    9   &     4   & 10.8011969 & 3.0316336 &  0.7290487    &  -7.7695633    \\\hline	
  196&    0   &     1   & 2.3025849 &    9   &     5   & 10.1421686 & 2.7235010 &  0.4209161    &  -7.4186676    \\\hline	
  197&    0   &     1   & 2.3025849 &    9   &     6   & 9.5357482 & 2.5091295 &  0.2065446    &  -7.0266187    \\\hline	
  198&    0   &     1   & 2.3025849 &    9   &     7   & 8.9854883 & 2.3523585 &  0.0497736    &  -6.6331298    \\\hline	
  199&    0   &     1   & 2.3025849 &    9   &     8   & 8.4912058 & 2.2329327 &  -0.0696522    &  -6.2582732    \\\hline	
  200&    0   &     1   & 2.3025849 &    9   &     9   & 8.0501167 & 2.1389153 &  -0.1636695    &  -5.9112014    \\\hline	
  201&    0   &     2   & 2.3025848 &    0   &     0   & 2.3025850 & 1.1512939 &  -1.1512909    &  -1.1512911    \\\hline	
  202&    0   &     2   & 2.3025848 &    0   &     1   & 2.3025849 & 1.1512945 &  -1.1512903    &  -1.1512903    \\\hline	
  203&    0   &     2   & 2.3025848 &    0   &     2   & 2.3025848 & 1.1512923 &  -1.1512926    &  -1.1512926    \\\hline	
  204&    0   &     2   & 2.3025848 &    0   &     3   & 2.3025847 & 1.1512941 &  -1.1512908    &  -1.1512906    \\\hline	
  205&    0   &     2   & 2.3025848 &    0   &     4   & 2.3025849 & 1.1512945 &  -1.1512903    &  -1.1512903    \\\hline	
  206&    0   &     2   & 2.3025848 &    0   &     5   & 2.3025855 & 1.1512946 &  -1.1512902    &  -1.1512909    \\\hline	
  207&    0   &     2   & 2.3025848 &    0   &     6   & 2.3025855 & 1.1512925 &  -1.1512924    &  -1.1512931    \\\hline	
  208&    0   &     2   & 2.3025848 &    0   &     7   & 2.3025849 & 1.1512923 &  -1.1512925    &  -1.1512926    \\\hline	
  209&    0   &     2   & 2.3025848 &    0   &     8   & 2.3025848 & 1.1512923 &  -1.1512926    &  -1.1512926    \\\hline	
  210&    0   &     2   & 2.3025848 &    0   &     9   & 2.3025848 & 1.1512922 &  -1.1512927    &  -1.1512926    \\\hline	
  211&    0   &     2   & 2.3025848 &    1   &     0   & 3.4936998 & 1.6264614 &  -0.6761234    &  -1.8672384    \\\hline	
  212&    0   &     2   & 2.3025848 &    1   &     1   & 3.3556589 & 1.5429778 &  -0.7596070    &  -1.8126811    \\\hline	
  213&    0   &     2   & 2.3025848 &    1   &     2   & 3.2249414 & 1.4735048 &  -0.8290801    &  -1.7514366    \\\hline	
  214&    0   &     2   & 2.3025848 &    1   &     3   & 3.1441398 & 1.4345970 &  -0.8679878    &  -1.7095428    \\\hline	
  215&    0   &     2   & 2.3025848 &    1   &     4   & 3.0859574 & 1.4082926 &  -0.8942923    &  -1.6776649    \\\hline	
  216&    0   &     2   & 2.3025848 &    1   &     5   & 3.0407973 & 1.3887931 &  -0.9137917    &  -1.6520042    \\\hline	
  217&    0   &     2   & 2.3025848 &    1   &     6   & 3.0041079 & 1.3735097 &  -0.9290752    &  -1.6305983    \\\hline	
  218&    0   &     2   & 2.3025848 &    1   &     7   & 2.9733621 & 1.3610692 &  -0.9415156    &  -1.6122929    \\\hline	
  219&    0   &     2   & 2.3025848 &    1   &     8   & 2.9470096 & 1.3506617 &  -0.9519232    &  -1.5963480    \\\hline	
  220&    0   &     2   & 2.3025848 &    1   &     9   & 2.9240307 & 1.3417741 &  -0.9608107    &  -1.5822566    \\\hline	
  221&    0   &     2   & 2.3025848 &    2   &     0   & 4.7439953 & 2.1151369 &  -0.1874479    &  -2.6288583    \\\hline	
  222&    0   &     2   & 2.3025848 &    2   &     1   & 4.4879790 & 1.9380917 &  -0.3644932    &  -2.5498874    \\\hline	
  223&    0   &     2   & 2.3025848 &    2   &     2   & 4.2017564 & 1.7710871 &  -0.5314977    &  -2.4306693    \\\hline	
  224&    0   &     2   & 2.3025848 &    2   &     3   & 4.0143742 & 1.6787111 &  -0.6238737    &  -2.3356631    \\\hline	
  225&    0   &     2   & 2.3025848 &    2   &     4   & 3.8761821 & 1.6177018 &  -0.6848831    &  -2.2584803    \\\hline	
  226&    0   &     2   & 2.3025848 &    2   &     5   & 3.7678069 & 1.5735305 &  -0.7290544    &  -2.1942765    \\\hline	
  227&    0   &     2   & 2.3025848 &    2   &     6   & 3.6794548 & 1.5396576 &  -0.7629272    &  -2.1397972    \\\hline	
  228&    0   &     2   & 2.3025848 &    2   &     7   & 3.6054430 & 1.5126286 &  -0.7899563    &  -2.0928145    \\\hline	
  229&    0   &     2   & 2.3025848 &    2   &     8   & 3.5421749 & 1.4904215 &  -0.8121633    &  -2.0517534    \\\hline	
  230&    0   &     2   & 2.3025848 &    2   &     9   & 3.4872294 & 1.4717618 &  -0.8308231    &  -2.0154676    \\\hline	
  231&    0   &     2   & 2.3025848 &    3   &     0   & 6.0194831 & 2.6261218 &  0.3235369    &  -3.3933613    \\\hline	
  232&    0   &     2   & 2.3025848 &    3   &     1   & 5.6811156 & 2.3540469 &  0.0514621    &  -3.3270688    \\\hline	
  233&    0   &     2   & 2.3025848 &    3   &     2   & 5.2456649 & 2.0670702 &  -0.2355146    &  -3.1785947    \\\hline	
  234&    0   &     2   & 2.3025848 &    3   &     3   & 4.9405074 & 1.9094029 &  -0.3931819    &  -3.0311045    \\\hline	
  235&    0   &     2   & 2.3025848 &    3   &     4   & 4.7080929 & 1.8076109 &  -0.4949739    &  -2.9004820    \\\hline	
  236&    0   &     2   & 2.3025848 &    3   &     5   & 4.5228934 & 1.7356297 &  -0.5669552    &  -2.7872637    \\\hline	
  237&    0   &     2   & 2.3025848 &    3   &     6   & 4.3708159 & 1.6816020 &  -0.6209828    &  -2.6892139    \\\hline	
  238&    0   &     2   & 2.3025848 &    3   &     7   & 4.2431535 & 1.6392990 &  -0.6632859    &  -2.6038545    \\\hline	
  239&    0   &     2   & 2.3025848 &    3   &     8   & 4.1341395 & 1.6051142 &  -0.6974707    &  -2.5290254    \\\hline	
  240&    0   &     2   & 2.3025848 &    3   &     9   & 4.0397543 & 1.5768054 &  -0.7257794    &  -2.4629488    \\\hline	
  241&    0   &     2   & 2.3025848 &    4   &     0   & 7.2955355 & 3.1601575 &  0.8575726    &  -4.1353781    \\\hline	
  242&    0   &     2   & 2.3025848 &    4   &     1   & 6.9076224 & 2.7980634 &  0.4954786    &  -4.1095590    \\\hline	
  243&    0   &     2   & 2.3025848 &    4   &     2   & 6.3491547 & 2.3738685 &  0.0712837    &  -3.9752862    \\\hline	
  244&    0   &     2   & 2.3025848 &    4   &     3   & 5.9288469 & 2.1402598 &  -0.1623250    &  -3.7885871    \\\hline	
  245&    0   &     2   & 2.3025848 &    4   &     4   & 5.5961270 & 1.9922814 &  -0.3103034    &  -3.6038455    \\\hline	
  246&    0   &     2   & 2.3025848 &    4   &     5   & 5.3252145 & 1.8898173 &  -0.4127675    &  -3.4353972    \\\hline	
  247&    0   &     2   & 2.3025848 &    4   &     6   & 5.1001503 & 1.8143583 &  -0.4882265    &  -3.2857920    \\\hline	
  248&    0   &     2   & 2.3025848 &    4   &     7   & 4.9101892 & 1.7562358 &  -0.5463490    &  -3.1539534    \\\hline	
  249&    0   &     2   & 2.3025848 &    4   &     8   & 4.7477358 & 1.7099206 &  -0.5926642    &  -3.0378152    \\\hline	
  250&    0   &     2   & 2.3025848 &    4   &     9   & 4.6072396 & 1.6720240 &  -0.6305609    &  -2.9352156    \\\hline	
  251&    0   &     2   & 2.3025848 &    5   &     0   & 8.5599604 & 3.7140575 &  1.4114727    &  -4.8459029    \\\hline	
  252&    0   &     2   & 2.3025848 &    5   &     1   & 8.1452360 & 3.2717864 &  0.9692015    &  -4.8734496    \\\hline	
  253&    0   &     2   & 2.3025848 &    5   &     2   & 7.4967286 & 2.6989051 &  0.3963203    &  -4.7978235    \\\hline	
  254&    0   &     2   & 2.3025848 &    5   &     3   & 6.9746095 & 2.3792983 &  0.0767134    &  -4.5953113    \\\hline	
  255&    0   &     2   & 2.3025848 &    5   &     4   & 6.5435727 & 2.1796131 &  -0.1229717    &  -4.3639596    \\\hline	
  256&    0   &     2   & 2.3025848 &    5   &     5   & 6.1833231 & 2.0437516 &  -0.2588332    &  -4.1395714    \\\hline	
  257&    0   &     2   & 2.3025848 &    5   &     6   & 5.8792530 & 1.9452974 &  -0.3572875    &  -3.9339557    \\\hline	
  258&    0   &     2   & 2.3025848 &    5   &     7   & 5.6202735 & 1.8705023 &  -0.4320826    &  -3.7497712    \\\hline	
  259&    0   &     2   & 2.3025848 &    5   &     8   & 5.3978101 & 1.8115904 &  -0.4909944    &  -3.5862197    \\\hline	
  260&    0   &     2   & 2.3025848 &    5   &     9   & 5.2051635 & 1.7638578 &  -0.5387270    &  -3.4413057    \\\hline	
  261&    0   &     2   & 2.3025848 &    6   &     0   & 9.8089406 & 4.2829933 &  1.9804085    &  -5.5259473    \\\hline	
  262&    0   &     2   & 2.3025848 &    6   &     1   & 9.3804796 & 3.7733345 &  1.4707497    &  -5.6071451    \\\hline	
  263&    0   &     2   & 2.3025848 &    6   &     2   & 8.6718612 & 3.0467352 &  0.7441504    &  -5.6251261    \\\hline	
  264&    0   &     2   & 2.3025848 &    6   &     3   & 8.0672274 & 2.6316839 &  0.3290991    &  -5.4355435    \\\hline	
  265&    0   &     2   & 2.3025848 &    6   &     4   & 7.5466691 & 2.3743878 &  0.0718030    &  -5.1722813    \\\hline	
  266&    0   &     2   & 2.3025848 &    6   &     5   & 7.0988324 & 2.2017359 &  -0.1008489    &  -4.8970964    \\\hline	
  267&    0   &     2   & 2.3025848 &    6   &     6   & 6.7134473 & 2.0782923 &  -0.2242925    &  -4.6351549    \\\hline	
  268&    0   &     2   & 2.3025848 &    6   &     7   & 6.3811003 & 1.9856005 &  -0.3169843    &  -4.3954998    \\\hline	
  269&    0   &     2   & 2.3025848 &    6   &     8   & 6.0934704 & 1.9133100 &  -0.3892748    &  -4.1801604    \\\hline	
  270&    0   &     2   & 2.3025848 &    6   &     9   & 5.8434162 & 1.8552237 &  -0.4473611    &  -3.9881925    \\\hline	
  271&    0   &     2   & 2.3025848 &    7   &     0   & 11.0426954 & 4.8619613 &  2.5593764    &  -6.1807341    \\\hline	
  272&    0   &     2   & 2.3025848 &    7   &     1   & 10.6070867 & 4.2986868 &  1.9961019    &  -6.3083999    \\\hline	
  273&    0   &     2   & 2.3025848 &    7   &     2   & 9.8608043 & 3.4199591 &  1.1173743    &  -6.4408452    \\\hline	
  274&    0   &     2   & 2.3025848 &    7   &     3   & 9.1941265 & 2.9010203 &  0.5984355    &  -6.2931061    \\\hline	
  275&    0   &     2   & 2.3025848 &    7   &     4   & 8.5973735 & 2.5798085 &  0.2772237    &  -6.0175650    \\\hline	
  276&    0   &     2   & 2.3025848 &    7   &     5   & 8.0684749 & 2.3664699 &  0.0638851    &  -5.7020050    \\\hline	
  277&    0   &     2   & 2.3025848 &    7   &     6   & 7.6033398 & 2.2156215 &  -0.0869634    &  -5.3877183    \\\hline	
  278&    0   &     2   & 2.3025848 &    7   &     7   & 7.1960474 & 2.1034824 &  -0.1991025    &  -5.0925651    \\\hline	
  279&    0   &     2   & 2.3025848 &    7   &     8   & 6.8399175 & 2.0167786 &  -0.2858063    &  -4.8231389    \\\hline	
  280&    0   &     2   & 2.3025848 &    7   &     9   & 6.5282949 & 1.9476216 &  -0.3549632    &  -4.5806733    \\\hline	
  281&    0   &     2   & 2.3025848 &    8   &     0   & 12.2628333 & 5.4466363 &  3.1440514    &  -6.8161970    \\\hline	
  282&    0   &     2   & 2.3025848 &    8   &     1   & 11.8231283 & 4.8428155 &  2.5402307    &  -6.9803128    \\\hline	
  283&    0   &     2   & 2.3025848 &    8   &     2   & 11.0539109 & 3.8196487 &  1.5170639    &  -7.2342621    \\\hline	
  284&    0   &     2   & 2.3025848 &    8   &     3   & 10.3433737 & 3.1898963 &  0.8873115    &  -7.1534774    \\\hline	
  285&    0   &     2   & 2.3025848 &    8   &     4   & 9.6856308 & 2.7982540 &  0.4956692    &  -6.8873768    \\\hline	
  286&    0   &     2   & 2.3025848 &    8   &     5   & 9.0857052 & 2.5398774 &  0.2372926    &  -6.5458278    \\\hline	
  287&    0   &     2   & 2.3025848 &    8   &     6   & 8.5459561 & 2.3588322 &  0.0562473    &  -6.1871239    \\\hline	
  288&    0   &     2   & 2.3025848 &    8   &     7   & 8.0650935 & 2.2254163 &  -0.0771686    &  -5.8396773    \\\hline	
  289&    0   &     2   & 2.3025848 &    8   &     8   & 7.6392975 & 2.1230575 &  -0.1795273    &  -5.5162400    \\\hline	
  290&    0   &     2   & 2.3025848 &    8   &     9   & 7.2634087 & 2.0423095 &  -0.2602753    &  -5.2210992    \\\hline	
  291&    0   &     2   & 2.3025848 &    9   &     0   & 13.4711656 & 6.0337318 &  3.7311469    &  -7.4374338    \\\hline	
  292&    0   &     2   & 2.3025848 &    9   &     1   & 13.0287369 & 5.4005985 &  3.0980136    &  -7.6281385    \\\hline	
  293&    0   &     2   & 2.3025848 &    9   &     2   & 12.2453886 & 4.2456029 &  1.9430181    &  -7.9997857    \\\hline	
  294&    0   &     2   & 2.3025848 &    9   &     3   & 11.5051796 & 3.5002119 &  1.1976271    &  -8.0049676    \\\hline	
  295&    0   &     2   & 2.3025848 &    9   &     4   & 10.8011969 & 3.0316336 &  0.7290488    &  -7.7695633    \\\hline	
  296&    0   &     2   & 2.3025848 &    9   &     5   & 10.1421686 & 2.7235010 &  0.4209162    &  -7.4186676    \\\hline	
  297&    0   &     2   & 2.3025848 &    9   &     6   & 9.5357482 & 2.5091295 &  0.2065447    &  -7.0266187    \\\hline	
  298&    0   &     2   & 2.3025848 &    9   &     7   & 8.9854883 & 2.3523585 &  0.0497737    &  -6.6331298    \\\hline	
  299&    0   &     2   & 2.3025848 &    9   &     8   & 8.4912058 & 2.2329327 &  -0.0696522    &  -6.2582731    \\\hline	
  300&    0   &     2   & 2.3025848 &    9   &     9   & 8.0501167 & 2.1389154 &  -0.1636695    &  -5.9112014    \\\hline	
  301&    0   &     3   & 2.3025847 &    0   &     0   & 2.3025850 & 1.1512939 &  -1.1512908    &  -1.1512911    \\\hline	
  302&    0   &     3   & 2.3025847 &    0   &     1   & 2.3025849 & 1.1512945 &  -1.1512901    &  -1.1512903    \\\hline	
  303&    0   &     3   & 2.3025847 &    0   &     2   & 2.3025848 & 1.1512923 &  -1.1512924    &  -1.1512926    \\\hline	
  304&    0   &     3   & 2.3025847 &    0   &     3   & 2.3025847 & 1.1512941 &  -1.1512906    &  -1.1512906    \\\hline	
  305&    0   &     3   & 2.3025847 &    0   &     4   & 2.3025849 & 1.1512945 &  -1.1512901    &  -1.1512903    \\\hline	
  306&    0   &     3   & 2.3025847 &    0   &     5   & 2.3025855 & 1.1512946 &  -1.1512901    &  -1.1512909    \\\hline	
  307&    0   &     3   & 2.3025847 &    0   &     6   & 2.3025855 & 1.1512925 &  -1.1512922    &  -1.1512931    \\\hline	
  308&    0   &     3   & 2.3025847 &    0   &     7   & 2.3025849 & 1.1512923 &  -1.1512923    &  -1.1512926    \\\hline	
  309&    0   &     3   & 2.3025847 &    0   &     8   & 2.3025848 & 1.1512923 &  -1.1512924    &  -1.1512926    \\\hline	
  310&    0   &     3   & 2.3025847 &    0   &     9   & 2.3025848 & 1.1512922 &  -1.1512925    &  -1.1512926    \\\hline	
  311&    0   &     3   & 2.3025847 &    1   &     0   & 3.4936998 & 1.6264614 &  -0.6761232    &  -1.8672384    \\\hline	
  312&    0   &     3   & 2.3025847 &    1   &     1   & 3.3556589 & 1.5429778 &  -0.7596069    &  -1.8126811    \\\hline	
  313&    0   &     3   & 2.3025847 &    1   &     2   & 3.2249414 & 1.4735047 &  -0.8290799    &  -1.7514366    \\\hline	
  314&    0   &     3   & 2.3025847 &    1   &     3   & 3.1441398 & 1.4345970 &  -0.8679877    &  -1.7095428    \\\hline	
  315&    0   &     3   & 2.3025847 &    1   &     4   & 3.0859574 & 1.4082925 &  -0.8942921    &  -1.6776649    \\\hline	
  316&    0   &     3   & 2.3025847 &    1   &     5   & 3.0407973 & 1.3887931 &  -0.9137915    &  -1.6520042    \\\hline	
  317&    0   &     3   & 2.3025847 &    1   &     6   & 3.0041079 & 1.3735097 &  -0.9290750    &  -1.6305983    \\\hline	
  318&    0   &     3   & 2.3025847 &    1   &     7   & 2.9733621 & 1.3610692 &  -0.9415155    &  -1.6122929    \\\hline	
  319&    0   &     3   & 2.3025847 &    1   &     8   & 2.9470096 & 1.3506616 &  -0.9519230    &  -1.5963480    \\\hline	
  320&    0   &     3   & 2.3025847 &    1   &     9   & 2.9240307 & 1.3417741 &  -0.9608106    &  -1.5822566    \\\hline	
  321&    0   &     3   & 2.3025847 &    2   &     0   & 4.7439953 & 2.1151369 &  -0.1874477    &  -2.6288583    \\\hline	
  322&    0   &     3   & 2.3025847 &    2   &     1   & 4.4879790 & 1.9380917 &  -0.3644930    &  -2.5498874    \\\hline	
  323&    0   &     3   & 2.3025847 &    2   &     2   & 4.2017564 & 1.7710871 &  -0.5314976    &  -2.4306693    \\\hline	
  324&    0   &     3   & 2.3025847 &    2   &     3   & 4.0143742 & 1.6787111 &  -0.6238736    &  -2.3356632    \\\hline	
  325&    0   &     3   & 2.3025847 &    2   &     4   & 3.8761821 & 1.6177018 &  -0.6848829    &  -2.2584803    \\\hline	
  326&    0   &     3   & 2.3025847 &    2   &     5   & 3.7678069 & 1.5735305 &  -0.7290542    &  -2.1942765    \\\hline	
  327&    0   &     3   & 2.3025847 &    2   &     6   & 3.6794548 & 1.5396576 &  -0.7629270    &  -2.1397972    \\\hline	
  328&    0   &     3   & 2.3025847 &    2   &     7   & 3.6054430 & 1.5126286 &  -0.7899561    &  -2.0928145    \\\hline	
  329&    0   &     3   & 2.3025847 &    2   &     8   & 3.5421749 & 1.4904215 &  -0.8121632    &  -2.0517534    \\\hline	
  330&    0   &     3   & 2.3025847 &    2   &     9   & 3.4872294 & 1.4717618 &  -0.8308229    &  -2.0154676    \\\hline	
  331&    0   &     3   & 2.3025847 &    3   &     0   & 6.0194831 & 2.6261218 &  0.3235371    &  -3.3933613    \\\hline	
  332&    0   &     3   & 2.3025847 &    3   &     1   & 5.6811156 & 2.3540469 &  0.0514622    &  -3.3270688    \\\hline	
  333&    0   &     3   & 2.3025847 &    3   &     2   & 5.2456649 & 2.0670702 &  -0.2355144    &  -3.1785947    \\\hline	
  334&    0   &     3   & 2.3025847 &    3   &     3   & 4.9405074 & 1.9094029 &  -0.3931818    &  -3.0311045    \\\hline	
  335&    0   &     3   & 2.3025847 &    3   &     4   & 4.7080929 & 1.8076109 &  -0.4949738    &  -2.9004820    \\\hline	
  336&    0   &     3   & 2.3025847 &    3   &     5   & 4.5228934 & 1.7356297 &  -0.5669550    &  -2.7872637    \\\hline	
  337&    0   &     3   & 2.3025847 &    3   &     6   & 4.3708159 & 1.6816020 &  -0.6209827    &  -2.6892139    \\\hline	
  338&    0   &     3   & 2.3025847 &    3   &     7   & 4.2431535 & 1.6392989 &  -0.6632857    &  -2.6038545    \\\hline	
  339&    0   &     3   & 2.3025847 &    3   &     8   & 4.1341395 & 1.6051141 &  -0.6974705    &  -2.5290254    \\\hline	
  340&    0   &     3   & 2.3025847 &    3   &     9   & 4.0397543 & 1.5768054 &  -0.7257793    &  -2.4629488    \\\hline	
  341&    0   &     3   & 2.3025847 &    4   &     0   & 7.2955355 & 3.1601575 &  0.8575728    &  -4.1353781    \\\hline	
  342&    0   &     3   & 2.3025847 &    4   &     1   & 6.9076224 & 2.7980634 &  0.4954788    &  -4.1095590    \\\hline	
  343&    0   &     3   & 2.3025847 &    4   &     2   & 6.3491547 & 2.3738685 &  0.0712838    &  -3.9752862    \\\hline	
  344&    0   &     3   & 2.3025847 &    4   &     3   & 5.9288469 & 2.1402598 &  -0.1623248    &  -3.7885871    \\\hline	
  345&    0   &     3   & 2.3025847 &    4   &     4   & 5.5961270 & 1.9922814 &  -0.3103032    &  -3.6038455    \\\hline	
  346&    0   &     3   & 2.3025847 &    4   &     5   & 5.3252145 & 1.8898173 &  -0.4127673    &  -3.4353972    \\\hline	
  347&    0   &     3   & 2.3025847 &    4   &     6   & 5.1001503 & 1.8143583 &  -0.4882264    &  -3.2857920    \\\hline	
  348&    0   &     3   & 2.3025847 &    4   &     7   & 4.9101892 & 1.7562358 &  -0.5463489    &  -3.1539534    \\\hline	
  349&    0   &     3   & 2.3025847 &    4   &     8   & 4.7477358 & 1.7099206 &  -0.5926640    &  -3.0378152    \\\hline	
  350&    0   &     3   & 2.3025847 &    4   &     9   & 4.6072396 & 1.6720240 &  -0.6305607    &  -2.9352156    \\\hline	
  351&    0   &     3   & 2.3025847 &    5   &     0   & 8.5599604 & 3.7140575 &  1.4114728    &  -4.8459029    \\\hline	
  352&    0   &     3   & 2.3025847 &    5   &     1   & 8.1452360 & 3.2717864 &  0.9692017    &  -4.8734496    \\\hline	
  353&    0   &     3   & 2.3025847 &    5   &     2   & 7.4967286 & 2.6989051 &  0.3963204    &  -4.7978235    \\\hline	
  354&    0   &     3   & 2.3025847 &    5   &     3   & 6.9746095 & 2.3792983 &  0.0767136    &  -4.5953113    \\\hline	
  355&    0   &     3   & 2.3025847 &    5   &     4   & 6.5435727 & 2.1796131 &  -0.1229715    &  -4.3639596    \\\hline	
  356&    0   &     3   & 2.3025847 &    5   &     5   & 6.1833231 & 2.0437516 &  -0.2588330    &  -4.1395714    \\\hline	
  357&    0   &     3   & 2.3025847 &    5   &     6   & 5.8792530 & 1.9452974 &  -0.3572873    &  -3.9339557    \\\hline	
  358&    0   &     3   & 2.3025847 &    5   &     7   & 5.6202735 & 1.8705023 &  -0.4320824    &  -3.7497712    \\\hline	
  359&    0   &     3   & 2.3025847 &    5   &     8   & 5.3978101 & 1.8115904 &  -0.4909943    &  -3.5862197    \\\hline	
  360&    0   &     3   & 2.3025847 &    5   &     9   & 5.2051635 & 1.7638578 &  -0.5387269    &  -3.4413057    \\\hline	
  361&    0   &     3   & 2.3025847 &    6   &     0   & 9.8089406 & 4.2829933 &  1.9804087    &  -5.5259473    \\\hline	
  362&    0   &     3   & 2.3025847 &    6   &     1   & 9.3804796 & 3.7733345 &  1.4707499    &  -5.6071451    \\\hline	
  363&    0   &     3   & 2.3025847 &    6   &     2   & 8.6718612 & 3.0467352 &  0.7441505    &  -5.6251261    \\\hline	
  364&    0   &     3   & 2.3025847 &    6   &     3   & 8.0672274 & 2.6316839 &  0.3290992    &  -5.4355435    \\\hline	
  365&    0   &     3   & 2.3025847 &    6   &     4   & 7.5466691 & 2.3743878 &  0.0718031    &  -5.1722813    \\\hline	
  366&    0   &     3   & 2.3025847 &    6   &     5   & 7.0988324 & 2.2017359 &  -0.1008487    &  -4.8970964    \\\hline	
  367&    0   &     3   & 2.3025847 &    6   &     6   & 6.7134473 & 2.0782923 &  -0.2242924    &  -4.6351550    \\\hline	
  368&    0   &     3   & 2.3025847 &    6   &     7   & 6.3811003 & 1.9856005 &  -0.3169841    &  -4.3954998    \\\hline	
  369&    0   &     3   & 2.3025847 &    6   &     8   & 6.0934704 & 1.9133100 &  -0.3892747    &  -4.1801604    \\\hline	
  370&    0   &     3   & 2.3025847 &    6   &     9   & 5.8434162 & 1.8552237 &  -0.4473610    &  -3.9881925    \\\hline	
  371&    0   &     3   & 2.3025847 &    7   &     0   & 11.0426954 & 4.8619613 &  2.5593766    &  -6.1807341    \\\hline	
  372&    0   &     3   & 2.3025847 &    7   &     1   & 10.6070867 & 4.2986868 &  1.9961021    &  -6.3083999    \\\hline	
  373&    0   &     3   & 2.3025847 &    7   &     2   & 9.8608043 & 3.4199591 &  1.1173745    &  -6.4408452    \\\hline	
  374&    0   &     3   & 2.3025847 &    7   &     3   & 9.1941265 & 2.9010203 &  0.5984356    &  -6.2931061    \\\hline	
  375&    0   &     3   & 2.3025847 &    7   &     4   & 8.5973735 & 2.5798085 &  0.2772238    &  -6.0175650    \\\hline	
  376&    0   &     3   & 2.3025847 &    7   &     5   & 8.0684749 & 2.3664699 &  0.0638852    &  -5.7020050    \\\hline	
  377&    0   &     3   & 2.3025847 &    7   &     6   & 7.6033398 & 2.2156215 &  -0.0869632    &  -5.3877183    \\\hline	
  378&    0   &     3   & 2.3025847 &    7   &     7   & 7.1960474 & 2.1034824 &  -0.1991023    &  -5.0925651    \\\hline	
  379&    0   &     3   & 2.3025847 &    7   &     8   & 6.8399175 & 2.0167786 &  -0.2858061    &  -4.8231389    \\\hline	
  380&    0   &     3   & 2.3025847 &    7   &     9   & 6.5282949 & 1.9476216 &  -0.3549631    &  -4.5806733    \\\hline	
  381&    0   &     3   & 2.3025847 &    8   &     0   & 12.2628333 & 5.4466363 &  3.1440516    &  -6.8161970    \\\hline	
  382&    0   &     3   & 2.3025847 &    8   &     1   & 11.8231283 & 4.8428155 &  2.5402308    &  -6.9803128    \\\hline	
  383&    0   &     3   & 2.3025847 &    8   &     2   & 11.0539109 & 3.8196487 &  1.5170641    &  -7.2342621    \\\hline	
  384&    0   &     3   & 2.3025847 &    8   &     3   & 10.3433737 & 3.1898963 &  0.8873116    &  -7.1534774    \\\hline	
  385&    0   &     3   & 2.3025847 &    8   &     4   & 9.6856308 & 2.7982540 &  0.4956693    &  -6.8873769    \\\hline	
  386&    0   &     3   & 2.3025847 &    8   &     5   & 9.0857052 & 2.5398774 &  0.2372928    &  -6.5458278    \\\hline	
  387&    0   &     3   & 2.3025847 &    8   &     6   & 8.5459561 & 2.3588322 &  0.0562475    &  -6.1871239    \\\hline	
  388&    0   &     3   & 2.3025847 &    8   &     7   & 8.0650935 & 2.2254163 &  -0.0771684    &  -5.8396773    \\\hline	
  389&    0   &     3   & 2.3025847 &    8   &     8   & 7.6392975 & 2.1230575 &  -0.1795272    &  -5.5162400    \\\hline	
  390&    0   &     3   & 2.3025847 &    8   &     9   & 7.2634087 & 2.0423095 &  -0.2602751    &  -5.2210992    \\\hline	
  391&    0   &     3   & 2.3025847 &    9   &     0   & 13.4711656 & 6.0337318 &  3.7311471    &  -7.4374338    \\\hline	
  392&    0   &     3   & 2.3025847 &    9   &     1   & 13.0287369 & 5.4005985 &  3.0980138    &  -7.6281385    \\\hline	
  393&    0   &     3   & 2.3025847 &    9   &     2   & 12.2453886 & 4.2456029 &  1.9430182    &  -7.9997857    \\\hline	
  394&    0   &     3   & 2.3025847 &    9   &     3   & 11.5051796 & 3.5002119 &  1.1976273    &  -8.0049676    \\\hline	
  395&    0   &     3   & 2.3025847 &    9   &     4   & 10.8011969 & 3.0316336 &  0.7290489    &  -7.7695633    \\\hline	
  396&    0   &     3   & 2.3025847 &    9   &     5   & 10.1421686 & 2.7235010 &  0.4209163    &  -7.4186676    \\\hline	
  397&    0   &     3   & 2.3025847 &    9   &     6   & 9.5357482 & 2.5091295 &  0.2065449    &  -7.0266187    \\\hline	
  398&    0   &     3   & 2.3025847 &    9   &     7   & 8.9854883 & 2.3523585 &  0.0497738    &  -6.6331298    \\\hline	
  399&    0   &     3   & 2.3025847 &    9   &     8   & 8.4912058 & 2.2329327 &  -0.0696520    &  -6.2582731    \\\hline	
  400&    0   &     3   & 2.3025847 &    9   &     9   & 8.0501167 & 2.1389153 &  -0.1636693    &  -5.9112014    \\\hline	
  401&    0   &     4   & 2.3025849 &    0   &     0   & 2.3025850 & 1.1512939 &  -1.1512910    &  -1.1512911    \\\hline	
  402&    0   &     4   & 2.3025849 &    0   &     1   & 2.3025849 & 1.1512945 &  -1.1512903    &  -1.1512903    \\\hline	
  403&    0   &     4   & 2.3025849 &    0   &     2   & 2.3025848 & 1.1512923 &  -1.1512926    &  -1.1512926    \\\hline	
  404&    0   &     4   & 2.3025849 &    0   &     3   & 2.3025847 & 1.1512940 &  -1.1512908    &  -1.1512906    \\\hline	
  405&    0   &     4   & 2.3025849 &    0   &     4   & 2.3025849 & 1.1512945 &  -1.1512903    &  -1.1512903    \\\hline	
  406&    0   &     4   & 2.3025849 &    0   &     5   & 2.3025855 & 1.1512946 &  -1.1512903    &  -1.1512909    \\\hline	
  407&    0   &     4   & 2.3025849 &    0   &     6   & 2.3025855 & 1.1512925 &  -1.1512924    &  -1.1512931    \\\hline	
  408&    0   &     4   & 2.3025849 &    0   &     7   & 2.3025849 & 1.1512923 &  -1.1512925    &  -1.1512926    \\\hline	
  409&    0   &     4   & 2.3025849 &    0   &     8   & 2.3025848 & 1.1512923 &  -1.1512926    &  -1.1512926    \\\hline	
  410&    0   &     4   & 2.3025849 &    0   &     9   & 2.3025848 & 1.1512922 &  -1.1512927    &  -1.1512926    \\\hline	
  411&    0   &     4   & 2.3025849 &    1   &     0   & 3.4936998 & 1.6264614 &  -0.6761234    &  -1.8672384    \\\hline	
  412&    0   &     4   & 2.3025849 &    1   &     1   & 3.3556589 & 1.5429778 &  -0.7596071    &  -1.8126811    \\\hline	
  413&    0   &     4   & 2.3025849 &    1   &     2   & 3.2249414 & 1.4735047 &  -0.8290801    &  -1.7514366    \\\hline	
  414&    0   &     4   & 2.3025849 &    1   &     3   & 3.1441398 & 1.4345970 &  -0.8679879    &  -1.7095428    \\\hline	
  415&    0   &     4   & 2.3025849 &    1   &     4   & 3.0859574 & 1.4082925 &  -0.8942923    &  -1.6776649    \\\hline	
  416&    0   &     4   & 2.3025849 &    1   &     5   & 3.0407973 & 1.3887931 &  -0.9137917    &  -1.6520042    \\\hline	
  417&    0   &     4   & 2.3025849 &    1   &     6   & 3.0041079 & 1.3735096 &  -0.9290752    &  -1.6305983    \\\hline	
  418&    0   &     4   & 2.3025849 &    1   &     7   & 2.9733621 & 1.3610692 &  -0.9415157    &  -1.6122929    \\\hline	
  419&    0   &     4   & 2.3025849 &    1   &     8   & 2.9470096 & 1.3506616 &  -0.9519232    &  -1.5963480    \\\hline	
  420&    0   &     4   & 2.3025849 &    1   &     9   & 2.9240307 & 1.3417741 &  -0.9608108    &  -1.5822566    \\\hline	
  421&    0   &     4   & 2.3025849 &    2   &     0   & 4.7439953 & 2.1151369 &  -0.1874479    &  -2.6288583    \\\hline	
  422&    0   &     4   & 2.3025849 &    2   &     1   & 4.4879790 & 1.9380917 &  -0.3644932    &  -2.5498874    \\\hline	
  423&    0   &     4   & 2.3025849 &    2   &     2   & 4.2017564 & 1.7710871 &  -0.5314977    &  -2.4306693    \\\hline	
  424&    0   &     4   & 2.3025849 &    2   &     3   & 4.0143742 & 1.6787111 &  -0.6238738    &  -2.3356632    \\\hline	
  425&    0   &     4   & 2.3025849 &    2   &     4   & 3.8761821 & 1.6177018 &  -0.6848831    &  -2.2584803    \\\hline	
  426&    0   &     4   & 2.3025849 &    2   &     5   & 3.7678069 & 1.5735305 &  -0.7290544    &  -2.1942765    \\\hline	
  427&    0   &     4   & 2.3025849 &    2   &     6   & 3.6794548 & 1.5396576 &  -0.7629272    &  -2.1397972    \\\hline	
  428&    0   &     4   & 2.3025849 &    2   &     7   & 3.6054430 & 1.5126285 &  -0.7899563    &  -2.0928145    \\\hline	
  429&    0   &     4   & 2.3025849 &    2   &     8   & 3.5421749 & 1.4904215 &  -0.8121634    &  -2.0517534    \\\hline	
  430&    0   &     4   & 2.3025849 &    2   &     9   & 3.4872294 & 1.4717618 &  -0.8308231    &  -2.0154676    \\\hline	
  431&    0   &     4   & 2.3025849 &    3   &     0   & 6.0194831 & 2.6261218 &  0.3235369    &  -3.3933613    \\\hline	
  432&    0   &     4   & 2.3025849 &    3   &     1   & 5.6811156 & 2.3540469 &  0.0514620    &  -3.3270688    \\\hline	
  433&    0   &     4   & 2.3025849 &    3   &     2   & 5.2456649 & 2.0670702 &  -0.2355146    &  -3.1785947    \\\hline	
  434&    0   &     4   & 2.3025849 &    3   &     3   & 4.9405074 & 1.9094029 &  -0.3931820    &  -3.0311045    \\\hline	
  435&    0   &     4   & 2.3025849 &    3   &     4   & 4.7080929 & 1.8076109 &  -0.4949740    &  -2.9004820    \\\hline	
  436&    0   &     4   & 2.3025849 &    3   &     5   & 4.5228934 & 1.7356297 &  -0.5669552    &  -2.7872637    \\\hline	
  437&    0   &     4   & 2.3025849 &    3   &     6   & 4.3708159 & 1.6816020 &  -0.6209829    &  -2.6892139    \\\hline	
  438&    0   &     4   & 2.3025849 &    3   &     7   & 4.2431535 & 1.6392989 &  -0.6632859    &  -2.6038545    \\\hline	
  439&    0   &     4   & 2.3025849 &    3   &     8   & 4.1341395 & 1.6051141 &  -0.6974707    &  -2.5290254    \\\hline	
  440&    0   &     4   & 2.3025849 &    3   &     9   & 4.0397543 & 1.5768054 &  -0.7257795    &  -2.4629489    \\\hline	
  441&    0   &     4   & 2.3025849 &    4   &     0   & 7.2955355 & 3.1601575 &  0.8575726    &  -4.1353781    \\\hline	
  442&    0   &     4   & 2.3025849 &    4   &     1   & 6.9076224 & 2.7980634 &  0.4954786    &  -4.1095590    \\\hline	
  443&    0   &     4   & 2.3025849 &    4   &     2   & 6.3491547 & 2.3738685 &  0.0712836    &  -3.9752862    \\\hline	
  444&    0   &     4   & 2.3025849 &    4   &     3   & 5.9288469 & 2.1402598 &  -0.1623250    &  -3.7885871    \\\hline	
  445&    0   &     4   & 2.3025849 &    4   &     4   & 5.5961270 & 1.9922814 &  -0.3103034    &  -3.6038455    \\\hline	
  446&    0   &     4   & 2.3025849 &    4   &     5   & 5.3252145 & 1.8898173 &  -0.4127675    &  -3.4353972    \\\hline	
  447&    0   &     4   & 2.3025849 &    4   &     6   & 5.1001503 & 1.8143583 &  -0.4882266    &  -3.2857920    \\\hline	
  448&    0   &     4   & 2.3025849 &    4   &     7   & 4.9101892 & 1.7562358 &  -0.5463491    &  -3.1539534    \\\hline	
  449&    0   &     4   & 2.3025849 &    4   &     8   & 4.7477358 & 1.7099206 &  -0.5926642    &  -3.0378152    \\\hline	
  450&    0   &     4   & 2.3025849 &    4   &     9   & 4.6072396 & 1.6720240 &  -0.6305609    &  -2.9352156    \\\hline	
  451&    0   &     4   & 2.3025849 &    5   &     0   & 8.5599604 & 3.7140575 &  1.4114726    &  -4.8459029    \\\hline	
  452&    0   &     4   & 2.3025849 &    5   &     1   & 8.1452360 & 3.2717864 &  0.9692015    &  -4.8734496    \\\hline	
  453&    0   &     4   & 2.3025849 &    5   &     2   & 7.4967286 & 2.6989051 &  0.3963202    &  -4.7978235    \\\hline	
  454&    0   &     4   & 2.3025849 &    5   &     3   & 6.9746095 & 2.3792982 &  0.0767134    &  -4.5953113    \\\hline	
  455&    0   &     4   & 2.3025849 &    5   &     4   & 6.5435727 & 2.1796131 &  -0.1229717    &  -4.3639596    \\\hline	
  456&    0   &     4   & 2.3025849 &    5   &     5   & 6.1833231 & 2.0437516 &  -0.2588332    &  -4.1395714    \\\hline	
  457&    0   &     4   & 2.3025849 &    5   &     6   & 5.8792530 & 1.9452974 &  -0.3572875    &  -3.9339557    \\\hline	
  458&    0   &     4   & 2.3025849 &    5   &     7   & 5.6202735 & 1.8705022 &  -0.4320826    &  -3.7497713    \\\hline	
  459&    0   &     4   & 2.3025849 &    5   &     8   & 5.3978101 & 1.8115904 &  -0.4909945    &  -3.5862197    \\\hline	
  460&    0   &     4   & 2.3025849 &    5   &     9   & 5.2051635 & 1.7638578 &  -0.5387271    &  -3.4413057    \\\hline	
  461&    0   &     4   & 2.3025849 &    6   &     0   & 9.8089406 & 4.2829933 &  1.9804085    &  -5.5259473    \\\hline	
  462&    0   &     4   & 2.3025849 &    6   &     1   & 9.3804796 & 3.7733345 &  1.4707497    &  -5.6071451    \\\hline	
  463&    0   &     4   & 2.3025849 &    6   &     2   & 8.6718612 & 3.0467352 &  0.7441503    &  -5.6251261    \\\hline	
  464&    0   &     4   & 2.3025849 &    6   &     3   & 8.0672274 & 2.6316839 &  0.3290990    &  -5.4355435    \\\hline	
  465&    0   &     4   & 2.3025849 &    6   &     4   & 7.5466691 & 2.3743878 &  0.0718029    &  -5.1722813    \\\hline	
  466&    0   &     4   & 2.3025849 &    6   &     5   & 7.0988324 & 2.2017359 &  -0.1008489    &  -4.8970964    \\\hline	
  467&    0   &     4   & 2.3025849 &    6   &     6   & 6.7134473 & 2.0782923 &  -0.2242926    &  -4.6351550    \\\hline	
  468&    0   &     4   & 2.3025849 &    6   &     7   & 6.3811003 & 1.9856005 &  -0.3169843    &  -4.3954998    \\\hline	
  469&    0   &     4   & 2.3025849 &    6   &     8   & 6.0934704 & 1.9133100 &  -0.3892749    &  -4.1801604    \\\hline	
  470&    0   &     4   & 2.3025849 &    6   &     9   & 5.8434162 & 1.8552237 &  -0.4473612    &  -3.9881925    \\\hline	
  471&    0   &     4   & 2.3025849 &    7   &     0   & 11.0426954 & 4.8619613 &  2.5593764    &  -6.1807341    \\\hline	
  472&    0   &     4   & 2.3025849 &    7   &     1   & 10.6070867 & 4.2986868 &  1.9961019    &  -6.3084000    \\\hline	
  473&    0   &     4   & 2.3025849 &    7   &     2   & 9.8608043 & 3.4199591 &  1.1173743    &  -6.4408452    \\\hline	
  474&    0   &     4   & 2.3025849 &    7   &     3   & 9.1941265 & 2.9010203 &  0.5984354    &  -6.2931061    \\\hline	
  475&    0   &     4   & 2.3025849 &    7   &     4   & 8.5973735 & 2.5798085 &  0.2772236    &  -6.0175650    \\\hline	
  476&    0   &     4   & 2.3025849 &    7   &     5   & 8.0684749 & 2.3664699 &  0.0638850    &  -5.7020050    \\\hline	
  477&    0   &     4   & 2.3025849 &    7   &     6   & 7.6033398 & 2.2156215 &  -0.0869634    &  -5.3877183    \\\hline	
  478&    0   &     4   & 2.3025849 &    7   &     7   & 7.1960474 & 2.1034824 &  -0.1991025    &  -5.0925651    \\\hline	
  479&    0   &     4   & 2.3025849 &    7   &     8   & 6.8399175 & 2.0167786 &  -0.2858063    &  -4.8231389    \\\hline	
  480&    0   &     4   & 2.3025849 &    7   &     9   & 6.5282949 & 1.9476216 &  -0.3549633    &  -4.5806733    \\\hline	
  481&    0   &     4   & 2.3025849 &    8   &     0   & 12.2628333 & 5.4466363 &  3.1440514    &  -6.8161970    \\\hline	
  482&    0   &     4   & 2.3025849 &    8   &     1   & 11.8231283 & 4.8428155 &  2.5402306    &  -6.9803128    \\\hline	
  483&    0   &     4   & 2.3025849 &    8   &     2   & 11.0539109 & 3.8196487 &  1.5170639    &  -7.2342621    \\\hline	
  484&    0   &     4   & 2.3025849 &    8   &     3   & 10.3433737 & 3.1898963 &  0.8873114    &  -7.1534774    \\\hline	
  485&    0   &     4   & 2.3025849 &    8   &     4   & 9.6856308 & 2.7982540 &  0.4956691    &  -6.8873769    \\\hline	
  486&    0   &     4   & 2.3025849 &    8   &     5   & 9.0857052 & 2.5398774 &  0.2372926    &  -6.5458278    \\\hline	
  487&    0   &     4   & 2.3025849 &    8   &     6   & 8.5459561 & 2.3588322 &  0.0562473    &  -6.1871239    \\\hline	
  488&    0   &     4   & 2.3025849 &    8   &     7   & 8.0650935 & 2.2254162 &  -0.0771686    &  -5.8396773    \\\hline	
  489&    0   &     4   & 2.3025849 &    8   &     8   & 7.6392975 & 2.1230575 &  -0.1795274    &  -5.5162400    \\\hline	
  490&    0   &     4   & 2.3025849 &    8   &     9   & 7.2634087 & 2.0423095 &  -0.2602753    &  -5.2210992    \\\hline	
  491&    0   &     4   & 2.3025849 &    9   &     0   & 13.4711656 & 6.0337318 &  3.7311469    &  -7.4374338    \\\hline	
  492&    0   &     4   & 2.3025849 &    9   &     1   & 13.0287369 & 5.4005985 &  3.0980136    &  -7.6281385    \\\hline	
  493&    0   &     4   & 2.3025849 &    9   &     2   & 12.2453886 & 4.2456029 &  1.9430180    &  -7.9997857    \\\hline	
  494&    0   &     4   & 2.3025849 &    9   &     3   & 11.5051796 & 3.5002119 &  1.1976271    &  -8.0049676    \\\hline	
  495&    0   &     4   & 2.3025849 &    9   &     4   & 10.8011969 & 3.0316336 &  0.7290487    &  -7.7695633    \\\hline	
  496&    0   &     4   & 2.3025849 &    9   &     5   & 10.1421686 & 2.7235010 &  0.4209161    &  -7.4186676    \\\hline	
  497&    0   &     4   & 2.3025849 &    9   &     6   & 9.5357482 & 2.5091295 &  0.2065447    &  -7.0266187    \\\hline	
  498&    0   &     4   & 2.3025849 &    9   &     7   & 8.9854883 & 2.3523585 &  0.0497736    &  -6.6331298    \\\hline	
  499&    0   &     4   & 2.3025849 &    9   &     8   & 8.4912058 & 2.2329327 &  -0.0696522    &  -6.2582732    \\\hline	
  500&    0   &     4   & 2.3025849 &    9   &     9   & 8.0501167 & 2.1389153 &  -0.1636695    &  -5.9112014    \\\hline	
  501&    0   &     5   & 2.3025855 &    0   &     0   & 2.3025850 & 1.1512939 &  -1.1512916    &  -1.1512911    \\\hline	
  502&    0   &     5   & 2.3025855 &    0   &     1   & 2.3025849 & 1.1512945 &  -1.1512910    &  -1.1512903    \\\hline	
  503&    0   &     5   & 2.3025855 &    0   &     2   & 2.3025848 & 1.1512923 &  -1.1512932    &  -1.1512926    \\\hline	
  504&    0   &     5   & 2.3025855 &    0   &     3   & 2.3025847 & 1.1512941 &  -1.1512915    &  -1.1512906    \\\hline	
  505&    0   &     5   & 2.3025855 &    0   &     4   & 2.3025849 & 1.1512945 &  -1.1512910    &  -1.1512903    \\\hline	
  506&    0   &     5   & 2.3025855 &    0   &     5   & 2.3025855 & 1.1512946 &  -1.1512909    &  -1.1512909    \\\hline	
  507&    0   &     5   & 2.3025855 &    0   &     6   & 2.3025855 & 1.1512925 &  -1.1512930    &  -1.1512931    \\\hline	
  508&    0   &     5   & 2.3025855 &    0   &     7   & 2.3025849 & 1.1512923 &  -1.1512932    &  -1.1512926    \\\hline	
  509&    0   &     5   & 2.3025855 &    0   &     8   & 2.3025848 & 1.1512923 &  -1.1512932    &  -1.1512926    \\\hline	
  510&    0   &     5   & 2.3025855 &    0   &     9   & 2.3025848 & 1.1512922 &  -1.1512933    &  -1.1512926    \\\hline	
  511&    0   &     5   & 2.3025855 &    1   &     0   & 3.4936998 & 1.6264614 &  -0.6761241    &  -1.8672384    \\\hline	
  512&    0   &     5   & 2.3025855 &    1   &     1   & 3.3556589 & 1.5429778 &  -0.7596077    &  -1.8126811    \\\hline	
  513&    0   &     5   & 2.3025855 &    1   &     2   & 3.2249414 & 1.4735047 &  -0.8290808    &  -1.7514366    \\\hline	
  514&    0   &     5   & 2.3025855 &    1   &     3   & 3.1441398 & 1.4345970 &  -0.8679885    &  -1.7095428    \\\hline	
  515&    0   &     5   & 2.3025855 &    1   &     4   & 3.0859574 & 1.4082925 &  -0.8942930    &  -1.6776649    \\\hline	
  516&    0   &     5   & 2.3025855 &    1   &     5   & 3.0407973 & 1.3887931 &  -0.9137924    &  -1.6520042    \\\hline	
  517&    0   &     5   & 2.3025855 &    1   &     6   & 3.0041079 & 1.3735096 &  -0.9290759    &  -1.6305983    \\\hline	
  518&    0   &     5   & 2.3025855 &    1   &     7   & 2.9733621 & 1.3610692 &  -0.9415163    &  -1.6122929    \\\hline	
  519&    0   &     5   & 2.3025855 &    1   &     8   & 2.9470096 & 1.3506616 &  -0.9519239    &  -1.5963480    \\\hline	
  520&    0   &     5   & 2.3025855 &    1   &     9   & 2.9240307 & 1.3417741 &  -0.9608114    &  -1.5822566    \\\hline	
  521&    0   &     5   & 2.3025855 &    2   &     0   & 4.7439953 & 2.1151369 &  -0.1874486    &  -2.6288583    \\\hline	
  522&    0   &     5   & 2.3025855 &    2   &     1   & 4.4879790 & 1.9380917 &  -0.3644939    &  -2.5498874    \\\hline	
  523&    0   &     5   & 2.3025855 &    2   &     2   & 4.2017564 & 1.7710871 &  -0.5314984    &  -2.4306693    \\\hline	
  524&    0   &     5   & 2.3025855 &    2   &     3   & 4.0143742 & 1.6787111 &  -0.6238744    &  -2.3356632    \\\hline	
  525&    0   &     5   & 2.3025855 &    2   &     4   & 3.8761821 & 1.6177018 &  -0.6848837    &  -2.2584803    \\\hline	
  526&    0   &     5   & 2.3025855 &    2   &     5   & 3.7678069 & 1.5735305 &  -0.7290551    &  -2.1942765    \\\hline	
  527&    0   &     5   & 2.3025855 &    2   &     6   & 3.6794548 & 1.5396576 &  -0.7629279    &  -2.1397972    \\\hline	
  528&    0   &     5   & 2.3025855 &    2   &     7   & 3.6054430 & 1.5126286 &  -0.7899570    &  -2.0928145    \\\hline	
  529&    0   &     5   & 2.3025855 &    2   &     8   & 3.5421749 & 1.4904215 &  -0.8121640    &  -2.0517534    \\\hline	
  530&    0   &     5   & 2.3025855 &    2   &     9   & 3.4872294 & 1.4717618 &  -0.8308238    &  -2.0154676    \\\hline	
  531&    0   &     5   & 2.3025855 &    3   &     0   & 6.0194831 & 2.6261218 &  0.3235362    &  -3.3933613    \\\hline	
  532&    0   &     5   & 2.3025855 &    3   &     1   & 5.6811156 & 2.3540469 &  0.0514614    &  -3.3270688    \\\hline	
  533&    0   &     5   & 2.3025855 &    3   &     2   & 5.2456649 & 2.0670702 &  -0.2355153    &  -3.1785947    \\\hline	
  534&    0   &     5   & 2.3025855 &    3   &     3   & 4.9405074 & 1.9094029 &  -0.3931826    &  -3.0311045    \\\hline	
  535&    0   &     5   & 2.3025855 &    3   &     4   & 4.7080929 & 1.8076109 &  -0.4949746    &  -2.9004820    \\\hline	
  536&    0   &     5   & 2.3025855 &    3   &     5   & 4.5228934 & 1.7356297 &  -0.5669558    &  -2.7872637    \\\hline	
  537&    0   &     5   & 2.3025855 &    3   &     6   & 4.3708159 & 1.6816020 &  -0.6209835    &  -2.6892139    \\\hline	
  538&    0   &     5   & 2.3025855 &    3   &     7   & 4.2431535 & 1.6392989 &  -0.6632866    &  -2.6038545    \\\hline	
  539&    0   &     5   & 2.3025855 &    3   &     8   & 4.1341395 & 1.6051141 &  -0.6974714    &  -2.5290254    \\\hline	
  540&    0   &     5   & 2.3025855 &    3   &     9   & 4.0397543 & 1.5768054 &  -0.7257801    &  -2.4629489    \\\hline	
  541&    0   &     5   & 2.3025855 &    4   &     0   & 7.2955355 & 3.1601575 &  0.8575720    &  -4.1353781    \\\hline	
  542&    0   &     5   & 2.3025855 &    4   &     1   & 6.9076224 & 2.7980634 &  0.4954779    &  -4.1095590    \\\hline	
  543&    0   &     5   & 2.3025855 &    4   &     2   & 6.3491547 & 2.3738685 &  0.0712830    &  -3.9752862    \\\hline	
  544&    0   &     5   & 2.3025855 &    4   &     3   & 5.9288469 & 2.1402598 &  -0.1623257    &  -3.7885871    \\\hline	
  545&    0   &     5   & 2.3025855 &    4   &     4   & 5.5961270 & 1.9922814 &  -0.3103041    &  -3.6038455    \\\hline	
  546&    0   &     5   & 2.3025855 &    4   &     5   & 5.3252145 & 1.8898173 &  -0.4127682    &  -3.4353972    \\\hline	
  547&    0   &     5   & 2.3025855 &    4   &     6   & 5.1001503 & 1.8143583 &  -0.4882272    &  -3.2857920    \\\hline	
  548&    0   &     5   & 2.3025855 &    4   &     7   & 4.9101892 & 1.7562358 &  -0.5463497    &  -3.1539534    \\\hline	
  549&    0   &     5   & 2.3025855 &    4   &     8   & 4.7477358 & 1.7099206 &  -0.5926649    &  -3.0378152    \\\hline	
  550&    0   &     5   & 2.3025855 &    4   &     9   & 4.6072396 & 1.6720240 &  -0.6305616    &  -2.9352156    \\\hline	
  551&    0   &     5   & 2.3025855 &    5   &     0   & 8.5599604 & 3.7140575 &  1.4114720    &  -4.8459029    \\\hline	
  552&    0   &     5   & 2.3025855 &    5   &     1   & 8.1452360 & 3.2717864 &  0.9692008    &  -4.8734496    \\\hline	
  553&    0   &     5   & 2.3025855 &    5   &     2   & 7.4967286 & 2.6989051 &  0.3963196    &  -4.7978235    \\\hline	
  554&    0   &     5   & 2.3025855 &    5   &     3   & 6.9746095 & 2.3792983 &  0.0767127    &  -4.5953113    \\\hline	
  555&    0   &     5   & 2.3025855 &    5   &     4   & 6.5435727 & 2.1796131 &  -0.1229724    &  -4.3639596    \\\hline	
  556&    0   &     5   & 2.3025855 &    5   &     5   & 6.1833231 & 2.0437516 &  -0.2588339    &  -4.1395714    \\\hline	
  557&    0   &     5   & 2.3025855 &    5   &     6   & 5.8792530 & 1.9452974 &  -0.3572882    &  -3.9339557    \\\hline	
  558&    0   &     5   & 2.3025855 &    5   &     7   & 5.6202735 & 1.8705023 &  -0.4320833    &  -3.7497712    \\\hline	
  559&    0   &     5   & 2.3025855 &    5   &     8   & 5.3978101 & 1.8115904 &  -0.4909951    &  -3.5862197    \\\hline	
  560&    0   &     5   & 2.3025855 &    5   &     9   & 5.2051635 & 1.7638578 &  -0.5387277    &  -3.4413057    \\\hline	
  561&    0   &     5   & 2.3025855 &    6   &     0   & 9.8089406 & 4.2829933 &  1.9804078    &  -5.5259473    \\\hline	
  562&    0   &     5   & 2.3025855 &    6   &     1   & 9.3804796 & 3.7733345 &  1.4707490    &  -5.6071451    \\\hline	
  563&    0   &     5   & 2.3025855 &    6   &     2   & 8.6718612 & 3.0467352 &  0.7441497    &  -5.6251261    \\\hline	
  564&    0   &     5   & 2.3025855 &    6   &     3   & 8.0672274 & 2.6316839 &  0.3290984    &  -5.4355435    \\\hline	
  565&    0   &     5   & 2.3025855 &    6   &     4   & 7.5466691 & 2.3743878 &  0.0718023    &  -5.1722813    \\\hline	
  566&    0   &     5   & 2.3025855 &    6   &     5   & 7.0988324 & 2.2017359 &  -0.1008496    &  -4.8970964    \\\hline	
  567&    0   &     5   & 2.3025855 &    6   &     6   & 6.7134473 & 2.0782923 &  -0.2242932    &  -4.6351550    \\\hline	
  568&    0   &     5   & 2.3025855 &    6   &     7   & 6.3811003 & 1.9856005 &  -0.3169850    &  -4.3954998    \\\hline	
  569&    0   &     5   & 2.3025855 &    6   &     8   & 6.0934704 & 1.9133100 &  -0.3892755    &  -4.1801604    \\\hline	
  570&    0   &     5   & 2.3025855 &    6   &     9   & 5.8434162 & 1.8552237 &  -0.4473618    &  -3.9881925    \\\hline	
  571&    0   &     5   & 2.3025855 &    7   &     0   & 11.0426954 & 4.8619613 &  2.5593757    &  -6.1807341    \\\hline	
  572&    0   &     5   & 2.3025855 &    7   &     1   & 10.6070867 & 4.2986868 &  1.9961013    &  -6.3084000    \\\hline	
  573&    0   &     5   & 2.3025855 &    7   &     2   & 9.8608043 & 3.4199591 &  1.1173736    &  -6.4408452    \\\hline	
  574&    0   &     5   & 2.3025855 &    7   &     3   & 9.1941265 & 2.9010203 &  0.5984348    &  -6.2931061    \\\hline	
  575&    0   &     5   & 2.3025855 &    7   &     4   & 8.5973735 & 2.5798085 &  0.2772230    &  -6.0175650    \\\hline	
  576&    0   &     5   & 2.3025855 &    7   &     5   & 8.0684749 & 2.3664699 &  0.0638844    &  -5.7020050    \\\hline	
  577&    0   &     5   & 2.3025855 &    7   &     6   & 7.6033398 & 2.2156215 &  -0.0869640    &  -5.3877183    \\\hline	
  578&    0   &     5   & 2.3025855 &    7   &     7   & 7.1960474 & 2.1034824 &  -0.1991032    &  -5.0925651    \\\hline	
  579&    0   &     5   & 2.3025855 &    7   &     8   & 6.8399175 & 2.0167786 &  -0.2858069    &  -4.8231389    \\\hline	
  580&    0   &     5   & 2.3025855 &    7   &     9   & 6.5282949 & 1.9476216 &  -0.3549639    &  -4.5806733    \\\hline	
  581&    0   &     5   & 2.3025855 &    8   &     0   & 12.2628333 & 5.4466363 &  3.1440507    &  -6.8161970    \\\hline	
  582&    0   &     5   & 2.3025855 &    8   &     1   & 11.8231283 & 4.8428155 &  2.5402300    &  -6.9803128    \\\hline	
  583&    0   &     5   & 2.3025855 &    8   &     2   & 11.0539109 & 3.8196487 &  1.5170632    &  -7.2342621    \\\hline	
  584&    0   &     5   & 2.3025855 &    8   &     3   & 10.3433737 & 3.1898963 &  0.8873108    &  -7.1534774    \\\hline	
  585&    0   &     5   & 2.3025855 &    8   &     4   & 9.6856308 & 2.7982540 &  0.4956685    &  -6.8873769    \\\hline	
  586&    0   &     5   & 2.3025855 &    8   &     5   & 9.0857052 & 2.5398774 &  0.2372919    &  -6.5458278    \\\hline	
  587&    0   &     5   & 2.3025855 &    8   &     6   & 8.5459561 & 2.3588322 &  0.0562466    &  -6.1871239    \\\hline	
  588&    0   &     5   & 2.3025855 &    8   &     7   & 8.0650935 & 2.2254163 &  -0.0771693    &  -5.8396773    \\\hline	
  589&    0   &     5   & 2.3025855 &    8   &     8   & 7.6392975 & 2.1230575 &  -0.1795280    &  -5.5162400    \\\hline	
  590&    0   &     5   & 2.3025855 &    8   &     9   & 7.2634087 & 2.0423095 &  -0.2602760    &  -5.2210992    \\\hline	
  591&    0   &     5   & 2.3025855 &    9   &     0   & 13.4711656 & 6.0337318 &  3.7311462    &  -7.4374338    \\\hline	
  592&    0   &     5   & 2.3025855 &    9   &     1   & 13.0287369 & 5.4005985 &  3.0980130    &  -7.6281385    \\\hline	
  593&    0   &     5   & 2.3025855 &    9   &     2   & 12.2453886 & 4.2456029 &  1.9430174    &  -7.9997857    \\\hline	
  594&    0   &     5   & 2.3025855 &    9   &     3   & 11.5051796 & 3.5002119 &  1.1976264    &  -8.0049676    \\\hline	
  595&    0   &     5   & 2.3025855 &    9   &     4   & 10.8011969 & 3.0316336 &  0.7290481    &  -7.7695633    \\\hline	
  596&    0   &     5   & 2.3025855 &    9   &     5   & 10.1421686 & 2.7235010 &  0.4209155    &  -7.4186676    \\\hline	
  597&    0   &     5   & 2.3025855 &    9   &     6   & 9.5357482 & 2.5091295 &  0.2065440    &  -7.0266187    \\\hline	
  598&    0   &     5   & 2.3025855 &    9   &     7   & 8.9854883 & 2.3523585 &  0.0497730    &  -6.6331298    \\\hline	
  599&    0   &     5   & 2.3025855 &    9   &     8   & 8.4912058 & 2.2329327 &  -0.0696528    &  -6.2582731    \\\hline	
  600&    0   &     5   & 2.3025855 &    9   &     9   & 8.0501167 & 2.1389153 &  -0.1636702    &  -5.9112014    \\\hline	
  601&    0   &     6   & 2.3025855 &    0   &     0   & 2.3025850 & 1.1512939 &  -1.1512916    &  -1.1512911    \\\hline	
  602&    0   &     6   & 2.3025855 &    0   &     1   & 2.3025849 & 1.1512945 &  -1.1512910    &  -1.1512903    \\\hline	
  603&    0   &     6   & 2.3025855 &    0   &     2   & 2.3025848 & 1.1512923 &  -1.1512933    &  -1.1512926    \\\hline	
  604&    0   &     6   & 2.3025855 &    0   &     3   & 2.3025847 & 1.1512941 &  -1.1512915    &  -1.1512906    \\\hline	
  605&    0   &     6   & 2.3025855 &    0   &     4   & 2.3025849 & 1.1512945 &  -1.1512910    &  -1.1512903    \\\hline	
  606&    0   &     6   & 2.3025855 &    0   &     5   & 2.3025855 & 1.1512946 &  -1.1512909    &  -1.1512909    \\\hline	
  607&    0   &     6   & 2.3025855 &    0   &     6   & 2.3025855 & 1.1512925 &  -1.1512931    &  -1.1512931    \\\hline	
  608&    0   &     6   & 2.3025855 &    0   &     7   & 2.3025849 & 1.1512923 &  -1.1512932    &  -1.1512926    \\\hline	
  609&    0   &     6   & 2.3025855 &    0   &     8   & 2.3025848 & 1.1512923 &  -1.1512933    &  -1.1512926    \\\hline	
  610&    0   &     6   & 2.3025855 &    0   &     9   & 2.3025848 & 1.1512922 &  -1.1512934    &  -1.1512926    \\\hline	
  611&    0   &     6   & 2.3025855 &    1   &     0   & 3.4936998 & 1.6264614 &  -0.6761241    &  -1.8672384    \\\hline	
  612&    0   &     6   & 2.3025855 &    1   &     1   & 3.3556589 & 1.5429778 &  -0.7596078    &  -1.8126811    \\\hline	
  613&    0   &     6   & 2.3025855 &    1   &     2   & 3.2249414 & 1.4735047 &  -0.8290808    &  -1.7514366    \\\hline	
  614&    0   &     6   & 2.3025855 &    1   &     3   & 3.1441398 & 1.4345970 &  -0.8679885    &  -1.7095428    \\\hline	
  615&    0   &     6   & 2.3025855 &    1   &     4   & 3.0859574 & 1.4082925 &  -0.8942930    &  -1.6776649    \\\hline	
  616&    0   &     6   & 2.3025855 &    1   &     5   & 3.0407973 & 1.3887931 &  -0.9137924    &  -1.6520042    \\\hline	
  617&    0   &     6   & 2.3025855 &    1   &     6   & 3.0041079 & 1.3735096 &  -0.9290759    &  -1.6305983    \\\hline	
  618&    0   &     6   & 2.3025855 &    1   &     7   & 2.9733621 & 1.3610692 &  -0.9415164    &  -1.6122929    \\\hline	
  619&    0   &     6   & 2.3025855 &    1   &     8   & 2.9470096 & 1.3506616 &  -0.9519239    &  -1.5963480    \\\hline	
  620&    0   &     6   & 2.3025855 &    1   &     9   & 2.9240307 & 1.3417741 &  -0.9608114    &  -1.5822566    \\\hline	
  621&    0   &     6   & 2.3025855 &    2   &     0   & 4.7439953 & 2.1151369 &  -0.1874486    &  -2.6288583    \\\hline	
  622&    0   &     6   & 2.3025855 &    2   &     1   & 4.4879790 & 1.9380917 &  -0.3644939    &  -2.5498874    \\\hline	
  623&    0   &     6   & 2.3025855 &    2   &     2   & 4.2017564 & 1.7710871 &  -0.5314984    &  -2.4306693    \\\hline	
  624&    0   &     6   & 2.3025855 &    2   &     3   & 4.0143742 & 1.6787111 &  -0.6238744    &  -2.3356632    \\\hline	
  625&    0   &     6   & 2.3025855 &    2   &     4   & 3.8761821 & 1.6177018 &  -0.6848838    &  -2.2584803    \\\hline	
  626&    0   &     6   & 2.3025855 &    2   &     5   & 3.7678069 & 1.5735305 &  -0.7290551    &  -2.1942765    \\\hline	
  627&    0   &     6   & 2.3025855 &    2   &     6   & 3.6794548 & 1.5396576 &  -0.7629279    &  -2.1397972    \\\hline	
  628&    0   &     6   & 2.3025855 &    2   &     7   & 3.6054430 & 1.5126286 &  -0.7899570    &  -2.0928145    \\\hline	
  629&    0   &     6   & 2.3025855 &    2   &     8   & 3.5421749 & 1.4904215 &  -0.8121640    &  -2.0517534    \\\hline	
  630&    0   &     6   & 2.3025855 &    2   &     9   & 3.4872294 & 1.4717618 &  -0.8308238    &  -2.0154676    \\\hline	
  631&    0   &     6   & 2.3025855 &    3   &     0   & 6.0194831 & 2.6261218 &  0.3235362    &  -3.3933613    \\\hline	
  632&    0   &     6   & 2.3025855 &    3   &     1   & 5.6811156 & 2.3540469 &  0.0514614    &  -3.3270688    \\\hline	
  633&    0   &     6   & 2.3025855 &    3   &     2   & 5.2456649 & 2.0670702 &  -0.2355153    &  -3.1785947    \\\hline	
  634&    0   &     6   & 2.3025855 &    3   &     3   & 4.9405074 & 1.9094029 &  -0.3931826    &  -3.0311045    \\\hline	
  635&    0   &     6   & 2.3025855 &    3   &     4   & 4.7080929 & 1.8076109 &  -0.4949746    &  -2.9004820    \\\hline	
  636&    0   &     6   & 2.3025855 &    3   &     5   & 4.5228934 & 1.7356297 &  -0.5669559    &  -2.7872637    \\\hline	
  637&    0   &     6   & 2.3025855 &    3   &     6   & 4.3708159 & 1.6816020 &  -0.6209836    &  -2.6892139    \\\hline	
  638&    0   &     6   & 2.3025855 &    3   &     7   & 4.2431535 & 1.6392989 &  -0.6632866    &  -2.6038545    \\\hline	
  639&    0   &     6   & 2.3025855 &    3   &     8   & 4.1341395 & 1.6051141 &  -0.6974714    &  -2.5290254    \\\hline	
  640&    0   &     6   & 2.3025855 &    3   &     9   & 4.0397543 & 1.5768054 &  -0.7257801    &  -2.4629489    \\\hline	
  641&    0   &     6   & 2.3025855 &    4   &     0   & 7.2955355 & 3.1601575 &  0.8575719    &  -4.1353781    \\\hline	
  642&    0   &     6   & 2.3025855 &    4   &     1   & 6.9076224 & 2.7980634 &  0.4954779    &  -4.1095590    \\\hline	
  643&    0   &     6   & 2.3025855 &    4   &     2   & 6.3491547 & 2.3738685 &  0.0712830    &  -3.9752862    \\\hline	
  644&    0   &     6   & 2.3025855 &    4   &     3   & 5.9288469 & 2.1402598 &  -0.1623257    &  -3.7885871    \\\hline	
  645&    0   &     6   & 2.3025855 &    4   &     4   & 5.5961270 & 1.9922814 &  -0.3103041    &  -3.6038455    \\\hline	
  646&    0   &     6   & 2.3025855 &    4   &     5   & 5.3252145 & 1.8898173 &  -0.4127682    &  -3.4353972    \\\hline	
  647&    0   &     6   & 2.3025855 &    4   &     6   & 5.1001503 & 1.8143583 &  -0.4882272    &  -3.2857920    \\\hline	
  648&    0   &     6   & 2.3025855 &    4   &     7   & 4.9101892 & 1.7562358 &  -0.5463497    &  -3.1539534    \\\hline	
  649&    0   &     6   & 2.3025855 &    4   &     8   & 4.7477358 & 1.7099206 &  -0.5926649    &  -3.0378152    \\\hline	
  650&    0   &     6   & 2.3025855 &    4   &     9   & 4.6072396 & 1.6720240 &  -0.6305616    &  -2.9352156    \\\hline	
  651&    0   &     6   & 2.3025855 &    5   &     0   & 8.5599604 & 3.7140575 &  1.4114720    &  -4.8459029    \\\hline	
  652&    0   &     6   & 2.3025855 &    5   &     1   & 8.1452360 & 3.2717864 &  0.9692008    &  -4.8734496    \\\hline	
  653&    0   &     6   & 2.3025855 &    5   &     2   & 7.4967286 & 2.6989051 &  0.3963196    &  -4.7978235    \\\hline	
  654&    0   &     6   & 2.3025855 &    5   &     3   & 6.9746095 & 2.3792983 &  0.0767127    &  -4.5953113    \\\hline	
  655&    0   &     6   & 2.3025855 &    5   &     4   & 6.5435727 & 2.1796131 &  -0.1229724    &  -4.3639596    \\\hline	
  656&    0   &     6   & 2.3025855 &    5   &     5   & 6.1833231 & 2.0437516 &  -0.2588339    &  -4.1395714    \\\hline	
  657&    0   &     6   & 2.3025855 &    5   &     6   & 5.8792530 & 1.9452974 &  -0.3572882    &  -3.9339557    \\\hline	
  658&    0   &     6   & 2.3025855 &    5   &     7   & 5.6202735 & 1.8705023 &  -0.4320833    &  -3.7497712    \\\hline	
  659&    0   &     6   & 2.3025855 &    5   &     8   & 5.3978101 & 1.8115904 &  -0.4909951    &  -3.5862197    \\\hline	
  660&    0   &     6   & 2.3025855 &    5   &     9   & 5.2051635 & 1.7638578 &  -0.5387277    &  -3.4413057    \\\hline	
  661&    0   &     6   & 2.3025855 &    6   &     0   & 9.8089406 & 4.2829933 &  1.9804078    &  -5.5259473    \\\hline	
  662&    0   &     6   & 2.3025855 &    6   &     1   & 9.3804796 & 3.7733345 &  1.4707490    &  -5.6071451    \\\hline	
  663&    0   &     6   & 2.3025855 &    6   &     2   & 8.6718612 & 3.0467352 &  0.7441497    &  -5.6251261    \\\hline	
  664&    0   &     6   & 2.3025855 &    6   &     3   & 8.0672274 & 2.6316839 &  0.3290984    &  -5.4355435    \\\hline	
  665&    0   &     6   & 2.3025855 &    6   &     4   & 7.5466691 & 2.3743878 &  0.0718023    &  -5.1722813    \\\hline	
  666&    0   &     6   & 2.3025855 &    6   &     5   & 7.0988324 & 2.2017359 &  -0.1008496    &  -4.8970964    \\\hline	
  667&    0   &     6   & 2.3025855 &    6   &     6   & 6.7134473 & 2.0782923 &  -0.2242932    &  -4.6351550    \\\hline	
  668&    0   &     6   & 2.3025855 &    6   &     7   & 6.3811003 & 1.9856005 &  -0.3169850    &  -4.3954998    \\\hline	
  669&    0   &     6   & 2.3025855 &    6   &     8   & 6.0934704 & 1.9133100 &  -0.3892756    &  -4.1801604    \\\hline	
  670&    0   &     6   & 2.3025855 &    6   &     9   & 5.8434162 & 1.8552237 &  -0.4473618    &  -3.9881925    \\\hline	
  671&    0   &     6   & 2.3025855 &    7   &     0   & 11.0426954 & 4.8619613 &  2.5593757    &  -6.1807341    \\\hline	
  672&    0   &     6   & 2.3025855 &    7   &     1   & 10.6070867 & 4.2986868 &  1.9961012    &  -6.3084000    \\\hline	
  673&    0   &     6   & 2.3025855 &    7   &     2   & 9.8608043 & 3.4199591 &  1.1173736    &  -6.4408452    \\\hline	
  674&    0   &     6   & 2.3025855 &    7   &     3   & 9.1941265 & 2.9010203 &  0.5984348    &  -6.2931061    \\\hline	
  675&    0   &     6   & 2.3025855 &    7   &     4   & 8.5973735 & 2.5798085 &  0.2772230    &  -6.0175650    \\\hline	
  676&    0   &     6   & 2.3025855 &    7   &     5   & 8.0684749 & 2.3664699 &  0.0638844    &  -5.7020050    \\\hline	
  677&    0   &     6   & 2.3025855 &    7   &     6   & 7.6033398 & 2.2156215 &  -0.0869641    &  -5.3877183    \\\hline	
  678&    0   &     6   & 2.3025855 &    7   &     7   & 7.1960474 & 2.1034824 &  -0.1991032    &  -5.0925651    \\\hline	
  679&    0   &     6   & 2.3025855 &    7   &     8   & 6.8399175 & 2.0167786 &  -0.2858070    &  -4.8231389    \\\hline	
  680&    0   &     6   & 2.3025855 &    7   &     9   & 6.5282949 & 1.9476216 &  -0.3549640    &  -4.5806733    \\\hline	
  681&    0   &     6   & 2.3025855 &    8   &     0   & 12.2628333 & 5.4466363 &  3.1440507    &  -6.8161970    \\\hline	
  682&    0   &     6   & 2.3025855 &    8   &     1   & 11.8231283 & 4.8428155 &  2.5402299    &  -6.9803128    \\\hline	
  683&    0   &     6   & 2.3025855 &    8   &     2   & 11.0539109 & 3.8196487 &  1.5170632    &  -7.2342621    \\\hline	
  684&    0   &     6   & 2.3025855 &    8   &     3   & 10.3433737 & 3.1898963 &  0.8873108    &  -7.1534774    \\\hline	
  685&    0   &     6   & 2.3025855 &    8   &     4   & 9.6856308 & 2.7982540 &  0.4956685    &  -6.8873769    \\\hline	
  686&    0   &     6   & 2.3025855 &    8   &     5   & 9.0857052 & 2.5398774 &  0.2372919    &  -6.5458278    \\\hline	
  687&    0   &     6   & 2.3025855 &    8   &     6   & 8.5459561 & 2.3588322 &  0.0562466    &  -6.1871239    \\\hline	
  688&    0   &     6   & 2.3025855 &    8   &     7   & 8.0650935 & 2.2254163 &  -0.0771693    &  -5.8396773    \\\hline	
  689&    0   &     6   & 2.3025855 &    8   &     8   & 7.6392975 & 2.1230575 &  -0.1795280    &  -5.5162400    \\\hline	
  690&    0   &     6   & 2.3025855 &    8   &     9   & 7.2634087 & 2.0423095 &  -0.2602760    &  -5.2210992    \\\hline	
  691&    0   &     6   & 2.3025855 &    9   &     0   & 13.4711656 & 6.0337318 &  3.7311462    &  -7.4374338    \\\hline	
  692&    0   &     6   & 2.3025855 &    9   &     1   & 13.0287369 & 5.4005985 &  3.0980129    &  -7.6281385    \\\hline	
  693&    0   &     6   & 2.3025855 &    9   &     2   & 12.2453886 & 4.2456029 &  1.9430174    &  -7.9997857    \\\hline	
  694&    0   &     6   & 2.3025855 &    9   &     3   & 11.5051796 & 3.5002119 &  1.1976264    &  -8.0049676    \\\hline	
  695&    0   &     6   & 2.3025855 &    9   &     4   & 10.8011969 & 3.0316336 &  0.7290481    &  -7.7695633    \\\hline	
  696&    0   &     6   & 2.3025855 &    9   &     5   & 10.1421686 & 2.7235010 &  0.4209155    &  -7.4186676    \\\hline	
  697&    0   &     6   & 2.3025855 &    9   &     6   & 9.5357482 & 2.5091295 &  0.2065440    &  -7.0266187    \\\hline	
  698&    0   &     6   & 2.3025855 &    9   &     7   & 8.9854883 & 2.3523585 &  0.0497730    &  -6.6331298    \\\hline	
  699&    0   &     6   & 2.3025855 &    9   &     8   & 8.4912058 & 2.2329327 &  -0.0696529    &  -6.2582731    \\\hline	
  700&    0   &     6   & 2.3025855 &    9   &     9   & 8.0501167 & 2.1389153 &  -0.1636702    &  -5.9112014    \\\hline	
  701&    0   &     7   & 2.3025849 &    0   &     0   & 2.3025850 & 1.1512939 &  -1.1512910    &  -1.1512911    \\\hline	
  702&    0   &     7   & 2.3025849 &    0   &     1   & 2.3025849 & 1.1512945 &  -1.1512904    &  -1.1512903    \\\hline	
  703&    0   &     7   & 2.3025849 &    0   &     2   & 2.3025848 & 1.1512923 &  -1.1512927    &  -1.1512926    \\\hline	
  704&    0   &     7   & 2.3025849 &    0   &     3   & 2.3025847 & 1.1512941 &  -1.1512909    &  -1.1512906    \\\hline	
  705&    0   &     7   & 2.3025849 &    0   &     4   & 2.3025849 & 1.1512945 &  -1.1512904    &  -1.1512903    \\\hline	
  706&    0   &     7   & 2.3025849 &    0   &     5   & 2.3025855 & 1.1512946 &  -1.1512903    &  -1.1512909    \\\hline	
  707&    0   &     7   & 2.3025849 &    0   &     6   & 2.3025855 & 1.1512925 &  -1.1512925    &  -1.1512931    \\\hline	
  708&    0   &     7   & 2.3025849 &    0   &     7   & 2.3025849 & 1.1512923 &  -1.1512926    &  -1.1512926    \\\hline	
  709&    0   &     7   & 2.3025849 &    0   &     8   & 2.3025848 & 1.1512923 &  -1.1512927    &  -1.1512926    \\\hline	
  710&    0   &     7   & 2.3025849 &    0   &     9   & 2.3025848 & 1.1512922 &  -1.1512928    &  -1.1512926    \\\hline	
  711&    0   &     7   & 2.3025849 &    1   &     0   & 3.4936998 & 1.6264614 &  -0.6761235    &  -1.8672384    \\\hline	
  712&    0   &     7   & 2.3025849 &    1   &     1   & 3.3556589 & 1.5429778 &  -0.7596071    &  -1.8126811    \\\hline	
  713&    0   &     7   & 2.3025849 &    1   &     2   & 3.2249414 & 1.4735047 &  -0.8290802    &  -1.7514366    \\\hline	
  714&    0   &     7   & 2.3025849 &    1   &     3   & 3.1441398 & 1.4345970 &  -0.8679879    &  -1.7095428    \\\hline	
  715&    0   &     7   & 2.3025849 &    1   &     4   & 3.0859574 & 1.4082925 &  -0.8942924    &  -1.6776649    \\\hline	
  716&    0   &     7   & 2.3025849 &    1   &     5   & 3.0407973 & 1.3887931 &  -0.9137918    &  -1.6520042    \\\hline	
  717&    0   &     7   & 2.3025849 &    1   &     6   & 3.0041079 & 1.3735096 &  -0.9290753    &  -1.6305983    \\\hline	
  718&    0   &     7   & 2.3025849 &    1   &     7   & 2.9733621 & 1.3610692 &  -0.9415157    &  -1.6122929    \\\hline	
  719&    0   &     7   & 2.3025849 &    1   &     8   & 2.9470096 & 1.3506616 &  -0.9519233    &  -1.5963480    \\\hline	
  720&    0   &     7   & 2.3025849 &    1   &     9   & 2.9240307 & 1.3417741 &  -0.9608108    &  -1.5822566    \\\hline	
  721&    0   &     7   & 2.3025849 &    2   &     0   & 4.7439953 & 2.1151369 &  -0.1874480    &  -2.6288583    \\\hline	
  722&    0   &     7   & 2.3025849 &    2   &     1   & 4.4879790 & 1.9380917 &  -0.3644933    &  -2.5498874    \\\hline	
  723&    0   &     7   & 2.3025849 &    2   &     2   & 4.2017564 & 1.7710871 &  -0.5314978    &  -2.4306693    \\\hline	
  724&    0   &     7   & 2.3025849 &    2   &     3   & 4.0143742 & 1.6787111 &  -0.6238738    &  -2.3356632    \\\hline	
  725&    0   &     7   & 2.3025849 &    2   &     4   & 3.8761821 & 1.6177018 &  -0.6848832    &  -2.2584803    \\\hline	
  726&    0   &     7   & 2.3025849 &    2   &     5   & 3.7678069 & 1.5735305 &  -0.7290545    &  -2.1942765    \\\hline	
  727&    0   &     7   & 2.3025849 &    2   &     6   & 3.6794548 & 1.5396576 &  -0.7629273    &  -2.1397972    \\\hline	
  728&    0   &     7   & 2.3025849 &    2   &     7   & 3.6054430 & 1.5126286 &  -0.7899564    &  -2.0928145    \\\hline	
  729&    0   &     7   & 2.3025849 &    2   &     8   & 3.5421749 & 1.4904215 &  -0.8121634    &  -2.0517534    \\\hline	
  730&    0   &     7   & 2.3025849 &    2   &     9   & 3.4872294 & 1.4717618 &  -0.8308232    &  -2.0154676    \\\hline	
  731&    0   &     7   & 2.3025849 &    3   &     0   & 6.0194831 & 2.6261218 &  0.3235368    &  -3.3933613    \\\hline	
  732&    0   &     7   & 2.3025849 &    3   &     1   & 5.6811156 & 2.3540469 &  0.0514620    &  -3.3270688    \\\hline	
  733&    0   &     7   & 2.3025849 &    3   &     2   & 5.2456649 & 2.0670702 &  -0.2355147    &  -3.1785947    \\\hline	
  734&    0   &     7   & 2.3025849 &    3   &     3   & 4.9405074 & 1.9094029 &  -0.3931820    &  -3.0311045    \\\hline	
  735&    0   &     7   & 2.3025849 &    3   &     4   & 4.7080929 & 1.8076109 &  -0.4949740    &  -2.9004820    \\\hline	
  736&    0   &     7   & 2.3025849 &    3   &     5   & 4.5228934 & 1.7356297 &  -0.5669553    &  -2.7872637    \\\hline	
  737&    0   &     7   & 2.3025849 &    3   &     6   & 4.3708159 & 1.6816020 &  -0.6209830    &  -2.6892139    \\\hline	
  738&    0   &     7   & 2.3025849 &    3   &     7   & 4.2431535 & 1.6392989 &  -0.6632860    &  -2.6038545    \\\hline	
  739&    0   &     7   & 2.3025849 &    3   &     8   & 4.1341395 & 1.6051141 &  -0.6974708    &  -2.5290254    \\\hline	
  740&    0   &     7   & 2.3025849 &    3   &     9   & 4.0397543 & 1.5768054 &  -0.7257795    &  -2.4629489    \\\hline	
  741&    0   &     7   & 2.3025849 &    4   &     0   & 7.2955355 & 3.1601575 &  0.8575725    &  -4.1353781    \\\hline	
  742&    0   &     7   & 2.3025849 &    4   &     1   & 6.9076224 & 2.7980634 &  0.4954785    &  -4.1095590    \\\hline	
  743&    0   &     7   & 2.3025849 &    4   &     2   & 6.3491547 & 2.3738685 &  0.0712836    &  -3.9752862    \\\hline	
  744&    0   &     7   & 2.3025849 &    4   &     3   & 5.9288469 & 2.1402598 &  -0.1623251    &  -3.7885871    \\\hline	
  745&    0   &     7   & 2.3025849 &    4   &     4   & 5.5961270 & 1.9922814 &  -0.3103035    &  -3.6038455    \\\hline	
  746&    0   &     7   & 2.3025849 &    4   &     5   & 5.3252145 & 1.8898173 &  -0.4127676    &  -3.4353972    \\\hline	
  747&    0   &     7   & 2.3025849 &    4   &     6   & 5.1001503 & 1.8143583 &  -0.4882266    &  -3.2857920    \\\hline	
  748&    0   &     7   & 2.3025849 &    4   &     7   & 4.9101892 & 1.7562358 &  -0.5463491    &  -3.1539534    \\\hline	
  749&    0   &     7   & 2.3025849 &    4   &     8   & 4.7477358 & 1.7099206 &  -0.5926643    &  -3.0378152    \\\hline	
  750&    0   &     7   & 2.3025849 &    4   &     9   & 4.6072396 & 1.6720240 &  -0.6305610    &  -2.9352156    \\\hline	
  751&    0   &     7   & 2.3025849 &    5   &     0   & 8.5599604 & 3.7140575 &  1.4114726    &  -4.8459029    \\\hline	
  752&    0   &     7   & 2.3025849 &    5   &     1   & 8.1452360 & 3.2717864 &  0.9692014    &  -4.8734496    \\\hline	
  753&    0   &     7   & 2.3025849 &    5   &     2   & 7.4967286 & 2.6989051 &  0.3963202    &  -4.7978235    \\\hline	
  754&    0   &     7   & 2.3025849 &    5   &     3   & 6.9746095 & 2.3792983 &  0.0767133    &  -4.5953113    \\\hline	
  755&    0   &     7   & 2.3025849 &    5   &     4   & 6.5435727 & 2.1796131 &  -0.1229718    &  -4.3639596    \\\hline	
  756&    0   &     7   & 2.3025849 &    5   &     5   & 6.1833231 & 2.0437516 &  -0.2588333    &  -4.1395714    \\\hline	
  757&    0   &     7   & 2.3025849 &    5   &     6   & 5.8792530 & 1.9452974 &  -0.3572876    &  -3.9339557    \\\hline	
  758&    0   &     7   & 2.3025849 &    5   &     7   & 5.6202735 & 1.8705023 &  -0.4320827    &  -3.7497712    \\\hline	
  759&    0   &     7   & 2.3025849 &    5   &     8   & 5.3978101 & 1.8115904 &  -0.4909945    &  -3.5862197    \\\hline	
  760&    0   &     7   & 2.3025849 &    5   &     9   & 5.2051635 & 1.7638578 &  -0.5387271    &  -3.4413057    \\\hline	
  761&    0   &     7   & 2.3025849 &    6   &     0   & 9.8089406 & 4.2829933 &  1.9804084    &  -5.5259473    \\\hline	
  762&    0   &     7   & 2.3025849 &    6   &     1   & 9.3804796 & 3.7733345 &  1.4707496    &  -5.6071451    \\\hline	
  763&    0   &     7   & 2.3025849 &    6   &     2   & 8.6718612 & 3.0467352 &  0.7441503    &  -5.6251261    \\\hline	
  764&    0   &     7   & 2.3025849 &    6   &     3   & 8.0672274 & 2.6316839 &  0.3290990    &  -5.4355435    \\\hline	
  765&    0   &     7   & 2.3025849 &    6   &     4   & 7.5466691 & 2.3743878 &  0.0718029    &  -5.1722813    \\\hline	
  766&    0   &     7   & 2.3025849 &    6   &     5   & 7.0988324 & 2.2017359 &  -0.1008490    &  -4.8970964    \\\hline	
  767&    0   &     7   & 2.3025849 &    6   &     6   & 6.7134473 & 2.0782923 &  -0.2242926    &  -4.6351550    \\\hline	
  768&    0   &     7   & 2.3025849 &    6   &     7   & 6.3811003 & 1.9856005 &  -0.3169844    &  -4.3954998    \\\hline	
  769&    0   &     7   & 2.3025849 &    6   &     8   & 6.0934704 & 1.9133100 &  -0.3892750    &  -4.1801604    \\\hline	
  770&    0   &     7   & 2.3025849 &    6   &     9   & 5.8434162 & 1.8552237 &  -0.4473612    &  -3.9881925    \\\hline	
  771&    0   &     7   & 2.3025849 &    7   &     0   & 11.0426954 & 4.8619613 &  2.5593763    &  -6.1807341    \\\hline	
  772&    0   &     7   & 2.3025849 &    7   &     1   & 10.6070867 & 4.2986868 &  1.9961018    &  -6.3084000    \\\hline	
  773&    0   &     7   & 2.3025849 &    7   &     2   & 9.8608043 & 3.4199591 &  1.1173742    &  -6.4408452    \\\hline	
  774&    0   &     7   & 2.3025849 &    7   &     3   & 9.1941265 & 2.9010203 &  0.5984354    &  -6.2931061    \\\hline	
  775&    0   &     7   & 2.3025849 &    7   &     4   & 8.5973735 & 2.5798085 &  0.2772236    &  -6.0175650    \\\hline	
  776&    0   &     7   & 2.3025849 &    7   &     5   & 8.0684749 & 2.3664699 &  0.0638850    &  -5.7020050    \\\hline	
  777&    0   &     7   & 2.3025849 &    7   &     6   & 7.6033398 & 2.2156215 &  -0.0869635    &  -5.3877183    \\\hline	
  778&    0   &     7   & 2.3025849 &    7   &     7   & 7.1960474 & 2.1034824 &  -0.1991026    &  -5.0925651    \\\hline	
  779&    0   &     7   & 2.3025849 &    7   &     8   & 6.8399175 & 2.0167786 &  -0.2858064    &  -4.8231389    \\\hline	
  780&    0   &     7   & 2.3025849 &    7   &     9   & 6.5282949 & 1.9476216 &  -0.3549633    &  -4.5806733    \\\hline	
  781&    0   &     7   & 2.3025849 &    8   &     0   & 12.2628333 & 5.4466363 &  3.1440513    &  -6.8161970    \\\hline	
  782&    0   &     7   & 2.3025849 &    8   &     1   & 11.8231283 & 4.8428155 &  2.5402306    &  -6.9803128    \\\hline	
  783&    0   &     7   & 2.3025849 &    8   &     2   & 11.0539109 & 3.8196487 &  1.5170638    &  -7.2342621    \\\hline	
  784&    0   &     7   & 2.3025849 &    8   &     3   & 10.3433737 & 3.1898963 &  0.8873114    &  -7.1534774    \\\hline	
  785&    0   &     7   & 2.3025849 &    8   &     4   & 9.6856308 & 2.7982540 &  0.4956691    &  -6.8873769    \\\hline	
  786&    0   &     7   & 2.3025849 &    8   &     5   & 9.0857052 & 2.5398774 &  0.2372925    &  -6.5458278    \\\hline	
  787&    0   &     7   & 2.3025849 &    8   &     6   & 8.5459561 & 2.3588322 &  0.0562472    &  -6.1871239    \\\hline	
  788&    0   &     7   & 2.3025849 &    8   &     7   & 8.0650935 & 2.2254163 &  -0.0771687    &  -5.8396773    \\\hline	
  789&    0   &     7   & 2.3025849 &    8   &     8   & 7.6392975 & 2.1230575 &  -0.1795274    &  -5.5162400    \\\hline	
  790&    0   &     7   & 2.3025849 &    8   &     9   & 7.2634087 & 2.0423095 &  -0.2602754    &  -5.2210992    \\\hline	
  791&    0   &     7   & 2.3025849 &    9   &     0   & 13.4711656 & 6.0337317 &  3.7311468    &  -7.4374338    \\\hline	
  792&    0   &     7   & 2.3025849 &    9   &     1   & 13.0287369 & 5.4005985 &  3.0980135    &  -7.6281385    \\\hline	
  793&    0   &     7   & 2.3025849 &    9   &     2   & 12.2453886 & 4.2456029 &  1.9430180    &  -7.9997857    \\\hline	
  794&    0   &     7   & 2.3025849 &    9   &     3   & 11.5051796 & 3.5002119 &  1.1976270    &  -8.0049676    \\\hline	
  795&    0   &     7   & 2.3025849 &    9   &     4   & 10.8011969 & 3.0316336 &  0.7290487    &  -7.7695633    \\\hline	
  796&    0   &     7   & 2.3025849 &    9   &     5   & 10.1421686 & 2.7235010 &  0.4209161    &  -7.4186676    \\\hline	
  797&    0   &     7   & 2.3025849 &    9   &     6   & 9.5357482 & 2.5091295 &  0.2065446    &  -7.0266187    \\\hline	
  798&    0   &     7   & 2.3025849 &    9   &     7   & 8.9854883 & 2.3523585 &  0.0497736    &  -6.6331298    \\\hline	
  799&    0   &     7   & 2.3025849 &    9   &     8   & 8.4912058 & 2.2329327 &  -0.0696523    &  -6.2582731    \\\hline	
  800&    0   &     7   & 2.3025849 &    9   &     9   & 8.0501167 & 2.1389153 &  -0.1636696    &  -5.9112014    \\\hline	
  801&    0   &     8   & 2.3025848 &    0   &     0   & 2.3025850 & 1.1512939 &  -1.1512909    &  -1.1512911    \\\hline	
  802&    0   &     8   & 2.3025848 &    0   &     1   & 2.3025849 & 1.1512945 &  -1.1512903    &  -1.1512903    \\\hline	
  803&    0   &     8   & 2.3025848 &    0   &     2   & 2.3025848 & 1.1512923 &  -1.1512926    &  -1.1512926    \\\hline	
  804&    0   &     8   & 2.3025848 &    0   &     3   & 2.3025847 & 1.1512941 &  -1.1512908    &  -1.1512906    \\\hline	
  805&    0   &     8   & 2.3025848 &    0   &     4   & 2.3025849 & 1.1512945 &  -1.1512903    &  -1.1512903    \\\hline	
  806&    0   &     8   & 2.3025848 &    0   &     5   & 2.3025855 & 1.1512946 &  -1.1512902    &  -1.1512909    \\\hline	
  807&    0   &     8   & 2.3025848 &    0   &     6   & 2.3025855 & 1.1512925 &  -1.1512924    &  -1.1512931    \\\hline	
  808&    0   &     8   & 2.3025848 &    0   &     7   & 2.3025849 & 1.1512923 &  -1.1512925    &  -1.1512926    \\\hline	
  809&    0   &     8   & 2.3025848 &    0   &     8   & 2.3025848 & 1.1512923 &  -1.1512926    &  -1.1512926    \\\hline	
  810&    0   &     8   & 2.3025848 &    0   &     9   & 2.3025848 & 1.1512922 &  -1.1512927    &  -1.1512926    \\\hline	
  811&    0   &     8   & 2.3025848 &    1   &     0   & 3.4936998 & 1.6264614 &  -0.6761234    &  -1.8672384    \\\hline	
  812&    0   &     8   & 2.3025848 &    1   &     1   & 3.3556589 & 1.5429778 &  -0.7596071    &  -1.8126811    \\\hline	
  813&    0   &     8   & 2.3025848 &    1   &     2   & 3.2249414 & 1.4735047 &  -0.8290801    &  -1.7514366    \\\hline	
  814&    0   &     8   & 2.3025848 &    1   &     3   & 3.1441398 & 1.4345970 &  -0.8679878    &  -1.7095428    \\\hline	
  815&    0   &     8   & 2.3025848 &    1   &     4   & 3.0859574 & 1.4082925 &  -0.8942923    &  -1.6776649    \\\hline	
  816&    0   &     8   & 2.3025848 &    1   &     5   & 3.0407973 & 1.3887931 &  -0.9137917    &  -1.6520042    \\\hline	
  817&    0   &     8   & 2.3025848 &    1   &     6   & 3.0041079 & 1.3735096 &  -0.9290752    &  -1.6305983    \\\hline	
  818&    0   &     8   & 2.3025848 &    1   &     7   & 2.9733621 & 1.3610692 &  -0.9415156    &  -1.6122929    \\\hline	
  819&    0   &     8   & 2.3025848 &    1   &     8   & 2.9470096 & 1.3506616 &  -0.9519232    &  -1.5963480    \\\hline	
  820&    0   &     8   & 2.3025848 &    1   &     9   & 2.9240307 & 1.3417741 &  -0.9608107    &  -1.5822566    \\\hline	
  821&    0   &     8   & 2.3025848 &    2   &     0   & 4.7439953 & 2.1151369 &  -0.1874479    &  -2.6288583    \\\hline	
  822&    0   &     8   & 2.3025848 &    2   &     1   & 4.4879790 & 1.9380917 &  -0.3644932    &  -2.5498874    \\\hline	
  823&    0   &     8   & 2.3025848 &    2   &     2   & 4.2017564 & 1.7710871 &  -0.5314977    &  -2.4306693    \\\hline	
  824&    0   &     8   & 2.3025848 &    2   &     3   & 4.0143742 & 1.6787111 &  -0.6238737    &  -2.3356632    \\\hline	
  825&    0   &     8   & 2.3025848 &    2   &     4   & 3.8761821 & 1.6177018 &  -0.6848831    &  -2.2584803    \\\hline	
  826&    0   &     8   & 2.3025848 &    2   &     5   & 3.7678069 & 1.5735305 &  -0.7290544    &  -2.1942765    \\\hline	
  827&    0   &     8   & 2.3025848 &    2   &     6   & 3.6794548 & 1.5396576 &  -0.7629272    &  -2.1397972    \\\hline	
  828&    0   &     8   & 2.3025848 &    2   &     7   & 3.6054430 & 1.5126286 &  -0.7899563    &  -2.0928145    \\\hline	
  829&    0   &     8   & 2.3025848 &    2   &     8   & 3.5421749 & 1.4904215 &  -0.8121633    &  -2.0517534    \\\hline	
  830&    0   &     8   & 2.3025848 &    2   &     9   & 3.4872294 & 1.4717618 &  -0.8308231    &  -2.0154676    \\\hline	
  831&    0   &     8   & 2.3025848 &    3   &     0   & 6.0194831 & 2.6261218 &  0.3235369    &  -3.3933613    \\\hline	
  832&    0   &     8   & 2.3025848 &    3   &     1   & 5.6811156 & 2.3540469 &  0.0514621    &  -3.3270688    \\\hline	
  833&    0   &     8   & 2.3025848 &    3   &     2   & 5.2456649 & 2.0670702 &  -0.2355146    &  -3.1785947    \\\hline	
  834&    0   &     8   & 2.3025848 &    3   &     3   & 4.9405074 & 1.9094029 &  -0.3931819    &  -3.0311045    \\\hline	
  835&    0   &     8   & 2.3025848 &    3   &     4   & 4.7080929 & 1.8076109 &  -0.4949739    &  -2.9004820    \\\hline	
  836&    0   &     8   & 2.3025848 &    3   &     5   & 4.5228934 & 1.7356297 &  -0.5669552    &  -2.7872637    \\\hline	
  837&    0   &     8   & 2.3025848 &    3   &     6   & 4.3708159 & 1.6816020 &  -0.6209829    &  -2.6892139    \\\hline	
  838&    0   &     8   & 2.3025848 &    3   &     7   & 4.2431535 & 1.6392989 &  -0.6632859    &  -2.6038545    \\\hline	
  839&    0   &     8   & 2.3025848 &    3   &     8   & 4.1341395 & 1.6051141 &  -0.6974707    &  -2.5290254    \\\hline	
  840&    0   &     8   & 2.3025848 &    3   &     9   & 4.0397543 & 1.5768054 &  -0.7257794    &  -2.4629489    \\\hline	
  841&    0   &     8   & 2.3025848 &    4   &     0   & 7.2955355 & 3.1601575 &  0.8575726    &  -4.1353781    \\\hline	
  842&    0   &     8   & 2.3025848 &    4   &     1   & 6.9076224 & 2.7980634 &  0.4954786    &  -4.1095590    \\\hline	
  843&    0   &     8   & 2.3025848 &    4   &     2   & 6.3491547 & 2.3738685 &  0.0712837    &  -3.9752862    \\\hline	
  844&    0   &     8   & 2.3025848 &    4   &     3   & 5.9288469 & 2.1402598 &  -0.1623250    &  -3.7885871    \\\hline	
  845&    0   &     8   & 2.3025848 &    4   &     4   & 5.5961270 & 1.9922814 &  -0.3103034    &  -3.6038455    \\\hline	
  846&    0   &     8   & 2.3025848 &    4   &     5   & 5.3252145 & 1.8898173 &  -0.4127675    &  -3.4353972    \\\hline	
  847&    0   &     8   & 2.3025848 &    4   &     6   & 5.1001503 & 1.8143583 &  -0.4882265    &  -3.2857920    \\\hline	
  848&    0   &     8   & 2.3025848 &    4   &     7   & 4.9101892 & 1.7562358 &  -0.5463490    &  -3.1539534    \\\hline	
  849&    0   &     8   & 2.3025848 &    4   &     8   & 4.7477358 & 1.7099206 &  -0.5926642    &  -3.0378152    \\\hline	
  850&    0   &     8   & 2.3025848 &    4   &     9   & 4.6072396 & 1.6720240 &  -0.6305609    &  -2.9352156    \\\hline	
  851&    0   &     8   & 2.3025848 &    5   &     0   & 8.5599604 & 3.7140575 &  1.4114727    &  -4.8459029    \\\hline	
  852&    0   &     8   & 2.3025848 &    5   &     1   & 8.1452360 & 3.2717864 &  0.9692015    &  -4.8734496    \\\hline	
  853&    0   &     8   & 2.3025848 &    5   &     2   & 7.4967286 & 2.6989051 &  0.3963203    &  -4.7978235    \\\hline	
  854&    0   &     8   & 2.3025848 &    5   &     3   & 6.9746095 & 2.3792983 &  0.0767134    &  -4.5953113    \\\hline	
  855&    0   &     8   & 2.3025848 &    5   &     4   & 6.5435727 & 2.1796131 &  -0.1229717    &  -4.3639596    \\\hline	
  856&    0   &     8   & 2.3025848 &    5   &     5   & 6.1833231 & 2.0437516 &  -0.2588332    &  -4.1395714    \\\hline	
  857&    0   &     8   & 2.3025848 &    5   &     6   & 5.8792530 & 1.9452974 &  -0.3572875    &  -3.9339557    \\\hline	
  858&    0   &     8   & 2.3025848 &    5   &     7   & 5.6202735 & 1.8705023 &  -0.4320826    &  -3.7497712    \\\hline	
  859&    0   &     8   & 2.3025848 &    5   &     8   & 5.3978101 & 1.8115904 &  -0.4909944    &  -3.5862197    \\\hline	
  860&    0   &     8   & 2.3025848 &    5   &     9   & 5.2051635 & 1.7638578 &  -0.5387270    &  -3.4413057    \\\hline	
  861&    0   &     8   & 2.3025848 &    6   &     0   & 9.8089406 & 4.2829933 &  1.9804085    &  -5.5259473    \\\hline	
  862&    0   &     8   & 2.3025848 &    6   &     1   & 9.3804796 & 3.7733345 &  1.4707497    &  -5.6071451    \\\hline	
  863&    0   &     8   & 2.3025848 &    6   &     2   & 8.6718612 & 3.0467352 &  0.7441504    &  -5.6251261    \\\hline	
  864&    0   &     8   & 2.3025848 &    6   &     3   & 8.0672274 & 2.6316839 &  0.3290991    &  -5.4355435    \\\hline	
  865&    0   &     8   & 2.3025848 &    6   &     4   & 7.5466691 & 2.3743878 &  0.0718030    &  -5.1722813    \\\hline	
  866&    0   &     8   & 2.3025848 &    6   &     5   & 7.0988324 & 2.2017359 &  -0.1008489    &  -4.8970964    \\\hline	
  867&    0   &     8   & 2.3025848 &    6   &     6   & 6.7134473 & 2.0782923 &  -0.2242925    &  -4.6351550    \\\hline	
  868&    0   &     8   & 2.3025848 &    6   &     7   & 6.3811003 & 1.9856005 &  -0.3169843    &  -4.3954998    \\\hline	
  869&    0   &     8   & 2.3025848 &    6   &     8   & 6.0934704 & 1.9133100 &  -0.3892749    &  -4.1801604    \\\hline	
  870&    0   &     8   & 2.3025848 &    6   &     9   & 5.8434162 & 1.8552237 &  -0.4473611    &  -3.9881925    \\\hline	
  871&    0   &     8   & 2.3025848 &    7   &     0   & 11.0426954 & 4.8619612 &  2.5593764    &  -6.1807342    \\\hline	
  872&    0   &     8   & 2.3025848 &    7   &     1   & 10.6070867 & 4.2986868 &  1.9961019    &  -6.3084000    \\\hline	
  873&    0   &     8   & 2.3025848 &    7   &     2   & 9.8608043 & 3.4199591 &  1.1173743    &  -6.4408452    \\\hline	
  874&    0   &     8   & 2.3025848 &    7   &     3   & 9.1941265 & 2.9010203 &  0.5984355    &  -6.2931061    \\\hline	
  875&    0   &     8   & 2.3025848 &    7   &     4   & 8.5973735 & 2.5798085 &  0.2772237    &  -6.0175650    \\\hline	
  876&    0   &     8   & 2.3025848 &    7   &     5   & 8.0684749 & 2.3664699 &  0.0638851    &  -5.7020050    \\\hline	
  877&    0   &     8   & 2.3025848 &    7   &     6   & 7.6033398 & 2.2156215 &  -0.0869634    &  -5.3877183    \\\hline	
  878&    0   &     8   & 2.3025848 &    7   &     7   & 7.1960474 & 2.1034824 &  -0.1991025    &  -5.0925651    \\\hline	
  879&    0   &     8   & 2.3025848 &    7   &     8   & 6.8399175 & 2.0167786 &  -0.2858063    &  -4.8231389    \\\hline	
  880&    0   &     8   & 2.3025848 &    7   &     9   & 6.5282949 & 1.9476216 &  -0.3549633    &  -4.5806733    \\\hline	
  881&    0   &     8   & 2.3025848 &    8   &     0   & 12.2628333 & 5.4466362 &  3.1440514    &  -6.8161971    \\\hline	
  882&    0   &     8   & 2.3025848 &    8   &     1   & 11.8231283 & 4.8428154 &  2.5402306    &  -6.9803128    \\\hline	
  883&    0   &     8   & 2.3025848 &    8   &     2   & 11.0539109 & 3.8196487 &  1.5170639    &  -7.2342622    \\\hline	
  884&    0   &     8   & 2.3025848 &    8   &     3   & 10.3433737 & 3.1898963 &  0.8873115    &  -7.1534774    \\\hline	
  885&    0   &     8   & 2.3025848 &    8   &     4   & 9.6856308 & 2.7982540 &  0.4956692    &  -6.8873769    \\\hline	
  886&    0   &     8   & 2.3025848 &    8   &     5   & 9.0857052 & 2.5398774 &  0.2372926    &  -6.5458278    \\\hline	
  887&    0   &     8   & 2.3025848 &    8   &     6   & 8.5459561 & 2.3588322 &  0.0562473    &  -6.1871239    \\\hline	
  888&    0   &     8   & 2.3025848 &    8   &     7   & 8.0650935 & 2.2254163 &  -0.0771686    &  -5.8396773    \\\hline	
  889&    0   &     8   & 2.3025848 &    8   &     8   & 7.6392975 & 2.1230575 &  -0.1795273    &  -5.5162400    \\\hline	
  890&    0   &     8   & 2.3025848 &    8   &     9   & 7.2634087 & 2.0423095 &  -0.2602753    &  -5.2210992    \\\hline	
  891&    0   &     8   & 2.3025848 &    9   &     0   & 13.4711656 & 6.0337316 &  3.7311468    &  -7.4374340    \\\hline	
  892&    0   &     8   & 2.3025848 &    9   &     1   & 13.0287369 & 5.4005984 &  3.0980136    &  -7.6281385    \\\hline	
  893&    0   &     8   & 2.3025848 &    9   &     2   & 12.2453886 & 4.2456029 &  1.9430181    &  -7.9997857    \\\hline	
  894&    0   &     8   & 2.3025848 &    9   &     3   & 11.5051796 & 3.5002119 &  1.1976271    &  -8.0049676    \\\hline	
  895&    0   &     8   & 2.3025848 &    9   &     4   & 10.8011969 & 3.0316336 &  0.7290488    &  -7.7695633    \\\hline	
  896&    0   &     8   & 2.3025848 &    9   &     5   & 10.1421686 & 2.7235010 &  0.4209162    &  -7.4186676    \\\hline	
  897&    0   &     8   & 2.3025848 &    9   &     6   & 9.5357482 & 2.5091295 &  0.2065447    &  -7.0266187    \\\hline	
  898&    0   &     8   & 2.3025848 &    9   &     7   & 8.9854883 & 2.3523585 &  0.0497737    &  -6.6331298    \\\hline	
  899&    0   &     8   & 2.3025848 &    9   &     8   & 8.4912058 & 2.2329327 &  -0.0696522    &  -6.2582731    \\\hline	
  900&    0   &     8   & 2.3025848 &    9   &     9   & 8.0501167 & 2.1389153 &  -0.1636695    &  -5.9112014    \\\hline	
  901&    0   &     9   & 2.3025848 &    0   &     0   & 2.3025850 & 1.1512939 &  -1.1512909    &  -1.1512911    \\\hline	
  902&    0   &     9   & 2.3025848 &    0   &     1   & 2.3025849 & 1.1512945 &  -1.1512903    &  -1.1512903    \\\hline	
  903&    0   &     9   & 2.3025848 &    0   &     2   & 2.3025848 & 1.1512923 &  -1.1512925    &  -1.1512926    \\\hline	
  904&    0   &     9   & 2.3025848 &    0   &     3   & 2.3025847 & 1.1512941 &  -1.1512908    &  -1.1512906    \\\hline	
  905&    0   &     9   & 2.3025848 &    0   &     4   & 2.3025849 & 1.1512945 &  -1.1512903    &  -1.1512903    \\\hline	
  906&    0   &     9   & 2.3025848 &    0   &     5   & 2.3025855 & 1.1512946 &  -1.1512902    &  -1.1512909    \\\hline	
  907&    0   &     9   & 2.3025848 &    0   &     6   & 2.3025855 & 1.1512925 &  -1.1512923    &  -1.1512931    \\\hline	
  908&    0   &     9   & 2.3025848 &    0   &     7   & 2.3025849 & 1.1512923 &  -1.1512925    &  -1.1512926    \\\hline	
  909&    0   &     9   & 2.3025848 &    0   &     8   & 2.3025848 & 1.1512923 &  -1.1512925    &  -1.1512926    \\\hline	
  910&    0   &     9   & 2.3025848 &    0   &     9   & 2.3025848 & 1.1512922 &  -1.1512926    &  -1.1512926    \\\hline	
  911&    0   &     9   & 2.3025848 &    1   &     0   & 3.4936998 & 1.6264614 &  -0.6761234    &  -1.8672384    \\\hline	
  912&    0   &     9   & 2.3025848 &    1   &     1   & 3.3556589 & 1.5429778 &  -0.7596070    &  -1.8126811    \\\hline	
  913&    0   &     9   & 2.3025848 &    1   &     2   & 3.2249414 & 1.4735047 &  -0.8290801    &  -1.7514366    \\\hline	
  914&    0   &     9   & 2.3025848 &    1   &     3   & 3.1441398 & 1.4345970 &  -0.8679878    &  -1.7095428    \\\hline	
  915&    0   &     9   & 2.3025848 &    1   &     4   & 3.0859574 & 1.4082925 &  -0.8942923    &  -1.6776649    \\\hline	
  916&    0   &     9   & 2.3025848 &    1   &     5   & 3.0407973 & 1.3887931 &  -0.9137917    &  -1.6520042    \\\hline	
  917&    0   &     9   & 2.3025848 &    1   &     6   & 3.0041079 & 1.3735096 &  -0.9290752    &  -1.6305983    \\\hline	
  918&    0   &     9   & 2.3025848 &    1   &     7   & 2.9733621 & 1.3610692 &  -0.9415156    &  -1.6122929    \\\hline	
  919&    0   &     9   & 2.3025848 &    1   &     8   & 2.9470096 & 1.3506616 &  -0.9519232    &  -1.5963480    \\\hline	
  920&    0   &     9   & 2.3025848 &    1   &     9   & 2.9240307 & 1.3417741 &  -0.9608107    &  -1.5822566    \\\hline	
  921&    0   &     9   & 2.3025848 &    2   &     0   & 4.7439953 & 2.1151369 &  -0.1874479    &  -2.6288583    \\\hline	
  922&    0   &     9   & 2.3025848 &    2   &     1   & 4.4879790 & 1.9380917 &  -0.3644931    &  -2.5498874    \\\hline	
  923&    0   &     9   & 2.3025848 &    2   &     2   & 4.2017564 & 1.7710871 &  -0.5314977    &  -2.4306693    \\\hline	
  924&    0   &     9   & 2.3025848 &    2   &     3   & 4.0143742 & 1.6787111 &  -0.6238737    &  -2.3356632    \\\hline	
  925&    0   &     9   & 2.3025848 &    2   &     4   & 3.8761821 & 1.6177018 &  -0.6848830    &  -2.2584803    \\\hline	
  926&    0   &     9   & 2.3025848 &    2   &     5   & 3.7678069 & 1.5735305 &  -0.7290543    &  -2.1942765    \\\hline	
  927&    0   &     9   & 2.3025848 &    2   &     6   & 3.6794548 & 1.5396576 &  -0.7629272    &  -2.1397972    \\\hline	
  928&    0   &     9   & 2.3025848 &    2   &     7   & 3.6054430 & 1.5126286 &  -0.7899563    &  -2.0928145    \\\hline	
  929&    0   &     9   & 2.3025848 &    2   &     8   & 3.5421749 & 1.4904215 &  -0.8121633    &  -2.0517534    \\\hline	
  930&    0   &     9   & 2.3025848 &    2   &     9   & 3.4872294 & 1.4717618 &  -0.8308231    &  -2.0154676    \\\hline	
  931&    0   &     9   & 2.3025848 &    3   &     0   & 6.0194831 & 2.6261218 &  0.3235370    &  -3.3933613    \\\hline	
  932&    0   &     9   & 2.3025848 &    3   &     1   & 5.6811156 & 2.3540469 &  0.0514621    &  -3.3270688    \\\hline	
  933&    0   &     9   & 2.3025848 &    3   &     2   & 5.2456649 & 2.0670702 &  -0.2355146    &  -3.1785947    \\\hline	
  934&    0   &     9   & 2.3025848 &    3   &     3   & 4.9405074 & 1.9094029 &  -0.3931819    &  -3.0311045    \\\hline	
  935&    0   &     9   & 2.3025848 &    3   &     4   & 4.7080929 & 1.8076109 &  -0.4949739    &  -2.9004820    \\\hline	
  936&    0   &     9   & 2.3025848 &    3   &     5   & 4.5228934 & 1.7356297 &  -0.5669551    &  -2.7872637    \\\hline	
  937&    0   &     9   & 2.3025848 &    3   &     6   & 4.3708159 & 1.6816020 &  -0.6209828    &  -2.6892139    \\\hline	
  938&    0   &     9   & 2.3025848 &    3   &     7   & 4.2431535 & 1.6392989 &  -0.6632859    &  -2.6038545    \\\hline	
  939&    0   &     9   & 2.3025848 &    3   &     8   & 4.1341395 & 1.6051141 &  -0.6974707    &  -2.5290254    \\\hline	
  940&    0   &     9   & 2.3025848 &    3   &     9   & 4.0397543 & 1.5768054 &  -0.7257794    &  -2.4629489    \\\hline	
  941&    0   &     9   & 2.3025848 &    4   &     0   & 7.2955355 & 3.1601575 &  0.8575727    &  -4.1353781    \\\hline	
  942&    0   &     9   & 2.3025848 &    4   &     1   & 6.9076224 & 2.7980634 &  0.4954786    &  -4.1095590    \\\hline	
  943&    0   &     9   & 2.3025848 &    4   &     2   & 6.3491547 & 2.3738685 &  0.0712837    &  -3.9752862    \\\hline	
  944&    0   &     9   & 2.3025848 &    4   &     3   & 5.9288469 & 2.1402598 &  -0.1623250    &  -3.7885871    \\\hline	
  945&    0   &     9   & 2.3025848 &    4   &     4   & 5.5961270 & 1.9922814 &  -0.3103034    &  -3.6038455    \\\hline	
  946&    0   &     9   & 2.3025848 &    4   &     5   & 5.3252145 & 1.8898173 &  -0.4127675    &  -3.4353972    \\\hline	
  947&    0   &     9   & 2.3025848 &    4   &     6   & 5.1001503 & 1.8143583 &  -0.4882265    &  -3.2857920    \\\hline	
  948&    0   &     9   & 2.3025848 &    4   &     7   & 4.9101892 & 1.7562358 &  -0.5463490    &  -3.1539534    \\\hline	
  949&    0   &     9   & 2.3025848 &    4   &     8   & 4.7477358 & 1.7099206 &  -0.5926642    &  -3.0378152    \\\hline	
  950&    0   &     9   & 2.3025848 &    4   &     9   & 4.6072396 & 1.6720240 &  -0.6305608    &  -2.9352156    \\\hline	
  951&    0   &     9   & 2.3025848 &    5   &     0   & 8.5599604 & 3.7140575 &  1.4114727    &  -4.8459029    \\\hline	
  952&    0   &     9   & 2.3025848 &    5   &     1   & 8.1452360 & 3.2717864 &  0.9692015    &  -4.8734496    \\\hline	
  953&    0   &     9   & 2.3025848 &    5   &     2   & 7.4967286 & 2.6989051 &  0.3963203    &  -4.7978235    \\\hline	
  954&    0   &     9   & 2.3025848 &    5   &     3   & 6.9746095 & 2.3792983 &  0.0767134    &  -4.5953113    \\\hline	
  955&    0   &     9   & 2.3025848 &    5   &     4   & 6.5435727 & 2.1796131 &  -0.1229717    &  -4.3639596    \\\hline	
  956&    0   &     9   & 2.3025848 &    5   &     5   & 6.1833231 & 2.0437516 &  -0.2588332    &  -4.1395714    \\\hline	
  957&    0   &     9   & 2.3025848 &    5   &     6   & 5.8792530 & 1.9452974 &  -0.3572874    &  -3.9339557    \\\hline	
  958&    0   &     9   & 2.3025848 &    5   &     7   & 5.6202735 & 1.8705023 &  -0.4320826    &  -3.7497712    \\\hline	
  959&    0   &     9   & 2.3025848 &    5   &     8   & 5.3978101 & 1.8115904 &  -0.4909944    &  -3.5862197    \\\hline	
  960&    0   &     9   & 2.3025848 &    5   &     9   & 5.2051635 & 1.7638578 &  -0.5387270    &  -3.4413057    \\\hline	
  961&    0   &     9   & 2.3025848 &    6   &     0   & 9.8089406 & 4.2829933 &  1.9804085    &  -5.5259473    \\\hline	
  962&    0   &     9   & 2.3025848 &    6   &     1   & 9.3804796 & 3.7733345 &  1.4707497    &  -5.6071451    \\\hline	
  963&    0   &     9   & 2.3025848 &    6   &     2   & 8.6718612 & 3.0467352 &  0.7441504    &  -5.6251261    \\\hline	
  964&    0   &     9   & 2.3025848 &    6   &     3   & 8.0672274 & 2.6316839 &  0.3290991    &  -5.4355435    \\\hline	
  965&    0   &     9   & 2.3025848 &    6   &     4   & 7.5466691 & 2.3743878 &  0.0718030    &  -5.1722813    \\\hline	
  966&    0   &     9   & 2.3025848 &    6   &     5   & 7.0988324 & 2.2017359 &  -0.1008489    &  -4.8970964    \\\hline	
  967&    0   &     9   & 2.3025848 &    6   &     6   & 6.7134473 & 2.0782923 &  -0.2242925    &  -4.6351550    \\\hline	
  968&    0   &     9   & 2.3025848 &    6   &     7   & 6.3811003 & 1.9856005 &  -0.3169843    &  -4.3954998    \\\hline	
  969&    0   &     9   & 2.3025848 &    6   &     8   & 6.0934704 & 1.9133100 &  -0.3892748    &  -4.1801604    \\\hline	
  970&    0   &     9   & 2.3025848 &    6   &     9   & 5.8434162 & 1.8552237 &  -0.4473611    &  -3.9881925    \\\hline	
  971&    0   &     9   & 2.3025848 &    7   &     0   & 11.0426954 & 4.8619612 &  2.5593764    &  -6.1807342    \\\hline	
  972&    0   &     9   & 2.3025848 &    7   &     1   & 10.6070867 & 4.2986868 &  1.9961020    &  -6.3084000    \\\hline	
  973&    0   &     9   & 2.3025848 &    7   &     2   & 9.8608043 & 3.4199591 &  1.1173743    &  -6.4408452    \\\hline	
  974&    0   &     9   & 2.3025848 &    7   &     3   & 9.1941265 & 2.9010203 &  0.5984355    &  -6.2931061    \\\hline	
  975&    0   &     9   & 2.3025848 &    7   &     4   & 8.5973735 & 2.5798085 &  0.2772237    &  -6.0175650    \\\hline	
  976&    0   &     9   & 2.3025848 &    7   &     5   & 8.0684749 & 2.3664699 &  0.0638851    &  -5.7020050    \\\hline	
  977&    0   &     9   & 2.3025848 &    7   &     6   & 7.6033398 & 2.2156215 &  -0.0869633    &  -5.3877183    \\\hline	
  978&    0   &     9   & 2.3025848 &    7   &     7   & 7.1960474 & 2.1034824 &  -0.1991024    &  -5.0925651    \\\hline	
  979&    0   &     9   & 2.3025848 &    7   &     8   & 6.8399175 & 2.0167786 &  -0.2858062    &  -4.8231389    \\\hline	
  980&    0   &     9   & 2.3025848 &    7   &     9   & 6.5282949 & 1.9476216 &  -0.3549632    &  -4.5806733    \\\hline	
  981&    0   &     9   & 2.3025848 &    8   &     0   & 12.2628333 & 5.4466362 &  3.1440514    &  -6.8161971    \\\hline	
  982&    0   &     9   & 2.3025848 &    8   &     1   & 11.8231283 & 4.8428154 &  2.5402306    &  -6.9803128    \\\hline	
  983&    0   &     9   & 2.3025848 &    8   &     2   & 11.0539109 & 3.8196487 &  1.5170639    &  -7.2342622    \\\hline	
  984&    0   &     9   & 2.3025848 &    8   &     3   & 10.3433737 & 3.1898963 &  0.8873115    &  -7.1534774    \\\hline	
  985&    0   &     9   & 2.3025848 &    8   &     4   & 9.6856308 & 2.7982540 &  0.4956692    &  -6.8873769    \\\hline	
  986&    0   &     9   & 2.3025848 &    8   &     5   & 9.0857052 & 2.5398774 &  0.2372926    &  -6.5458278    \\\hline	
  987&    0   &     9   & 2.3025848 &    8   &     6   & 8.5459561 & 2.3588322 &  0.0562474    &  -6.1871239    \\\hline	
  988&    0   &     9   & 2.3025848 &    8   &     7   & 8.0650935 & 2.2254163 &  -0.0771686    &  -5.8396773    \\\hline	
  989&    0   &     9   & 2.3025848 &    8   &     8   & 7.6392975 & 2.1230575 &  -0.1795273    &  -5.5162400    \\\hline	
  990&    0   &     9   & 2.3025848 &    8   &     9   & 7.2634087 & 2.0423095 &  -0.2602753    &  -5.2210992    \\\hline	
  991&    0   &     9   & 2.3025848 &    9   &     0   & 13.4711656 & 6.0337316 &  3.7311468    &  -7.4374340    \\\hline	
  992&    0   &     9   & 2.3025848 &    9   &     1   & 13.0287369 & 5.4005984 &  3.0980136    &  -7.6281385    \\\hline	
  993&    0   &     9   & 2.3025848 &    9   &     2   & 12.2453886 & 4.2456029 &  1.9430181    &  -7.9997857    \\\hline	
  994&    0   &     9   & 2.3025848 &    9   &     3   & 11.5051796 & 3.5002119 &  1.1976271    &  -8.0049676    \\\hline	
  995&    0   &     9   & 2.3025848 &    9   &     4   & 10.8011969 & 3.0316336 &  0.7290488    &  -7.7695633    \\\hline	
  996&    0   &     9   & 2.3025848 &    9   &     5   & 10.1421686 & 2.7235010 &  0.4209162    &  -7.4186676    \\\hline	
  997&    0   &     9   & 2.3025848 &    9   &     6   & 9.5357482 & 2.5091295 &  0.2065447    &  -7.0266187    \\\hline	
  998&    0   &     9   & 2.3025848 &    9   &     7   & 8.9854883 & 2.3523585 &  0.0497737    &  -6.6331298    \\\hline	
  999&    0   &     9   & 2.3025848 &    9   &     8   & 8.4912058 & 2.2329327 &  -0.0696521    &  -6.2582731    \\\hline	
 1000&    0   &     9   & 2.3025848 &    9   &     9   & 8.0501167 & 2.1389153 &  -0.1636695    &  -5.9112014    \\\hline	
 1001&    1   &     0   & 3.4936998 &    0   &     0   & 2.3025850 & 1.6264610 &  -1.8672388    &  -0.6761240    \\\hline	
 1002&    1   &     0   & 3.4936998 &    0   &     1   & 2.3025849 & 1.6264608 &  -1.8672390    &  -0.6761241    \\\hline	
 1003&    1   &     0   & 3.4936998 &    0   &     2   & 2.3025848 & 1.6264617 &  -1.8672381    &  -0.6761231    \\\hline	
 1004&    1   &     0   & 3.4936998 &    0   &     3   & 2.3025847 & 1.6264614 &  -1.8672384    &  -0.6761233    \\\hline	
 1005&    1   &     0   & 3.4936998 &    0   &     4   & 2.3025849 & 1.6264608 &  -1.8672390    &  -0.6761241    \\\hline	
 1006&    1   &     0   & 3.4936998 &    0   &     5   & 2.3025855 & 1.6264614 &  -1.8672384    &  -0.6761241    \\\hline	
 1007&    1   &     0   & 3.4936998 &    0   &     6   & 2.3025855 & 1.6264608 &  -1.8672390    &  -0.6761247    \\\hline	
 1008&    1   &     0   & 3.4936998 &    0   &     7   & 2.3025849 & 1.6264627 &  -1.8672371    &  -0.6761222    \\\hline	
 1009&    1   &     0   & 3.4936998 &    0   &     8   & 2.3025848 & 1.6264617 &  -1.8672381    &  -0.6761231    \\\hline	
 1010&    1   &     0   & 3.4936998 &    0   &     9   & 2.3025848 & 1.6264618 &  -1.8672380    &  -0.6761230    \\\hline	
 1011&    1   &     0   & 3.4936998 &    1   &     0   & 3.4936998 & 2.2037478 &  -1.2899520    &  -1.2899520    \\\hline	
 1012&    1   &     0   & 3.4936998 &    1   &     1   & 3.3556589 & 2.1219295 &  -1.3717703    &  -1.2337294    \\\hline	
 1013&    1   &     0   & 3.4936998 &    1   &     2   & 3.2249414 & 2.0488001 &  -1.4448997    &  -1.1761413    \\\hline	
 1014&    1   &     0   & 3.4936998 &    1   &     3   & 3.1441398 & 2.0055841 &  -1.4881157    &  -1.1385557    \\\hline	
 1015&    1   &     0   & 3.4936998 &    1   &     4   & 3.0859574 & 1.9753603 &  -1.5183395    &  -1.1105971    \\\hline	
 1016&    1   &     0   & 3.4936998 &    1   &     5   & 3.0407973 & 1.9523984 &  -1.5413014    &  -1.0883989    \\\hline	
 1017&    1   &     0   & 3.4936998 &    1   &     6   & 3.0041079 & 1.9340543 &  -1.5596455    &  -1.0700536    \\\hline	
 1018&    1   &     0   & 3.4936998 &    1   &     7   & 2.9733621 & 1.9188909 &  -1.5748089    &  -1.0544712    \\\hline	
 1019&    1   &     0   & 3.4936998 &    1   &     8   & 2.9470096 & 1.9060424 &  -1.5876574    &  -1.0409673    \\\hline	
 1020&    1   &     0   & 3.4936998 &    1   &     9   & 2.9240307 & 1.8949494 &  -1.5987504    &  -1.0290813    \\\hline	
 1021&    1   &     0   & 3.4936998 &    2   &     0   & 4.7439953 & 2.7690488 &  -0.7246510    &  -1.9749464    \\\hline	
 1022&    1   &     0   & 3.4936998 &    2   &     1   & 4.4879790 & 2.6068038 &  -0.8868960    &  -1.8811753    \\\hline	
 1023&    1   &     0   & 3.4936998 &    2   &     2   & 4.2017564 & 2.4406719 &  -1.0530279    &  -1.7610846    \\\hline	
 1024&    1   &     0   & 3.4936998 &    2   &     3   & 4.0143742 & 2.3409781 &  -1.1527217    &  -1.6733961    \\\hline	
 1025&    1   &     0   & 3.4936998 &    2   &     4   & 3.8761821 & 2.2715727 &  -1.2221271    &  -1.6046094    \\\hline	
 1026&    1   &     0   & 3.4936998 &    2   &     5   & 3.7678069 & 2.2193823 &  -1.2743175    &  -1.5484246    \\\hline	
 1027&    1   &     0   & 3.4936998 &    2   &     6   & 3.6794548 & 2.1781869 &  -1.3155129    &  -1.5012679    \\\hline	
 1028&    1   &     0   & 3.4936998 &    2   &     7   & 3.6054430 & 2.1445522 &  -1.3491476    &  -1.4608909    \\\hline	
 1029&    1   &     0   & 3.4936998 &    2   &     8   & 3.5421749 & 2.1163969 &  -1.3773029    &  -1.4257781    \\\hline	
 1030&    1   &     0   & 3.4936998 &    2   &     9   & 3.4872294 & 2.0923665 &  -1.4013333    &  -1.3948629    \\\hline	
 1031&    1   &     0   & 3.4936998 &    3   &     0   & 6.0194831 & 3.3342111 &  -0.1594887    &  -2.6852720    \\\hline	
 1032&    1   &     0   & 3.4936998 &    3   &     1   & 5.6811156 & 3.0973179 &  -0.3963819    &  -2.5837978    \\\hline	
 1033&    1   &     0   & 3.4936998 &    3   &     2   & 5.2456649 & 2.8251077 &  -0.6685921    &  -2.4205572    \\\hline	
 1034&    1   &     0   & 3.4936998 &    3   &     3   & 4.9405074 & 2.6588873 &  -0.8348125    &  -2.2816201    \\\hline	
 1035&    1   &     0   & 3.4936998 &    3   &     4   & 4.7080929 & 2.5437624 &  -0.9499374    &  -2.1643305    \\\hline	
 1036&    1   &     0   & 3.4936998 &    3   &     5   & 4.5228934 & 2.4581868 &  -1.0355130    &  -2.0647066    \\\hline	
 1037&    1   &     0   & 3.4936998 &    3   &     6   & 4.3708159 & 2.3915242 &  -1.1021756    &  -1.9792917    \\\hline	
 1038&    1   &     0   & 3.4936998 &    3   &     7   & 4.2431535 & 2.3378121 &  -1.1558877    &  -1.9053414    \\\hline	
 1039&    1   &     0   & 3.4936998 &    3   &     8   & 4.1341395 & 2.2934109 &  -1.2002889    &  -1.8407286    \\\hline	
 1040&    1   &     0   & 3.4936998 &    3   &     9   & 4.0397543 & 2.2559594 &  -1.2377404    &  -1.7837949    \\\hline	
 1041&    1   &     0   & 3.4936998 &    4   &     0   & 7.2955355 & 3.9025020 &  0.4088022    &  -3.3930335    \\\hline	
 1042&    1   &     0   & 3.4936998 &    4   &     1   & 6.9076224 & 3.5990967 &  0.1053969    &  -3.3085257    \\\hline	
 1043&    1   &     0   & 3.4936998 &    4   &     2   & 6.3491547 & 3.2134058 &  -0.2802940    &  -3.1357489    \\\hline	
 1044&    1   &     0   & 3.4936998 &    4   &     3   & 5.9288469 & 2.9728392 &  -0.5208606    &  -2.9560077    \\\hline	
 1045&    1   &     0   & 3.4936998 &    4   &     4   & 5.5961270 & 2.8068034 &  -0.6868964    &  -2.7893236    \\\hline	
 1046&    1   &     0   & 3.4936998 &    4   &     5   & 5.3252145 & 2.6846881 &  -0.8090117    &  -2.6405264    \\\hline	
 1047&    1   &     0   & 3.4936998 &    4   &     6   & 5.1001503 & 2.5907314 &  -0.9029684    &  -2.5094189    \\\hline	
 1048&    1   &     0   & 3.4936998 &    4   &     7   & 4.9101892 & 2.5159500 &  -0.9777498    &  -2.3942392    \\\hline	
 1049&    1   &     0   & 3.4936998 &    4   &     8   & 4.7477358 & 2.4548316 &  -1.0388682    &  -2.2929042    \\\hline	
 1050&    1   &     0   & 3.4936998 &    4   &     9   & 4.6072396 & 2.4038148 &  -1.0898850    &  -2.2034248    \\\hline	
 1051&    1   &     0   & 3.4936998 &    5   &     0   & 8.5599604 & 4.4741249 &  0.9804251    &  -4.0858355    \\\hline	
 1052&    1   &     0   & 3.4936998 &    5   &     1   & 8.1452360 & 4.1133028 &  0.6196030    &  -4.0319332    \\\hline	
 1053&    1   &     0   & 3.4936998 &    5   &     2   & 7.4967286 & 3.6116548 &  0.1179550    &  -3.8850738    \\\hline	
 1054&    1   &     0   & 3.4936998 &    5   &     3   & 6.9746095 & 3.2906933 &  -0.2030065    &  -3.6839162    \\\hline	
 1055&    1   &     0   & 3.4936998 &    5   &     4   & 6.5435727 & 3.0692934 &  -0.4244064    &  -3.4742793    \\\hline	
 1056&    1   &     0   & 3.4936998 &    5   &     5   & 6.1833231 & 2.9078491 &  -0.5858507    &  -3.2754740    \\\hline	
 1057&    1   &     0   & 3.4936998 &    5   &     6   & 5.8792530 & 2.7849397 &  -0.7087601    &  -3.0943133    \\\hline	
 1058&    1   &     0   & 3.4936998 &    5   &     7   & 5.6202735 & 2.6881333 &  -0.8055665    &  -2.9321402    \\\hline	
 1059&    1   &     0   & 3.4936998 &    5   &     8   & 5.3978101 & 2.6097813 &  -0.8839185    &  -2.7880288    \\\hline	
 1060&    1   &     0   & 3.4936998 &    5   &     9   & 5.2051635 & 2.5449462 &  -0.9487536    &  -2.6602172    \\\hline	
 1061&    1   &     0   & 3.4936998 &    6   &     0   & 9.8089406 & 5.0482296 &  1.5545297    &  -4.7607110    \\\hline	
 1062&    1   &     0   & 3.4936998 &    6   &     1   & 9.3804796 & 4.6390209 &  1.1453211    &  -4.7414587    \\\hline	
 1063&    1   &     0   & 3.4936998 &    6   &     2   & 8.6718612 & 4.0230930 &  0.5293932    &  -4.6487683    \\\hline	
 1064&    1   &     0   & 3.4936998 &    6   &     3   & 8.0672274 & 3.6172814 &  0.1235816    &  -4.4499460    \\\hline	
 1065&    1   &     0   & 3.4936998 &    6   &     4   & 7.5466691 & 3.3365283 &  -0.1571715    &  -4.2101408    \\\hline	
 1066&    1   &     0   & 3.4936998 &    6   &     5   & 7.0988324 & 3.1330195 &  -0.3606803    &  -3.9658129    \\\hline	
 1067&    1   &     0   & 3.4936998 &    6   &     6   & 6.7134473 & 2.9793901 &  -0.5143097    &  -3.7340572    \\\hline	
 1068&    1   &     0   & 3.4936998 &    6   &     7   & 6.3811003 & 2.8594254 &  -0.6342744    &  -3.5216749    \\\hline	
 1069&    1   &     0   & 3.4936998 &    6   &     8   & 6.0934704 & 2.7631049 &  -0.7305949    &  -3.3303655    \\\hline	
 1070&    1   &     0   & 3.4936998 &    6   &     9   & 5.8434162 & 2.6839725 &  -0.8097273    &  -3.1594437    \\\hline	
 1071&    1   &     0   & 3.4936998 &    7   &     0   & 11.0426954 & 5.6237541 &  2.1300543    &  -5.4189413    \\\hline	
 1072&    1   &     0   & 3.4936998 &    7   &     1   & 10.6070867 & 5.1744404 &  1.6807406    &  -5.4326463    \\\hline	
 1073&    1   &     0   & 3.4936998 &    7   &     2   & 9.8608043 & 4.4492010 &  0.9555012    &  -5.4116034    \\\hline	
 1074&    1   &     0   & 3.4936998 &    7   &     3   & 9.1941265 & 3.9556387 &  0.4619389    &  -5.2384877    \\\hline	
 1075&    1   &     0   & 3.4936998 &    7   &     4   & 8.5973735 & 3.6119294 &  0.1182296    &  -4.9854441    \\\hline	
 1076&    1   &     0   & 3.4936998 &    7   &     5   & 8.0684749 & 3.3635728 &  -0.1301270    &  -4.7049021    \\\hline	
 1077&    1   &     0   & 3.4936998 &    7   &     6   & 7.6033398 & 3.1772626 &  -0.3164372    &  -4.4260772    \\\hline	
 1078&    1   &     0   & 3.4936998 &    7   &     7   & 7.1960474 & 3.0327751 &  -0.4609247    &  -4.1632724    \\\hline	
 1079&    1   &     0   & 3.4936998 &    7   &     8   & 6.8399175 & 2.9175233 &  -0.5761765    &  -3.9223941    \\\hline	
 1080&    1   &     0   & 3.4936998 &    7   &     9   & 6.5282949 & 2.8234021 &  -0.6702977    &  -3.7048928    \\\hline	
 1081&    1   &     0   & 3.4936998 &    8   &     0   & 12.2628333 & 6.1997630 &  2.7060632    &  -6.0630702    \\\hline	
 1082&    1   &     0   & 3.4936998 &    8   &     1   & 11.8231283 & 5.7175180 &  2.2238182    &  -6.1056103    \\\hline	
 1083&    1   &     0   & 3.4936998 &    8   &     2   & 11.0539109 & 4.8902984 &  1.3965986    &  -6.1636125    \\\hline	
 1084&    1   &     0   & 3.4936998 &    8   &     3   & 10.3433737 & 4.3076389 &  0.8139391    &  -6.0357348    \\\hline	
 1085&    1   &     0   & 3.4936998 &    8   &     4   & 9.6856308 & 3.8977881 &  0.4040883    &  -5.7878427    \\\hline	
 1086&    1   &     0   & 3.4936998 &    8   &     5   & 9.0857052 & 3.6017586 &  0.1080588    &  -5.4839466    \\\hline	
 1087&    1   &     0   & 3.4936998 &    8   &     6   & 8.5459561 & 3.3806230 &  -0.1130768    &  -5.1653331    \\\hline	
 1088&    1   &     0   & 3.4936998 &    8   &     7   & 8.0650935 & 3.2100388 &  -0.2836610    &  -4.8550547    \\\hline	
 1089&    1   &     0   & 3.4936998 &    8   &     8   & 7.6392975 & 3.0747001 &  -0.4189997    &  -4.5645974    \\\hline	
 1090&    1   &     0   & 3.4936998 &    8   &     9   & 7.2634087 & 2.9647302 &  -0.5289696    &  -4.2986785    \\\hline	
 1091&    1   &     0   & 3.4936998 &    9   &     0   & 13.4711656 & 6.7755481 &  3.2818483    &  -6.6956175    \\\hline	
 1092&    1   &     0   & 3.4936998 &    9   &     1   & 13.0287369 & 6.2663320 &  2.7726322    &  -6.7624049    \\\hline	
 1093&    1   &     0   & 3.4936998 &    9   &     2   & 12.2453886 & 5.3459199 &  1.8522201    &  -6.8994688    \\\hline	
 1094&    1   &     0   & 3.4936998 &    9   &     3   & 11.5051796 & 4.6743479 &  1.1806481    &  -6.8308317    \\\hline	
 1095&    1   &     0   & 3.4936998 &    9   &     4   & 10.8011969 & 4.1956805 &  0.7019807    &  -6.6055165    \\\hline	
 1096&    1   &     0   & 3.4936998 &    9   &     5   & 10.1421686 & 3.8491685 &  0.3554687    &  -6.2930001    \\\hline	
 1097&    1   &     0   & 3.4936998 &    9   &     6   & 9.5357482 & 3.5909211 &  0.0972213    &  -5.9448271    \\\hline	
 1098&    1   &     0   & 3.4936998 &    9   &     7   & 8.9854883 & 3.3924970 &  -0.1012028    &  -5.5929912    \\\hline	
 1099&    1   &     0   & 3.4936998 &    9   &     8   & 8.4912058 & 3.2357540 &  -0.2579458    &  -5.2554518    \\\hline	
 1100&    1   &     0   & 3.4936998 &    9   &     9   & 8.0501167 & 3.1089500 &  -0.3847499    &  -4.9411668    \\\hline	
 1101&    1   &     1   & 3.3556589 &    0   &     0   & 2.3025850 & 1.5429790 &  -1.8126799    &  -0.7596060    \\\hline	
 1102&    1   &     1   & 3.3556589 &    0   &     1   & 2.3025849 & 1.5429791 &  -1.8126798    &  -0.7596057    \\\hline	
 1103&    1   &     1   & 3.3556589 &    0   &     2   & 2.3025848 & 1.5429778 &  -1.8126811    &  -0.7596070    \\\hline	
 1104&    1   &     1   & 3.3556589 &    0   &     3   & 2.3025847 & 1.5429789 &  -1.8126800    &  -0.7596057    \\\hline	
 1105&    1   &     1   & 3.3556589 &    0   &     4   & 2.3025849 & 1.5429791 &  -1.8126798    &  -0.7596057    \\\hline	
 1106&    1   &     1   & 3.3556589 &    0   &     5   & 2.3025855 & 1.5429788 &  -1.8126801    &  -0.7596067    \\\hline	
 1107&    1   &     1   & 3.3556589 &    0   &     6   & 2.3025855 & 1.5429786 &  -1.8126803    &  -0.7596069    \\\hline	
 1108&    1   &     1   & 3.3556589 &    0   &     7   & 2.3025849 & 1.5429785 &  -1.8126804    &  -0.7596064    \\\hline	
 1109&    1   &     1   & 3.3556589 &    0   &     8   & 2.3025848 & 1.5429778 &  -1.8126811    &  -0.7596070    \\\hline	
 1110&    1   &     1   & 3.3556589 &    0   &     9   & 2.3025848 & 1.5429790 &  -1.8126799    &  -0.7596058    \\\hline	
 1111&    1   &     1   & 3.3556589 &    1   &     0   & 3.4936998 & 2.1219294 &  -1.2337295    &  -1.3717704    \\\hline	
 1112&    1   &     1   & 3.3556589 &    1   &     1   & 3.3556589 & 2.0368870 &  -1.3187719    &  -1.3187719    \\\hline	
 1113&    1   &     1   & 3.3556589 &    1   &     2   & 3.2249414 & 1.9616831 &  -1.3939758    &  -1.2632582    \\\hline	
 1114&    1   &     1   & 3.3556589 &    1   &     3   & 3.1441398 & 1.9176041 &  -1.4380548    &  -1.2265357    \\\hline	
 1115&    1   &     1   & 3.3556589 &    1   &     4   & 3.0859574 & 1.8869443 &  -1.4687146    &  -1.1990131    \\\hline	
 1116&    1   &     1   & 3.3556589 &    1   &     5   & 3.0407973 & 1.8637317 &  -1.4919273    &  -1.1770657    \\\hline	
 1117&    1   &     1   & 3.3556589 &    1   &     6   & 3.0041079 & 1.8452478 &  -1.5104111    &  -1.1588601    \\\hline	
 1118&    1   &     1   & 3.3556589 &    1   &     7   & 2.9733621 & 1.8300073 &  -1.5256516    &  -1.1433548    \\\hline	
 1119&    1   &     1   & 3.3556589 &    1   &     8   & 2.9470096 & 1.8171210 &  -1.5385379    &  -1.1298887    \\\hline	
 1120&    1   &     1   & 3.3556589 &    1   &     9   & 2.9240307 & 1.8060143 &  -1.5496446    &  -1.1180164    \\\hline	
 1121&    1   &     1   & 3.3556589 &    2   &     0   & 4.7439953 & 2.6919113 &  -0.6637476    &  -2.0520840    \\\hline	
 1122&    1   &     1   & 3.3556589 &    2   &     1   & 4.4879790 & 2.5226045 &  -0.8330544    &  -1.9653745    \\\hline	
 1123&    1   &     1   & 3.3556589 &    2   &     2   & 4.2017564 & 2.3507707 &  -1.0048882    &  -1.8509857    \\\hline	
 1124&    1   &     1   & 3.3556589 &    2   &     3   & 4.0143742 & 2.2486975 &  -1.1069614    &  -1.7656768    \\\hline	
 1125&    1   &     1   & 3.3556589 &    2   &     4   & 3.8761821 & 2.1781326 &  -1.1775263    &  -1.6980494    \\\hline	
 1126&    1   &     1   & 3.3556589 &    2   &     5   & 3.7678069 & 2.1253503 &  -1.2303086    &  -1.6424566    \\\hline	
 1127&    1   &     1   & 3.3556589 &    2   &     6   & 3.6794548 & 2.0838617 &  -1.2717972    &  -1.5955931    \\\hline	
 1128&    1   &     1   & 3.3556589 &    2   &     7   & 3.6054430 & 2.0501039 &  -1.3055550    &  -1.5553392    \\\hline	
 1129&    1   &     1   & 3.3556589 &    2   &     8   & 3.5421749 & 2.0219253 &  -1.3337337    &  -1.5202497    \\\hline	
 1130&    1   &     1   & 3.3556589 &    2   &     9   & 3.4872294 & 1.9979344 &  -1.3577245    &  -1.4892950    \\\hline	
 1131&    1   &     1   & 3.3556589 &    3   &     0   & 6.0194831 & 3.2633252 &  -0.0923337    &  -2.7561579    \\\hline	
 1132&    1   &     1   & 3.3556589 &    3   &     1   & 5.6811156 & 3.0160744 &  -0.3395845    &  -2.6650413    \\\hline	
 1133&    1   &     1   & 3.3556589 &    3   &     2   & 5.2456649 & 2.7336892 &  -0.6219697    &  -2.5119757    \\\hline	
 1134&    1   &     1   & 3.3556589 &    3   &     3   & 4.9405074 & 2.5631247 &  -0.7925342    &  -2.3773827    \\\hline	
 1135&    1   &     1   & 3.3556589 &    3   &     4   & 4.7080929 & 2.4459534 &  -0.9097055    &  -2.2621396    \\\hline	
 1136&    1   &     1   & 3.3556589 &    3   &     5   & 4.5228934 & 2.3594036 &  -0.9962553    &  -2.1634898    \\\hline	
 1137&    1   &     1   & 3.3556589 &    3   &     6   & 4.3708159 & 2.2923185 &  -1.0633404    &  -2.0784974    \\\hline	
 1138&    1   &     1   & 3.3556589 &    3   &     7   & 4.2431535 & 2.2384847 &  -1.1171742    &  -2.0046688    \\\hline	
 1139&    1   &     1   & 3.3556589 &    3   &     8   & 4.1341395 & 2.1941321 &  -1.1615268    &  -1.9400074    \\\hline	
 1140&    1   &     1   & 3.3556589 &    3   &     9   & 4.0397543 & 2.1568266 &  -1.1988323    &  -1.8829277    \\\hline	
 1141&    1   &     1   & 3.3556589 &    4   &     0   & 7.2955355 & 3.8385148 &  0.4828559    &  -3.4570207    \\\hline	
 1142&    1   &     1   & 3.3556589 &    4   &     1   & 6.9076224 & 3.5224696 &  0.1668107    &  -3.3851529    \\\hline	
 1143&    1   &     1   & 3.3556589 &    4   &     2   & 6.3491547 & 3.1218745 &  -0.2337844    &  -3.2272802    \\\hline	
 1144&    1   &     1   & 3.3556589 &    4   &     3   & 5.9288469 & 2.8746407 &  -0.4810182    &  -3.0542062    \\\hline	
 1145&    1   &     1   & 3.3556589 &    4   &     4   & 5.5961270 & 2.7054959 &  -0.6501630    &  -2.8906311    \\\hline	
 1146&    1   &     1   & 3.3556589 &    4   &     5   & 5.3252145 & 2.5819576 &  -0.7737013    &  -2.7432569    \\\hline	
 1147&    1   &     1   & 3.3556589 &    4   &     6   & 5.1001503 & 2.4874312 &  -0.8682278    &  -2.6127191    \\\hline	
 1148&    1   &     1   & 3.3556589 &    4   &     7   & 4.9101892 & 2.4125283 &  -0.9431306    &  -2.4976609    \\\hline	
 1149&    1   &     1   & 3.3556589 &    4   &     8   & 4.7477358 & 2.3515359 &  -1.0041230    &  -2.3961999    \\\hline	
 1150&    1   &     1   & 3.3556589 &    4   &     9   & 4.6072396 & 2.3007768 &  -1.0548822    &  -2.3064628    \\\hline	
 1151&    1   &     1   & 3.3556589 &    5   &     0   & 8.5599604 & 4.4170230 &  1.0613641    &  -4.1429374    \\\hline	
 1152&    1   &     1   & 3.3556589 &    5   &     1   & 8.1452360 & 4.0423975 &  0.6867386    &  -4.1028385    \\\hline	
 1153&    1   &     1   & 3.3556589 &    5   &     2   & 7.4967286 & 3.5213765 &  0.1657176    &  -3.9753521    \\\hline	
 1154&    1   &     1   & 3.3556589 &    5   &     3   & 6.9746095 & 3.1911536 &  -0.1645053    &  -3.7834559    \\\hline	
 1155&    1   &     1   & 3.3556589 &    5   &     4   & 6.5435727 & 2.9653847 &  -0.3902742    &  -3.5781880    \\\hline	
 1156&    1   &     1   & 3.3556589 &    5   &     5   & 6.1833231 & 2.8019538 &  -0.5537051    &  -3.3813693    \\\hline	
 1157&    1   &     1   & 3.3556589 &    5   &     6   & 5.8792530 & 2.6782586 &  -0.6774003    &  -3.2009944    \\\hline	
 1158&    1   &     1   & 3.3556589 &    5   &     7   & 5.6202735 & 2.5812885 &  -0.7743704    &  -3.0389850    \\\hline	
 1159&    1   &     1   & 3.3556589 &    5   &     8   & 5.3978101 & 2.5031016 &  -0.8525573    &  -2.8947085    \\\hline	
 1160&    1   &     1   & 3.3556589 &    5   &     9   & 5.2051635 & 2.4386051 &  -0.9170538    &  -2.7665584    \\\hline	
 1161&    1   &     1   & 3.3556589 &    6   &     0   & 9.8089406 & 4.9975651 &  1.6419062    &  -4.8113754    \\\hline	
 1162&    1   &     1   & 3.3556589 &    6   &     1   & 9.3804796 & 4.5743858 &  1.2187268    &  -4.8060939    \\\hline	
 1163&    1   &     1   & 3.3556589 &    6   &     2   & 8.6718612 & 3.9353084 &  0.5796495    &  -4.7365529    \\\hline	
 1164&    1   &     1   & 3.3556589 &    6   &     3   & 8.0672274 & 3.5174733 &  0.1618144    &  -4.5497541    \\\hline	
 1165&    1   &     1   & 3.3556589 &    6   &     4   & 7.5466691 & 3.2308806 &  -0.1247784    &  -4.3157885    \\\hline	
 1166&    1   &     1   & 3.3556589 &    6   &     5   & 7.0988324 & 3.0246714 &  -0.3309875    &  -4.0741610    \\\hline	
 1167&    1   &     1   & 3.3556589 &    6   &     6   & 6.7134473 & 2.8699363 &  -0.4857226    &  -3.8435110    \\\hline	
 1168&    1   &     1   & 3.3556589 &    6   &     7   & 6.3811003 & 2.7496890 &  -0.6059699    &  -3.6314114    \\\hline	
 1169&    1   &     1   & 3.3556589 &    6   &     8   & 6.0934704 & 2.6535171 &  -0.7021419    &  -3.4399533    \\\hline	
 1170&    1   &     1   & 3.3556589 &    6   &     9   & 5.8434162 & 2.5747588 &  -0.7809001    &  -3.2686574    \\\hline	
 1171&    1   &     1   & 3.3556589 &    7   &     0   & 11.0426954 & 5.5788498 &  2.2231909    &  -5.4638456    \\\hline	
 1172&    1   &     1   & 3.3556589 &    7   &     1   & 10.6070867 & 5.1161453 &  1.7604864    &  -5.4909414    \\\hline	
 1173&    1   &     1   & 3.3556589 &    7   &     2   & 9.8608043 & 4.3649577 &  1.0092988    &  -5.4958466    \\\hline	
 1174&    1   &     1   & 3.3556589 &    7   &     3   & 9.1941265 & 3.8565782 &  0.5009193    &  -5.3375483    \\\hline	
 1175&    1   &     1   & 3.3556589 &    7   &     4   & 8.5973735 & 3.5053568 &  0.1496979    &  -5.0920168    \\\hline	
 1176&    1   &     1   & 3.3556589 &    7   &     5   & 8.0684749 & 3.2534168 &  -0.1022421    &  -4.8150581    \\\hline	
 1177&    1   &     1   & 3.3556589 &    7   &     6   & 7.6033398 & 3.0655576 &  -0.2901013    &  -4.5377822    \\\hline	
 1178&    1   &     1   & 3.3556589 &    7   &     7   & 7.1960474 & 2.9205802 &  -0.4350787    &  -4.2754673    \\\hline	
 1179&    1   &     1   & 3.3556589 &    7   &     8   & 6.8399175 & 2.8053960 &  -0.5502629    &  -4.0345215    \\\hline	
 1180&    1   &     1   & 3.3556589 &    7   &     9   & 6.5282949 & 2.7116357 &  -0.6440232    &  -3.8166592    \\\hline	
 1181&    1   &     1   & 3.3556589 &    8   &     0   & 12.2628333 & 6.1598618 &  2.8042029    &  -6.1029715    \\\hline	
 1182&    1   &     1   & 3.3556589 &    8   &     1   & 11.8231283 & 5.6652775 &  2.3096186    &  -6.1578508    \\\hline	
 1183&    1   &     1   & 3.3556589 &    8   &     2   & 11.0539109 & 4.8104139 &  1.4547550    &  -6.2434970    \\\hline	
 1184&    1   &     1   & 3.3556589 &    8   &     3   & 10.3433737 & 4.2102630 &  0.8546041    &  -6.1331107    \\\hline	
 1185&    1   &     1   & 3.3556589 &    8   &     4   & 9.6856308 & 3.7910635 &  0.4354046    &  -5.8945673    \\\hline	
 1186&    1   &     1   & 3.3556589 &    8   &     5   & 9.0857052 & 3.4903934 &  0.1347345    &  -5.5953119    \\\hline	
 1187&    1   &     1   & 3.3556589 &    8   &     6   & 8.5459561 & 3.2671330 &  -0.0885259    &  -5.2788231    \\\hline	
 1188&    1   &     1   & 3.3556589 &    8   &     7   & 8.0650935 & 3.0957564 &  -0.2599025    &  -4.9693371    \\\hline	
 1189&    1   &     1   & 3.3556589 &    8   &     8   & 7.6392975 & 2.9603363 &  -0.3953226    &  -4.6789612    \\\hline	
 1190&    1   &     1   & 3.3556589 &    8   &     9   & 7.2634087 & 2.8506661 &  -0.5049928    &  -4.4127426    \\\hline	
 1191&    1   &     1   & 3.3556589 &    9   &     0   & 13.4711656 & 6.7399138 &  3.3842549    &  -6.7312518    \\\hline	
 1192&    1   &     1   & 3.3556589 &    9   &     1   & 13.0287369 & 6.2196378 &  2.8639789    &  -6.8090992    \\\hline	
 1193&    1   &     1   & 3.3556589 &    9   &     2   & 12.2453886 & 5.2709684 &  1.9153095    &  -6.9744203    \\\hline	
 1194&    1   &     1   & 3.3556589 &    9   &     3   & 11.5051796 & 4.5794994 &  1.2238404    &  -6.9256802    \\\hline	
 1195&    1   &     1   & 3.3556589 &    9   &     4   & 10.8011969 & 4.0895352 &  0.7338763    &  -6.7116617    \\\hline	
 1196&    1   &     1   & 3.3556589 &    9   &     5   & 10.1421686 & 3.7371619 &  0.3815030    &  -6.4050067    \\\hline	
 1197&    1   &     1   & 3.3556589 &    9   &     6   & 9.5357482 & 3.4760795 &  0.1204206    &  -6.0596687    \\\hline	
 1198&    1   &     1   & 3.3556589 &    9   &     7   & 8.9854883 & 3.2764639 &  -0.0791950    &  -5.7090244    \\\hline	
 1199&    1   &     1   & 3.3556589 &    9   &     8   & 8.4912058 & 3.1194223 &  -0.2362366    &  -5.3717835    \\\hline	
 1200&    1   &     1   & 3.3556589 &    9   &     9   & 8.0501167 & 2.9928069 &  -0.3628520    &  -5.0573098    \\\hline	
 1201&    1   &     2   & 3.2249414 &    0   &     0   & 2.3025850 & 1.4735045 &  -1.7514369    &  -0.8290805    \\\hline	
 1202&    1   &     2   & 3.2249414 &    0   &     1   & 2.3025849 & 1.4735047 &  -1.7514367    &  -0.8290802    \\\hline	
 1203&    1   &     2   & 3.2249414 &    0   &     2   & 2.3025848 & 1.4735047 &  -1.7514367    &  -0.8290802    \\\hline	
 1204&    1   &     2   & 3.2249414 &    0   &     3   & 2.3025847 & 1.4735047 &  -1.7514366    &  -0.8290799    \\\hline	
 1205&    1   &     2   & 3.2249414 &    0   &     4   & 2.3025849 & 1.4735047 &  -1.7514367    &  -0.8290802    \\\hline	
 1206&    1   &     2   & 3.2249414 &    0   &     5   & 2.3025855 & 1.4735044 &  -1.7514370    &  -0.8290811    \\\hline	
 1207&    1   &     2   & 3.2249414 &    0   &     6   & 2.3025855 & 1.4735046 &  -1.7514368    &  -0.8290810    \\\hline	
 1208&    1   &     2   & 3.2249414 &    0   &     7   & 2.3025849 & 1.4735047 &  -1.7514367    &  -0.8290802    \\\hline	
 1209&    1   &     2   & 3.2249414 &    0   &     8   & 2.3025848 & 1.4735047 &  -1.7514367    &  -0.8290802    \\\hline	
 1210&    1   &     2   & 3.2249414 &    0   &     9   & 2.3025848 & 1.4735046 &  -1.7514367    &  -0.8290802    \\\hline	
 1211&    1   &     2   & 3.2249414 &    1   &     0   & 3.4936998 & 2.0488005 &  -1.1761409    &  -1.4448993    \\\hline	
 1212&    1   &     2   & 3.2249414 &    1   &     1   & 3.3556589 & 1.9616833 &  -1.2632581    &  -1.3939756    \\\hline	
 1213&    1   &     2   & 3.2249414 &    1   &     2   & 3.2249414 & 1.8853631 &  -1.3395782    &  -1.3395782    \\\hline	
 1214&    1   &     2   & 3.2249414 &    1   &     3   & 3.1441398 & 1.8409494 &  -1.3839920    &  -1.3031904    \\\hline	
 1215&    1   &     2   & 3.2249414 &    1   &     4   & 3.0859574 & 1.8101929 &  -1.4147485    &  -1.2757646    \\\hline	
 1216&    1   &     2   & 3.2249414 &    1   &     5   & 3.0407973 & 1.7869965 &  -1.4379449    &  -1.2538008    \\\hline	
 1217&    1   &     2   & 3.2249414 &    1   &     6   & 3.0041079 & 1.7685676 &  -1.4563738    &  -1.2355403    \\\hline	
 1218&    1   &     2   & 3.2249414 &    1   &     7   & 2.9733621 & 1.7534077 &  -1.4715336    &  -1.2199544    \\\hline	
 1219&    1   &     2   & 3.2249414 &    1   &     8   & 2.9470096 & 1.7406095 &  -1.4843318    &  -1.2064001    \\\hline	
 1220&    1   &     2   & 3.2249414 &    1   &     9   & 2.9240307 & 1.7295976 &  -1.4953437    &  -1.1944331    \\\hline	
 1221&    1   &     2   & 3.2249414 &    2   &     0   & 4.7439953 & 2.6194374 &  -0.6055039    &  -2.1245578    \\\hline	
 1222&    1   &     2   & 3.2249414 &    2   &     1   & 4.4879790 & 2.4447944 &  -0.7801470    &  -2.0431846    \\\hline	
 1223&    1   &     2   & 3.2249414 &    2   &     2   & 4.2017564 & 2.2691078 &  -0.9558335    &  -1.9326486    \\\hline	
 1224&    1   &     2   & 3.2249414 &    2   &     3   & 4.0143742 & 2.1657425 &  -1.0591989    &  -1.8486317    \\\hline	
 1225&    1   &     2   & 3.2249414 &    2   &     4   & 3.8761821 & 2.0947487 &  -1.1301927    &  -1.7814334    \\\hline	
 1226&    1   &     2   & 3.2249414 &    2   &     5   & 3.7678069 & 2.0419029 &  -1.1830384    &  -1.7259040    \\\hline	
 1227&    1   &     2   & 3.2249414 &    2   &     6   & 3.6794548 & 2.0005222 &  -1.2244192    &  -1.6789327    \\\hline	
 1228&    1   &     2   & 3.2249414 &    2   &     7   & 3.6054430 & 1.9669567 &  -1.2579847    &  -1.6384863    \\\hline	
 1229&    1   &     2   & 3.2249414 &    2   &     8   & 3.5421749 & 1.9390093 &  -1.2859320    &  -1.6031656    \\\hline	
 1230&    1   &     2   & 3.2249414 &    2   &     9   & 3.4872294 & 1.9152674 &  -1.3096739    &  -1.5719619    \\\hline	
 1231&    1   &     2   & 3.2249414 &    3   &     0   & 6.0194831 & 3.1941681 &  -0.0307733    &  -2.8253150    \\\hline	
 1232&    1   &     2   & 3.2249414 &    3   &     1   & 5.6811156 & 2.9383303 &  -0.2866111    &  -2.7427854    \\\hline	
 1233&    1   &     2   & 3.2249414 &    3   &     2   & 5.2456649 & 2.6482257 &  -0.5767157    &  -2.5974392    \\\hline	
 1234&    1   &     2   & 3.2249414 &    3   &     3   & 4.9405074 & 2.4749053 &  -0.7500360    &  -2.4656021    \\\hline	
 1235&    1   &     2   & 3.2249414 &    3   &     4   & 4.7080929 & 2.3567842 &  -0.8681571    &  -2.3513087    \\\hline	
 1236&    1   &     2   & 3.2249414 &    3   &     5   & 4.5228934 & 2.2700568 &  -0.9548845    &  -2.2528365    \\\hline	
 1237&    1   &     2   & 3.2249414 &    3   &     6   & 4.3708159 & 2.2031495 &  -1.0217918    &  -2.1676664    \\\hline	
 1238&    1   &     2   & 3.2249414 &    3   &     7   & 4.2431535 & 2.1496606 &  -1.0752808    &  -2.0934929    \\\hline	
 1239&    1   &     2   & 3.2249414 &    3   &     8   & 4.1341395 & 2.1057281 &  -1.1192132    &  -2.0284114    \\\hline	
 1240&    1   &     2   & 3.2249414 &    3   &     9   & 4.0397543 & 2.0688711 &  -1.1560703    &  -1.9708832    \\\hline	
 1241&    1   &     2   & 3.2249414 &    4   &     0   & 7.2955355 & 3.7742155 &  0.5492742    &  -3.5213200    \\\hline	
 1242&    1   &     2   & 3.2249414 &    4   &     1   & 6.9076224 & 3.4470023 &  0.2220609    &  -3.4606202    \\\hline	
 1243&    1   &     2   & 3.2249414 &    4   &     2   & 6.3491547 & 3.0341953 &  -0.1907460    &  -3.3149594    \\\hline	
 1244&    1   &     2   & 3.2249414 &    4   &     3   & 5.9288469 & 2.7822799 &  -0.4426614    &  -3.1465670    \\\hline	
 1245&    1   &     2   & 3.2249414 &    4   &     4   & 5.5961270 & 2.6114570 &  -0.6134843    &  -2.9846700    \\\hline	
 1246&    1   &     2   & 3.2249414 &    4   &     5   & 5.3252145 & 2.4875468 &  -0.7373945    &  -2.8376677    \\\hline	
 1247&    1   &     2   & 3.2249414 &    4   &     6   & 5.1001503 & 2.3932414 &  -0.8316999    &  -2.7069089    \\\hline	
 1248&    1   &     2   & 3.2249414 &    4   &     7   & 4.9101892 & 2.3188300 &  -0.9061114    &  -2.5913592    \\\hline	
 1249&    1   &     2   & 3.2249414 &    4   &     8   & 4.7477358 & 2.2584447 &  -0.9664967    &  -2.4892912    \\\hline	
 1250&    1   &     2   & 3.2249414 &    4   &     9   & 4.6072396 & 2.2083320 &  -1.0166094    &  -2.3989076    \\\hline	
 1251&    1   &     2   & 3.2249414 &    5   &     0   & 8.5599604 & 4.3582658 &  1.1333245    &  -4.2016946    \\\hline	
 1252&    1   &     2   & 3.2249414 &    5   &     1   & 8.1452360 & 3.9708553 &  0.7459139    &  -4.1743807    \\\hline	
 1253&    1   &     2   & 3.2249414 &    5   &     2   & 7.4967286 & 3.4330413 &  0.2081000    &  -4.0636873    \\\hline	
 1254&    1   &     2   & 3.2249414 &    5   &     3   & 6.9746095 & 3.0957946 &  -0.1291468    &  -3.8788149    \\\hline	
 1255&    1   &     2   & 3.2249414 &    5   &     4   & 6.5435727 & 2.8673711 &  -0.3575703    &  -3.6762016    \\\hline	
 1256&    1   &     2   & 3.2249414 &    5   &     5   & 6.1833231 & 2.7032413 &  -0.5217000    &  -3.4800817    \\\hline	
 1257&    1   &     2   & 3.2249414 &    5   &     6   & 5.8792530 & 2.5797348 &  -0.6452065    &  -3.2995182    \\\hline	
 1258&    1   &     2   & 3.2249414 &    5   &     7   & 5.6202735 & 2.4833530 &  -0.7415884    &  -3.1369205    \\\hline	
 1259&    1   &     2   & 3.2249414 &    5   &     8   & 5.3978101 & 2.4059229 &  -0.8190185    &  -2.9918872    \\\hline	
 1260&    1   &     2   & 3.2249414 &    5   &     9   & 5.2051635 & 2.3422389 &  -0.8827024    &  -2.8629246    \\\hline	
 1261&    1   &     2   & 3.2249414 &    6   &     0   & 9.8089406 & 4.9444228 &  1.7194814    &  -4.8645178    \\\hline	
 1262&    1   &     2   & 3.2249414 &    6   &     1   & 9.3804796 & 4.5078190 &  1.2828777    &  -4.8726606    \\\hline	
 1263&    1   &     2   & 3.2249414 &    6   &     2   & 8.6718612 & 3.8477710 &  0.6228296    &  -4.8240903    \\\hline	
 1264&    1   &     2   & 3.2249414 &    6   &     3   & 8.0672274 & 3.4202459 &  0.1953045    &  -4.6469815    \\\hline	
 1265&    1   &     2   & 3.2249414 &    6   &     4   & 7.5466691 & 3.1297478 &  -0.0951936    &  -4.4169213    \\\hline	
 1266&    1   &     2   & 3.2249414 &    6   &     5   & 7.0988324 & 2.9223383 &  -0.3026031    &  -4.1764941    \\\hline	
 1267&    1   &     2   & 3.2249414 &    6   &     6   & 6.7134473 & 2.7676471 &  -0.4572942    &  -3.9458001    \\\hline	
 1268&    1   &     2   & 3.2249414 &    6   &     7   & 6.3811003 & 2.6480081 &  -0.5769332    &  -3.7330922    \\\hline	
 1269&    1   &     2   & 3.2249414 &    6   &     8   & 6.0934704 & 2.5526864 &  -0.6722550    &  -3.5407840    \\\hline	
 1270&    1   &     2   & 3.2249414 &    6   &     9   & 5.8434162 & 2.4748643 &  -0.7500770    &  -3.3685519    \\\hline	
 1271&    1   &     2   & 3.2249414 &    7   &     0   & 11.0426954 & 5.5310042 &  2.3060628    &  -5.5116912    \\\hline	
 1272&    1   &     2   & 3.2249414 &    7   &     1   & 10.6070867 & 5.0550534 &  1.8301121    &  -5.5520333    \\\hline	
 1273&    1   &     2   & 3.2249414 &    7   &     2   & 9.8608043 & 4.2795073 &  1.0545659    &  -5.5812970    \\\hline	
 1274&    1   &     2   & 3.2249414 &    7   &     3   & 9.1941265 & 3.7585802 &  0.5336388    &  -5.4355463    \\\hline	
 1275&    1   &     2   & 3.2249414 &    7   &     4   & 8.5973735 & 3.4019258 &  0.1769845    &  -5.1954477    \\\hline	
 1276&    1   &     2   & 3.2249414 &    7   &     5   & 8.0684749 & 3.1480830 &  -0.0768584    &  -4.9203919    \\\hline	
 1277&    1   &     2   & 3.2249414 &    7   &     6   & 7.6033398 & 2.9599890 &  -0.2649524    &  -4.6433508    \\\hline	
 1278&    1   &     2   & 3.2249414 &    7   &     7   & 7.1960474 & 2.8155487 &  -0.4093927    &  -4.3804988    \\\hline	
 1279&    1   &     2   & 3.2249414 &    7   &     8   & 6.8399175 & 2.7012444 &  -0.5236970    &  -4.1386731    \\\hline	
 1280&    1   &     2   & 3.2249414 &    7   &     9   & 6.5282949 & 2.6084979 &  -0.6164434    &  -3.9197970    \\\hline	
 1281&    1   &     2   & 3.2249414 &    8   &     0   & 12.2628333 & 6.1167938 &  2.8918524    &  -6.1460395    \\\hline	
 1282&    1   &     2   & 3.2249414 &    8   &     1   & 11.8231283 & 5.6097153 &  2.3847740    &  -6.2134129    \\\hline	
 1283&    1   &     2   & 3.2249414 &    8   &     2   & 11.0539109 & 4.7281302 &  1.5031889    &  -6.3257807    \\\hline	
 1284&    1   &     2   & 3.2249414 &    8   &     3   & 10.3433737 & 4.1125433 &  0.8876019    &  -6.2308304    \\\hline	
 1285&    1   &     2   & 3.2249414 &    8   &     4   & 9.6856308 & 3.6861313 &  0.4611899    &  -5.9994995    \\\hline	
 1286&    1   &     2   & 3.2249414 &    8   &     5   & 9.0857052 & 3.3826436 &  0.1577023    &  -5.7030616    \\\hline	
 1287&    1   &     2   & 3.2249414 &    8   &     6   & 8.5459561 & 3.1587220 &  -0.0662193    &  -5.3872340    \\\hline	
 1288&    1   &     2   & 3.2249414 &    8   &     7   & 8.0650935 & 2.9877128 &  -0.2372285    &  -5.0773807    \\\hline	
 1289&    1   &     2   & 3.2249414 &    8   &     8   & 7.6392975 & 2.8531356 &  -0.3718058    &  -4.7861619    \\\hline	
 1290&    1   &     2   & 3.2249414 &    8   &     9   & 7.2634087 & 2.7445099 &  -0.4804314    &  -4.5188988    \\\hline	
 1291&    1   &     2   & 3.2249414 &    9   &     0   & 13.4711656 & 6.7010362 &  3.4760948    &  -6.7701294    \\\hline	
 1292&    1   &     2   & 3.2249414 &    9   &     1   & 13.0287369 & 6.1693468 &  2.9444055    &  -6.8593901    \\\hline	
 1293&    1   &     2   & 3.2249414 &    9   &     2   & 12.2453886 & 5.1926879 &  1.9677466    &  -7.0527007    \\\hline	
 1294&    1   &     2   & 3.2249414 &    9   &     3   & 11.5051796 & 4.4830378 &  1.2580965    &  -7.0221417    \\\hline	
 1295&    1   &     2   & 3.2249414 &    9   &     4   & 10.8011969 & 3.9838812 &  0.7589398    &  -6.8173157    \\\hline	
 1296&    1   &     2   & 3.2249414 &    9   &     5   & 10.1421686 & 3.6275623 &  0.4026210    &  -6.5146062    \\\hline	
 1297&    1   &     2   & 3.2249414 &    9   &     6   & 9.5357482 & 3.3652411 &  0.1402998    &  -6.1705071    \\\hline	
 1298&    1   &     2   & 3.2249414 &    9   &     7   & 8.9854883 & 3.1657178 &  -0.0592236    &  -5.8197705    \\\hline	
 1299&    1   &     2   & 3.2249414 &    9   &     8   & 8.4912058 & 3.0094131 &  -0.2155282    &  -5.4817927    \\\hline	
 1300&    1   &     2   & 3.2249414 &    9   &     9   & 8.0501167 & 2.8838256 &  -0.3411158    &  -5.1662912    \\\hline	
 1301&    1   &     3   & 3.1441398 &    0   &     0   & 2.3025850 & 1.4345971 &  -1.7095427    &  -0.8679879    \\\hline	
 1302&    1   &     3   & 3.1441398 &    0   &     1   & 2.3025849 & 1.4345972 &  -1.7095426    &  -0.8679876    \\\hline	
 1303&    1   &     3   & 3.1441398 &    0   &     2   & 2.3025848 & 1.4345971 &  -1.7095427    &  -0.8679877    \\\hline	
 1304&    1   &     3   & 3.1441398 &    0   &     3   & 2.3025847 & 1.4345973 &  -1.7095424    &  -0.8679873    \\\hline	
 1305&    1   &     3   & 3.1441398 &    0   &     4   & 2.3025849 & 1.4345972 &  -1.7095426    &  -0.8679876    \\\hline	
 1306&    1   &     3   & 3.1441398 &    0   &     5   & 2.3025855 & 1.4345970 &  -1.7095428    &  -0.8679885    \\\hline	
 1307&    1   &     3   & 3.1441398 &    0   &     6   & 2.3025855 & 1.4345972 &  -1.7095426    &  -0.8679884    \\\hline	
 1308&    1   &     3   & 3.1441398 &    0   &     7   & 2.3025849 & 1.4345972 &  -1.7095425    &  -0.8679877    \\\hline	
 1309&    1   &     3   & 3.1441398 &    0   &     8   & 2.3025848 & 1.4345971 &  -1.7095427    &  -0.8679877    \\\hline	
 1310&    1   &     3   & 3.1441398 &    0   &     9   & 2.3025848 & 1.4345973 &  -1.7095424    &  -0.8679875    \\\hline	
 1311&    1   &     3   & 3.1441398 &    1   &     0   & 3.4936998 & 2.0055846 &  -1.1385552    &  -1.4881152    \\\hline	
 1312&    1   &     3   & 3.1441398 &    1   &     1   & 3.3556589 & 1.9176042 &  -1.2265356    &  -1.4380547    \\\hline	
 1313&    1   &     3   & 3.1441398 &    1   &     2   & 3.2249414 & 1.8409492 &  -1.3031906    &  -1.3839922    \\\hline	
 1314&    1   &     3   & 3.1441398 &    1   &     3   & 3.1441398 & 1.7965270 &  -1.3476128    &  -1.3476128    \\\hline	
 1315&    1   &     3   & 3.1441398 &    1   &     4   & 3.0859574 & 1.7658467 &  -1.3782930    &  -1.3201107    \\\hline	
 1316&    1   &     3   & 3.1441398 &    1   &     5   & 3.0407973 & 1.7427515 &  -1.4013883    &  -1.2980458    \\\hline	
 1317&    1   &     3   & 3.1441398 &    1   &     6   & 3.0041079 & 1.7244336 &  -1.4197062    &  -1.2796743    \\\hline	
 1318&    1   &     3   & 3.1441398 &    1   &     7   & 2.9733621 & 1.7093807 &  -1.4347590    &  -1.2639813    \\\hline	
 1319&    1   &     3   & 3.1441398 &    1   &     8   & 2.9470096 & 1.6966894 &  -1.4474504    &  -1.2503203    \\\hline	
 1320&    1   &     3   & 3.1441398 &    1   &     9   & 2.9240307 & 1.6857773 &  -1.4583625    &  -1.2382534    \\\hline	
 1321&    1   &     3   & 3.1441398 &    2   &     0   & 4.7439953 & 2.5749044 &  -0.5692354    &  -2.1690909    \\\hline	
 1322&    1   &     3   & 3.1441398 &    2   &     1   & 4.4879790 & 2.3976015 &  -0.7465382    &  -2.0903775    \\\hline	
 1323&    1   &     3   & 3.1441398 &    2   &     2   & 4.2017564 & 2.2202416 &  -0.9238982    &  -1.9815149    \\\hline	
 1324&    1   &     3   & 3.1441398 &    2   &     3   & 4.0143742 & 2.1165049 &  -1.0276349    &  -1.8978693    \\\hline	
 1325&    1   &     3   & 3.1441398 &    2   &     4   & 3.8761821 & 2.0455375 &  -1.0986022    &  -1.8306445    \\\hline	
 1326&    1   &     3   & 3.1441398 &    2   &     5   & 3.7678069 & 1.9928656 &  -1.1512742    &  -1.7749414    \\\hline	
 1327&    1   &     3   & 3.1441398 &    2   &     6   & 3.6794548 & 1.9517143 &  -1.1924255    &  -1.7277405    \\\hline	
 1328&    1   &     3   & 3.1441398 &    2   &     7   & 3.6054430 & 1.9183955 &  -1.2257443    &  -1.6870476    \\\hline	
 1329&    1   &     3   & 3.1441398 &    2   &     8   & 3.5421749 & 1.8906964 &  -1.2534433    &  -1.6514785    \\\hline	
 1330&    1   &     3   & 3.1441398 &    2   &     9   & 3.4872294 & 1.8671955 &  -1.2769443    &  -1.6200339    \\\hline	
 1331&    1   &     3   & 3.1441398 &    3   &     0   & 6.0194831 & 3.1503668 &  0.0062271    &  -2.8691163    \\\hline	
 1332&    1   &     3   & 3.1441398 &    3   &     1   & 5.6811156 & 2.8898506 &  -0.2542891    &  -2.7912650    \\\hline	
 1333&    1   &     3   & 3.1441398 &    3   &     2   & 5.2456649 & 2.5959158 &  -0.5482240    &  -2.6497491    \\\hline	
 1334&    1   &     3   & 3.1441398 &    3   &     3   & 4.9405074 & 2.4215341 &  -0.7226057    &  -2.5189733    \\\hline	
 1335&    1   &     3   & 3.1441398 &    3   &     4   & 4.7080929 & 2.3032809 &  -0.8408589    &  -2.4048121    \\\hline	
 1336&    1   &     3   & 3.1441398 &    3   &     5   & 4.5228934 & 2.2167787 &  -0.9273611    &  -2.3061147    \\\hline	
 1337&    1   &     3   & 3.1441398 &    3   &     6   & 4.3708159 & 2.1502365 &  -0.9939033    &  -2.2205794    \\\hline	
 1338&    1   &     3   & 3.1441398 &    3   &     7   & 4.2431535 & 2.0971607 &  -1.0469791    &  -2.1459928    \\\hline	
 1339&    1   &     3   & 3.1441398 &    3   &     8   & 4.1341395 & 2.0536482 &  -1.0904916    &  -2.0804913    \\\hline	
 1340&    1   &     3   & 3.1441398 &    3   &     9   & 4.0397543 & 2.0171994 &  -1.1269404    &  -2.0225549    \\\hline	
 1341&    1   &     3   & 3.1441398 &    4   &     0   & 7.2955355 & 3.7324896 &  0.5883498    &  -3.5630459    \\\hline	
 1342&    1   &     3   & 3.1441398 &    4   &     1   & 6.9076224 & 3.3988304 &  0.2546906    &  -3.5087920    \\\hline	
 1343&    1   &     3   & 3.1441398 &    4   &     2   & 6.3491547 & 2.9794763 &  -0.1646635    &  -3.3696784    \\\hline	
 1344&    1   &     3   & 3.1441398 &    4   &     3   & 5.9288469 & 2.7254779 &  -0.4186618    &  -3.2033690    \\\hline	
 1345&    1   &     3   & 3.1441398 &    4   &     4   & 5.5961270 & 2.5542275 &  -0.5899122    &  -3.0418994    \\\hline	
 1346&    1   &     3   & 3.1441398 &    4   &     5   & 5.3252145 & 2.4305445 &  -0.7135952    &  -2.8946699    \\\hline	
 1347&    1   &     3   & 3.1441398 &    4   &     6   & 5.1001503 & 2.3367251 &  -0.8074147    &  -2.7634252    \\\hline	
 1348&    1   &     3   & 3.1441398 &    4   &     7   & 4.9101892 & 2.2628892 &  -0.8812506    &  -2.6473000    \\\hline	
 1349&    1   &     3   & 3.1441398 &    4   &     8   & 4.7477358 & 2.2030958 &  -0.9410440    &  -2.5446401    \\\hline	
 1350&    1   &     3   & 3.1441398 &    4   &     9   & 4.6072396 & 2.1535575 &  -0.9905822    &  -2.4536820    \\\hline	
 1351&    1   &     3   & 3.1441398 &    5   &     0   & 8.5599604 & 4.3193737 &  1.1752339    &  -4.2405867    \\\hline	
 1352&    1   &     3   & 3.1441398 &    5   &     1   & 8.1452360 & 3.9242677 &  0.7801279    &  -4.2209683    \\\hline	
 1353&    1   &     3   & 3.1441398 &    5   &     2   & 7.4967286 & 3.3769518 &  0.2328120    &  -4.1197769    \\\hline	
 1354&    1   &     3   & 3.1441398 &    5   &     3   & 6.9746095 & 3.0362776 &  -0.1078622    &  -3.9383320    \\\hline	
 1355&    1   &     3   & 3.1441398 &    5   &     4   & 6.5435727 & 2.8069577 &  -0.3371820    &  -3.7366150    \\\hline	
 1356&    1   &     3   & 3.1441398 &    5   &     5   & 6.1833231 & 2.6429705 &  -0.5011692    &  -3.5403525    \\\hline	
 1357&    1   &     3   & 3.1441398 &    5   &     6   & 5.8792530 & 2.5200229 &  -0.6241169    &  -3.3592301    \\\hline	
 1358&    1   &     3   & 3.1441398 &    5   &     7   & 5.6202735 & 2.4243496 &  -0.7197902    &  -3.1959239    \\\hline	
 1359&    1   &     3   & 3.1441398 &    5   &     8   & 5.3978101 & 2.3476594 &  -0.7964804    &  -3.0501507    \\\hline	
 1360&    1   &     3   & 3.1441398 &    5   &     9   & 5.2051635 & 2.2846984 &  -0.8594414    &  -2.9204651    \\\hline	
 1361&    1   &     3   & 3.1441398 &    6   &     0   & 9.8089406 & 4.9086678 &  1.7645280    &  -4.9002728    \\\hline	
 1362&    1   &     3   & 3.1441398 &    6   &     1   & 9.3804796 & 4.4637202 &  1.3195804    &  -4.9167595    \\\hline	
 1363&    1   &     3   & 3.1441398 &    6   &     2   & 8.6718612 & 3.7913146 &  0.6471748    &  -4.8805467    \\\hline	
 1364&    1   &     3   & 3.1441398 &    6   &     3   & 8.0672274 & 3.3587340 &  0.2145942    &  -4.7084934    \\\hline	
 1365&    1   &     3   & 3.1441398 &    6   &     4   & 7.5466691 & 3.0666705 &  -0.0774692    &  -4.4799986    \\\hline	
 1366&    1   &     3   & 3.1441398 &    6   &     5   & 7.0988324 & 2.8592005 &  -0.2849393    &  -4.2396319    \\\hline	
 1367&    1   &     3   & 3.1441398 &    6   &     6   & 6.7134473 & 2.7050692 &  -0.4390706    &  -4.0083781    \\\hline	
 1368&    1   &     3   & 3.1441398 &    6   &     7   & 6.3811003 & 2.5862238 &  -0.5579159    &  -3.7948765    \\\hline	
 1369&    1   &     3   & 3.1441398 &    6   &     8   & 6.0934704 & 2.4917586 &  -0.6523811    &  -3.6017117    \\\hline	
 1370&    1   &     3   & 3.1441398 &    6   &     9   & 5.8434162 & 2.4147824 &  -0.7293574    &  -3.4286338    \\\hline	
 1371&    1   &     3   & 3.1441398 &    7   &     0   & 11.0426954 & 5.4983744 &  2.3542346    &  -5.5443210    \\\hline	
 1372&    1   &     3   & 3.1441398 &    7   &     1   & 10.6070867 & 5.0139785 &  1.8698387    &  -5.5931083    \\\hline	
 1373&    1   &     3   & 3.1441398 &    7   &     2   & 9.8608043 & 4.2236112 &  1.0794714    &  -5.6371932    \\\hline	
 1374&    1   &     3   & 3.1441398 &    7   &     3   & 9.1941265 & 3.6957932 &  0.5516534    &  -5.4983332    \\\hline	
 1375&    1   &     3   & 3.1441398 &    7   &     4   & 8.5973735 & 3.3366912 &  0.1925515    &  -5.2606823    \\\hline	
 1376&    1   &     3   & 3.1441398 &    7   &     5   & 8.0684749 & 3.0824456 &  -0.0616942    &  -4.9860293    \\\hline	
 1377&    1   &     3   & 3.1441398 &    7   &     6   & 7.6033398 & 2.8948251 &  -0.2493147    &  -4.7085147    \\\hline	
 1378&    1   &     3   & 3.1441398 &    7   &     7   & 7.1960474 & 2.7512069 &  -0.3929329    &  -4.4448406    \\\hline	
 1379&    1   &     3   & 3.1441398 &    7   &     8   & 6.8399175 & 2.6378373 &  -0.5063025    &  -4.2020802    \\\hline	
 1380&    1   &     3   & 3.1441398 &    7   &     9   & 6.5282949 & 2.5460330 &  -0.5981068    &  -3.9822619    \\\hline	
 1381&    1   &     3   & 3.1441398 &    8   &     0   & 12.2628333 & 6.0870892 &  2.9429494    &  -6.1757441    \\\hline	
 1382&    1   &     3   & 3.1441398 &    8   &     1   & 11.8231283 & 5.5718798 &  2.4277401    &  -6.2512484    \\\hline	
 1383&    1   &     3   & 3.1441398 &    8   &     2   & 11.0539109 & 4.6736061 &  1.5294663    &  -6.3803048    \\\hline	
 1384&    1   &     3   & 3.1441398 &    8   &     3   & 10.3433737 & 4.0491884 &  0.9050487    &  -6.2941852    \\\hline	
 1385&    1   &     3   & 3.1441398 &    8   &     4   & 9.6856308 & 3.6192434 &  0.4751036    &  -6.0663875    \\\hline	
 1386&    1   &     3   & 3.1441398 &    8   &     5   & 9.0857052 & 3.3148582 &  0.1707184    &  -5.7708470    \\\hline	
 1387&    1   &     3   & 3.1441398 &    8   &     6   & 8.5459561 & 3.0912251 &  -0.0529147    &  -5.4547310    \\\hline	
 1388&    1   &     3   & 3.1441398 &    8   &     7   & 8.0650935 & 2.9210037 &  -0.2231361    &  -5.1440898    \\\hline	
 1389&    1   &     3   & 3.1441398 &    8   &     8   & 7.6392975 & 2.7873980 &  -0.3567418    &  -4.8518995    \\\hline	
 1390&    1   &     3   & 3.1441398 &    8   &     9   & 7.2634087 & 2.6797839 &  -0.4643558    &  -4.5836248    \\\hline	
 1391&    1   &     3   & 3.1441398 &    9   &     0   & 13.4711656 & 6.6739671 &  3.5298273    &  -6.7971985    \\\hline	
 1392&    1   &     3   & 3.1441398 &    9   &     1   & 13.0287369 & 6.1347251 &  2.9905854    &  -6.8940118    \\\hline	
 1393&    1   &     3   & 3.1441398 &    9   &     2   & 12.2453886 & 5.1402025 &  1.9960627    &  -7.1051861    \\\hline	
 1394&    1   &     3   & 3.1441398 &    9   &     3   & 11.5051796 & 4.4197986 &  1.2756588    &  -7.0853810    \\\hline	
 1395&    1   &     3   & 3.1441398 &    9   &     4   & 10.8011969 & 3.9158455 &  0.7717057    &  -6.8853514    \\\hline	
 1396&    1   &     3   & 3.1441398 &    9   &     5   & 10.1421686 & 3.5579812 &  0.4138414    &  -6.5841874    \\\hline	
 1397&    1   &     3   & 3.1441398 &    9   &     6   & 9.5357482 & 3.2956542 &  0.1515144    &  -6.2400940    \\\hline	
 1398&    1   &     3   & 3.1441398 &    9   &     7   & 8.9854883 & 3.0968164 &  -0.0473234    &  -5.8886719    \\\hline	
 1399&    1   &     3   & 3.1441398 &    9   &     8   & 8.4912058 & 2.9414776 &  -0.2026622    &  -5.5497282    \\\hline	
 1400&    1   &     3   & 3.1441398 &    9   &     9   & 8.0501167 & 2.8169421 &  -0.3271977    &  -5.2331746    \\\hline	
 1401&    1   &     4   & 3.0859574 &    0   &     0   & 2.3025850 & 1.4082910 &  -1.6776664    &  -0.8942940    \\\hline	
 1402&    1   &     4   & 3.0859574 &    0   &     1   & 2.3025849 & 1.4082936 &  -1.6776638    &  -0.8942913    \\\hline	
 1403&    1   &     4   & 3.0859574 &    0   &     2   & 2.3025848 & 1.4082934 &  -1.6776640    &  -0.8942914    \\\hline	
 1404&    1   &     4   & 3.0859574 &    0   &     3   & 2.3025847 & 1.4082937 &  -1.6776637    &  -0.8942910    \\\hline	
 1405&    1   &     4   & 3.0859574 &    0   &     4   & 2.3025849 & 1.4082936 &  -1.6776638    &  -0.8942913    \\\hline	
 1406&    1   &     4   & 3.0859574 &    0   &     5   & 2.3025855 & 1.4082934 &  -1.6776640    &  -0.8942921    \\\hline	
 1407&    1   &     4   & 3.0859574 &    0   &     6   & 2.3025855 & 1.4082931 &  -1.6776643    &  -0.8942924    \\\hline	
 1408&    1   &     4   & 3.0859574 &    0   &     7   & 2.3025849 & 1.4082936 &  -1.6776638    &  -0.8942914    \\\hline	
 1409&    1   &     4   & 3.0859574 &    0   &     8   & 2.3025848 & 1.4082934 &  -1.6776640    &  -0.8942914    \\\hline	
 1410&    1   &     4   & 3.0859574 &    0   &     9   & 2.3025848 & 1.4082937 &  -1.6776637    &  -0.8942911    \\\hline	
 1411&    1   &     4   & 3.0859574 &    1   &     0   & 3.4936998 & 1.9753608 &  -1.1105967    &  -1.5183391    \\\hline	
 1412&    1   &     4   & 3.0859574 &    1   &     1   & 3.3556589 & 1.8869384 &  -1.1990190    &  -1.4687205    \\\hline	
 1413&    1   &     4   & 3.0859574 &    1   &     2   & 3.2249414 & 1.8101929 &  -1.2757646    &  -1.4147485    \\\hline	
 1414&    1   &     4   & 3.0859574 &    1   &     3   & 3.1441398 & 1.7658480 &  -1.3201095    &  -1.3782918    \\\hline	
 1415&    1   &     4   & 3.0859574 &    1   &     4   & 3.0859574 & 1.7352759 &  -1.3506816    &  -1.3506816    \\\hline	
 1416&    1   &     4   & 3.0859574 &    1   &     5   & 3.0407973 & 1.7122940 &  -1.3736635    &  -1.3285034    \\\hline	
 1417&    1   &     4   & 3.0859574 &    1   &     6   & 3.0041079 & 1.6940848 &  -1.3918726    &  -1.3100231    \\\hline	
 1418&    1   &     4   & 3.0859574 &    1   &     7   & 2.9733621 & 1.6791329 &  -1.4068246    &  -1.2942292    \\\hline	
 1419&    1   &     4   & 3.0859574 &    1   &     8   & 2.9470096 & 1.6665379 &  -1.4194195    &  -1.2804718    \\\hline	
 1420&    1   &     4   & 3.0859574 &    1   &     9   & 2.9240307 & 1.6557149 &  -1.4302425    &  -1.2683158    \\\hline	
 1421&    1   &     4   & 3.0859574 &    2   &     0   & 4.7439953 & 2.5429547 &  -0.5430028    &  -2.2010406    \\\hline	
 1422&    1   &     4   & 3.0859574 &    2   &     1   & 4.4879790 & 2.3640336 &  -0.7219238    &  -2.1239454    \\\hline	
 1423&    1   &     4   & 3.0859574 &    2   &     2   & 4.2017564 & 2.1857899 &  -0.9001675    &  -2.0159665    \\\hline	
 1424&    1   &     4   & 3.0859574 &    2   &     3   & 4.0143742 & 2.0819753 &  -1.0039822    &  -1.9323990    \\\hline	
 1425&    1   &     4   & 3.0859574 &    2   &     4   & 3.8761821 & 2.0111535 &  -1.0748039    &  -1.8650286    \\\hline	
 1426&    1   &     4   & 3.0859574 &    2   &     5   & 3.7678069 & 1.9586979 &  -1.1272596    &  -1.8091091    \\\hline	
 1427&    1   &     4   & 3.0859574 &    2   &     6   & 3.6794548 & 1.9177809 &  -1.1681766    &  -1.7616740    \\\hline	
 1428&    1   &     4   & 3.0859574 &    2   &     7   & 3.6054430 & 1.8846941 &  -1.2012633    &  -1.7207490    \\\hline	
 1429&    1   &     4   & 3.0859574 &    2   &     8   & 3.5421749 & 1.8572173 &  -1.2287402    &  -1.6849577    \\\hline	
 1430&    1   &     4   & 3.0859574 &    2   &     9   & 3.4872294 & 1.8339251 &  -1.2520323    &  -1.6533042    \\\hline	
 1431&    1   &     4   & 3.0859574 &    3   &     0   & 6.0194831 & 3.1182978 &  0.0323404    &  -2.9011853    \\\hline	
 1432&    1   &     4   & 3.0859574 &    3   &     1   & 5.6811156 & 2.8547261 &  -0.2312313    &  -2.8263895    \\\hline	
 1433&    1   &     4   & 3.0859574 &    3   &     2   & 5.2456649 & 2.5584848 &  -0.5274727    &  -2.6871801    \\\hline	
 1434&    1   &     4   & 3.0859574 &    3   &     3   & 4.9405074 & 2.3836373 &  -0.7023202    &  -2.5568702    \\\hline	
 1435&    1   &     4   & 3.0859574 &    3   &     4   & 4.7080929 & 2.2654958 &  -0.8204616    &  -2.4425971    \\\hline	
 1436&    1   &     4   & 3.0859574 &    3   &     5   & 4.5228934 & 2.1793053 &  -0.9066521    &  -2.3435880    \\\hline	
 1437&    1   &     4   & 3.0859574 &    3   &     6   & 4.3708159 & 2.1131383 &  -0.9728191    &  -2.2576776    \\\hline	
 1438&    1   &     4   & 3.0859574 &    3   &     7   & 4.2431535 & 2.0604466 &  -1.0255108    &  -2.1827068    \\\hline	
 1439&    1   &     4   & 3.0859574 &    3   &     8   & 4.1341395 & 2.0173051 &  -1.0686523    &  -2.1168344    \\\hline	
 1440&    1   &     4   & 3.0859574 &    3   &     9   & 4.0397543 & 1.9812060 &  -1.1047514    &  -2.0585483    \\\hline	
 1441&    1   &     4   & 3.0859574 &    4   &     0   & 7.2955355 & 3.7014284 &  0.6154710    &  -3.5941071    \\\hline	
 1442&    1   &     4   & 3.0859574 &    4   &     1   & 6.9076224 & 3.3633731 &  0.2774157    &  -3.5442493    \\\hline	
 1443&    1   &     4   & 3.0859574 &    4   &     2   & 6.3491547 & 2.9398098 &  -0.1461476    &  -3.4093449    \\\hline	
 1444&    1   &     4   & 3.0859574 &    4   &     3   & 5.9288469 & 2.6847055 &  -0.4012519    &  -3.2441414    \\\hline	
 1445&    1   &     4   & 3.0859574 &    4   &     4   & 5.5961270 & 2.5134349 &  -0.5725225    &  -3.0826921    \\\hline	
 1446&    1   &     4   & 3.0859574 &    4   &     5   & 5.3252145 & 2.3901265 &  -0.6958309    &  -2.9350880    \\\hline	
 1447&    1   &     4   & 3.0859574 &    4   &     6   & 5.1001503 & 2.2968147 &  -0.7891427    &  -2.8033356    \\\hline	
 1448&    1   &     4   & 3.0859574 &    4   &     7   & 4.9101892 & 2.2235140 &  -0.8624434    &  -2.6866752    \\\hline	
 1449&    1   &     4   & 3.0859574 &    4   &     8   & 4.7477358 & 2.1642420 &  -0.9217154    &  -2.5834938    \\\hline	
 1450&    1   &     4   & 3.0859574 &    4   &     9   & 4.6072396 & 2.1151938 &  -0.9707636    &  -2.4920458    \\\hline	
 1451&    1   &     4   & 3.0859574 &    5   &     0   & 8.5599604 & 4.2900204 &  1.2040630    &  -4.2699400    \\\hline	
 1452&    1   &     4   & 3.0859574 &    5   &     1   & 8.1452360 & 3.8895027 &  0.8035452    &  -4.2557333    \\\hline	
 1453&    1   &     4   & 3.0859574 &    5   &     2   & 7.4967286 & 3.3358140 &  0.2498565    &  -4.1609147    \\\hline	
 1454&    1   &     4   & 3.0859574 &    5   &     3   & 6.9746095 & 2.9931331 &  -0.0928243    &  -3.9814764    \\\hline	
 1455&    1   &     4   & 3.0859574 &    5   &     4   & 6.5435727 & 2.7635306 &  -0.3224269    &  -3.7800421    \\\hline	
 1456&    1   &     4   & 3.0859574 &    5   &     5   & 6.1833231 & 2.5999189 &  -0.4860386    &  -3.5834042    \\\hline	
 1457&    1   &     4   & 3.0859574 &    5   &     6   & 5.8792530 & 2.4775784 &  -0.6083790    &  -3.4016746    \\\hline	
 1458&    1   &     4   & 3.0859574 &    5   &     7   & 5.6202735 & 2.3825719 &  -0.7033856    &  -3.2377016    \\\hline	
 1459&    1   &     4   & 3.0859574 &    5   &     8   & 5.3978101 & 2.3065387 &  -0.7794187    &  -3.0912714    \\\hline	
 1460&    1   &     4   & 3.0859574 &    5   &     9   & 5.2051635 & 2.2441959 &  -0.8417615    &  -2.9609676    \\\hline	
 1461&    1   &     4   & 3.0859574 &    6   &     0   & 9.8089406 & 4.8813692 &  1.7954118    &  -4.9275714    \\\hline	
 1462&    1   &     4   & 3.0859574 &    6   &     1   & 9.3804796 & 4.4304161 &  1.3444587    &  -4.9500635    \\\hline	
 1463&    1   &     4   & 3.0859574 &    6   &     2   & 8.6718612 & 3.7494636 &  0.6635062    &  -4.9223976    \\\hline	
 1464&    1   &     4   & 3.0859574 &    6   &     3   & 8.0672274 & 3.3137337 &  0.2277763    &  -4.7534936    \\\hline	
 1465&    1   &     4   & 3.0859574 &    6   &     4   & 7.5466691 & 3.0209677 &  -0.0649897    &  -4.5257014    \\\hline	
 1466&    1   &     4   & 3.0859574 &    6   &     5   & 7.0988324 & 2.8137868 &  -0.2721706    &  -4.2850456    \\\hline	
 1467&    1   &     4   & 3.0859574 &    6   &     6   & 6.7134473 & 2.6603124 &  -0.4256450    &  -4.0531349    \\\hline	
 1468&    1   &     4   & 3.0859574 &    6   &     7   & 6.3811003 & 2.5422336 &  -0.5437239    &  -3.8388668    \\\hline	
 1469&    1   &     4   & 3.0859574 &    6   &     8   & 6.0934704 & 2.4485372 &  -0.6374203    &  -3.6449332    \\\hline	
 1470&    1   &     4   & 3.0859574 &    6   &     9   & 5.8434162 & 2.3722908 &  -0.7136666    &  -3.4711254    \\\hline	
 1471&    1   &     4   & 3.0859574 &    7   &     0   & 11.0426954 & 5.4732199 &  2.3872624    &  -5.5694755    \\\hline	
 1472&    1   &     4   & 3.0859574 &    7   &     1   & 10.6070867 & 4.9826325 &  1.8966751    &  -5.6244542    \\\hline	
 1473&    1   &     4   & 3.0859574 &    7   &     2   & 9.8608043 & 4.1817675 &  1.0958101    &  -5.6790368    \\\hline	
 1474&    1   &     4   & 3.0859574 &    7   &     3   & 9.1941265 & 3.6494613 &  0.5635039    &  -5.5446651    \\\hline	
 1475&    1   &     4   & 3.0859574 &    7   &     4   & 8.5973735 & 3.2890683 &  0.2031109    &  -5.3083053    \\\hline	
 1476&    1   &     4   & 3.0859574 &    7   &     5   & 8.0684749 & 3.0349192 &  -0.0510383    &  -5.0335557    \\\hline	
 1477&    1   &     4   & 3.0859574 &    7   &     6   & 7.6033398 & 2.8479411 &  -0.2380164    &  -4.7553987    \\\hline	
 1478&    1   &     4   & 3.0859574 &    7   &     7   & 7.1960474 & 2.7051485 &  -0.3808089    &  -4.4908990    \\\hline	
 1479&    1   &     4   & 3.0859574 &    7   &     8   & 6.8399175 & 2.5926357 &  -0.4933218    &  -4.2472818    \\\hline	
 1480&    1   &     4   & 3.0859574 &    7   &     9   & 6.5282949 & 2.5016551 &  -0.5843024    &  -4.0266399    \\\hline	
 1481&    1   &     4   & 3.0859574 &    8   &     0   & 12.2628333 & 6.0640024 &  2.9780450    &  -6.1988309    \\\hline	
 1482&    1   &     4   & 3.0859574 &    8   &     1   & 11.8231283 & 5.5427429 &  2.4567855    &  -6.2803854    \\\hline	
 1483&    1   &     4   & 3.0859574 &    8   &     2   & 11.0539109 & 4.6324194 &  1.5464620    &  -6.4214914    \\\hline	
 1484&    1   &     4   & 3.0859574 &    8   &     3   & 10.3433737 & 4.0020541 &  0.9160967    &  -6.3413196    \\\hline	
 1485&    1   &     4   & 3.0859574 &    8   &     4   & 9.6856308 & 3.5700587 &  0.4841013    &  -6.1155721    \\\hline	
 1486&    1   &     4   & 3.0859574 &    8   &     5   & 9.0857052 & 3.2654598 &  0.1795024    &  -5.8202454    \\\hline	
 1487&    1   &     4   & 3.0859574 &    8   &     6   & 8.5459561 & 3.0423814 &  -0.0435761    &  -5.5035747    \\\hline	
 1488&    1   &     4   & 3.0859574 &    8   &     7   & 8.0650935 & 2.8730007 &  -0.2129567    &  -5.1920928    \\\hline	
 1489&    1   &     4   & 3.0859574 &    8   &     8   & 7.6392975 & 2.7403094 &  -0.3456481    &  -4.8989881    \\\hline	
 1490&    1   &     4   & 3.0859574 &    8   &     9   & 7.2634087 & 2.6335955 &  -0.4523619    &  -4.6298132    \\\hline	
 1491&    1   &     4   & 3.0859574 &    9   &     0   & 13.4711656 & 6.6527833 &  3.5668258    &  -6.8183823    \\\hline	
 1492&    1   &     4   & 3.0859574 &    9   &     1   & 13.0287369 & 6.1078521 &  3.0218947    &  -6.9208849    \\\hline	
 1493&    1   &     4   & 3.0859574 &    9   &     2   & 12.2453886 & 5.1002255 &  2.0142681    &  -7.1451631    \\\hline	
 1494&    1   &     4   & 3.0859574 &    9   &     3   & 11.5051796 & 4.3723847 &  1.2864273    &  -7.1327948    \\\hline	
 1495&    1   &     4   & 3.0859574 &    9   &     4   & 10.8011969 & 3.8654666 &  0.7795092    &  -6.9357303    \\\hline	
 1496&    1   &     4   & 3.0859574 &    9   &     5   & 10.1421686 & 3.5069539 &  0.4209965    &  -6.6352147    \\\hline	
 1497&    1   &     4   & 3.0859574 &    9   &     6   & 9.5357482 & 3.2450141 &  0.1590567    &  -6.2907341    \\\hline	
 1498&    1   &     4   & 3.0859574 &    9   &     7   & 8.9854883 & 3.0469813 &  -0.0389761    &  -5.9385070    \\\hline	
 1499&    1   &     4   & 3.0859574 &    9   &     8   & 8.4912058 & 2.8925861 &  -0.1933713    &  -5.5986197    \\\hline	
 1500&    1   &     4   & 3.0859574 &    9   &     9   & 8.0501167 & 2.7690070 &  -0.3169504    &  -5.2811097    \\\hline	
 1501&    1   &     5   & 3.0407973 &    0   &     0   & 2.3025850 & 1.3887946 &  -1.6520027    &  -0.9137904    \\\hline	
 1502&    1   &     5   & 3.0407973 &    0   &     1   & 2.3025849 & 1.3887944 &  -1.6520029    &  -0.9137905    \\\hline	
 1503&    1   &     5   & 3.0407973 &    0   &     2   & 2.3025848 & 1.3887944 &  -1.6520029    &  -0.9137904    \\\hline	
 1504&    1   &     5   & 3.0407973 &    0   &     3   & 2.3025847 & 1.3887944 &  -1.6520029    &  -0.9137902    \\\hline	
 1505&    1   &     5   & 3.0407973 &    0   &     4   & 2.3025849 & 1.3887944 &  -1.6520029    &  -0.9137905    \\\hline	
 1506&    1   &     5   & 3.0407973 &    0   &     5   & 2.3025855 & 1.3887942 &  -1.6520031    &  -0.9137913    \\\hline	
 1507&    1   &     5   & 3.0407973 &    0   &     6   & 2.3025855 & 1.3887943 &  -1.6520030    &  -0.9137912    \\\hline	
 1508&    1   &     5   & 3.0407973 &    0   &     7   & 2.3025849 & 1.3887944 &  -1.6520029    &  -0.9137905    \\\hline	
 1509&    1   &     5   & 3.0407973 &    0   &     8   & 2.3025848 & 1.3887944 &  -1.6520029    &  -0.9137904    \\\hline	
 1510&    1   &     5   & 3.0407973 &    0   &     9   & 2.3025848 & 1.3887877 &  -1.6520096    &  -0.9137971    \\\hline	
 1511&    1   &     5   & 3.0407973 &    1   &     0   & 3.4936998 & 1.9523988 &  -1.0883985    &  -1.5413010    \\\hline	
 1512&    1   &     5   & 3.0407973 &    1   &     1   & 3.3556589 & 1.8637315 &  -1.1770658    &  -1.4919274    \\\hline	
 1513&    1   &     5   & 3.0407973 &    1   &     2   & 3.2249414 & 1.7869952 &  -1.2538021    &  -1.4379462    \\\hline	
 1514&    1   &     5   & 3.0407973 &    1   &     3   & 3.1441398 & 1.7427520 &  -1.2980453    &  -1.4013877    \\\hline	
 1515&    1   &     5   & 3.0407973 &    1   &     4   & 3.0859574 & 1.7122940 &  -1.3285033    &  -1.3736634    \\\hline	
 1516&    1   &     5   & 3.0407973 &    1   &     5   & 3.0407973 & 1.6894205 &  -1.3513768    &  -1.3513768    \\\hline	
 1517&    1   &     5   & 3.0407973 &    1   &     6   & 3.0041079 & 1.6713119 &  -1.3694855    &  -1.3327960    \\\hline	
 1518&    1   &     5   & 3.0407973 &    1   &     7   & 2.9733621 & 1.6564528 &  -1.3843445    &  -1.3169093    \\\hline	
 1519&    1   &     5   & 3.0407973 &    1   &     8   & 2.9470096 & 1.6439405 &  -1.3968568    &  -1.3030691    \\\hline	
 1520&    1   &     5   & 3.0407973 &    1   &     9   & 2.9240307 & 1.6331942 &  -1.4076031    &  -1.2908365    \\\hline	
 1521&    1   &     5   & 3.0407973 &    2   &     0   & 4.7439953 & 2.5182181 &  -0.5225792    &  -2.2257772    \\\hline	
 1522&    1   &     5   & 3.0407973 &    2   &     1   & 4.4879790 & 2.3382113 &  -0.7025860    &  -2.1497678    \\\hline	
 1523&    1   &     5   & 3.0407973 &    2   &     2   & 4.2017564 & 2.1594616 &  -0.8813357    &  -2.0422948    \\\hline	
 1524&    1   &     5   & 3.0407973 &    2   &     3   & 4.0143742 & 2.0556909 &  -0.9851065    &  -1.9586834    \\\hline	
 1525&    1   &     5   & 3.0407973 &    2   &     4   & 3.8761821 & 1.9850511 &  -1.0557463    &  -1.8911310    \\\hline	
 1526&    1   &     5   & 3.0407973 &    2   &     5   & 3.7678069 & 1.9328126 &  -1.1079847    &  -1.8349943    \\\hline	
 1527&    1   &     5   & 3.0407973 &    2   &     6   & 3.6794548 & 1.8921144 &  -1.1486829    &  -1.7873404    \\\hline	
 1528&    1   &     5   & 3.0407973 &    2   &     7   & 3.6054430 & 1.8592365 &  -1.1815608    &  -1.7462066    \\\hline	
 1529&    1   &     5   & 3.0407973 &    2   &     8   & 3.5421749 & 1.8319548 &  -1.2088426    &  -1.7102202    \\\hline	
 1530&    1   &     5   & 3.0407973 &    2   &     9   & 3.4872294 & 1.8088436 &  -1.2319537    &  -1.6783858    \\\hline	
 1531&    1   &     5   & 3.0407973 &    3   &     0   & 6.0194831 & 3.0930856 &  0.0522883    &  -2.9263975    \\\hline	
 1532&    1   &     5   & 3.0407973 &    3   &     1   & 5.6811156 & 2.8273301 &  -0.2134672    &  -2.8537855    \\\hline	
 1533&    1   &     5   & 3.0407973 &    3   &     2   & 5.2456649 & 2.5295621 &  -0.5112352    &  -2.7161028    \\\hline	
 1534&    1   &     5   & 3.0407973 &    3   &     3   & 4.9405074 & 2.3545239 &  -0.6862734    &  -2.5859835    \\\hline	
 1535&    1   &     5   & 3.0407973 &    3   &     4   & 4.7080929 & 2.2365854 &  -0.8042119    &  -2.4715075    \\\hline	
 1536&    1   &     5   & 3.0407973 &    3   &     5   & 4.5228934 & 2.1507197 &  -0.8900776    &  -2.3721736    \\\hline	
 1537&    1   &     5   & 3.0407973 &    3   &     6   & 4.3708159 & 2.0849051 &  -0.9558922    &  -2.2859108    \\\hline	
 1538&    1   &     5   & 3.0407973 &    3   &     7   & 4.2431535 & 2.0325586 &  -1.0082387    &  -2.2105949    \\\hline	
 1539&    1   &     5   & 3.0407973 &    3   &     8   & 4.1341395 & 1.9897424 &  -1.0510549    &  -2.1443971    \\\hline	
 1540&    1   &     5   & 3.0407973 &    3   &     9   & 4.0397543 & 1.9539442 &  -1.0868531    &  -2.0858101    \\\hline	
 1541&    1   &     5   & 3.0407973 &    4   &     0   & 7.2955355 & 3.6766962 &  0.6358989    &  -3.6188393    \\\hline	
 1542&    1   &     5   & 3.0407973 &    4   &     1   & 6.9076224 & 3.3353836 &  0.2945863    &  -3.5722388    \\\hline	
 1543&    1   &     5   & 3.0407973 &    4   &     2   & 6.3491547 & 2.9088591 &  -0.1319383    &  -3.4402957    \\\hline	
 1544&    1   &     5   & 3.0407973 &    4   &     3   & 5.9288469 & 2.6531279 &  -0.3876694    &  -3.2757190    \\\hline	
 1545&    1   &     5   & 3.0407973 &    4   &     4   & 5.5961270 & 2.4820079 &  -0.5587894    &  -3.1141191    \\\hline	
 1546&    1   &     5   & 3.0407973 &    4   &     5   & 5.3252145 & 2.3591101 &  -0.6816872    &  -2.9661044    \\\hline	
 1547&    1   &     5   & 3.0407973 &    4   &     6   & 5.1001503 & 2.2662808 &  -0.7745166    &  -2.8338695    \\\hline	
 1548&    1   &     5   & 3.0407973 &    4   &     7   & 4.9101892 & 2.1934633 &  -0.8473340    &  -2.7167259    \\\hline	
 1549&    1   &     5   & 3.0407973 &    4   &     8   & 4.7477358 & 2.1346466 &  -0.9061507    &  -2.6130892    \\\hline	
 1550&    1   &     5   & 3.0407973 &    4   &     9   & 4.6072396 & 2.0860206 &  -0.9547767    &  -2.5212189    \\\hline	
 1551&    1   &     5   & 3.0407973 &    5   &     0   & 8.5599604 & 4.2663968 &  1.2255995    &  -4.2935636    \\\hline	
 1552&    1   &     5   & 3.0407973 &    5   &     1   & 8.1452360 & 3.8617687 &  0.8209714    &  -4.2834673    \\\hline	
 1553&    1   &     5   & 3.0407973 &    5   &     2   & 7.4967286 & 3.3034292 &  0.2626319    &  -4.1932994    \\\hline	
 1554&    1   &     5   & 3.0407973 &    5   &     3   & 6.9746095 & 2.9594697 &  -0.0813276    &  -4.0151398    \\\hline	
 1555&    1   &     5   & 3.0407973 &    5   &     4   & 6.5435727 & 2.7298622 &  -0.3109351    &  -3.8137105    \\\hline	
 1556&    1   &     5   & 3.0407973 &    5   &     5   & 6.1833231 & 2.5666998 &  -0.4740975    &  -3.6166233    \\\hline	
 1557&    1   &     5   & 3.0407973 &    5   &     6   & 5.8792530 & 2.4449489 &  -0.5958484    &  -3.4343041    \\\hline	
 1558&    1   &     5   & 3.0407973 &    5   &     7   & 5.6202735 & 2.3505479 &  -0.6902494    &  -3.2697256    \\\hline	
 1559&    1   &     5   & 3.0407973 &    5   &     8   & 5.3978101 & 2.2750925 &  -0.7657048    &  -3.1227176    \\\hline	
 1560&    1   &     5   & 3.0407973 &    5   &     9   & 5.2051635 & 2.2132834 &  -0.8275139    &  -2.9918801    \\\hline	
 1561&    1   &     5   & 3.0407973 &    6   &     0   & 9.8089406 & 4.8592008 &  1.8184035    &  -4.9497398    \\\hline	
 1562&    1   &     5   & 3.0407973 &    6   &     1   & 9.3804796 & 4.4035999 &  1.3628026    &  -4.9768798    \\\hline	
 1563&    1   &     5   & 3.0407973 &    6   &     2   & 8.6718612 & 3.7162471 &  0.6754498    &  -4.9556142    \\\hline	
 1564&    1   &     5   & 3.0407973 &    6   &     3   & 8.0672274 & 3.2783767 &  0.2375794    &  -4.7888507    \\\hline	
 1565&    1   &     5   & 3.0407973 &    6   &     4   & 7.5466691 & 2.9853232 &  -0.0554741    &  -4.5613459    \\\hline	
 1566&    1   &     5   & 3.0407973 &    6   &     5   & 7.0988324 & 2.7785629 &  -0.2622344    &  -4.3202695    \\\hline	
 1567&    1   &     5   & 3.0407973 &    6   &     6   & 6.7134473 & 2.6257455 &  -0.4150518    &  -4.0877017    \\\hline	
 1568&    1   &     5   & 3.0407973 &    6   &     7   & 6.3811003 & 2.5083729 &  -0.5324244    &  -3.8727275    \\\hline	
 1569&    1   &     5   & 3.0407973 &    6   &     8   & 6.0934704 & 2.4153593 &  -0.6254380    &  -3.6781110    \\\hline	
 1570&    1   &     5   & 3.0407973 &    6   &     9   & 5.8434162 & 2.3397472 &  -0.7010501    &  -3.5036690    \\\hline	
 1571&    1   &     5   & 3.0407973 &    7   &     0   & 11.0426954 & 5.4526361 &  2.4118388    &  -5.5900593    \\\hline	
 1572&    1   &     5   & 3.0407973 &    7   &     1   & 10.6070867 & 4.9571861 &  1.9163888    &  -5.6499006    \\\hline	
 1573&    1   &     5   & 3.0407973 &    7   &     2   & 9.8608043 & 4.1483044 &  1.1075071    &  -5.7124999    \\\hline	
 1574&    1   &     5   & 3.0407973 &    7   &     3   & 9.1941265 & 3.6128174 &  0.5720201    &  -5.5813091    \\\hline	
 1575&    1   &     5   & 3.0407973 &    7   &     4   & 8.5973735 & 3.2517127 &  0.2109154    &  -5.3456609    \\\hline	
 1576&    1   &     5   & 3.0407973 &    7   &     5   & 8.0684749 & 2.9978714 &  -0.0429259    &  -5.0706035    \\\hline	
 1577&    1   &     5   & 3.0407973 &    7   &     6   & 7.6033398 & 2.8115694 &  -0.2292279    &  -4.7917704    \\\hline	
 1578&    1   &     5   & 3.0407973 &    7   &     7   & 7.1960474 & 2.6695535 &  -0.3712438    &  -4.5264940    \\\hline	
 1579&    1   &     5   & 3.0407973 &    7   &     8   & 6.8399175 & 2.5578093 &  -0.4829880    &  -4.2821082    \\\hline	
 1580&    1   &     5   & 3.0407973 &    7   &     9   & 6.5282949 & 2.4675513 &  -0.5732460    &  -4.0607436    \\\hline	
 1581&    1   &     5   & 3.0407973 &    8   &     0   & 12.2628333 & 6.0449877 &  3.0041904    &  -6.2178456    \\\hline	
 1582&    1   &     5   & 3.0407973 &    8   &     1   & 11.8231283 & 5.5189199 &  2.4781226    &  -6.3042083    \\\hline	
 1583&    1   &     5   & 3.0407973 &    8   &     2   & 11.0539109 & 4.5992499 &  1.5584526    &  -6.4546610    \\\hline	
 1584&    1   &     5   & 3.0407973 &    8   &     3   & 10.3433737 & 3.9645407 &  0.9237434    &  -6.3788329    \\\hline	
 1585&    1   &     5   & 3.0407973 &    8   &     4   & 9.6856308 & 3.5312645 &  0.4904672    &  -6.1543663    \\\hline	
 1586&    1   &     5   & 3.0407973 &    8   &     5   & 9.0857052 & 3.2267643 &  0.1859670    &  -5.8589409    \\\hline	
 1587&    1   &     5   & 3.0407973 &    8   &     6   & 8.5459561 & 3.0043238 &  -0.0364735    &  -5.5416323    \\\hline	
 1588&    1   &     5   & 3.0407973 &    8   &     7   & 8.0650935 & 2.8357561 &  -0.2050412    &  -5.2293375    \\\hline	
 1589&    1   &     5   & 3.0407973 &    8   &     8   & 7.6392975 & 2.7039005 &  -0.3368968    &  -4.9353969    \\\hline	
 1590&    1   &     5   & 3.0407973 &    8   &     9   & 7.2634087 & 2.5979825 &  -0.4428148    &  -4.6654262    \\\hline	
 1591&    1   &     5   & 3.0407973 &    9   &     0   & 13.4711656 & 6.6352394 &  3.5944421    &  -6.8359262    \\\hline	
 1592&    1   &     5   & 3.0407973 &    9   &     1   & 13.0287369 & 6.0857426 &  3.0449453    &  -6.9429943    \\\hline	
 1593&    1   &     5   & 3.0407973 &    9   &     2   & 12.2453886 & 5.0678205 &  2.0270232    &  -7.1775681    \\\hline	
 1594&    1   &     5   & 3.0407973 &    9   &     3   & 11.5051796 & 4.3344220 &  1.2936247    &  -7.1707576    \\\hline	
 1595&    1   &     5   & 3.0407973 &    9   &     4   & 10.8011969 & 3.8255171 &  0.7847198    &  -6.9756799    \\\hline	
 1596&    1   &     5   & 3.0407973 &    9   &     5   & 10.1421686 & 3.4667915 &  0.4259942    &  -6.6753771    \\\hline	
 1597&    1   &     5   & 3.0407973 &    9   &     6   & 9.5357482 & 3.2053880 &  0.1645907    &  -6.3303602    \\\hline	
 1598&    1   &     5   & 3.0407973 &    9   &     7   & 8.9854883 & 3.0081667 &  -0.0326306    &  -5.9773216    \\\hline	
 1599&    1   &     5   & 3.0407973 &    9   &     8   & 8.4912058 & 2.8546499 &  -0.1861474    &  -5.6365559    \\\hline	
 1600&    1   &     5   & 3.0407973 &    9   &     9   & 8.0501167 & 2.7319269 &  -0.3088704    &  -5.3181898    \\\hline	
 1601&    1   &     6   & 3.0041079 &    0   &     0   & 2.3025850 & 1.3735094 &  -1.6305985    &  -0.9290756    \\\hline	
 1602&    1   &     6   & 3.0041079 &    0   &     1   & 2.3025849 & 1.3735091 &  -1.6305988    &  -0.9290757    \\\hline	
 1603&    1   &     6   & 3.0041079 &    0   &     2   & 2.3025848 & 1.3735093 &  -1.6305987    &  -0.9290756    \\\hline	
 1604&    1   &     6   & 3.0041079 &    0   &     3   & 2.3025847 & 1.3735093 &  -1.6305986    &  -0.9290754    \\\hline	
 1605&    1   &     6   & 3.0041079 &    0   &     4   & 2.3025849 & 1.3735091 &  -1.6305988    &  -0.9290757    \\\hline	
 1606&    1   &     6   & 3.0041079 &    0   &     5   & 2.3025855 & 1.3735090 &  -1.6305989    &  -0.9290765    \\\hline	
 1607&    1   &     6   & 3.0041079 &    0   &     6   & 2.3025855 & 1.3735093 &  -1.6305986    &  -0.9290763    \\\hline	
 1608&    1   &     6   & 3.0041079 &    0   &     7   & 2.3025849 & 1.3735092 &  -1.6305987    &  -0.9290757    \\\hline	
 1609&    1   &     6   & 3.0041079 &    0   &     8   & 2.3025848 & 1.3735093 &  -1.6305987    &  -0.9290756    \\\hline	
 1610&    1   &     6   & 3.0041079 &    0   &     9   & 2.3025848 & 1.3735093 &  -1.6305986    &  -0.9290755    \\\hline	
 1611&    1   &     6   & 3.0041079 &    1   &     0   & 3.4936998 & 1.9340550 &  -1.0700529    &  -1.5596448    \\\hline	
 1612&    1   &     6   & 3.0041079 &    1   &     1   & 3.3556589 & 1.8452479 &  -1.1588600    &  -1.5104110    \\\hline	
 1613&    1   &     6   & 3.0041079 &    1   &     2   & 3.2249414 & 1.7685669 &  -1.2355410    &  -1.4563745    \\\hline	
 1614&    1   &     6   & 3.0041079 &    1   &     3   & 3.1441398 & 1.7244334 &  -1.2796745    &  -1.4197063    \\\hline	
 1615&    1   &     6   & 3.0041079 &    1   &     4   & 3.0859574 & 1.6940846 &  -1.3100233    &  -1.3918728    \\\hline	
 1616&    1   &     6   & 3.0041079 &    1   &     5   & 3.0407973 & 1.6713110 &  -1.3327969    &  -1.3694863    \\\hline	
 1617&    1   &     6   & 3.0041079 &    1   &     6   & 3.0041079 & 1.6532927 &  -1.3508153    &  -1.3508153    \\\hline	
 1618&    1   &     6   & 3.0041079 &    1   &     7   & 2.9733621 & 1.6385158 &  -1.3655921    &  -1.3348463    \\\hline	
 1619&    1   &     6   & 3.0041079 &    1   &     8   & 2.9470096 & 1.6260775 &  -1.3780304    &  -1.3209322    \\\hline	
 1620&    1   &     6   & 3.0041079 &    1   &     9   & 2.9240307 & 1.6153988 &  -1.3887091    &  -1.3086319    \\\hline	
 1621&    1   &     6   & 3.0041079 &    2   &     0   & 4.7439953 & 2.4981590 &  -0.5059490    &  -2.2458363    \\\hline	
 1622&    1   &     6   & 3.0041079 &    2   &     1   & 4.4879790 & 2.3173780 &  -0.6867299    &  -2.1706010    \\\hline	
 1623&    1   &     6   & 3.0041079 &    2   &     2   & 4.2017564 & 2.1383311 &  -0.8657768    &  -2.0634253    \\\hline	
 1624&    1   &     6   & 3.0041079 &    2   &     3   & 4.0143742 & 2.0346612 &  -0.9694467    &  -1.9797130    \\\hline	
 1625&    1   &     6   & 3.0041079 &    2   &     4   & 3.8761821 & 1.9642119 &  -1.0398960    &  -1.9119702    \\\hline	
 1626&    1   &     6   & 3.0041079 &    2   &     5   & 3.7678069 & 1.9121797 &  -1.0919282    &  -1.8556272    \\\hline	
 1627&    1   &     6   & 3.0041079 &    2   &     6   & 3.6794548 & 1.8716813 &  -1.1324266    &  -1.8077735    \\\hline	
 1628&    1   &     6   & 3.0041079 &    2   &     7   & 3.6054430 & 1.8389902 &  -1.1651177    &  -1.7664528    \\\hline	
 1629&    1   &     6   & 3.0041079 &    2   &     8   & 3.5421749 & 1.8118809 &  -1.1922270    &  -1.7302940    \\\hline	
 1630&    1   &     6   & 3.0041079 &    2   &     9   & 3.4872294 & 1.7889283 &  -1.2151796    &  -1.6983011    \\\hline	
 1631&    1   &     6   & 3.0041079 &    3   &     0   & 6.0194831 & 3.0723884 &  0.0682805    &  -2.9470947    \\\hline	
 1632&    1   &     6   & 3.0041079 &    3   &     1   & 5.6811156 & 2.8049831 &  -0.1991248    &  -2.8761325    \\\hline	
 1633&    1   &     6   & 3.0041079 &    3   &     2   & 5.2456649 & 2.5061463 &  -0.4979616    &  -2.7395186    \\\hline	
 1634&    1   &     6   & 3.0041079 &    3   &     3   & 4.9405074 & 2.3310615 &  -0.6730464    &  -2.6094460    \\\hline	
 1635&    1   &     6   & 3.0041079 &    3   &     4   & 4.7080929 & 2.2133610 &  -0.7907469    &  -2.4947319    \\\hline	
 1636&    1   &     6   & 3.0041079 &    3   &     5   & 4.5228934 & 2.1278113 &  -0.8762966    &  -2.3950821    \\\hline	
 1637&    1   &     6   & 3.0041079 &    3   &     6   & 4.3708159 & 2.0623215 &  -0.9417864    &  -2.3084944    \\\hline	
 1638&    1   &     6   & 3.0041079 &    3   &     7   & 4.2431535 & 2.0102840 &  -0.9938239    &  -2.2328695    \\\hline	
 1639&    1   &     6   & 3.0041079 &    3   &     8   & 4.1341395 & 1.9677544 &  -1.0363535    &  -2.1663851    \\\hline	
 1640&    1   &     6   & 3.0041079 &    3   &     9   & 4.0397543 & 1.9322188 &  -1.0718891    &  -2.1075354    \\\hline	
 1641&    1   &     6   & 3.0041079 &    4   &     0   & 7.2955355 & 3.6561828 &  0.6520749    &  -3.6393527    \\\hline	
 1642&    1   &     6   & 3.0041079 &    4   &     1   & 6.9076224 & 3.3123301 &  0.3082222    &  -3.5952923    \\\hline	
 1643&    1   &     6   & 3.0041079 &    4   &     2   & 6.3491547 & 2.8836047 &  -0.1205032    &  -3.4655500    \\\hline	
 1644&    1   &     6   & 3.0041079 &    4   &     3   & 5.9288469 & 2.6275165 &  -0.3765914    &  -3.3013304    \\\hline	
 1645&    1   &     6   & 3.0041079 &    4   &     4   & 5.5961270 & 2.4566251 &  -0.5474828    &  -3.1395019    \\\hline	
 1646&    1   &     6   & 3.0041079 &    4   &     5   & 5.3252145 & 2.3341365 &  -0.6699714    &  -2.9910780    \\\hline	
 1647&    1   &     6   & 3.0041079 &    4   &     6   & 5.1001503 & 2.2417552 &  -0.7623527    &  -2.8583951    \\\hline	
 1648&    1   &     6   & 3.0041079 &    4   &     7   & 4.9101892 & 2.1693714 &  -0.8347365    &  -2.7408178    \\\hline	
 1649&    1   &     6   & 3.0041079 &    4   &     8   & 4.7477358 & 2.1109583 &  -0.8931496    &  -2.6367775    \\\hline	
 1650&    1   &     6   & 3.0041079 &    4   &     9   & 4.6072396 & 2.0626997 &  -0.9414082    &  -2.5445399    \\\hline	
 1651&    1   &     6   & 3.0041079 &    5   &     0   & 8.5599604 & 4.2466310 &  1.2425231    &  -4.3133294    \\\hline	
 1652&    1   &     6   & 3.0041079 &    5   &     1   & 8.1452360 & 3.8387300 &  0.8346221    &  -4.3065060    \\\hline	
 1653&    1   &     6   & 3.0041079 &    5   &     2   & 7.4967286 & 3.2768146 &  0.2727067    &  -4.2199140    \\\hline	
 1654&    1   &     6   & 3.0041079 &    5   &     3   & 6.9746095 & 2.9320032 &  -0.0721047    &  -4.0426063    \\\hline	
 1655&    1   &     6   & 3.0041079 &    5   &     4   & 6.5435727 & 2.7025318 &  -0.3015761    &  -3.8410409    \\\hline	
 1656&    1   &     6   & 3.0041079 &    5   &     5   & 6.1833231 & 2.5398370 &  -0.4642709    &  -3.6434861    \\\hline	
 1657&    1   &     6   & 3.0041079 &    5   &     6   & 5.8792530 & 2.4186390 &  -0.5854689    &  -3.4606140    \\\hline	
 1658&    1   &     6   & 3.0041079 &    5   &     7   & 5.6202735 & 2.3247862 &  -0.6793217    &  -3.2954873    \\\hline	
 1659&    1   &     6   & 3.0041079 &    5   &     8   & 5.3978101 & 2.2498432 &  -0.7542647    &  -3.1479669    \\\hline	
 1660&    1   &     6   & 3.0041079 &    5   &     9   & 5.2051635 & 2.1885010 &  -0.8156069    &  -3.0166625    \\\hline	
 1661&    1   &     6   & 3.0041079 &    6   &     0   & 9.8089406 & 4.8405139 &  1.8364060    &  -4.9684267    \\\hline	
 1662&    1   &     6   & 3.0041079 &    6   &     1   & 9.3804796 & 4.3811532 &  1.3770453    &  -4.9993265    \\\hline	
 1663&    1   &     6   & 3.0041079 &    6   &     2   & 8.6718612 & 3.6887682 &  0.6846602    &  -4.9830931    \\\hline	
 1664&    1   &     6   & 3.0041079 &    6   &     3   & 8.0672274 & 3.2493660 &  0.2452581    &  -4.8178614    \\\hline	
 1665&    1   &     6   & 3.0041079 &    6   &     4   & 7.5466691 & 2.9562507 &  -0.0478572    &  -4.5904184    \\\hline	
 1666&    1   &     6   & 3.0041079 &    6   &     5   & 7.0988324 & 2.7499609 &  -0.2541470    &  -4.3488715    \\\hline	
 1667&    1   &     6   & 3.0041079 &    6   &     6   & 6.7134473 & 2.5977724 &  -0.4063355    &  -4.1156749    \\\hline	
 1668&    1   &     6   & 3.0041079 &    6   &     7   & 6.3811003 & 2.4810442 &  -0.5230637    &  -3.9000561    \\\hline	
 1669&    1   &     6   & 3.0041079 &    6   &     8   & 6.0934704 & 2.3886404 &  -0.6154675    &  -3.7048300    \\\hline	
 1670&    1   &     6   & 3.0041079 &    6   &     9   & 5.8434162 & 2.3135854 &  -0.6905225    &  -3.5298308    \\\hline	
 1671&    1   &     6   & 3.0041079 &    7   &     0   & 11.0426954 & 5.4351747 &  2.4310668    &  -5.6075207    \\\hline	
 1672&    1   &     6   & 3.0041079 &    7   &     1   & 10.6070867 & 4.9357420 &  1.9316341    &  -5.6713447    \\\hline	
 1673&    1   &     6   & 3.0041079 &    7   &     2   & 9.8608043 & 4.1204498 &  1.1163419    &  -5.7403545    \\\hline	
 1674&    1   &     6   & 3.0041079 &    7   &     3   & 9.1941265 & 3.5825904 &  0.5784824    &  -5.6115361    \\\hline	
 1675&    1   &     6   & 3.0041079 &    7   &     4   & 8.5973735 & 3.2211043 &  0.2169964    &  -5.3762693    \\\hline	
 1676&    1   &     6   & 3.0041079 &    7   &     5   & 8.0684749 & 2.9676671 &  -0.0364408    &  -5.1008078    \\\hline	
 1677&    1   &     6   & 3.0041079 &    7   &     6   & 7.6033398 & 2.7820315 &  -0.2220764    &  -4.8213083    \\\hline	
 1678&    1   &     6   & 3.0041079 &    7   &     7   & 7.1960474 & 2.6407336 &  -0.3633743    &  -4.5553138    \\\hline	
 1679&    1   &     6   & 3.0041079 &    7   &     8   & 6.8399175 & 2.5296817 &  -0.4744262    &  -4.3102358    \\\hline	
 1680&    1   &     6   & 3.0041079 &    7   &     9   & 6.5282949 & 2.4400626 &  -0.5640453    &  -4.0882324    \\\hline	
 1681&    1   &     6   & 3.0041079 &    8   &     0   & 12.2628333 & 6.0287702 &  3.0246623    &  -6.2340631    \\\hline	
 1682&    1   &     6   & 3.0041079 &    8   &     1   & 11.8231283 & 5.4987245 &  2.4946166    &  -6.3244037    \\\hline	
 1683&    1   &     6   & 3.0041079 &    8   &     2   & 11.0539109 & 4.5714804 &  1.5673725    &  -6.4824305    \\\hline	
 1684&    1   &     6   & 3.0041079 &    8   &     3   & 10.3433737 & 3.9334377 &  0.9293298    &  -6.4099360    \\\hline	
 1685&    1   &     6   & 3.0041079 &    8   &     4   & 9.6856308 & 3.4993348 &  0.4952269    &  -6.1862961    \\\hline	
 1686&    1   &     6   & 3.0041079 &    8   &     5   & 9.0857052 & 3.1950928 &  0.1909849    &  -5.8906124    \\\hline	
 1687&    1   &     6   & 3.0041079 &    8   &     6   & 8.5459561 & 2.9733091 &  -0.0307988    &  -5.5726470    \\\hline	
 1688&    1   &     6   & 3.0041079 &    8   &     7   & 8.0650935 & 2.8055069 &  -0.1986010    &  -5.2595866    \\\hline	
 1689&    1   &     6   & 3.0041079 &    8   &     8   & 7.6392975 & 2.6744102 &  -0.3296977    &  -4.9648872    \\\hline	
 1690&    1   &     6   & 3.0041079 &    8   &     9   & 7.2634087 & 2.5692035 &  -0.4349044    &  -4.6942052    \\\hline	
 1691&    1   &     6   & 3.0041079 &    9   &     0   & 13.4711656 & 6.6202064 &  3.6160985    &  -6.8509592    \\\hline	
 1692&    1   &     6   & 3.0041079 &    9   &     1   & 13.0287369 & 6.0669016 &  3.0627937    &  -6.9618354    \\\hline	
 1693&    1   &     6   & 3.0041079 &    9   &     2   & 12.2453886 & 5.0405456 &  2.0364377    &  -7.2048430    \\\hline	
 1694&    1   &     6   & 3.0041079 &    9   &     3   & 11.5051796 & 4.3027912 &  1.2986833    &  -7.2023884    \\\hline	
 1695&    1   &     6   & 3.0041079 &    9   &     4   & 10.8011969 & 3.7924928 &  0.7883849    &  -7.0087041    \\\hline	
 1696&    1   &     6   & 3.0041079 &    9   &     5   & 10.1421686 & 3.4337929 &  0.4296850    &  -6.7083756    \\\hline	
 1697&    1   &     6   & 3.0041079 &    9   &     6   & 9.5357482 & 3.1729838 &  0.1688759    &  -6.3627645    \\\hline	
 1698&    1   &     6   & 3.0041079 &    9   &     7   & 8.9854883 & 2.9765440 &  -0.0275639    &  -6.0089443    \\\hline	
 1699&    1   &     6   & 3.0041079 &    9   &     8   & 8.4912058 & 2.8238365 &  -0.1802714    &  -5.6673693    \\\hline	
 1700&    1   &     6   & 3.0041079 &    9   &     9   & 8.0501167 & 2.7018854 &  -0.3022225    &  -5.3482313    \\\hline	
 1701&    1   &     7   & 2.9733621 &    0   &     0   & 2.3025850 & 1.3610722 &  -1.6122899    &  -0.9415128    \\\hline	
 1702&    1   &     7   & 2.9733621 &    0   &     1   & 2.3025849 & 1.3610718 &  -1.6122903    &  -0.9415131    \\\hline	
 1703&    1   &     7   & 2.9733621 &    0   &     2   & 2.3025848 & 1.3610711 &  -1.6122910    &  -0.9415137    \\\hline	
 1704&    1   &     7   & 2.9733621 &    0   &     3   & 2.3025847 & 1.3610725 &  -1.6122896    &  -0.9415122    \\\hline	
 1705&    1   &     7   & 2.9733621 &    0   &     4   & 2.3025849 & 1.3610718 &  -1.6122903    &  -0.9415131    \\\hline	
 1706&    1   &     7   & 2.9733621 &    0   &     5   & 2.3025855 & 1.3610718 &  -1.6122903    &  -0.9415138    \\\hline	
 1707&    1   &     7   & 2.9733621 &    0   &     6   & 2.3025855 & 1.3610718 &  -1.6122903    &  -0.9415137    \\\hline	
 1708&    1   &     7   & 2.9733621 &    0   &     7   & 2.3025849 & 1.3610717 &  -1.6122904    &  -0.9415133    \\\hline	
 1709&    1   &     7   & 2.9733621 &    0   &     8   & 2.3025848 & 1.3610711 &  -1.6122910    &  -0.9415137    \\\hline	
 1710&    1   &     7   & 2.9733621 &    0   &     9   & 2.3025848 & 1.3610712 &  -1.6122909    &  -0.9415136    \\\hline	
 1711&    1   &     7   & 2.9733621 &    1   &     0   & 3.4936998 & 1.9188912 &  -1.0544709    &  -1.5748087    \\\hline	
 1712&    1   &     7   & 2.9733621 &    1   &     1   & 3.3556589 & 1.8300080 &  -1.1433541    &  -1.5256509    \\\hline	
 1713&    1   &     7   & 2.9733621 &    1   &     2   & 3.2249414 & 1.7534084 &  -1.2199537    &  -1.4715330    \\\hline	
 1714&    1   &     7   & 2.9733621 &    1   &     3   & 3.1441398 & 1.7093826 &  -1.2639795    &  -1.4347572    \\\hline	
 1715&    1   &     7   & 2.9733621 &    1   &     4   & 3.0859574 & 1.6791361 &  -1.2942260    &  -1.4068214    \\\hline	
 1716&    1   &     7   & 2.9733621 &    1   &     5   & 3.0407973 & 1.6564529 &  -1.3169091    &  -1.3843444    \\\hline	
 1717&    1   &     7   & 2.9733621 &    1   &     6   & 3.0041079 & 1.6385161 &  -1.3348460    &  -1.3655918    \\\hline	
 1718&    1   &     7   & 2.9733621 &    1   &     7   & 2.9733621 & 1.6238121 &  -1.3495500    &  -1.3495500    \\\hline	
 1719&    1   &     7   & 2.9733621 &    1   &     8   & 2.9470096 & 1.6114399 &  -1.3619222    &  -1.3355697    \\\hline	
 1720&    1   &     7   & 2.9733621 &    1   &     9   & 2.9240307 & 1.6008209 &  -1.3725412    &  -1.3232098    \\\hline	
 1721&    1   &     7   & 2.9733621 &    2   &     0   & 4.7439953 & 2.4813723 &  -0.4919898    &  -2.2626229    \\\hline	
 1722&    1   &     7   & 2.9733621 &    2   &     1   & 4.4879790 & 2.3000196 &  -0.6733425    &  -2.1879594    \\\hline	
 1723&    1   &     7   & 2.9733621 &    2   &     2   & 4.2017564 & 2.1207989 &  -0.8525632    &  -2.0809576    \\\hline	
 1724&    1   &     7   & 2.9733621 &    2   &     3   & 4.0143742 & 2.0172564 &  -0.9561056    &  -1.9971178    \\\hline	
 1725&    1   &     7   & 2.9733621 &    2   &     4   & 3.8761821 & 1.9469959 &  -1.0263662    &  -1.9291862    \\\hline	
 1726&    1   &     7   & 2.9733621 &    2   &     5   & 3.7678069 & 1.8951561 &  -1.0782060    &  -1.8726508    \\\hline	
 1727&    1   &     7   & 2.9733621 &    2   &     6   & 3.6794548 & 1.8548429 &  -1.1185192    &  -1.8246119    \\\hline	
 1728&    1   &     7   & 2.9733621 &    2   &     7   & 3.6054430 & 1.8223176 &  -1.1510445    &  -1.7831255    \\\hline	
 1729&    1   &     7   & 2.9733621 &    2   &     8   & 3.5421749 & 1.7953643 &  -1.1779978    &  -1.7468106    \\\hline	
 1730&    1   &     7   & 2.9733621 &    2   &     9   & 3.4872294 & 1.7725514 &  -1.2008106    &  -1.7146779    \\\hline	
 1731&    1   &     7   & 2.9733621 &    3   &     0   & 6.0194831 & 3.0548888 &  0.0815267    &  -2.9645943    \\\hline	
 1732&    1   &     7   & 2.9733621 &    3   &     1   & 5.6811156 & 2.7861914 &  -0.1871706    &  -2.8949242    \\\hline	
 1733&    1   &     7   & 2.9733621 &    3   &     2   & 5.2456649 & 2.4865766 &  -0.4867855    &  -2.7590883    \\\hline	
 1734&    1   &     7   & 2.9733621 &    3   &     3   & 4.9405074 & 2.3115315 &  -0.6618305    &  -2.6289759    \\\hline	
 1735&    1   &     7   & 2.9733621 &    3   &     4   & 4.7080929 & 2.1940771 &  -0.7792850    &  -2.5140158    \\\hline	
 1736&    1   &     7   & 2.9733621 &    3   &     5   & 4.5228934 & 2.1088278 &  -0.8645343    &  -2.4140656    \\\hline	
 1737&    1   &     7   & 2.9733621 &    3   &     6   & 4.3708159 & 2.0436343 &  -0.9297278    &  -2.3271816    \\\hline	
 1738&    1   &     7   & 2.9733621 &    3   &     7   & 4.2431535 & 1.9918760 &  -0.9814860    &  -2.2512774    \\\hline	
 1739&    1   &     7   & 2.9733621 &    3   &     8   & 4.1341395 & 1.9496014 &  -1.0237607    &  -2.1845381    \\\hline	
 1740&    1   &     7   & 2.9733621 &    3   &     9   & 4.0397543 & 1.9142974 &  -1.0590646    &  -2.1254568    \\\hline	
 1741&    1   &     7   & 2.9733621 &    4   &     0   & 7.2955355 & 3.6386884 &  0.6653263    &  -3.6568471    \\\hline	
 1742&    1   &     7   & 2.9733621 &    4   &     1   & 6.9076224 & 3.2927859 &  0.3194238    &  -3.6148365    \\\hline	
 1743&    1   &     7   & 2.9733621 &    4   &     2   & 6.3491547 & 2.8623641 &  -0.1109980    &  -3.4867906    \\\hline	
 1744&    1   &     7   & 2.9733621 &    4   &     3   & 5.9288469 & 2.6060807 &  -0.3672814    &  -3.3227662    \\\hline	
 1745&    1   &     7   & 2.9733621 &    4   &     4   & 5.5961270 & 2.4354575 &  -0.5379046    &  -3.1606695    \\\hline	
 1746&    1   &     7   & 2.9733621 &    4   &     5   & 5.3252145 & 2.3133647 &  -0.6599974    &  -3.0118498    \\\hline	
 1747&    1   &     7   & 2.9733621 &    4   &     6   & 5.1001503 & 2.2213927 &  -0.7519694    &  -2.8787576    \\\hline	
 1748&    1   &     7   & 2.9733621 &    4   &     7   & 4.9101892 & 2.1494011 &  -0.8239610    &  -2.7607881    \\\hline	
 1749&    1   &     7   & 2.9733621 &    4   &     8   & 4.7477358 & 2.0913470 &  -0.8820151    &  -2.6563888    \\\hline	
 1750&    1   &     7   & 2.9733621 &    4   &     9   & 4.6072396 & 2.0434141 &  -0.9299479    &  -2.5638255    \\\hline	
 1751&    1   &     7   & 2.9733621 &    5   &     0   & 8.5599604 & 4.2296494 &  1.2562874    &  -4.3303110    \\\hline	
 1752&    1   &     7   & 2.9733621 &    5   &     1   & 8.1452360 & 3.8190557 &  0.8456936    &  -4.3261803    \\\hline	
 1753&    1   &     7   & 2.9733621 &    5   &     2   & 7.4967286 & 3.2542946 &  0.2809325    &  -4.2424340    \\\hline	
 1754&    1   &     7   & 2.9733621 &    5   &     3   & 6.9746095 & 2.9089020 &  -0.0644601    &  -4.0657076    \\\hline	
 1755&    1   &     7   & 2.9733621 &    5   &     4   & 6.5435727 & 2.6796432 &  -0.2937189    &  -3.8639295    \\\hline	
 1756&    1   &     7   & 2.9733621 &    5   &     5   & 6.1833231 & 2.5174097 &  -0.4559523    &  -3.6659133    \\\hline	
 1757&    1   &     7   & 2.9733621 &    5   &     6   & 5.8792530 & 2.3967304 &  -0.5766316    &  -3.4825226    \\\hline	
 1758&    1   &     7   & 2.9733621 &    5   &     7   & 5.6202735 & 2.3033747 &  -0.6699874    &  -3.3168988    \\\hline	
 1759&    1   &     7   & 2.9733621 &    5   &     8   & 5.3978101 & 2.2288866 &  -0.7444755    &  -3.1689235    \\\hline	
 1760&    1   &     7   & 2.9733621 &    5   &     9   & 5.2051635 & 2.1679585 &  -0.8054036    &  -3.0372050    \\\hline	
 1761&    1   &     7   & 2.9733621 &    6   &     0   & 9.8089406 & 4.8243585 &  1.8509965    &  -4.9845820    \\\hline	
 1762&    1   &     7   & 2.9733621 &    6   &     1   & 9.3804796 & 4.3618611 &  1.3884990    &  -5.0186186    \\\hline	
 1763&    1   &     7   & 2.9733621 &    6   &     2   & 8.6718612 & 3.6653861 &  0.6920240    &  -5.0064752    \\\hline	
 1764&    1   &     7   & 2.9733621 &    6   &     3   & 8.0672274 & 3.2248515 &  0.2514894    &  -4.8423759    \\\hline	
 1765&    1   &     7   & 2.9733621 &    6   &     4   & 7.5466691 & 2.9318052 &  -0.0415569    &  -4.6148639    \\\hline	
 1766&    1   &     7   & 2.9733621 &    6   &     5   & 7.0988324 & 2.7260007 &  -0.2473614    &  -4.3728317    \\\hline	
 1767&    1   &     7   & 2.9733621 &    6   &     6   & 6.7134473 & 2.5744037 &  -0.3989583    &  -4.1390435    \\\hline	
 1768&    1   &     7   & 2.9733621 &    6   &     7   & 6.3811003 & 2.4582679 &  -0.5150942    &  -3.9228324    \\\hline	
 1769&    1   &     7   & 2.9733621 &    6   &     8   & 6.0934704 & 2.3664135 &  -0.6069486    &  -3.7270569    \\\hline	
 1770&    1   &     7   & 2.9733621 &    6   &     9   & 5.8434162 & 2.2918549 &  -0.6815072    &  -3.5515613    \\\hline	
 1771&    1   &     7   & 2.9733621 &    7   &     0   & 11.0426954 & 5.4199960 &  2.4466340    &  -5.6226994    \\\hline	
 1772&    1   &     7   & 2.9733621 &    7   &     1   & 10.6070867 & 4.9172039 &  1.9438419    &  -5.6898828    \\\hline	
 1773&    1   &     7   & 2.9733621 &    7   &     2   & 9.8608043 & 4.0966241 &  1.1232620    &  -5.7641803    \\\hline	
 1774&    1   &     7   & 2.9733621 &    7   &     3   & 9.1941265 & 3.5569343 &  0.5835722    &  -5.6371921    \\\hline	
 1775&    1   &     7   & 2.9733621 &    7   &     4   & 8.5973735 & 3.1952687 &  0.2219066    &  -5.4021049    \\\hline	
 1776&    1   &     7   & 2.9733621 &    7   &     5   & 8.0684749 & 2.9422794 &  -0.0310827    &  -5.1261955    \\\hline	
 1777&    1   &     7   & 2.9733621 &    7   &     6   & 7.6033398 & 2.7572842 &  -0.2160778    &  -4.8460555    \\\hline	
 1778&    1   &     7   & 2.9733621 &    7   &     7   & 7.1960474 & 2.6166485 &  -0.3567136    &  -4.5793989    \\\hline	
 1779&    1   &     7   & 2.9733621 &    7   &     8   & 6.8399175 & 2.5062233 &  -0.4671388    &  -4.3336942    \\\hline	
 1780&    1   &     7   & 2.9733621 &    7   &     9   & 6.5282949 & 2.4171805 &  -0.5561816    &  -4.1111144    \\\hline	
 1781&    1   &     7   & 2.9733621 &    8   &     0   & 12.2628333 & 6.0146069 &  3.0412448    &  -6.2482264    \\\hline	
 1782&    1   &     7   & 2.9733621 &    8   &     1   & 11.8231283 & 5.4811789 &  2.5078169    &  -6.3419493    \\\hline	
 1783&    1   &     7   & 2.9733621 &    8   &     2   & 11.0539109 & 4.5476117 &  1.5742496    &  -6.5062992    \\\hline	
 1784&    1   &     7   & 2.9733621 &    8   &     3   & 10.3433737 & 3.9069216 &  0.9335596    &  -6.4364521    \\\hline	
 1785&    1   &     7   & 2.9733621 &    8   &     4   & 9.6856308 & 3.4722841 &  0.4989220    &  -6.2133468    \\\hline	
 1786&    1   &     7   & 2.9733621 &    8   &     5   & 9.0857052 & 3.1683847 &  0.1950227    &  -5.9173205    \\\hline	
 1787&    1   &     7   & 2.9733621 &    8   &     6   & 8.5459561 & 2.9472486 &  -0.0261135    &  -5.5987075    \\\hline	
 1788&    1   &     7   & 2.9733621 &    8   &     7   & 8.0650935 & 2.7801633 &  -0.1931988    &  -5.2849302    \\\hline	
 1789&    1   &     7   & 2.9733621 &    8   &     8   & 7.6392975 & 2.6497576 &  -0.3236044    &  -4.9895398    \\\hline	
 1790&    1   &     7   & 2.9733621 &    8   &     9   & 7.2634087 & 2.5451901 &  -0.4281720    &  -4.7182186    \\\hline	
 1791&    1   &     7   & 2.9733621 &    9   &     0   & 13.4711656 & 6.6070253 &  3.6336632    &  -6.8641403    \\\hline	
 1792&    1   &     7   & 2.9733621 &    9   &     1   & 13.0287369 & 6.0504593 &  3.0770972    &  -6.9782776    \\\hline	
 1793&    1   &     7   & 2.9733621 &    9   &     2   & 12.2453886 & 5.0169935 &  2.0436314    &  -7.2283951    \\\hline	
 1794&    1   &     7   & 2.9733621 &    9   &     3   & 11.5051796 & 4.2757140 &  1.3023519    &  -7.2294656    \\\hline	
 1795&    1   &     7   & 2.9733621 &    9   &     4   & 10.8011969 & 3.7644108 &  0.7910488    &  -7.0367861    \\\hline	
 1796&    1   &     7   & 2.9733621 &    9   &     5   & 10.1421686 & 3.4058752 &  0.4325131    &  -6.7362934    \\\hline	
 1797&    1   &     7   & 2.9733621 &    9   &     6   & 9.5357482 & 3.1456776 &  0.1723155    &  -6.3900706    \\\hline	
 1798&    1   &     7   & 2.9733621 &    9   &     7   & 8.9854883 & 2.9499800 &  -0.0233821    &  -6.0355083    \\\hline	
 1799&    1   &     7   & 2.9733621 &    9   &     8   & 8.4912058 & 2.7980178 &  -0.1753443    &  -5.6931880    \\\hline	
 1800&    1   &     7   & 2.9733621 &    9   &     9   & 8.0501167 & 2.6767669 &  -0.2965952    &  -5.3733498    \\\hline	
 1801&    1   &     8   & 2.9470096 &    0   &     0   & 2.3025850 & 1.3506625 &  -1.5963472    &  -0.9519225    \\\hline	
 1802&    1   &     8   & 2.9470096 &    0   &     1   & 2.3025849 & 1.3506620 &  -1.5963477    &  -0.9519229    \\\hline	
 1803&    1   &     8   & 2.9470096 &    0   &     2   & 2.3025848 & 1.3506624 &  -1.5963473    &  -0.9519225    \\\hline	
 1804&    1   &     8   & 2.9470096 &    0   &     3   & 2.3025847 & 1.3506624 &  -1.5963473    &  -0.9519223    \\\hline	
 1805&    1   &     8   & 2.9470096 &    0   &     4   & 2.3025849 & 1.3506620 &  -1.5963477    &  -0.9519229    \\\hline	
 1806&    1   &     8   & 2.9470096 &    0   &     5   & 2.3025855 & 1.3506622 &  -1.5963474    &  -0.9519233    \\\hline	
 1807&    1   &     8   & 2.9470096 &    0   &     6   & 2.3025855 & 1.3506623 &  -1.5963473    &  -0.9519232    \\\hline	
 1808&    1   &     8   & 2.9470096 &    0   &     7   & 2.3025849 & 1.3506624 &  -1.5963473    &  -0.9519226    \\\hline	
 1809&    1   &     8   & 2.9470096 &    0   &     8   & 2.3025848 & 1.3506624 &  -1.5963473    &  -0.9519225    \\\hline	
 1810&    1   &     8   & 2.9470096 &    0   &     9   & 2.3025848 & 1.3506624 &  -1.5963472    &  -0.9519224    \\\hline	
 1811&    1   &     8   & 2.9470096 &    1   &     0   & 3.4936998 & 1.9060437 &  -1.0409660    &  -1.5876562    \\\hline	
 1812&    1   &     8   & 2.9470096 &    1   &     1   & 3.3556589 & 1.8171211 &  -1.1298885    &  -1.5385378    \\\hline	
 1813&    1   &     8   & 2.9470096 &    1   &     2   & 3.2249414 & 1.7406097 &  -1.2063999    &  -1.4843317    \\\hline	
 1814&    1   &     8   & 2.9470096 &    1   &     3   & 3.1441398 & 1.6966894 &  -1.2503202    &  -1.4474503    \\\hline	
 1815&    1   &     8   & 2.9470096 &    1   &     4   & 3.0859574 & 1.6665381 &  -1.2804715    &  -1.4194193    \\\hline	
 1816&    1   &     8   & 2.9470096 &    1   &     5   & 3.0407973 & 1.6439405 &  -1.3030692    &  -1.3968568    \\\hline	
 1817&    1   &     8   & 2.9470096 &    1   &     6   & 3.0041079 & 1.6260779 &  -1.3209317    &  -1.3780300    \\\hline	
 1818&    1   &     8   & 2.9470096 &    1   &     7   & 2.9733621 & 1.6114399 &  -1.3355697    &  -1.3619221    \\\hline	
 1819&    1   &     8   & 2.9470096 &    1   &     8   & 2.9470096 & 1.5991267 &  -1.3478830    &  -1.3478830    \\\hline	
 1820&    1   &     8   & 2.9470096 &    1   &     9   & 2.9240307 & 1.5885608 &  -1.3584488    &  -1.3354699    \\\hline	
 1821&    1   &     8   & 2.9470096 &    2   &     0   & 4.7439953 & 2.4670002 &  -0.4800094    &  -2.2769950    \\\hline	
 1822&    1   &     8   & 2.9470096 &    2   &     1   & 4.4879790 & 2.2852085 &  -0.6618012    &  -2.2027706    \\\hline	
 1823&    1   &     8   & 2.9470096 &    2   &     2   & 4.2017564 & 2.1058975 &  -0.8411121    &  -2.0958589    \\\hline	
 1824&    1   &     8   & 2.9470096 &    2   &     3   & 4.0143742 & 2.0024957 &  -0.9445139    &  -2.0118785    \\\hline	
 1825&    1   &     8   & 2.9470096 &    2   &     4   & 3.8761821 & 1.9324155 &  -1.0145941    &  -1.9437665    \\\hline	
 1826&    1   &     8   & 2.9470096 &    2   &     5   & 3.7678069 & 1.8807561 &  -1.0662535    &  -1.8870508    \\\hline	
 1827&    1   &     8   & 2.9470096 &    2   &     6   & 3.6794548 & 1.8405389 &  -1.1064707    &  -1.8389159    \\\hline	
 1828&    1   &     8   & 2.9470096 &    2   &     7   & 3.6054430 & 1.8082352 &  -1.1387744    &  -1.7972078    \\\hline	
 1829&    1   &     8   & 2.9470096 &    2   &     8   & 3.5421749 & 1.7814164 &  -1.1655932    &  -1.7607585    \\\hline	
 1830&    1   &     8   & 2.9470096 &    2   &     9   & 3.4872294 & 1.7587281 &  -1.1882815    &  -1.7285012    \\\hline	
 1831&    1   &     8   & 2.9470096 &    3   &     0   & 6.0194831 & 3.0397758 &  0.0927662    &  -2.9797073    \\\hline	
 1832&    1   &     8   & 2.9470096 &    3   &     1   & 5.6811156 & 2.7700335 &  -0.1769762    &  -2.9110822    \\\hline	
 1833&    1   &     8   & 2.9470096 &    3   &     2   & 5.2456649 & 2.4698423 &  -0.4771673    &  -2.7758225    \\\hline	
 1834&    1   &     8   & 2.9470096 &    3   &     3   & 4.9405074 & 2.2948799 &  -0.6521298    &  -2.6456276    \\\hline	
 1835&    1   &     8   & 2.9470096 &    3   &     4   & 4.7080929 & 2.1776782 &  -0.7693314    &  -2.5304147    \\\hline	
 1836&    1   &     8   & 2.9470096 &    3   &     5   & 4.5228934 & 2.0927096 &  -0.8543000    &  -2.4301838    \\\hline	
 1837&    1   &     8   & 2.9470096 &    3   &     6   & 4.3708159 & 2.0277892 &  -0.9192204    &  -2.3430267    \\\hline	
 1838&    1   &     8   & 2.9470096 &    3   &     7   & 4.2431535 & 1.9762831 &  -0.9707265    &  -2.2668704    \\\hline	
 1839&    1   &     8   & 2.9470096 &    3   &     8   & 4.1341395 & 1.9342369 &  -1.0127728    &  -2.1999027    \\\hline	
 1840&    1   &     8   & 2.9470096 &    3   &     9   & 4.0397543 & 1.8991405 &  -1.0478692    &  -2.1406138    \\\hline	
 1841&    1   &     8   & 2.9470096 &    4   &     0   & 7.2955355 & 3.6234669 &  0.6764573    &  -3.6720686    \\\hline	
 1842&    1   &     8   & 2.9470096 &    4   &     1   & 6.9076224 & 3.2758665 &  0.3288569    &  -3.6317559    \\\hline	
 1843&    1   &     8   & 2.9470096 &    4   &     2   & 6.3491547 & 2.8440964 &  -0.1029132    &  -3.5050583    \\\hline	
 1844&    1   &     8   & 2.9470096 &    4   &     3   & 5.9288469 & 2.5877281 &  -0.3592816    &  -3.3411189    \\\hline	
 1845&    1   &     8   & 2.9470096 &    4   &     4   & 5.5961270 & 2.4173832 &  -0.5296265    &  -3.1787438    \\\hline	
 1846&    1   &     8   & 2.9470096 &    4   &     5   & 5.3252145 & 2.2956661 &  -0.6513435    &  -3.0295484    \\\hline	
 1847&    1   &     8   & 2.9470096 &    4   &     6   & 5.1001503 & 2.2040777 &  -0.7429319    &  -2.8960726    \\\hline	
 1848&    1   &     8   & 2.9470096 &    4   &     7   & 4.9101892 & 2.1324412 &  -0.8145685    &  -2.7777480    \\\hline	
 1849&    1   &     8   & 2.9470096 &    4   &     8   & 4.7477358 & 2.0747111 &  -0.8722986    &  -2.6730248    \\\hline	
 1850&    1   &     8   & 2.9470096 &    4   &     9   & 4.6072396 & 2.0270671 &  -0.9199426    &  -2.5801725    \\\hline	
 1851&    1   &     8   & 2.9470096 &    5   &     0   & 8.5599604 & 4.2147796 &  1.2677700    &  -4.3451808    \\\hline	
 1852&    1   &     8   & 2.9470096 &    5   &     1   & 8.1452360 & 3.8019189 &  0.8549092    &  -4.3433171    \\\hline	
 1853&    1   &     8   & 2.9470096 &    5   &     2   & 7.4967286 & 3.2348321 &  0.2878225    &  -4.2618965    \\\hline	
 1854&    1   &     8   & 2.9470096 &    5   &     3   & 6.9746095 & 2.8890385 &  -0.0579711    &  -4.0855710    \\\hline	
 1855&    1   &     8   & 2.9470096 &    5   &     4   & 6.5435727 & 2.6600340 &  -0.2869756    &  -3.8835387    \\\hline	
 1856&    1   &     8   & 2.9470096 &    5   &     5   & 6.1833231 & 2.4982480 &  -0.4487616    &  -3.6850750    \\\hline	
 1857&    1   &     8   & 2.9470096 &    5   &     6   & 5.8792530 & 2.3780439 &  -0.5689658    &  -3.5012092    \\\hline	
 1858&    1   &     8   & 2.9470096 &    5   &     7   & 5.6202735 & 2.2851430 &  -0.6618666    &  -3.3351305    \\\hline	
 1859&    1   &     8   & 2.9470096 &    5   &     8   & 5.3978101 & 2.2110709 &  -0.7359387    &  -3.1867392    \\\hline	
 1860&    1   &     8   & 2.9470096 &    5   &     9   & 5.2051635 & 2.1505130 &  -0.7964967    &  -3.0546505    \\\hline	
 1861&    1   &     8   & 2.9470096 &    6   &     0   & 9.8089406 & 4.8101316 &  1.8631220    &  -4.9988090    \\\hline	
 1862&    1   &     8   & 2.9470096 &    6   &     1   & 9.3804796 & 4.3449624 &  1.3979527    &  -5.0355173    \\\hline	
 1863&    1   &     8   & 2.9470096 &    6   &     2   & 8.6718612 & 3.6450798 &  0.6980702    &  -5.0267814    \\\hline	
 1864&    1   &     8   & 2.9470096 &    6   &     3   & 8.0672274 & 3.2036901 &  0.2566804    &  -4.8635373    \\\hline	
 1865&    1   &     8   & 2.9470096 &    6   &     4   & 7.5466691 & 2.9107927 &  -0.0362170    &  -4.6358764    \\\hline	
 1866&    1   &     8   & 2.9470096 &    6   &     5   & 7.0988324 & 2.7054682 &  -0.2415414    &  -4.3933641    \\\hline	
 1867&    1   &     8   & 2.9470096 &    6   &     6   & 6.7134473 & 2.5544289 &  -0.3925808    &  -4.1590184    \\\hline	
 1868&    1   &     8   & 2.9470096 &    6   &     7   & 6.3811003 & 2.4388320 &  -0.5081777    &  -3.9422684    \\\hline	
 1869&    1   &     8   & 2.9470096 &    6   &     8   & 6.0934704 & 2.3474711 &  -0.5995385    &  -3.7459992    \\\hline	
 1870&    1   &     8   & 2.9470096 &    6   &     9   & 5.8434162 & 2.2733589 &  -0.6736508    &  -3.5700573    \\\hline	
 1871&    1   &     8   & 2.9470096 &    7   &     0   & 11.0426954 & 5.4065672 &  2.4595575    &  -5.6361283    \\\hline	
 1872&    1   &     8   & 2.9470096 &    7   &     1   & 10.6070867 & 4.9008890 &  1.9538794    &  -5.7061977    \\\hline	
 1873&    1   &     8   & 2.9470096 &    7   &     2   & 9.8608043 & 4.0758385 &  1.1288289    &  -5.7849658    \\\hline	
 1874&    1   &     8   & 2.9470096 &    7   &     3   & 9.1941265 & 3.5346974 &  0.5876877    &  -5.6594291    \\\hline	
 1875&    1   &     8   & 2.9470096 &    7   &     4   & 8.5973735 & 3.1729877 &  0.2259781    &  -5.4243858    \\\hline	
 1876&    1   &     8   & 2.9470096 &    7   &     5   & 8.0684749 & 2.9204638 &  -0.0265458    &  -5.1480111    \\\hline	
 1877&    1   &     8   & 2.9470096 &    7   &     6   & 7.6033398 & 2.7360751 &  -0.2109345    &  -4.8672647    \\\hline	
 1878&    1   &     8   & 2.9470096 &    7   &     7   & 7.1960474 & 2.5960545 &  -0.3509552    &  -4.5999930    \\\hline	
 1879&    1   &     8   & 2.9470096 &    7   &     8   & 6.8399175 & 2.4861982 &  -0.4608114    &  -4.3537192    \\\hline	
 1880&    1   &     8   & 2.9470096 &    7   &     9   & 6.5282949 & 2.3976664 &  -0.5493433    &  -4.1306285    \\\hline	
 1881&    1   &     8   & 2.9470096 &    8   &     0   & 12.2628333 & 6.0020251 &  3.0550155    &  -6.2608082    \\\hline	
 1882&    1   &     8   & 2.9470096 &    8   &     1   & 11.8231283 & 5.4656636 &  2.5186540    &  -6.3574646    \\\hline	
 1883&    1   &     8   & 2.9470096 &    8   &     2   & 11.0539109 & 4.5266990 &  1.5796894    &  -6.5272119    \\\hline	
 1884&    1   &     8   & 2.9470096 &    8   &     3   & 10.3433737 & 3.8838572 &  0.9368476    &  -6.4595165    \\\hline	
 1885&    1   &     8   & 2.9470096 &    8   &     4   & 9.6856308 & 3.4488781 &  0.5018685    &  -6.2367527    \\\hline	
 1886&    1   &     8   & 2.9470096 &    8   &     5   & 9.0857052 & 3.1453699 &  0.1983603    &  -5.9403353    \\\hline	
 1887&    1   &     8   & 2.9470096 &    8   &     6   & 8.5459561 & 2.9248612 &  -0.0221485    &  -5.6210949    \\\hline	
 1888&    1   &     8   & 2.9470096 &    8   &     7   & 8.0650935 & 2.7584414 &  -0.1885683    &  -5.3066521    \\\hline	
 1889&    1   &     8   & 2.9470096 &    8   &     8   & 7.6392975 & 2.6286720 &  -0.3183376    &  -5.0106254    \\\hline	
 1890&    1   &     8   & 2.9470096 &    8   &     9   & 7.2634087 & 2.5246837 &  -0.4223260    &  -4.7387250    \\\hline	
 1891&    1   &     8   & 2.9470096 &    9   &     0   & 13.4711656 & 6.5952732 &  3.6482636    &  -6.8758924    \\\hline	
 1892&    1   &     8   & 2.9470096 &    9   &     1   & 13.0287369 & 6.0358629 &  3.0888532    &  -6.9928740    \\\hline	
 1893&    1   &     8   & 2.9470096 &    9   &     2   & 12.2453886 & 4.9962783 &  2.0492686    &  -7.2491103    \\\hline	
 1894&    1   &     8   & 2.9470096 &    9   &     3   & 11.5051796 & 4.2520762 &  1.3050666    &  -7.2531034    \\\hline	
 1895&    1   &     8   & 2.9470096 &    9   &     4   & 10.8011969 & 3.7400390 &  0.7930294    &  -7.0611579    \\\hline	
 1896&    1   &     8   & 2.9470096 &    9   &     5   & 10.1421686 & 3.3817517 &  0.4347420    &  -6.7604169    \\\hline	
 1897&    1   &     8   & 2.9470096 &    9   &     6   & 9.5357482 & 3.1221626 &  0.1751530    &  -6.4135856    \\\hline	
 1898&    1   &     8   & 2.9470096 &    9   &     7   & 8.9854883 & 2.9271657 &  -0.0198440    &  -6.0583226    \\\hline	
 1899&    1   &     8   & 2.9470096 &    9   &     8   & 8.4912058 & 2.7758918 &  -0.1711179    &  -5.7153140    \\\hline	
 1900&    1   &     8   & 2.9470096 &    9   &     9   & 8.0501167 & 2.6552769 &  -0.2917327    &  -5.3948398    \\\hline	
 1901&    1   &     9   & 2.9240307 &    0   &     0   & 2.3025850 & 1.3417741 &  -1.5822566    &  -0.9608109    \\\hline	
 1902&    1   &     9   & 2.9240307 &    0   &     1   & 2.3025849 & 1.3417744 &  -1.5822563    &  -0.9608105    \\\hline	
 1903&    1   &     9   & 2.9240307 &    0   &     2   & 2.3025848 & 1.3417748 &  -1.5822559    &  -0.9608100    \\\hline	
 1904&    1   &     9   & 2.9240307 &    0   &     3   & 2.3025847 & 1.3417748 &  -1.5822559    &  -0.9608099    \\\hline	
 1905&    1   &     9   & 2.9240307 &    0   &     4   & 2.3025849 & 1.3417744 &  -1.5822563    &  -0.9608105    \\\hline	
 1906&    1   &     9   & 2.9240307 &    0   &     5   & 2.3025855 & 1.3417747 &  -1.5822560    &  -0.9608108    \\\hline	
 1907&    1   &     9   & 2.9240307 &    0   &     6   & 2.3025855 & 1.3417747 &  -1.5822560    &  -0.9608108    \\\hline	
 1908&    1   &     9   & 2.9240307 &    0   &     7   & 2.3025849 & 1.3417748 &  -1.5822559    &  -0.9608101    \\\hline	
 1909&    1   &     9   & 2.9240307 &    0   &     8   & 2.3025848 & 1.3417748 &  -1.5822559    &  -0.9608100    \\\hline	
 1910&    1   &     9   & 2.9240307 &    0   &     9   & 2.3025848 & 1.3417749 &  -1.5822559    &  -0.9608099    \\\hline	
 1911&    1   &     9   & 2.9240307 &    1   &     0   & 3.4936998 & 1.8949493 &  -1.0290814    &  -1.5987505    \\\hline	
 1912&    1   &     9   & 2.9240307 &    1   &     1   & 3.3556589 & 1.8060140 &  -1.1180167    &  -1.5496449    \\\hline	
 1913&    1   &     9   & 2.9240307 &    1   &     2   & 3.2249414 & 1.7295975 &  -1.1944332    &  -1.4953439    \\\hline	
 1914&    1   &     9   & 2.9240307 &    1   &     3   & 3.1441398 & 1.6857774 &  -1.2382533    &  -1.4583624    \\\hline	
 1915&    1   &     9   & 2.9240307 &    1   &     4   & 3.0859574 & 1.6557148 &  -1.2683160    &  -1.4302427    \\\hline	
 1916&    1   &     9   & 2.9240307 &    1   &     5   & 3.0407973 & 1.6331942 &  -1.2908365    &  -1.4076031    \\\hline	
 1917&    1   &     9   & 2.9240307 &    1   &     6   & 3.0041079 & 1.6153992 &  -1.3086315    &  -1.3887087    \\\hline	
 1918&    1   &     9   & 2.9240307 &    1   &     7   & 2.9733621 & 1.6008208 &  -1.3232099    &  -1.3725412    \\\hline	
 1919&    1   &     9   & 2.9240307 &    1   &     8   & 2.9470096 & 1.5885609 &  -1.3354698    &  -1.3584488    \\\hline	
 1920&    1   &     9   & 2.9240307 &    1   &     9   & 2.9240307 & 1.5780429 &  -1.3459878    &  -1.3459878    \\\hline	
 1921&    1   &     9   & 2.9240307 &    2   &     0   & 4.7439953 & 2.4544785 &  -0.4695523    &  -2.2895168    \\\hline	
 1922&    1   &     9   & 2.9240307 &    2   &     1   & 4.4879790 & 2.2723459 &  -0.6516848    &  -2.2156331    \\\hline	
 1923&    1   &     9   & 2.9240307 &    2   &     2   & 4.2017564 & 2.0929954 &  -0.8310353    &  -2.1087610    \\\hline	
 1924&    1   &     9   & 2.9240307 &    2   &     3   & 4.0143742 & 1.9897392 &  -0.9342915    &  -2.0246351    \\\hline	
 1925&    1   &     9   & 2.9240307 &    2   &     4   & 3.8761821 & 1.9198319 &  -1.0041988    &  -1.9563501    \\\hline	
 1926&    1   &     9   & 2.9240307 &    2   &     5   & 3.7678069 & 1.8683388 &  -1.0556919    &  -1.8994682    \\\hline	
 1927&    1   &     9   & 2.9240307 &    2   &     6   & 3.6794548 & 1.8282769 &  -1.0957538    &  -1.8511779    \\\hline	
 1928&    1   &     9   & 2.9240307 &    2   &     7   & 3.6054430 & 1.7961090 &  -1.1279218    &  -1.8093341    \\\hline	
 1929&    1   &     9   & 2.9240307 &    2   &     8   & 3.5421749 & 1.7694148 &  -1.1546160    &  -1.7727602    \\\hline	
 1930&    1   &     9   & 2.9240307 &    2   &     9   & 3.4872294 & 1.7468385 &  -1.1771922    &  -1.7403909    \\\hline	
 1931&    1   &     9   & 2.9240307 &    3   &     0   & 6.0194831 & 3.0265087 &  0.1024780    &  -2.9929744    \\\hline	
 1932&    1   &     9   & 2.9240307 &    3   &     1   & 5.6811156 & 2.7559054 &  -0.1681253    &  -2.9252102    \\\hline	
 1933&    1   &     9   & 2.9240307 &    3   &     2   & 5.2456649 & 2.4552775 &  -0.4687532    &  -2.7903874    \\\hline	
 1934&    1   &     9   & 2.9240307 &    3   &     3   & 4.9405074 & 2.2804300 &  -0.6436007    &  -2.6600774    \\\hline	
 1935&    1   &     9   & 2.9240307 &    3   &     4   & 4.7080929 & 2.1634715 &  -0.7605592    &  -2.5446214    \\\hline	
 1936&    1   &     9   & 2.9240307 &    3   &     5   & 4.5228934 & 2.0787674 &  -0.8452633    &  -2.4441260    \\\hline	
 1937&    1   &     9   & 2.9240307 &    3   &     6   & 4.3708159 & 2.0140988 &  -0.9099319    &  -2.3567171    \\\hline	
 1938&    1   &     9   & 2.9240307 &    3   &     7   & 4.2431535 & 1.9628218 &  -0.9612089    &  -2.2803317    \\\hline	
 1939&    1   &     9   & 2.9240307 &    3   &     8   & 4.1341395 & 1.9209833 &  -1.0030474    &  -2.2131562    \\\hline	
 1940&    1   &     9   & 2.9240307 &    3   &     9   & 4.0397543 & 1.8860727 &  -1.0379580    &  -2.1536816    \\\hline	
 1941&    1   &     9   & 2.9240307 &    4   &     0   & 7.2955355 & 3.6100159 &  0.6859852    &  -3.6855197    \\\hline	
 1942&    1   &     9   & 2.9240307 &    4   &     1   & 6.9076224 & 3.2609830 &  0.3369522    &  -3.6466395    \\\hline	
 1943&    1   &     9   & 2.9240307 &    4   &     2   & 6.3491547 & 2.8281224 &  -0.0959083    &  -3.5210323    \\\hline	
 1944&    1   &     9   & 2.9240307 &    4   &     3   & 5.9288469 & 2.5717362 &  -0.3522945    &  -3.3571107    \\\hline	
 1945&    1   &     9   & 2.9240307 &    4   &     4   & 5.5961270 & 2.4016770 &  -0.5223537    &  -3.1944500    \\\hline	
 1946&    1   &     9   & 2.9240307 &    4   &     5   & 5.3252145 & 2.2803163 &  -0.6437144    &  -3.0448982    \\\hline	
 1947&    1   &     9   & 2.9240307 &    4   &     6   & 5.1001503 & 2.1890798 &  -0.7349509    &  -2.9110705    \\\hline	
 1948&    1   &     9   & 2.9240307 &    4   &     7   & 4.9101892 & 2.1177689 &  -0.8062618    &  -2.7924203    \\\hline	
 1949&    1   &     9   & 2.9240307 &    4   &     8   & 4.7477358 & 2.0603308 &  -0.8636999    &  -2.6874051    \\\hline	
 1950&    1   &     9   & 2.9240307 &    4   &     9   & 4.6072396 & 2.0129496 &  -0.9110811    &  -2.5942900    \\\hline	
 1951&    1   &     9   & 2.9240307 &    5   &     0   & 8.5599604 & 4.2015650 &  1.2775343    &  -4.3583954    \\\hline	
 1952&    1   &     9   & 2.9240307 &    5   &     1   & 8.1452360 & 3.7867599 &  0.8627292    &  -4.3584761    \\\hline	
 1953&    1   &     9   & 2.9240307 &    5   &     2   & 7.4967286 & 3.2177329 &  0.2937022    &  -4.2789958    \\\hline	
 1954&    1   &     9   & 2.9240307 &    5   &     3   & 6.9746095 & 2.8716689 &  -0.0523618    &  -4.1029406    \\\hline	
 1955&    1   &     9   & 2.9240307 &    5   &     4   & 6.5435727 & 2.6429418 &  -0.2810889    &  -3.9006309    \\\hline	
 1956&    1   &     9   & 2.9240307 &    5   &     5   & 6.1833231 & 2.4815854 &  -0.4424453    &  -3.7017377    \\\hline	
 1957&    1   &     9   & 2.9240307 &    5   &     6   & 5.8792530 & 2.3618252 &  -0.5622055    &  -3.5174279    \\\hline	
 1958&    1   &     9   & 2.9240307 &    5   &     7   & 5.6202735 & 2.2693400 &  -0.6546907    &  -3.3509335    \\\hline	
 1959&    1   &     9   & 2.9240307 &    5   &     8   & 5.3978101 & 2.1956433 &  -0.7283874    &  -3.2021668    \\\hline	
 1960&    1   &     9   & 2.9240307 &    5   &     9   & 5.2051635 & 2.1354209 &  -0.7886098    &  -3.0697425    \\\hline	
 1961&    1   &     9   & 2.9240307 &    6   &     0   & 9.8089406 & 4.7974288 &  1.8733981    &  -5.0115118    \\\hline	
 1962&    1   &     9   & 2.9240307 &    6   &     1   & 9.3804796 & 4.3299416 &  1.4059109    &  -5.0505380    \\\hline	
 1963&    1   &     9   & 2.9240307 &    6   &     2   & 8.6718612 & 3.6271670 &  0.7031362    &  -5.0446943    \\\hline	
 1964&    1   &     9   & 2.9240307 &    6   &     3   & 8.0672274 & 3.1851180 &  0.2610873    &  -4.8821094    \\\hline	
 1965&    1   &     9   & 2.9240307 &    6   &     4   & 7.5466691 & 2.8924228 &  -0.0316079    &  -4.6542462    \\\hline	
 1966&    1   &     9   & 2.9240307 &    6   &     5   & 7.0988324 & 2.6875683 &  -0.2364624    &  -4.4112640    \\\hline	
 1967&    1   &     9   & 2.9240307 &    6   &     6   & 6.7134473 & 2.5370507 &  -0.3869801    &  -4.1763966    \\\hline	
 1968&    1   &     9   & 2.9240307 &    6   &     7   & 6.3811003 & 2.4219506 &  -0.5020801    &  -3.9591497    \\\hline	
 1969&    1   &     9   & 2.9240307 &    6   &     8   & 6.0934704 & 2.3310429 &  -0.5929879    &  -3.7624275    \\\hline	
 1970&    1   &     9   & 2.9240307 &    6   &     9   & 5.8434162 & 2.2573346 &  -0.6666961    &  -3.5860816    \\\hline	
 1971&    1   &     9   & 2.9240307 &    7   &     0   & 11.0426954 & 5.3945253 &  2.4704945    &  -5.6481701    \\\hline	
 1972&    1   &     9   & 2.9240307 &    7   &     1   & 10.6070867 & 4.8863191 &  1.9622884    &  -5.7207676    \\\hline	
 1973&    1   &     9   & 2.9240307 &    7   &     2   & 9.8608043 & 4.0574308 &  1.1334001    &  -5.8033735    \\\hline	
 1974&    1   &     9   & 2.9240307 &    7   &     3   & 9.1941265 & 3.5151192 &  0.5910885    &  -5.6790073    \\\hline	
 1975&    1   &     9   & 2.9240307 &    7   &     4   & 8.5973735 & 3.1534532 &  0.2294225    &  -5.4439203    \\\hline	
 1976&    1   &     9   & 2.9240307 &    7   &     5   & 8.0684749 & 2.9013979 &  -0.0226328    &  -5.1670770    \\\hline	
 1977&    1   &     9   & 2.9240307 &    7   &     6   & 7.6033398 & 2.7175845 &  -0.2064462    &  -4.8857553    \\\hline	
 1978&    1   &     9   & 2.9240307 &    7   &     7   & 7.1960474 & 2.5781304 &  -0.3459003    &  -4.6179171    \\\hline	
 1979&    1   &     9   & 2.9240307 &    7   &     8   & 6.8399175 & 2.4687976 &  -0.4552331    &  -4.3711198    \\\hline	
 1980&    1   &     9   & 2.9240307 &    7   &     9   & 6.5282949 & 2.3807346 &  -0.5432962    &  -4.1475604    \\\hline	
 1981&    1   &     9   & 2.9240307 &    8   &     0   & 12.2628333 & 5.9907004 &  3.0666697    &  -6.2721329    \\\hline	
 1982&    1   &     9   & 2.9240307 &    8   &     1   & 11.8231283 & 5.4517574 &  2.5277267    &  -6.3713709    \\\hline	
 1983&    1   &     9   & 2.9240307 &    8   &     2   & 11.0539109 & 4.5081099 &  1.5840792    &  -6.5458009    \\\hline	
 1984&    1   &     9   & 2.9240307 &    8   &     3   & 10.3433737 & 3.8634833 &  0.9394526    &  -6.4798904    \\\hline	
 1985&    1   &     9   & 2.9240307 &    8   &     4   & 9.6856308 & 3.4282994 &  0.5042687    &  -6.2573315    \\\hline	
 1986&    1   &     9   & 2.9240307 &    8   &     5   & 9.0857052 & 3.1252067 &  0.2011760    &  -5.9604985    \\\hline	
 1987&    1   &     9   & 2.9240307 &    8   &     6   & 8.5459561 & 2.9053000 &  -0.0187307    &  -5.6406561    \\\hline	
 1988&    1   &     9   & 2.9240307 &    8   &     7   & 8.0650935 & 2.7394992 &  -0.1845316    &  -5.3255944    \\\hline	
 1989&    1   &     9   & 2.9240307 &    8   &     8   & 7.6392975 & 2.6103172 &  -0.3137135    &  -5.0289803    \\\hline	
 1990&    1   &     9   & 2.9240307 &    8   &     9   & 7.2634087 & 2.5068584 &  -0.4171723    &  -4.7565503    \\\hline	
 1991&    1   &     9   & 2.9240307 &    9   &     0   & 13.4711656 & 6.5846643 &  3.6606336    &  -6.8865013    \\\hline	
 1992&    1   &     9   & 2.9240307 &    9   &     1   & 13.0287369 & 6.0227327 &  3.0987020    &  -7.0060042    \\\hline	
 1993&    1   &     9   & 2.9240307 &    9   &     2   & 12.2453886 & 4.9777986 &  2.0537679    &  -7.2675900    \\\hline	
 1994&    1   &     9   & 2.9240307 &    9   &     3   & 11.5051796 & 4.2311300 &  1.3070992    &  -7.2740496    \\\hline	
 1995&    1   &     9   & 2.9240307 &    9   &     4   & 10.8011969 & 3.7185495 &  0.7945188    &  -7.0826475    \\\hline	
 1996&    1   &     9   & 2.9240307 &    9   &     5   & 10.1421686 & 3.3605659 &  0.4365351    &  -6.7816027    \\\hline	
 1997&    1   &     9   & 2.9240307 &    9   &     6   & 9.5357482 & 3.1015727 &  0.1775419    &  -6.4341756    \\\hline	
 1998&    1   &     9   & 2.9240307 &    9   &     7   & 8.9854883 & 2.9072355 &  -0.0167953    &  -6.0782528    \\\hline	
 1999&    1   &     9   & 2.9240307 &    9   &     8   & 8.4912058 & 2.7565971 &  -0.1674337    &  -5.7346088    \\\hline	
 2000&    1   &     9   & 2.9240307 &    9   &     9   & 8.0501167 & 2.6365675 &  -0.2874632    &  -5.4135492    \\\hline	
 2001&    2   &     0   & 4.7439953 &    0   &     0   & 2.3025850 & 2.1151374 &  -2.6288578    &  -0.1874476    \\\hline	
 2002&    2   &     0   & 4.7439953 &    0   &     1   & 2.3025849 & 2.1151359 &  -2.6288593    &  -0.1874489    \\\hline	
 2003&    2   &     0   & 4.7439953 &    0   &     2   & 2.3025848 & 2.1151366 &  -2.6288587    &  -0.1874482    \\\hline	
 2004&    2   &     0   & 4.7439953 &    0   &     3   & 2.3025847 & 2.1151373 &  -2.6288580    &  -0.1874474    \\\hline	
 2005&    2   &     0   & 4.7439953 &    0   &     4   & 2.3025849 & 2.1151359 &  -2.6288593    &  -0.1874489    \\\hline	
 2006&    2   &     0   & 4.7439953 &    0   &     5   & 2.3025855 & 2.1151360 &  -2.6288592    &  -0.1874495    \\\hline	
 2007&    2   &     0   & 4.7439953 &    0   &     6   & 2.3025855 & 2.1151368 &  -2.6288584    &  -0.1874487    \\\hline	
 2008&    2   &     0   & 4.7439953 &    0   &     7   & 2.3025849 & 2.1151368 &  -2.6288584    &  -0.1874481    \\\hline	
 2009&    2   &     0   & 4.7439953 &    0   &     8   & 2.3025848 & 2.1151366 &  -2.6288587    &  -0.1874482    \\\hline	
 2010&    2   &     0   & 4.7439953 &    0   &     9   & 2.3025848 & 2.1151369 &  -2.6288583    &  -0.1874479    \\\hline	
 2011&    2   &     0   & 4.7439953 &    1   &     0   & 3.4936998 & 2.7690492 &  -1.9749461    &  -0.7246506    \\\hline	
 2012&    2   &     0   & 4.7439953 &    1   &     1   & 3.3556589 & 2.6919117 &  -2.0520836    &  -0.6637473    \\\hline	
 2013&    2   &     0   & 4.7439953 &    1   &     2   & 3.2249414 & 2.6194376 &  -2.1245576    &  -0.6055037    \\\hline	
 2014&    2   &     0   & 4.7439953 &    1   &     3   & 3.1441398 & 2.5749046 &  -2.1690907    &  -0.5692352    \\\hline	
 2015&    2   &     0   & 4.7439953 &    1   &     4   & 3.0859574 & 2.5429548 &  -2.2010405    &  -0.5430027    \\\hline	
 2016&    2   &     0   & 4.7439953 &    1   &     5   & 3.0407973 & 2.5182180 &  -2.2257773    &  -0.5225793    \\\hline	
 2017&    2   &     0   & 4.7439953 &    1   &     6   & 3.0041079 & 2.4981582 &  -2.2458370    &  -0.5059497    \\\hline	
 2018&    2   &     0   & 4.7439953 &    1   &     7   & 2.9733621 & 2.4813713 &  -2.2626240    &  -0.4919908    \\\hline	
 2019&    2   &     0   & 4.7439953 &    1   &     8   & 2.9470096 & 2.4669997 &  -2.2769956    &  -0.4800100    \\\hline	
 2020&    2   &     0   & 4.7439953 &    1   &     9   & 2.9240307 & 2.4544781 &  -2.2895171    &  -0.4695526    \\\hline	
 2021&    2   &     0   & 4.7439953 &    2   &     0   & 4.7439953 & 3.3845977 &  -1.3593976    &  -1.3593976    \\\hline	
 2022&    2   &     0   & 4.7439953 &    2   &     1   & 4.4879790 & 3.2394745 &  -1.5045208    &  -1.2485046    \\\hline	
 2023&    2   &     0   & 4.7439953 &    2   &     2   & 4.2017564 & 3.0830927 &  -1.6609026    &  -1.1186637    \\\hline	
 2024&    2   &     0   & 4.7439953 &    2   &     3   & 4.0143742 & 2.9839223 &  -1.7600729    &  -1.0304519    \\\hline	
 2025&    2   &     0   & 4.7439953 &    2   &     4   & 3.8761821 & 2.9122041 &  -1.8317912    &  -0.9639780    \\\hline	
 2026&    2   &     0   & 4.7439953 &    2   &     5   & 3.7678069 & 2.8567058 &  -1.8872895    &  -0.9111012    \\\hline	
 2027&    2   &     0   & 4.7439953 &    2   &     6   & 3.6794548 & 2.8118939 &  -1.9321014    &  -0.8675610    \\\hline	
 2028&    2   &     0   & 4.7439953 &    2   &     7   & 3.6054430 & 2.7746207 &  -1.9693745    &  -0.8308223    \\\hline	
 2029&    2   &     0   & 4.7439953 &    2   &     8   & 3.5421749 & 2.7429298 &  -2.0010654    &  -0.7992451    \\\hline	
 2030&    2   &     0   & 4.7439953 &    2   &     9   & 3.4872294 & 2.7155211 &  -2.0284741    &  -0.7717082    \\\hline	
 2031&    2   &     0   & 4.7439953 &    3   &     0   & 6.0194831 & 3.9821500 &  -0.7618453    &  -2.0373331    \\\hline	
 2032&    2   &     0   & 4.7439953 &    3   &     1   & 5.6811156 & 3.7773724 &  -0.9666229    &  -1.9037432    \\\hline	
 2033&    2   &     0   & 4.7439953 &    3   &     2   & 5.2456649 & 3.5308227 &  -1.2131725    &  -1.7148422    \\\hline	
 2034&    2   &     0   & 4.7439953 &    3   &     3   & 4.9405074 & 3.3697614 &  -1.3742339    &  -1.5707460    \\\hline	
 2035&    2   &     0   & 4.7439953 &    3   &     4   & 4.7080929 & 3.2525875 &  -1.4914078    &  -1.4555054    \\\hline	
 2036&    2   &     0   & 4.7439953 &    3   &     5   & 4.5228934 & 3.1621606 &  -1.5818347    &  -1.3607328    \\\hline	
 2037&    2   &     0   & 4.7439953 &    3   &     6   & 4.3708159 & 3.0896051 &  -1.6543902    &  -1.2812108    \\\hline	
 2038&    2   &     0   & 4.7439953 &    3   &     7   & 4.2431535 & 3.0297307 &  -1.7142645    &  -1.2134228    \\\hline	
 2039&    2   &     0   & 4.7439953 &    3   &     8   & 4.1341395 & 2.9792537 &  -1.7647416    &  -1.1548859    \\\hline	
 2040&    2   &     0   & 4.7439953 &    3   &     9   & 4.0397543 & 2.9359607 &  -1.8080346    &  -1.1037936    \\\hline	
 2041&    2   &     0   & 4.7439953 &    4   &     0   & 7.2955355 & 4.5700440 &  -0.1739513    &  -2.7254916    \\\hline	
 2042&    2   &     0   & 4.7439953 &    4   &     1   & 6.9076224 & 4.3132025 &  -0.4307928    &  -2.5944200    \\\hline	
 2043&    2   &     0   & 4.7439953 &    4   &     2   & 6.3491547 & 3.9740693 &  -0.7699259    &  -2.3750854    \\\hline	
 2044&    2   &     0   & 4.7439953 &    4   &     3   & 5.9288469 & 3.7460088 &  -0.9979865    &  -2.1828381    \\\hline	
 2045&    2   &     0   & 4.7439953 &    4   &     4   & 5.5961270 & 3.5791522 &  -1.1648430    &  -2.0169747    \\\hline	
 2046&    2   &     0   & 4.7439953 &    4   &     5   & 5.3252145 & 3.4507825 &  -1.2932128    &  -1.8744320    \\\hline	
 2047&    2   &     0   & 4.7439953 &    4   &     6   & 5.1001503 & 3.3484683 &  -1.3955269    &  -1.7516820    \\\hline	
 2048&    2   &     0   & 4.7439953 &    4   &     7   & 4.9101892 & 3.2647103 &  -1.4792850    &  -1.6454789    \\\hline	
 2049&    2   &     0   & 4.7439953 &    4   &     8   & 4.7477358 & 3.1946803 &  -1.5493149    &  -1.5530555    \\\hline	
 2050&    2   &     0   & 4.7439953 &    4   &     9   & 4.6072396 & 3.1351162 &  -1.6088790    &  -1.4721234    \\\hline	
 2051&    2   &     0   & 4.7439953 &    5   &     0   & 8.5599604 & 5.1522002 &  0.4082049    &  -3.4077602    \\\hline	
 2052&    2   &     0   & 4.7439953 &    5   &     1   & 8.1452360 & 4.8501050 &  0.1061098    &  -3.2951310    \\\hline	
 2053&    2   &     0   & 4.7439953 &    5   &     2   & 7.4967286 & 4.4188625 &  -0.3251328    &  -3.0778662    \\\hline	
 2054&    2   &     0   & 4.7439953 &    5   &     3   & 6.9746095 & 4.1204057 &  -0.6235896    &  -2.8542038    \\\hline	
 2055&    2   &     0   & 4.7439953 &    5   &     4   & 6.5435727 & 3.9006510 &  -0.8433442    &  -2.6429217    \\\hline	
 2056&    2   &     0   & 4.7439953 &    5   &     5   & 6.1833231 & 3.7319978 &  -1.0119975    &  -2.4513253    \\\hline	
 2057&    2   &     0   & 4.7439953 &    5   &     6   & 5.8792530 & 3.5983783 &  -1.1456169    &  -2.2808747    \\\hline	
 2058&    2   &     0   & 4.7439953 &    5   &     7   & 5.6202735 & 3.4897817 &  -1.2542136    &  -2.1304918    \\\hline	
 2059&    2   &     0   & 4.7439953 &    5   &     8   & 5.3978101 & 3.3996577 &  -1.3443376    &  -1.9981524    \\\hline	
 2060&    2   &     0   & 4.7439953 &    5   &     9   & 5.2051635 & 3.3235527 &  -1.4204426    &  -1.8816108    \\\hline	
 2061&    2   &     0   & 4.7439953 &    6   &     0   & 9.8089406 & 5.7306196 &  0.9866243    &  -4.0783210    \\\hline	
 2062&    2   &     0   & 4.7439953 &    6   &     1   & 9.3804796 & 5.3892690 &  0.6452737    &  -3.9912107    \\\hline	
 2063&    2   &     0   & 4.7439953 &    6   &     2   & 8.6718612 & 4.8685037 &  0.1245085    &  -3.8033575    \\\hline	
 2064&    2   &     0   & 4.7439953 &    6   &     3   & 8.0672274 & 4.4976655 &  -0.2463298    &  -3.5695619    \\\hline	
 2065&    2   &     0   & 4.7439953 &    6   &     4   & 7.5466691 & 4.2225354 &  -0.5214598    &  -3.3241336    \\\hline	
 2066&    2   &     0   & 4.7439953 &    6   &     5   & 7.0988324 & 4.0116352 &  -0.7323601    &  -3.0871972    \\\hline	
 2067&    2   &     0   & 4.7439953 &    6   &     6   & 6.7134473 & 3.8453409 &  -0.8986544    &  -2.8681064    \\\hline	
 2068&    2   &     0   & 4.7439953 &    6   &     7   & 6.3811003 & 3.7109988 &  -1.0329964    &  -2.6701015    \\\hline	
 2069&    2   &     0   & 4.7439953 &    6   &     8   & 6.0934704 & 3.6002035 &  -1.1437918    &  -2.4932669    \\\hline	
 2070&    2   &     0   & 4.7439953 &    6   &     9   & 5.8434162 & 3.5072033 &  -1.2367919    &  -2.3362129    \\\hline	
 2071&    2   &     0   & 4.7439953 &    7   &     0   & 11.0426954 & 6.3063769 &  1.5623816    &  -4.7363185    \\\hline	
 2072&    2   &     0   & 4.7439953 &    7   &     1   & 10.6070867 & 5.9309760 &  1.1869807    &  -4.6761107    \\\hline	
 2073&    2   &     0   & 4.7439953 &    7   &     2   & 9.8608043 & 5.3247379 &  0.5807426    &  -4.5360665    \\\hline	
 2074&    2   &     0   & 4.7439953 &    7   &     3   & 9.1941265 & 4.8807314 &  0.1367361    &  -4.3133951    \\\hline	
 2075&    2   &     0   & 4.7439953 &    7   &     4   & 8.5973735 & 4.5483345 &  -0.1956607    &  -4.0490390    \\\hline	
 2076&    2   &     0   & 4.7439953 &    7   &     5   & 8.0684749 & 4.2934484 &  -0.4505468    &  -3.7750265    \\\hline	
 2077&    2   &     0   & 4.7439953 &    7   &     6   & 7.6033398 & 4.0931389 &  -0.6508563    &  -3.5102008    \\\hline	
 2078&    2   &     0   & 4.7439953 &    7   &     7   & 7.1960474 & 3.9320766 &  -0.8119186    &  -3.2639708    \\\hline	
 2079&    2   &     0   & 4.7439953 &    7   &     8   & 6.8399175 & 3.7999084 &  -0.9440868    &  -3.0400090    \\\hline	
 2080&    2   &     0   & 4.7439953 &    7   &     9   & 6.5282949 & 3.6895081 &  -1.0544872    &  -2.8387869    \\\hline	
 2081&    2   &     0   & 4.7439953 &    8   &     0   & 12.2628333 & 6.8800745 &  2.1360793    &  -5.3827587    \\\hline	
 2082&    2   &     0   & 4.7439953 &    8   &     1   & 11.8231283 & 6.4750907 &  1.7310954    &  -5.3480376    \\\hline	
 2083&    2   &     0   & 4.7439953 &    8   &     2   & 11.0539109 & 5.7883630 &  1.0443678    &  -5.2655479    \\\hline	
 2084&    2   &     0   & 4.7439953 &    8   &     3   & 10.3433737 & 5.2714277 &  0.5274324    &  -5.0719460    \\\hline	
 2085&    2   &     0   & 4.7439953 &    8   &     4   & 9.6856308 & 4.8803807 &  0.1363854    &  -4.8052502    \\\hline	
 2086&    2   &     0   & 4.7439953 &    8   &     5   & 9.0857052 & 4.5799268 &  -0.1640685    &  -4.5057785    \\\hline	
 2087&    2   &     0   & 4.7439953 &    8   &     6   & 8.5459561 & 4.3442488 &  -0.3997464    &  -4.2017073    \\\hline	
 2088&    2   &     0   & 4.7439953 &    8   &     7   & 8.0650935 & 4.1553880 &  -0.5886073    &  -3.9097055    \\\hline	
 2089&    2   &     0   & 4.7439953 &    8   &     8   & 7.6392975 & 4.0010094 &  -0.7429858    &  -3.6382881    \\\hline	
 2090&    2   &     0   & 4.7439953 &    8   &     9   & 7.2634087 & 3.8725600 &  -0.8714352    &  -3.3908487    \\\hline	
 2091&    2   &     0   & 4.7439953 &    9   &     0   & 13.4711656 & 7.4520617 &  2.7080665    &  -6.0191039    \\\hline	
 2092&    2   &     0   & 4.7439953 &    9   &     1   & 13.0287369 & 7.0213041 &  2.2773088    &  -6.0074328    \\\hline	
 2093&    2   &     0   & 4.7439953 &    9   &     2   & 12.2453886 & 6.2595794 &  1.5155841    &  -5.9858092    \\\hline	
 2094&    2   &     0   & 4.7439953 &    9   &     3   & 11.5051796 & 5.6708325 &  0.9268373    &  -5.8343470    \\\hline	
 2095&    2   &     0   & 4.7439953 &    9   &     4   & 10.8011969 & 5.2202255 &  0.4762303    &  -5.5809714    \\\hline	
 2096&    2   &     0   & 4.7439953 &    9   &     5   & 10.1421686 & 4.8727832 &  0.1287879    &  -5.2693854    \\\hline	
 2097&    2   &     0   & 4.7439953 &    9   &     6   & 9.5357482 & 4.6003536 &  -0.1436416    &  -4.9353946    \\\hline	
 2098&    2   &     0   & 4.7439953 &    9   &     7   & 8.9854883 & 4.3825237 &  -0.3614716    &  -4.6029646    \\\hline	
 2099&    2   &     0   & 4.7439953 &    9   &     8   & 8.4912058 & 4.2049804 &  -0.5390148    &  -4.2862254    \\\hline	
 2100&    2   &     0   & 4.7439953 &    9   &     9   & 8.0501167 & 4.0577160 &  -0.6862793    &  -3.9924008    \\\hline	
 2101&    2   &     1   & 4.4879790 &    0   &     0   & 2.3025850 & 1.9380911 &  -2.5498879    &  -0.3644939    \\\hline	
 2102&    2   &     1   & 4.4879790 &    0   &     1   & 2.3025849 & 1.9380910 &  -2.5498880    &  -0.3644939    \\\hline	
 2103&    2   &     1   & 4.4879790 &    0   &     2   & 2.3025848 & 1.9380906 &  -2.5498884    &  -0.3644942    \\\hline	
 2104&    2   &     1   & 4.4879790 &    0   &     3   & 2.3025847 & 1.9380907 &  -2.5498884    &  -0.3644940    \\\hline	
 2105&    2   &     1   & 4.4879790 &    0   &     4   & 2.3025849 & 1.9380910 &  -2.5498880    &  -0.3644939    \\\hline	
 2106&    2   &     1   & 4.4879790 &    0   &     5   & 2.3025855 & 1.9380908 &  -2.5498882    &  -0.3644947    \\\hline	
 2107&    2   &     1   & 4.4879790 &    0   &     6   & 2.3025855 & 1.9380908 &  -2.5498882    &  -0.3644947    \\\hline	
 2108&    2   &     1   & 4.4879790 &    0   &     7   & 2.3025849 & 1.9380913 &  -2.5498877    &  -0.3644936    \\\hline	
 2109&    2   &     1   & 4.4879790 &    0   &     8   & 2.3025848 & 1.9380906 &  -2.5498884    &  -0.3644942    \\\hline	
 2110&    2   &     1   & 4.4879790 &    0   &     9   & 2.3025848 & 1.9380904 &  -2.5498886    &  -0.3644944    \\\hline	
 2111&    2   &     1   & 4.4879790 &    1   &     0   & 3.4936998 & 2.6068027 &  -1.8811763    &  -0.8868971    \\\hline	
 2112&    2   &     1   & 4.4879790 &    1   &     1   & 3.3556589 & 2.5226042 &  -1.9653748    &  -0.8330547    \\\hline	
 2113&    2   &     1   & 4.4879790 &    1   &     2   & 3.2249414 & 2.4447940 &  -2.0431850    &  -0.7801473    \\\hline	
 2114&    2   &     1   & 4.4879790 &    1   &     3   & 3.1441398 & 2.3976012 &  -2.0903778    &  -0.7465386    \\\hline	
 2115&    2   &     1   & 4.4879790 &    1   &     4   & 3.0859574 & 2.3640333 &  -2.1239457    &  -0.7219241    \\\hline	
 2116&    2   &     1   & 4.4879790 &    1   &     5   & 3.0407973 & 2.3382105 &  -2.1497686    &  -0.7025869    \\\hline	
 2117&    2   &     1   & 4.4879790 &    1   &     6   & 3.0041079 & 2.3173773 &  -2.1706018    &  -0.6867306    \\\hline	
 2118&    2   &     1   & 4.4879790 &    1   &     7   & 2.9733621 & 2.3000178 &  -2.1879613    &  -0.6733443    \\\hline	
 2119&    2   &     1   & 4.4879790 &    1   &     8   & 2.9470096 & 2.2852081 &  -2.2027709    &  -0.6618016    \\\hline	
 2120&    2   &     1   & 4.4879790 &    1   &     9   & 2.9240307 & 2.2723460 &  -2.2156330    &  -0.6516847    \\\hline	
 2121&    2   &     1   & 4.4879790 &    2   &     0   & 4.7439953 & 3.2394744 &  -1.2485046    &  -1.5045208    \\\hline	
 2122&    2   &     1   & 4.4879790 &    2   &     1   & 4.4879790 & 3.0808729 &  -1.4071061    &  -1.4071061    \\\hline	
 2123&    2   &     1   & 4.4879790 &    2   &     2   & 4.2017564 & 2.9118095 &  -1.5761695    &  -1.2899469    \\\hline	
 2124&    2   &     1   & 4.4879790 &    2   &     3   & 4.0143742 & 2.8061205 &  -1.6818585    &  -1.2082537    \\\hline	
 2125&    2   &     1   & 4.4879790 &    2   &     4   & 3.8761821 & 2.7304816 &  -1.7574975    &  -1.1457005    \\\hline	
 2126&    2   &     1   & 4.4879790 &    2   &     5   & 3.7678069 & 2.6724264 &  -1.8155526    &  -1.0953805    \\\hline	
 2127&    2   &     1   & 4.4879790 &    2   &     6   & 3.6794548 & 2.6258601 &  -1.8621189    &  -1.0535947    \\\hline	
 2128&    2   &     1   & 4.4879790 &    2   &     7   & 3.6054430 & 2.5873445 &  -1.9006345    &  -1.0180985    \\\hline	
 2129&    2   &     1   & 4.4879790 &    2   &     8   & 3.5421749 & 2.5547517 &  -1.9332273    &  -0.9874232    \\\hline	
 2130&    2   &     1   & 4.4879790 &    2   &     9   & 3.4872294 & 2.5266797 &  -1.9612994    &  -0.9605497    \\\hline	
 2131&    2   &     1   & 4.4879790 &    3   &     0   & 6.0194831 & 3.8536820 &  -0.6342971    &  -2.1658011    \\\hline	
 2132&    2   &     1   & 4.4879790 &    3   &     1   & 5.6811156 & 3.6311265 &  -0.8568525    &  -2.0499891    \\\hline	
 2133&    2   &     1   & 4.4879790 &    3   &     2   & 5.2456649 & 3.3643480 &  -1.1236310    &  -1.8813169    \\\hline	
 2134&    2   &     1   & 4.4879790 &    3   &     3   & 4.9405074 & 3.1924093 &  -1.2955697    &  -1.7480981    \\\hline	
 2135&    2   &     1   & 4.4879790 &    3   &     4   & 4.7080929 & 3.0687122 &  -1.4192668    &  -1.6393807    \\\hline	
 2136&    2   &     1   & 4.4879790 &    3   &     5   & 4.5228934 & 2.9741225 &  -1.5138566    &  -1.5487709    \\\hline	
 2137&    2   &     1   & 4.4879790 &    3   &     6   & 4.3708159 & 2.8988050 &  -1.5891740    &  -1.4720109    \\\hline	
 2138&    2   &     1   & 4.4879790 &    3   &     7   & 4.2431535 & 2.8370502 &  -1.6509289    &  -1.4061033    \\\hline	
 2139&    2   &     1   & 4.4879790 &    3   &     8   & 4.1341395 & 2.7852706 &  -1.7027085    &  -1.3488690    \\\hline	
 2140&    2   &     1   & 4.4879790 &    3   &     9   & 4.0397543 & 2.7410782 &  -1.7469008    &  -1.2986760    \\\hline	
 2141&    2   &     1   & 4.4879790 &    4   &     0   & 7.2955355 & 4.4567206 &  -0.0312585    &  -2.8388150    \\\hline	
 2142&    2   &     1   & 4.4879790 &    4   &     1   & 6.9076224 & 4.1799459 &  -0.3080331    &  -2.7276765    \\\hline	
 2143&    2   &     1   & 4.4879790 &    4   &     2   & 6.3491547 & 3.8138836 &  -0.6740955    &  -2.5352711    \\\hline	
 2144&    2   &     1   & 4.4879790 &    4   &     3   & 5.9288469 & 3.5704802 &  -0.9174989    &  -2.3583668    \\\hline	
 2145&    2   &     1   & 4.4879790 &    4   &     4   & 5.5961270 & 3.3943487 &  -1.0936303    &  -2.2017783    \\\hline	
 2146&    2   &     1   & 4.4879790 &    4   &     5   & 5.3252145 & 3.2601339 &  -1.2278452    &  -2.0650806    \\\hline	
 2147&    2   &     1   & 4.4879790 &    4   &     6   & 5.1001503 & 3.1540287 &  -1.3339504    &  -1.9461216    \\\hline	
 2148&    2   &     1   & 4.4879790 &    4   &     7   & 4.9101892 & 3.0677665 &  -1.4202125    &  -1.8424226    \\\hline	
 2149&    2   &     1   & 4.4879790 &    4   &     8   & 4.7477358 & 2.9960684 &  -1.4919106    &  -1.7516674    \\\hline	
 2150&    2   &     1   & 4.4879790 &    4   &     9   & 4.6072396 & 2.9353947 &  -1.5525844    &  -1.6718449    \\\hline	
 2151&    2   &     1   & 4.4879790 &    5   &     0   & 8.5599604 & 5.0521490 &  0.5641700    &  -3.5078114    \\\hline	
 2152&    2   &     1   & 4.4879790 &    5   &     1   & 8.1452360 & 4.7296639 &  0.2416849    &  -3.4155721    \\\hline	
 2153&    2   &     1   & 4.4879790 &    5   &     2   & 7.4967286 & 4.2662179 &  -0.2217611    &  -3.2305108    \\\hline	
 2154&    2   &     1   & 4.4879790 &    5   &     3   & 6.9746095 & 3.9481233 &  -0.5398557    &  -3.0264862    \\\hline	
 2155&    2   &     1   & 4.4879790 &    5   &     4   & 6.5435727 & 3.7162783 &  -0.7717008    &  -2.8272944    \\\hline	
 2156&    2   &     1   & 4.4879790 &    5   &     5   & 6.1833231 & 3.5400210 &  -0.9479580    &  -2.6433021    \\\hline	
 2157&    2   &     1   & 4.4879790 &    5   &     6   & 5.8792530 & 3.4015274 &  -1.0864517    &  -2.4777257    \\\hline	
 2158&    2   &     1   & 4.4879790 &    5   &     7   & 5.6202735 & 3.2897649 &  -1.1982141    &  -2.3305086    \\\hline	
 2159&    2   &     1   & 4.4879790 &    5   &     8   & 5.3978101 & 3.1975738 &  -1.2904052    &  -2.2002363    \\\hline	
 2160&    2   &     1   & 4.4879790 &    5   &     9   & 5.2051635 & 3.1201265 &  -1.3678525    &  -2.0850370    \\\hline	
 2161&    2   &     1   & 4.4879790 &    6   &     0   & 9.8089406 & 5.6419471 &  1.1539681    &  -4.1669935    \\\hline	
 2162&    2   &     1   & 4.4879790 &    6   &     1   & 9.3804796 & 5.2809048 &  0.7929258    &  -4.0995748    \\\hline	
 2163&    2   &     1   & 4.4879790 &    6   &     2   & 8.6718612 & 4.7243207 &  0.2363417    &  -3.9475405    \\\hline	
 2164&    2   &     1   & 4.4879790 &    6   &     3   & 8.0672274 & 4.3299373 &  -0.1580417    &  -3.7372900    \\\hline	
 2165&    2   &     1   & 4.4879790 &    6   &     4   & 7.5466691 & 4.0398984 &  -0.4480806    &  -3.5067706    \\\hline	
 2166&    2   &     1   & 4.4879790 &    6   &     5   & 7.0988324 & 3.8195569 &  -0.6684221    &  -3.2792754    \\\hline	
 2167&    2   &     1   & 4.4879790 &    6   &     6   & 6.7134473 & 3.6472202 &  -0.8407589    &  -3.0662271    \\\hline	
 2168&    2   &     1   & 4.4879790 &    6   &     7   & 6.3811003 & 3.5089727 &  -0.9790063    &  -2.8721276    \\\hline	
 2169&    2   &     1   & 4.4879790 &    6   &     8   & 6.0934704 & 3.3956416 &  -1.0923374    &  -2.6978287    \\\hline	
 2170&    2   &     1   & 4.4879790 &    6   &     9   & 5.8434162 & 3.3010043 &  -1.1869747    &  -2.5424119    \\\hline	
 2171&    2   &     1   & 4.4879790 &    7   &     0   & 11.0426954 & 6.2273432 &  1.7393641    &  -4.8153522    \\\hline	
 2172&    2   &     1   & 4.4879790 &    7   &     1   & 10.6070867 & 5.8336201 &  1.3456410    &  -4.7734667    \\\hline	
 2173&    2   &     1   & 4.4879790 &    7   &     2   & 9.8608043 & 5.1895777 &  0.7015986    &  -4.6712267    \\\hline	
 2174&    2   &     1   & 4.4879790 &    7   &     3   & 9.1941265 & 4.7186581 &  0.2306791    &  -4.4754683    \\\hline	
 2175&    2   &     1   & 4.4879790 &    7   &     4   & 8.5973735 & 4.3686173 &  -0.1193617    &  -4.2287562    \\\hline	
 2176&    2   &     1   & 4.4879790 &    7   &     5   & 8.0684749 & 4.1023842 &  -0.3855948    &  -3.9660907    \\\hline	
 2177&    2   &     1   & 4.4879790 &    7   &     6   & 7.6033398 & 3.8947625 &  -0.5932165    &  -3.7085773    \\\hline	
 2178&    2   &     1   & 4.4879790 &    7   &     7   & 7.1960474 & 3.7289551 &  -0.7590239    &  -3.4670923    \\\hline	
 2179&    2   &     1   & 4.4879790 &    7   &     8   & 6.8399175 & 3.5936937 &  -0.8942853    &  -3.2462237    \\\hline	
 2180&    2   &     1   & 4.4879790 &    7   &     9   & 6.5282949 & 3.4812839 &  -1.0066952    &  -3.0470111    \\\hline	
 2181&    2   &     1   & 4.4879790 &    8   &     0   & 12.2628333 & 6.8091658 &  2.3211868    &  -5.4536674    \\\hline	
 2182&    2   &     1   & 4.4879790 &    8   &     1   & 11.8231283 & 6.3875353 &  1.8995562    &  -5.4355930    \\\hline	
 2183&    2   &     1   & 4.4879790 &    8   &     2   & 11.0539109 & 5.6624508 &  1.1744718    &  -5.3914601    \\\hline	
 2184&    2   &     1   & 4.4879790 &    8   &     3   & 10.3433737 & 5.1159005 &  0.6279215    &  -5.2274732    \\\hline	
 2185&    2   &     1   & 4.4879790 &    8   &     4   & 9.6856308 & 4.7046184 &  0.2166394    &  -4.9810124    \\\hline	
 2186&    2   &     1   & 4.4879790 &    8   &     5   & 9.0857052 & 4.3908700 &  -0.0971090    &  -4.6948352    \\\hline	
 2187&    2   &     1   & 4.4879790 &    8   &     6   & 8.5459561 & 4.1465083 &  -0.3414708    &  -4.3994478    \\\hline	
 2188&    2   &     1   & 4.4879790 &    8   &     7   & 8.0650935 & 3.9519586 &  -0.5360204    &  -4.1131349    \\\hline	
 2189&    2   &     1   & 4.4879790 &    8   &     8   & 7.6392975 & 3.7938366 &  -0.6941424    &  -3.8454609    \\\hline	
 2190&    2   &     1   & 4.4879790 &    8   &     9   & 7.2634087 & 3.6629247 &  -0.8250544    &  -3.6004840    \\\hline	
 2191&    2   &     1   & 4.4879790 &    9   &     0   & 13.4711656 & 7.3880036 &  2.9000246    &  -6.0831620    \\\hline	
 2192&    2   &     1   & 4.4879790 &    9   &     1   & 13.0287369 & 6.9423382 &  2.4543592    &  -6.0863987    \\\hline	
 2193&    2   &     1   & 4.4879790 &    9   &     2   & 12.2453886 & 6.1428525 &  1.6548735    &  -6.1025361    \\\hline	
 2194&    2   &     1   & 4.4879790 &    9   &     3   & 11.5051796 & 5.5225109 &  1.0345319    &  -5.9826687    \\\hline	
 2195&    2   &     1   & 4.4879790 &    9   &     4   & 10.8011969 & 5.0492995 &  0.5613205    &  -5.7518974    \\\hline	
 2196&    2   &     1   & 4.4879790 &    9   &     5   & 10.1421686 & 4.6866009 &  0.1986219    &  -5.4555677    \\\hline	
 2197&    2   &     1   & 4.4879790 &    9   &     6   & 9.5357482 & 4.4040392 &  -0.0839398    &  -5.1317090    \\\hline	
 2198&    2   &     1   & 4.4879790 &    9   &     7   & 8.9854883 & 4.1794799 &  -0.3084992    &  -4.8060084    \\\hline	
 2199&    2   &     1   & 4.4879790 &    9   &     8   & 8.4912058 & 3.9974515 &  -0.4905275    &  -4.4937543    \\\hline	
 2200&    2   &     1   & 4.4879790 &    9   &     9   & 8.0501167 & 3.8471947 &  -0.6407844    &  -4.2029221    \\\hline	
 2201&    2   &     2   & 4.2017564 &    0   &     0   & 2.3025850 & 1.7710877 &  -2.4306687    &  -0.5314973    \\\hline	
 2202&    2   &     2   & 4.2017564 &    0   &     1   & 2.3025849 & 1.7710875 &  -2.4306689    &  -0.5314973    \\\hline	
 2203&    2   &     2   & 4.2017564 &    0   &     2   & 2.3025848 & 1.7710872 &  -2.4306692    &  -0.5314976    \\\hline	
 2204&    2   &     2   & 4.2017564 &    0   &     3   & 2.3025847 & 1.7710874 &  -2.4306690    &  -0.5314973    \\\hline	
 2205&    2   &     2   & 4.2017564 &    0   &     4   & 2.3025849 & 1.7710875 &  -2.4306689    &  -0.5314973    \\\hline	
 2206&    2   &     2   & 4.2017564 &    0   &     5   & 2.3025855 & 1.7710876 &  -2.4306689    &  -0.5314980    \\\hline	
 2207&    2   &     2   & 4.2017564 &    0   &     6   & 2.3025855 & 1.7710875 &  -2.4306689    &  -0.5314980    \\\hline	
 2208&    2   &     2   & 4.2017564 &    0   &     7   & 2.3025849 & 1.7710874 &  -2.4306690    &  -0.5314975    \\\hline	
 2209&    2   &     2   & 4.2017564 &    0   &     8   & 2.3025848 & 1.7710872 &  -2.4306692    &  -0.5314976    \\\hline	
 2210&    2   &     2   & 4.2017564 &    0   &     9   & 2.3025848 & 1.7710874 &  -2.4306690    &  -0.5314974    \\\hline	
 2211&    2   &     2   & 4.2017564 &    1   &     0   & 3.4936998 & 2.4406723 &  -1.7610842    &  -1.0530275    \\\hline	
 2212&    2   &     2   & 4.2017564 &    1   &     1   & 3.3556589 & 2.3507709 &  -1.8509856    &  -1.0048880    \\\hline	
 2213&    2   &     2   & 4.2017564 &    1   &     2   & 3.2249414 & 2.2691077 &  -1.9326487    &  -0.9558337    \\\hline	
 2214&    2   &     2   & 4.2017564 &    1   &     3   & 3.1441398 & 2.2202414 &  -1.9815150    &  -0.9238983    \\\hline	
 2215&    2   &     2   & 4.2017564 &    1   &     4   & 3.0859574 & 2.1857898 &  -2.0159667    &  -0.9001676    \\\hline	
 2216&    2   &     2   & 4.2017564 &    1   &     5   & 3.0407973 & 2.1594616 &  -2.0422948    &  -0.8813357    \\\hline	
 2217&    2   &     2   & 4.2017564 &    1   &     6   & 3.0041079 & 2.1383308 &  -2.0634257    &  -0.8657772    \\\hline	
 2218&    2   &     2   & 4.2017564 &    1   &     7   & 2.9733621 & 2.1207986 &  -2.0809578    &  -0.8525635    \\\hline	
 2219&    2   &     2   & 4.2017564 &    1   &     8   & 2.9470096 & 2.1058967 &  -2.0958597    &  -0.8411130    \\\hline	
 2220&    2   &     2   & 4.2017564 &    1   &     9   & 2.9240307 & 2.0929950 &  -2.1087614    &  -0.8310357    \\\hline	
 2221&    2   &     2   & 4.2017564 &    2   &     0   & 4.7439953 & 3.0830927 &  -1.1186638    &  -1.6609026    \\\hline	
 2222&    2   &     2   & 4.2017564 &    2   &     1   & 4.4879790 & 2.9118103 &  -1.2899462    &  -1.5761688    \\\hline	
 2223&    2   &     2   & 4.2017564 &    2   &     2   & 4.2017564 & 2.7317621 &  -1.4699944    &  -1.4699944    \\\hline	
 2224&    2   &     2   & 4.2017564 &    2   &     3   & 4.0143742 & 2.6210511 &  -1.5807053    &  -1.3933231    \\\hline	
 2225&    2   &     2   & 4.2017564 &    2   &     4   & 3.8761821 & 2.5427456 &  -1.6590109    &  -1.3334365    \\\hline	
 2226&    2   &     2   & 4.2017564 &    2   &     5   & 3.7678069 & 2.4831865 &  -1.7185699    &  -1.2846204    \\\hline	
 2227&    2   &     2   & 4.2017564 &    2   &     6   & 3.6794548 & 2.4357619 &  -1.7659946    &  -1.2436930    \\\hline	
 2228&    2   &     2   & 4.2017564 &    2   &     7   & 3.6054430 & 2.3967730 &  -1.8049834    &  -1.2086700    \\\hline	
 2229&    2   &     2   & 4.2017564 &    2   &     8   & 3.5421749 & 2.3639497 &  -1.8378068    &  -1.1782253    \\\hline	
 2230&    2   &     2   & 4.2017564 &    2   &     9   & 3.4872294 & 2.3358039 &  -1.8659525    &  -1.1514255    \\\hline	
 2231&    2   &     2   & 4.2017564 &    3   &     0   & 6.0194831 & 3.7105660 &  -0.4911905    &  -2.3089171    \\\hline	
 2232&    2   &     2   & 4.2017564 &    3   &     1   & 5.6811156 & 3.4697342 &  -0.7320222    &  -2.2113814    \\\hline	
 2233&    2   &     2   & 4.2017564 &    3   &     2   & 5.2456649 & 3.1835307 &  -1.0182258    &  -2.0621342    \\\hline	
 2234&    2   &     2   & 4.2017564 &    3   &     3   & 4.9405074 & 3.0022090 &  -1.1995474    &  -1.9382984    \\\hline	
 2235&    2   &     2   & 4.2017564 &    3   &     4   & 4.7080929 & 2.8735094 &  -1.3282471    &  -1.8345835    \\\hline	
 2236&    2   &     2   & 4.2017564 &    3   &     5   & 4.5228934 & 2.7761503 &  -1.4256061    &  -1.7467431    \\\hline	
 2237&    2   &     2   & 4.2017564 &    3   &     6   & 4.3708159 & 2.6993077 &  -1.5024488    &  -1.6715083    \\\hline	
 2238&    2   &     2   & 4.2017564 &    3   &     7   & 4.2431535 & 2.6367633 &  -1.5649931    &  -1.6063901    \\\hline	
 2239&    2   &     2   & 4.2017564 &    3   &     8   & 4.1341395 & 2.5846453 &  -1.6171111    &  -1.5494942    \\\hline	
 2240&    2   &     2   & 4.2017564 &    3   &     9   & 4.0397543 & 2.5403992 &  -1.6613572    &  -1.4993550    \\\hline	
 2241&    2   &     2   & 4.2017564 &    4   &     0   & 7.2955355 & 4.3276869 &  0.1259305    &  -2.9678486    \\\hline	
 2242&    2   &     2   & 4.2017564 &    4   &     1   & 6.9076224 & 4.0292020 &  -0.1725544    &  -2.8784204    \\\hline	
 2243&    2   &     2   & 4.2017564 &    4   &     2   & 6.3491547 & 3.6354212 &  -0.5663352    &  -2.7137335    \\\hline	
 2244&    2   &     2   & 4.2017564 &    4   &     3   & 5.9288469 & 3.3777025 &  -0.8240539    &  -2.5511444    \\\hline	
 2245&    2   &     2   & 4.2017564 &    4   &     4   & 5.5961270 & 3.1938248 &  -1.0079316    &  -2.4023022    \\\hline	
 2246&    2   &     2   & 4.2017564 &    4   &     5   & 5.3252145 & 3.0553506 &  -1.1464058    &  -2.2698639    \\\hline	
 2247&    2   &     2   & 4.2017564 &    4   &     6   & 5.1001503 & 2.9469439 &  -1.2548125    &  -2.1532064    \\\hline	
 2248&    2   &     2   & 4.2017564 &    4   &     7   & 4.9101892 & 2.8595265 &  -1.3422299    &  -2.0506627    \\\hline	
 2249&    2   &     2   & 4.2017564 &    4   &     8   & 4.7477358 & 2.7873643 &  -1.4143921    &  -1.9603716    \\\hline	
 2250&    2   &     2   & 4.2017564 &    4   &     9   & 4.6072396 & 2.7266523 &  -1.4751042    &  -1.8805873    \\\hline	
 2251&    2   &     2   & 4.2017564 &    5   &     0   & 8.5599604 & 4.9365852 &  0.7348287    &  -3.6233752    \\\hline	
 2252&    2   &     2   & 4.2017564 &    5   &     1   & 8.1452360 & 4.5910155 &  0.3892590    &  -3.5542205    \\\hline	
 2253&    2   &     2   & 4.2017564 &    5   &     2   & 7.4967286 & 4.0927241 &  -0.1090324    &  -3.4040046    \\\hline	
 2254&    2   &     2   & 4.2017564 &    5   &     3   & 6.9746095 & 3.7551750 &  -0.4465814    &  -3.2194345    \\\hline	
 2255&    2   &     2   & 4.2017564 &    5   &     4   & 6.5435727 & 3.5125225 &  -0.6892339    &  -3.0310502    \\\hline	
 2256&    2   &     2   & 4.2017564 &    5   &     5   & 6.1833231 & 3.3302827 &  -0.8714737    &  -2.8530404    \\\hline	
 2257&    2   &     2   & 4.2017564 &    5   &     6   & 5.8792530 & 3.1885551 &  -1.0132013    &  -2.6906979    \\\hline	
 2258&    2   &     2   & 4.2017564 &    5   &     7   & 5.6202735 & 3.0751632 &  -1.1265933    &  -2.5451103    \\\hline	
 2259&    2   &     2   & 4.2017564 &    5   &     8   & 5.3978101 & 2.9823012 &  -1.2194552    &  -2.4155089    \\\hline	
 2260&    2   &     2   & 4.2017564 &    5   &     9   & 5.2051635 & 2.9047649 &  -1.2969916    &  -2.3003986    \\\hline	
 2261&    2   &     2   & 4.2017564 &    6   &     0   & 9.8089406 & 5.5385643 &  1.3368078    &  -4.2703763    \\\hline	
 2262&    2   &     2   & 4.2017564 &    6   &     1   & 9.3804796 & 5.1546459 &  0.9528895    &  -4.2258337    \\\hline	
 2263&    2   &     2   & 4.2017564 &    6   &     2   & 8.6718612 & 4.5578445 &  0.3560880    &  -4.1140168    \\\hline	
 2264&    2   &     2   & 4.2017564 &    6   &     3   & 8.0672274 & 4.1389886 &  -0.0627678    &  -3.9282388    \\\hline	
 2265&    2   &     2   & 4.2017564 &    6   &     4   & 7.5466691 & 3.8348608 &  -0.3668957    &  -3.7118083    \\\hline	
 2266&    2   &     2   & 4.2017564 &    6   &     5   & 7.0988324 & 3.6065758 &  -0.5951806    &  -3.4922566    \\\hline	
 2267&    2   &     2   & 4.2017564 &    6   &     6   & 6.7134473 & 3.4298764 &  -0.7718800    &  -3.2835709    \\\hline	
 2268&    2   &     2   & 4.2017564 &    6   &     7   & 6.3811003 & 3.2893725 &  -0.9123839    &  -3.0917278    \\\hline	
 2269&    2   &     2   & 4.2017564 &    6   &     8   & 6.0934704 & 3.1750408 &  -1.0267156    &  -2.9184295    \\\hline	
 2270&    2   &     2   & 4.2017564 &    6   &     9   & 5.8434162 & 3.0801619 &  -1.1215946    &  -2.7632544    \\\hline	
 2271&    2   &     2   & 4.2017564 &    7   &     0   & 11.0426954 & 6.1346291 &  1.9328726    &  -4.9080663    \\\hline	
 2272&    2   &     2   & 4.2017564 &    7   &     1   & 10.6070867 & 5.7192650 &  1.5175086    &  -4.8878217    \\\hline	
 2273&    2   &     2   & 4.2017564 &    7   &     2   & 9.8608043 & 5.0315937 &  0.8298372    &  -4.8292107    \\\hline	
 2274&    2   &     2   & 4.2017564 &    7   &     3   & 9.1941265 & 4.5316136 &  0.3298572    &  -4.6625128    \\\hline	
 2275&    2   &     2   & 4.2017564 &    7   &     4   & 8.5973735 & 4.1640739 &  -0.0376825    &  -4.4332997    \\\hline	
 2276&    2   &     2   & 4.2017564 &    7   &     5   & 8.0684749 & 3.8877112 &  -0.3140452    &  -4.1807637    \\\hline	
 2277&    2   &     2   & 4.2017564 &    7   &     6   & 7.6033398 & 3.6743902 &  -0.5273663    &  -3.9289496    \\\hline	
 2278&    2   &     2   & 4.2017564 &    7   &     7   & 7.1960474 & 3.5055236 &  -0.6962329    &  -3.6905239    \\\hline	
 2279&    2   &     2   & 4.2017564 &    7   &     8   & 6.8399175 & 3.3687890 &  -0.8329675    &  -3.4711285    \\\hline	
 2280&    2   &     2   & 4.2017564 &    7   &     9   & 6.5282949 & 3.2558695 &  -0.9458869    &  -3.2724254    \\\hline	
 2281&    2   &     2   & 4.2017564 &    8   &     0   & 12.2628333 & 6.7256356 &  2.5238792    &  -5.5371976    \\\hline	
 2282&    2   &     2   & 4.2017564 &    8   &     1   & 11.8231283 & 6.2841450 &  2.0823886    &  -5.5389833    \\\hline	
 2283&    2   &     2   & 4.2017564 &    8   &     2   & 11.0539109 & 5.5138916 &  1.3121352    &  -5.5400193    \\\hline	
 2284&    2   &     2   & 4.2017564 &    8   &     3   & 10.3433737 & 4.9343461 &  0.7325897    &  -5.4090276    \\\hline	
 2285&    2   &     2   & 4.2017564 &    8   &     4   & 9.6856308 & 4.5021631 &  0.3004066    &  -5.1834678    \\\hline	
 2286&    2   &     2   & 4.2017564 &    8   &     5   & 9.0857052 & 4.1759142 &  -0.0258422    &  -4.9097910    \\\hline	
 2287&    2   &     2   & 4.2017564 &    8   &     6   & 8.5459561 & 3.9243097 &  -0.2774468    &  -4.6216464    \\\hline	
 2288&    2   &     2   & 4.2017564 &    8   &     7   & 8.0650935 & 3.7257181 &  -0.4760383    &  -4.3393754    \\\hline	
 2289&    2   &     2   & 4.2017564 &    8   &     8   & 7.6392975 & 3.5655046 &  -0.6362518    &  -4.0737928    \\\hline	
 2290&    2   &     2   & 4.2017564 &    8   &     9   & 7.2634087 & 3.4336957 &  -0.7680607    &  -3.8297130    \\\hline	
 2291&    2   &     2   & 4.2017564 &    9   &     0   & 13.4711656 & 7.3123192 &  3.1105627    &  -6.1588464    \\\hline	
 2292&    2   &     2   & 4.2017564 &    9   &     1   & 13.0287369 & 6.8487697 &  2.6470133    &  -6.1799672    \\\hline	
 2293&    2   &     2   & 4.2017564 &    9   &     2   & 12.2453886 & 6.0041703 &  1.8024139    &  -6.2412183    \\\hline	
 2294&    2   &     2   & 4.2017564 &    9   &     3   & 11.5051796 & 5.3477221 &  1.1459656    &  -6.1574575    \\\hline	
 2295&    2   &     2   & 4.2017564 &    9   &     4   & 10.8011969 & 4.8503413 &  0.6485849    &  -5.9508556    \\\hline	
 2296&    2   &     2   & 4.2017564 &    9   &     5   & 10.1421686 & 4.4726427 &  0.2708863    &  -5.6695259    \\\hline	
 2297&    2   &     2   & 4.2017564 &    9   &     6   & 9.5357482 & 4.1811084 &  -0.0206480    &  -5.3546398    \\\hline	
 2298&    2   &     2   & 4.2017564 &    9   &     7   & 8.9854883 & 3.9513511 &  -0.2504053    &  -5.0341371    \\\hline	
 2299&    2   &     2   & 4.2017564 &    9   &     8   & 8.4912058 & 3.7664671 &  -0.4352894    &  -4.7247387    \\\hline	
 2300&    2   &     2   & 4.2017564 &    9   &     9   & 8.0501167 & 3.6148149 &  -0.5869415    &  -4.4353018    \\\hline	
 2301&    2   &     3   & 4.0143742 &    0   &     0   & 2.3025850 & 1.6787115 &  -2.3356627    &  -0.6238735    \\\hline	
 2302&    2   &     3   & 4.0143742 &    0   &     1   & 2.3025849 & 1.6787114 &  -2.3356628    &  -0.6238735    \\\hline	
 2303&    2   &     3   & 4.0143742 &    0   &     2   & 2.3025848 & 1.6787112 &  -2.3356631    &  -0.6238736    \\\hline	
 2304&    2   &     3   & 4.0143742 &    0   &     3   & 2.3025847 & 1.6787113 &  -2.3356630    &  -0.6238734    \\\hline	
 2305&    2   &     3   & 4.0143742 &    0   &     4   & 2.3025849 & 1.6787114 &  -2.3356628    &  -0.6238735    \\\hline	
 2306&    2   &     3   & 4.0143742 &    0   &     5   & 2.3025855 & 1.6787115 &  -2.3356628    &  -0.6238741    \\\hline	
 2307&    2   &     3   & 4.0143742 &    0   &     6   & 2.3025855 & 1.6787114 &  -2.3356628    &  -0.6238741    \\\hline	
 2308&    2   &     3   & 4.0143742 &    0   &     7   & 2.3025849 & 1.6787114 &  -2.3356628    &  -0.6238735    \\\hline	
 2309&    2   &     3   & 4.0143742 &    0   &     8   & 2.3025848 & 1.6787112 &  -2.3356631    &  -0.6238736    \\\hline	
 2310&    2   &     3   & 4.0143742 &    0   &     9   & 2.3025848 & 1.6787112 &  -2.3356631    &  -0.6238736    \\\hline	
 2311&    2   &     3   & 4.0143742 &    1   &     0   & 3.4936998 & 2.3409785 &  -1.6733957    &  -1.1527213    \\\hline	
 2312&    2   &     3   & 4.0143742 &    1   &     1   & 3.3556589 & 2.2486976 &  -1.7656766    &  -1.1069613    \\\hline	
 2313&    2   &     3   & 4.0143742 &    1   &     2   & 3.2249414 & 2.1657424 &  -1.8486319    &  -1.0591990    \\\hline	
 2314&    2   &     3   & 4.0143742 &    1   &     3   & 3.1441398 & 2.1165052 &  -1.8978690    &  -1.0276346    \\\hline	
 2315&    2   &     3   & 4.0143742 &    1   &     4   & 3.0859574 & 2.0819752 &  -1.9323990    &  -1.0039822    \\\hline	
 2316&    2   &     3   & 4.0143742 &    1   &     5   & 3.0407973 & 2.0556909 &  -1.9586834    &  -0.9851064    \\\hline	
 2317&    2   &     3   & 4.0143742 &    1   &     6   & 3.0041079 & 2.0346603 &  -1.9797139    &  -0.9694476    \\\hline	
 2318&    2   &     3   & 4.0143742 &    1   &     7   & 2.9733621 & 2.0172561 &  -1.9971182    &  -0.9561060    \\\hline	
 2319&    2   &     3   & 4.0143742 &    1   &     8   & 2.9470096 & 2.0024949 &  -2.0118794    &  -0.9445148    \\\hline	
 2320&    2   &     3   & 4.0143742 &    1   &     9   & 2.9240307 & 1.9897392 &  -2.0246350    &  -0.9342915    \\\hline	
 2321&    2   &     3   & 4.0143742 &    2   &     0   & 4.7439953 & 2.9839222 &  -1.0304520    &  -1.7600730    \\\hline	
 2322&    2   &     3   & 4.0143742 &    2   &     1   & 4.4879790 & 2.8061204 &  -1.2082538    &  -1.6818586    \\\hline	
 2323&    2   &     3   & 4.0143742 &    2   &     2   & 4.2017564 & 2.6210509 &  -1.3933233    &  -1.5807055    \\\hline	
 2324&    2   &     3   & 4.0143742 &    2   &     3   & 4.0143742 & 2.5084832 &  -1.5058910    &  -1.5058910    \\\hline	
 2325&    2   &     3   & 4.0143742 &    2   &     4   & 3.8761821 & 2.4294664 &  -1.5849079    &  -1.4467157    \\\hline	
 2326&    2   &     3   & 4.0143742 &    2   &     5   & 3.7678069 & 2.3697122 &  -1.6446620    &  -1.3980947    \\\hline	
 2327&    2   &     3   & 4.0143742 &    2   &     6   & 3.6794548 & 2.3223508 &  -1.6920235    &  -1.3571041    \\\hline	
 2328&    2   &     3   & 4.0143742 &    2   &     7   & 3.6054430 & 2.2835607 &  -1.7308136    &  -1.3218824    \\\hline	
 2329&    2   &     3   & 4.0143742 &    2   &     8   & 3.5421749 & 2.2510093 &  -1.7633650    &  -1.2911657    \\\hline	
 2330&    2   &     3   & 4.0143742 &    2   &     9   & 3.4872294 & 2.2231723 &  -1.7912019    &  -1.2640570    \\\hline	
 2331&    2   &     3   & 4.0143742 &    3   &     0   & 6.0194831 & 3.6161688 &  -0.3982055    &  -2.4033143    \\\hline	
 2332&    2   &     3   & 4.0143742 &    3   &     1   & 5.6811156 & 3.3648577 &  -0.6495165    &  -2.3162579    \\\hline	
 2333&    2   &     3   & 4.0143742 &    3   &     2   & 5.2456649 & 3.0684492 &  -0.9459250    &  -2.1772157    \\\hline	
 2334&    2   &     3   & 4.0143742 &    3   &     3   & 4.9405074 & 2.8829314 &  -1.1314428    &  -2.0575760    \\\hline	
 2335&    2   &     3   & 4.0143742 &    3   &     4   & 4.7080929 & 2.7524606 &  -1.2619137    &  -1.9556324    \\\hline	
 2336&    2   &     3   & 4.0143742 &    3   &     5   & 4.5228934 & 2.6544701 &  -1.3599041    &  -1.8684233    \\\hline	
 2337&    2   &     3   & 4.0143742 &    3   &     6   & 4.3708159 & 2.5775756 &  -1.4367986    &  -1.7932403    \\\hline	
 2338&    2   &     3   & 4.0143742 &    3   &     7   & 4.2431535 & 2.5152857 &  -1.4990886    &  -1.7278678    \\\hline	
 2339&    2   &     3   & 4.0143742 &    3   &     8   & 4.1341395 & 2.4635849 &  -1.5507893    &  -1.6705546    \\\hline	
 2340&    2   &     3   & 4.0143742 &    3   &     9   & 4.0397543 & 2.4198399 &  -1.5945344    &  -1.6199144    \\\hline	
 2341&    2   &     3   & 4.0143742 &    4   &     0   & 7.2955355 & 4.2401116 &  0.2257373    &  -3.0554240    \\\hline	
 2342&    2   &     3   & 4.0143742 &    4   &     1   & 6.9076224 & 3.9282662 &  -0.0861080    &  -2.9793562    \\\hline	
 2343&    2   &     3   & 4.0143742 &    4   &     2   & 6.3491547 & 3.5186030 &  -0.4957712    &  -2.8305517    \\\hline	
 2344&    2   &     3   & 4.0143742 &    4   &     3   & 5.9288469 & 3.2537119 &  -0.7606623    &  -2.6751350    \\\hline	
 2345&    2   &     3   & 4.0143742 &    4   &     4   & 5.5961270 & 3.0666229 &  -0.9477513    &  -2.5295041    \\\hline	
 2346&    2   &     3   & 4.0143742 &    4   &     5   & 5.3252145 & 2.9268812 &  -1.0874930    &  -2.3983333    \\\hline	
 2347&    2   &     3   & 4.0143742 &    4   &     6   & 5.1001503 & 2.8182073 &  -1.1961669    &  -2.2819430    \\\hline	
 2348&    2   &     3   & 4.0143742 &    4   &     7   & 4.9101892 & 2.7310493 &  -1.2833249    &  -2.1791399    \\\hline	
 2349&    2   &     3   & 4.0143742 &    4   &     8   & 4.7477358 & 2.6594245 &  -1.3549498    &  -2.0883114    \\\hline	
 2350&    2   &     3   & 4.0143742 &    4   &     9   & 4.6072396 & 2.5993907 &  -1.4149835    &  -2.0078488    \\\hline	
 2351&    2   &     3   & 4.0143742 &    5   &     0   & 8.5599604 & 4.8564909 &  0.8421166    &  -3.7034695    \\\hline	
 2352&    2   &     3   & 4.0143742 &    5   &     1   & 8.1452360 & 4.4959937 &  0.4816194    &  -3.6492423    \\\hline	
 2353&    2   &     3   & 4.0143742 &    5   &     2   & 7.4967286 & 3.9764688 &  -0.0379054    &  -3.5202598    \\\hline	
 2354&    2   &     3   & 4.0143742 &    5   &     3   & 6.9746095 & 3.6283575 &  -0.3860167    &  -3.3462520    \\\hline	
 2355&    2   &     3   & 4.0143742 &    5   &     4   & 6.5435727 & 3.3807039 &  -0.6336703    &  -3.1628688    \\\hline	
 2356&    2   &     3   & 4.0143742 &    5   &     5   & 6.1833231 & 3.1963358 &  -0.8180385    &  -2.9869873    \\\hline	
 2357&    2   &     3   & 4.0143742 &    5   &     6   & 5.8792530 & 3.0539827 &  -0.9603916    &  -2.8252704    \\\hline	
 2358&    2   &     3   & 4.0143742 &    5   &     7   & 5.6202735 & 2.9407603 &  -1.0736139    &  -2.6795132    \\\hline	
 2359&    2   &     3   & 4.0143742 &    5   &     8   & 5.3978101 & 2.8484873 &  -1.1658870    &  -2.5493228    \\\hline	
 2360&    2   &     3   & 4.0143742 &    5   &     9   & 5.2051635 & 2.7717529 &  -1.2426213    &  -2.4334105    \\\hline	
 2361&    2   &     3   & 4.0143742 &    6   &     0   & 9.8089406 & 5.4657929 &  1.4514186    &  -4.3431477    \\\hline	
 2362&    2   &     3   & 4.0143742 &    6   &     1   & 9.3804796 & 5.0665444 &  1.0521701    &  -4.3139353    \\\hline	
 2363&    2   &     3   & 4.0143742 &    6   &     2   & 8.6718612 & 4.4440770 &  0.4297027    &  -4.2277843    \\\hline	
 2364&    2   &     3   & 4.0143742 &    6   &     3   & 8.0672274 & 4.0110969 &  -0.0032773    &  -4.0561305    \\\hline	
 2365&    2   &     3   & 4.0143742 &    6   &     4   & 7.5466691 & 3.6998740 &  -0.3145003    &  -3.8467951    \\\hline	
 2366&    2   &     3   & 4.0143742 &    6   &     5   & 7.0988324 & 3.4683555 &  -0.5460187    &  -3.6304768    \\\hline	
 2367&    2   &     3   & 4.0143742 &    6   &     6   & 6.7134473 & 3.2904973 &  -0.7238770    &  -3.4229500    \\\hline	
 2368&    2   &     3   & 4.0143742 &    6   &     7   & 6.3811003 & 3.1499451 &  -0.8644292    &  -3.2311553    \\\hline	
 2369&    2   &     3   & 4.0143742 &    6   &     8   & 6.0934704 & 3.0361557 &  -0.9782185    &  -3.0573147    \\\hline	
 2370&    2   &     3   & 4.0143742 &    6   &     9   & 5.8434162 & 2.9421253 &  -1.0722489    &  -2.9012909    \\\hline	
 2371&    2   &     3   & 4.0143742 &    7   &     0   & 11.0426954 & 6.0686052 &  2.0542309    &  -4.9740902    \\\hline	
 2372&    2   &     3   & 4.0143742 &    7   &     1   & 10.6070867 & 5.6383573 &  1.6239831    &  -4.9687294    \\\hline	
 2373&    2   &     3   & 4.0143742 &    7   &     2   & 9.8608043 & 4.9218323 &  0.9074580    &  -4.9389721    \\\hline	
 2374&    2   &     3   & 4.0143742 &    7   &     3   & 9.1941265 & 4.4042360 &  0.3898617    &  -4.7898905    \\\hline	
 2375&    2   &     3   & 4.0143742 &    7   &     4   & 8.5973735 & 4.0272718 &  0.0128975    &  -4.5701018    \\\hline	
 2376&    2   &     3   & 4.0143742 &    7   &     5   & 8.0684749 & 3.7463295 &  -0.2680447    &  -4.3221454    \\\hline	
 2377&    2   &     3   & 4.0143742 &    7   &     6   & 7.6033398 & 3.5311232 &  -0.4832510    &  -4.0722166    \\\hline	
 2378&    2   &     3   & 4.0143742 &    7   &     7   & 7.1960474 & 3.3618440 &  -0.6525302    &  -3.8342034    \\\hline	
 2379&    2   &     3   & 4.0143742 &    7   &     8   & 6.8399175 & 3.2254946 &  -0.7888797    &  -3.6144229    \\\hline	
 2380&    2   &     3   & 4.0143742 &    7   &     9   & 6.5282949 & 3.1133848 &  -0.9009894    &  -3.4149101    \\\hline	
 2381&    2   &     3   & 4.0143742 &    8   &     0   & 12.2628333 & 6.6656367 &  2.6512625    &  -5.5971965    \\\hline	
 2382&    2   &     3   & 4.0143742 &    8   &     1   & 11.8231283 & 6.2102128 &  2.1958386    &  -5.6129154    \\\hline	
 2383&    2   &     3   & 4.0143742 &    8   &     2   & 11.0539109 & 5.4092446 &  1.3948704    &  -5.6446663    \\\hline	
 2384&    2   &     3   & 4.0143742 &    8   &     3   & 10.3433737 & 4.8088837 &  0.7945094    &  -5.5344900    \\\hline	
 2385&    2   &     3   & 4.0143742 &    8   &     4   & 9.6856308 & 4.3648047 &  0.3504304    &  -5.3208262    \\\hline	
 2386&    2   &     3   & 4.0143742 &    8   &     5   & 9.0857052 & 4.0324081 &  0.0180339    &  -5.0532971    \\\hline	
 2387&    2   &     3   & 4.0143742 &    8   &     6   & 8.5459561 & 3.7779964 &  -0.2363778    &  -4.7679597    \\\hline	
 2388&    2   &     3   & 4.0143742 &    8   &     7   & 8.0650935 & 3.5784742 &  -0.4359001    &  -4.4866194    \\\hline	
 2389&    2   &     3   & 4.0143742 &    8   &     8   & 7.6392975 & 3.4183710 &  -0.5960033    &  -4.2209265    \\\hline	
 2390&    2   &     3   & 4.0143742 &    8   &     9   & 7.2634087 & 3.2872444 &  -0.7271298    &  -3.9761643    \\\hline	
 2391&    2   &     3   & 4.0143742 &    9   &     0   & 13.4711656 & 7.2575646 &  3.2431904    &  -6.2136010    \\\hline	
 2392&    2   &     3   & 4.0143742 &    9   &     1   & 13.0287369 & 6.7813098 &  2.7669355    &  -6.2474272    \\\hline	
 2393&    2   &     3   & 4.0143742 &    9   &     2   & 12.2453886 & 5.9053574 &  1.8909831    &  -6.3400312    \\\hline	
 2394&    2   &     3   & 4.0143742 &    9   &     3   & 11.5051796 & 5.2253688 &  1.2109946    &  -6.2798108    \\\hline	
 2395&    2   &     3   & 4.0143742 &    9   &     4   & 10.8011969 & 4.7135847 &  0.6992105    &  -6.0876122    \\\hline	
 2396&    2   &     3   & 4.0143742 &    9   &     5   & 10.1421686 & 4.3279878 &  0.3136135    &  -5.8141808    \\\hline	
 2397&    2   &     3   & 4.0143742 &    9   &     6   & 9.5357482 & 4.0325375 &  0.0181632    &  -5.5032108    \\\hline	
 2398&    2   &     3   & 4.0143742 &    9   &     7   & 8.9854883 & 3.8011791 &  -0.2131952    &  -5.1843092    \\\hline	
 2399&    2   &     3   & 4.0143742 &    9   &     8   & 8.4912058 & 3.6160165 &  -0.3983577    &  -4.8751893    \\\hline	
 2400&    2   &     3   & 4.0143742 &    9   &     9   & 8.0501167 & 3.4648325 &  -0.5495417    &  -4.5852842    \\\hline	
 2401&    2   &     4   & 3.8761821 &    0   &     0   & 2.3025850 & 1.6177018 &  -2.2584803    &  -0.6848832    \\\hline	
 2402&    2   &     4   & 3.8761821 &    0   &     1   & 2.3025849 & 1.6177017 &  -2.2584804    &  -0.6848832    \\\hline	
 2403&    2   &     4   & 3.8761821 &    0   &     2   & 2.3025848 & 1.6177014 &  -2.2584807    &  -0.6848835    \\\hline	
 2404&    2   &     4   & 3.8761821 &    0   &     3   & 2.3025847 & 1.6177016 &  -2.2584805    &  -0.6848831    \\\hline	
 2405&    2   &     4   & 3.8761821 &    0   &     4   & 2.3025849 & 1.6177017 &  -2.2584804    &  -0.6848832    \\\hline	
 2406&    2   &     4   & 3.8761821 &    0   &     5   & 2.3025855 & 1.6177017 &  -2.2584803    &  -0.6848838    \\\hline	
 2407&    2   &     4   & 3.8761821 &    0   &     6   & 2.3025855 & 1.6177017 &  -2.2584804    &  -0.6848838    \\\hline	
 2408&    2   &     4   & 3.8761821 &    0   &     7   & 2.3025849 & 1.6177017 &  -2.2584804    &  -0.6848832    \\\hline	
 2409&    2   &     4   & 3.8761821 &    0   &     8   & 2.3025848 & 1.6177014 &  -2.2584807    &  -0.6848835    \\\hline	
 2410&    2   &     4   & 3.8761821 &    0   &     9   & 2.3025848 & 1.6177015 &  -2.2584806    &  -0.6848833    \\\hline	
 2411&    2   &     4   & 3.8761821 &    1   &     0   & 3.4936998 & 2.2715730 &  -1.6046090    &  -1.2221268    \\\hline	
 2412&    2   &     4   & 3.8761821 &    1   &     1   & 3.3556589 & 2.1781327 &  -1.6980493    &  -1.1775262    \\\hline	
 2413&    2   &     4   & 3.8761821 &    1   &     2   & 3.2249414 & 2.0947486 &  -1.7814335    &  -1.1301928    \\\hline	
 2414&    2   &     4   & 3.8761821 &    1   &     3   & 3.1441398 & 2.0455377 &  -1.8306443    &  -1.0986020    \\\hline	
 2415&    2   &     4   & 3.8761821 &    1   &     4   & 3.0859574 & 2.0111536 &  -1.8650285    &  -1.0748039    \\\hline	
 2416&    2   &     4   & 3.8761821 &    1   &     5   & 3.0407973 & 1.9850514 &  -1.8911307    &  -1.0557460    \\\hline	
 2417&    2   &     4   & 3.8761821 &    1   &     6   & 3.0041079 & 1.9642117 &  -1.9119704    &  -1.0398962    \\\hline	
 2418&    2   &     4   & 3.8761821 &    1   &     7   & 2.9733621 & 1.9469956 &  -1.9291865    &  -1.0263665    \\\hline	
 2419&    2   &     4   & 3.8761821 &    1   &     8   & 2.9470096 & 1.9324154 &  -1.9437666    &  -1.0145942    \\\hline	
 2420&    2   &     4   & 3.8761821 &    1   &     9   & 2.9240307 & 1.9198321 &  -1.9563499    &  -1.0041986    \\\hline	
 2421&    2   &     4   & 3.8761821 &    2   &     0   & 4.7439953 & 2.9122035 &  -0.9639785    &  -1.8317917    \\\hline	
 2422&    2   &     4   & 3.8761821 &    2   &     1   & 4.4879790 & 2.7304816 &  -1.1457005    &  -1.7574974    \\\hline	
 2423&    2   &     4   & 3.8761821 &    2   &     2   & 4.2017564 & 2.5427457 &  -1.3334364    &  -1.6590108    \\\hline	
 2424&    2   &     4   & 3.8761821 &    2   &     3   & 4.0143742 & 2.4294663 &  -1.4467158    &  -1.5849080    \\\hline	
 2425&    2   &     4   & 3.8761821 &    2   &     4   & 3.8761821 & 2.3503879 &  -1.5257942    &  -1.5257942    \\\hline	
 2426&    2   &     4   & 3.8761821 &    2   &     5   & 3.7678069 & 2.2908353 &  -1.5853468    &  -1.4769717    \\\hline	
 2427&    2   &     4   & 3.8761821 &    2   &     6   & 3.6794548 & 2.2437885 &  -1.6323935    &  -1.4356663    \\\hline	
 2428&    2   &     4   & 3.8761821 &    2   &     7   & 3.6054430 & 2.2053601 &  -1.6708219    &  -1.4000829    \\\hline	
 2429&    2   &     4   & 3.8761821 &    2   &     8   & 3.5421749 & 2.1731840 &  -1.7029981    &  -1.3689909    \\\hline	
 2430&    2   &     4   & 3.8761821 &    2   &     9   & 3.4872294 & 2.1457211 &  -1.7304610    &  -1.3415083    \\\hline	
 2431&    2   &     4   & 3.8761821 &    3   &     0   & 6.0194831 & 3.5459336 &  -0.3302485    &  -2.4735495    \\\hline	
 2432&    2   &     4   & 3.8761821 &    3   &     1   & 5.6811156 & 3.2877140 &  -0.5884681    &  -2.3934016    \\\hline	
 2433&    2   &     4   & 3.8761821 &    3   &     2   & 5.2456649 & 2.9850932 &  -0.8910889    &  -2.2605717    \\\hline	
 2434&    2   &     4   & 3.8761821 &    3   &     3   & 4.9405074 & 2.7974501 &  -1.0787319    &  -2.1430573    \\\hline	
 2435&    2   &     4   & 3.8761821 &    3   &     4   & 4.7080929 & 2.6663964 &  -1.2097857    &  -2.0416966    \\\hline	
 2436&    2   &     4   & 3.8761821 &    3   &     5   & 4.5228934 & 2.5684926 &  -1.3076894    &  -1.9544007    \\\hline	
 2437&    2   &     4   & 3.8761821 &    3   &     6   & 4.3708159 & 2.4919913 &  -1.3841907    &  -1.8788246    \\\hline	
 2438&    2   &     4   & 3.8761821 &    3   &     7   & 4.2431535 & 2.4302326 &  -1.4459495    &  -1.8129209    \\\hline	
 2439&    2   &     4   & 3.8761821 &    3   &     8   & 4.1341395 & 2.3791181 &  -1.4970640    &  -1.7550214    \\\hline	
 2440&    2   &     4   & 3.8761821 &    3   &     9   & 4.0397543 & 2.3359733 &  -1.5402088    &  -1.7037810    \\\hline	
 2441&    2   &     4   & 3.8761821 &    4   &     0   & 7.2955355 & 4.1735333 &  0.2973513    &  -3.1220022    \\\hline	
 2442&    2   &     4   & 3.8761821 &    4   &     1   & 6.9076224 & 3.8523670 &  -0.0238151    &  -3.0552554    \\\hline	
 2443&    2   &     4   & 3.8761821 &    4   &     2   & 6.3491547 & 3.4322786 &  -0.4439035    &  -2.9168761    \\\hline	
 2444&    2   &     4   & 3.8761821 &    4   &     3   & 5.9288469 & 3.1632713 &  -0.7129108    &  -2.7655757    \\\hline	
 2445&    2   &     4   & 3.8761821 &    4   &     4   & 5.5961270 & 2.9747636 &  -0.9014185    &  -2.6213634    \\\hline	
 2446&    2   &     4   & 3.8761821 &    4   &     5   & 5.3252145 & 2.8348374 &  -1.0413447    &  -2.4903771    \\\hline	
 2447&    2   &     4   & 3.8761821 &    4   &     6   & 5.1001503 & 2.7265594 &  -1.1496227    &  -2.3735909    \\\hline	
 2448&    2   &     4   & 3.8761821 &    4   &     7   & 4.9101892 & 2.6400667 &  -1.2361154    &  -2.2701225    \\\hline	
 2449&    2   &     4   & 3.8761821 &    4   &     8   & 4.7477358 & 2.5692217 &  -1.3069604    &  -2.1785141    \\\hline	
 2450&    2   &     4   & 3.8761821 &    4   &     9   & 4.6072396 & 2.5100034 &  -1.3661787    &  -2.0972362    \\\hline	
 2451&    2   &     4   & 3.8761821 &    5   &     0   & 8.5599604 & 4.7945925 &  0.9184105    &  -3.7653679    \\\hline	
 2452&    2   &     4   & 3.8761821 &    5   &     1   & 8.1452360 & 4.4232634 &  0.5470813    &  -3.7219726    \\\hline	
 2453&    2   &     4   & 3.8761821 &    5   &     2   & 7.4967286 & 3.8890752 &  0.0128931    &  -3.6076534    \\\hline	
 2454&    2   &     4   & 3.8761821 &    5   &     3   & 6.9746095 & 3.5344118 &  -0.3417703    &  -3.4401978    \\\hline	
 2455&    2   &     4   & 3.8761821 &    5   &     4   & 6.5435727 & 3.2841862 &  -0.5919959    &  -3.2593865    \\\hline	
 2456&    2   &     4   & 3.8761821 &    5   &     5   & 6.1833231 & 3.0991726 &  -0.7770094    &  -3.0841504    \\\hline	
 2457&    2   &     4   & 3.8761821 &    5   &     6   & 5.8792530 & 2.9571041 &  -0.9190779    &  -2.9221489    \\\hline	
 2458&    2   &     4   & 3.8761821 &    5   &     7   & 5.6202735 & 2.8446082 &  -1.0315739    &  -2.7756653    \\\hline	
 2459&    2   &     4   & 3.8761821 &    5   &     8   & 5.3978101 & 2.7532549 &  -1.1229272    &  -2.6445552    \\\hline	
 2460&    2   &     4   & 3.8761821 &    5   &     9   & 5.2051635 & 2.6775104 &  -1.1986716    &  -2.5276530    \\\hline	
 2461&    2   &     4   & 3.8761821 &    6   &     0   & 9.8089406 & 5.4088431 &  1.5326610    &  -4.4000975    \\\hline	
 2462&    2   &     4   & 3.8761821 &    6   &     1   & 9.3804796 & 4.9981464 &  1.1219643    &  -4.3823333    \\\hline	
 2463&    2   &     4   & 3.8761821 &    6   &     2   & 8.6718612 & 4.3572789 &  0.4810968    &  -4.3145823    \\\hline	
 2464&    2   &     4   & 3.8761821 &    6   &     3   & 8.0672274 & 3.9150369 &  0.0388548    &  -4.1521905    \\\hline	
 2465&    2   &     4   & 3.8761821 &    6   &     4   & 7.5466691 & 3.5997887 &  -0.2763933    &  -3.9468803    \\\hline	
 2466&    2   &     4   & 3.8761821 &    6   &     5   & 7.0988324 & 3.3669485 &  -0.5092336    &  -3.7318839    \\\hline	
 2467&    2   &     4   & 3.8761821 &    6   &     6   & 6.7134473 & 3.1891183 &  -0.6870637    &  -3.5243289    \\\hline	
 2468&    2   &     4   & 3.8761821 &    6   &     7   & 6.3811003 & 3.0492503 &  -0.8269317    &  -3.3318500    \\\hline	
 2469&    2   &     4   & 3.8761821 &    6   &     8   & 6.0934704 & 2.9364481 &  -0.9397340    &  -3.1570223    \\\hline	
 2470&    2   &     4   & 3.8761821 &    6   &     9   & 5.8434162 & 2.8435257 &  -1.0326564    &  -2.9998905    \\\hline	
 2471&    2   &     4   & 3.8761821 &    7   &     0   & 11.0426954 & 6.0164332 &  2.1402511    &  -5.0262623    \\\hline	
 2472&    2   &     4   & 3.8761821 &    7   &     1   & 10.6070867 & 5.5748307 &  1.6986486    &  -5.0322560    \\\hline	
 2473&    2   &     4   & 3.8761821 &    7   &     2   & 9.8608043 & 4.8370158 &  0.9608337    &  -5.0237886    \\\hline	
 2474&    2   &     4   & 3.8761821 &    7   &     3   & 9.1941265 & 4.3073663 &  0.4311843    &  -4.8867601    \\\hline	
 2475&    2   &     4   & 3.8761821 &    7   &     4   & 8.5973735 & 3.9246649 &  0.0484829    &  -4.6727086    \\\hline	
 2476&    2   &     4   & 3.8761821 &    7   &     5   & 8.0684749 & 3.6415007 &  -0.2346814    &  -4.4269743    \\\hline	
 2477&    2   &     4   & 3.8761821 &    7   &     6   & 7.6033398 & 3.4259004 &  -0.4502816    &  -4.1774394    \\\hline	
 2478&    2   &     4   & 3.8761821 &    7   &     7   & 7.1960474 & 3.2571460 &  -0.6190361    &  -3.9389015    \\\hline	
 2479&    2   &     4   & 3.8761821 &    7   &     8   & 6.8399175 & 3.1217643 &  -0.7544177    &  -3.7181531    \\\hline	
 2480&    2   &     4   & 3.8761821 &    7   &     9   & 6.5282949 & 3.0108169 &  -0.8653651    &  -3.5174780    \\\hline	
 2481&    2   &     4   & 3.8761821 &    8   &     0   & 12.2628333 & 6.6178388 &  2.7416567    &  -5.6449945    \\\hline	
 2482&    2   &     4   & 3.8761821 &    8   &     1   & 11.8231283 & 6.1516407 &  2.2754586    &  -5.6714876    \\\hline	
 2483&    2   &     4   & 3.8761821 &    8   &     2   & 11.0539109 & 5.3274899 &  1.4513078    &  -5.7264210    \\\hline	
 2484&    2   &     4   & 3.8761821 &    8   &     3   & 10.3433737 & 4.7123978 &  0.8362157    &  -5.6309759    \\\hline	
 2485&    2   &     4   & 3.8761821 &    8   &     4   & 9.6856308 & 4.2606755 &  0.3844934    &  -5.4249553    \\\hline	
 2486&    2   &     4   & 3.8761821 &    8   &     5   & 9.0857052 & 3.9249418 &  0.0487597    &  -5.1607634    \\\hline	
 2487&    2   &     4   & 3.8761821 &    8   &     6   & 8.5459561 & 3.6695419 &  -0.2066402    &  -4.8764142    \\\hline	
 2488&    2   &     4   & 3.8761821 &    8   &     7   & 8.0650935 & 3.4702581 &  -0.4059239    &  -4.5948354    \\\hline	
 2489&    2   &     4   & 3.8761821 &    8   &     8   & 7.6392975 & 3.3110116 &  -0.5651705    &  -4.3282859    \\\hline	
 2490&    2   &     4   & 3.8761821 &    8   &     9   & 7.2634087 & 3.1810374 &  -0.6951447    &  -4.0823713    \\\hline	
 2491&    2   &     4   & 3.8761821 &    9   &     0   & 13.4711656 & 7.2137046 &  3.3375226    &  -6.2574610    \\\hline	
 2492&    2   &     4   & 3.8761821 &    9   &     1   & 13.0287369 & 6.7274724 &  2.8512904    &  -6.3012645    \\\hline	
 2493&    2   &     4   & 3.8761821 &    9   &     2   & 12.2453886 & 5.8274374 &  1.9512553    &  -6.4179512    \\\hline	
 2494&    2   &     4   & 3.8761821 &    9   &     3   & 11.5051796 & 5.1303246 &  1.2541425    &  -6.3748550    \\\hline	
 2495&    2   &     4   & 3.8761821 &    9   &     4   & 10.8011969 & 4.6088824 &  0.7327004    &  -6.1923145    \\\hline	
 2496&    2   &     4   & 3.8761821 &    9   &     5   & 10.1421686 & 4.2186130 &  0.3424310    &  -5.9235556    \\\hline	
 2497&    2   &     4   & 3.8761821 &    9   &     6   & 9.5357482 & 3.9214384 &  0.0452564    &  -5.6143098    \\\hline	
 2498&    2   &     4   & 3.8761821 &    9   &     7   & 8.9854883 & 3.6899026 &  -0.1862795    &  -5.2955857    \\\hline	
 2499&    2   &     4   & 3.8761821 &    9   &     8   & 8.4912058 & 3.5053902 &  -0.3707918    &  -4.9858156    \\\hline	
 2500&    2   &     4   & 3.8761821 &    9   &     9   & 8.0501167 & 3.3552747 &  -0.5209073    &  -4.6948420    \\\hline	
 2501&    2   &     5   & 3.7678069 &    0   &     0   & 2.3025850 & 1.5735312 &  -2.1942758    &  -0.7290538    \\\hline	
 2502&    2   &     5   & 3.7678069 &    0   &     1   & 2.3025849 & 1.5735314 &  -2.1942755    &  -0.7290535    \\\hline	
 2503&    2   &     5   & 3.7678069 &    0   &     2   & 2.3025848 & 1.5735319 &  -2.1942750    &  -0.7290529    \\\hline	
 2504&    2   &     5   & 3.7678069 &    0   &     3   & 2.3025847 & 1.5735319 &  -2.1942750    &  -0.7290528    \\\hline	
 2505&    2   &     5   & 3.7678069 &    0   &     4   & 2.3025849 & 1.5735314 &  -2.1942755    &  -0.7290535    \\\hline	
 2506&    2   &     5   & 3.7678069 &    0   &     5   & 2.3025855 & 1.5735314 &  -2.1942755    &  -0.7290541    \\\hline	
 2507&    2   &     5   & 3.7678069 &    0   &     6   & 2.3025855 & 1.5735312 &  -2.1942758    &  -0.7290544    \\\hline	
 2508&    2   &     5   & 3.7678069 &    0   &     7   & 2.3025849 & 1.5735318 &  -2.1942752    &  -0.7290531    \\\hline	
 2509&    2   &     5   & 3.7678069 &    0   &     8   & 2.3025848 & 1.5735319 &  -2.1942750    &  -0.7290529    \\\hline	
 2510&    2   &     5   & 3.7678069 &    0   &     9   & 2.3025848 & 1.5735327 &  -2.1942743    &  -0.7290521    \\\hline	
 2511&    2   &     5   & 3.7678069 &    1   &     0   & 3.4936998 & 2.2193822 &  -1.5484248    &  -1.2743176    \\\hline	
 2512&    2   &     5   & 3.7678069 &    1   &     1   & 3.3556589 & 2.1253502 &  -1.6424567    &  -1.2303087    \\\hline	
 2513&    2   &     5   & 3.7678069 &    1   &     2   & 3.2249414 & 2.0419027 &  -1.7259043    &  -1.1830387    \\\hline	
 2514&    2   &     5   & 3.7678069 &    1   &     3   & 3.1441398 & 1.9928653 &  -1.7749417    &  -1.1512745    \\\hline	
 2515&    2   &     5   & 3.7678069 &    1   &     4   & 3.0859574 & 1.9586977 &  -1.8091093    &  -1.1272598    \\\hline	
 2516&    2   &     5   & 3.7678069 &    1   &     5   & 3.0407973 & 1.9328122 &  -1.8349948    &  -1.1079851    \\\hline	
 2517&    2   &     5   & 3.7678069 &    1   &     6   & 3.0041079 & 1.9121791 &  -1.8556278    &  -1.0919288    \\\hline	
 2518&    2   &     5   & 3.7678069 &    1   &     7   & 2.9733621 & 1.8951557 &  -1.8726512    &  -1.0782063    \\\hline	
 2519&    2   &     5   & 3.7678069 &    1   &     8   & 2.9470096 & 1.8807552 &  -1.8870517    &  -1.0662544    \\\hline	
 2520&    2   &     5   & 3.7678069 &    1   &     9   & 2.9240307 & 1.8683388 &  -1.8994681    &  -1.0556919    \\\hline	
 2521&    2   &     5   & 3.7678069 &    2   &     0   & 4.7439953 & 2.8567049 &  -0.9111020    &  -1.8872904    \\\hline	
 2522&    2   &     5   & 3.7678069 &    2   &     1   & 4.4879790 & 2.6724256 &  -1.0953813    &  -1.8155534    \\\hline	
 2523&    2   &     5   & 3.7678069 &    2   &     2   & 4.2017564 & 2.4831857 &  -1.2846212    &  -1.7185707    \\\hline	
 2524&    2   &     5   & 3.7678069 &    2   &     3   & 4.0143742 & 2.3697114 &  -1.3980955    &  -1.6446628    \\\hline	
 2525&    2   &     5   & 3.7678069 &    2   &     4   & 3.8761821 & 2.2908346 &  -1.4769724    &  -1.5853475    \\\hline	
 2526&    2   &     5   & 3.7678069 &    2   &     5   & 3.7678069 & 2.2316232 &  -1.5361838    &  -1.5361838    \\\hline	
 2527&    2   &     5   & 3.7678069 &    2   &     6   & 3.6794548 & 2.1849636 &  -1.5828433    &  -1.4944912    \\\hline	
 2528&    2   &     5   & 3.7678069 &    2   &     7   & 3.6054430 & 2.1469292 &  -1.6208777    &  -1.4585139    \\\hline	
 2529&    2   &     5   & 3.7678069 &    2   &     8   & 3.5421749 & 2.1151361 &  -1.6526708    &  -1.4270388    \\\hline	
 2530&    2   &     5   & 3.7678069 &    2   &     9   & 3.4872294 & 2.0880399 &  -1.6797670    &  -1.3991895    \\\hline	
 2531&    2   &     5   & 3.7678069 &    3   &     0   & 6.0194831 & 3.4903653 &  -0.2774416    &  -2.5291178    \\\hline	
 2532&    2   &     5   & 3.7678069 &    3   &     1   & 5.6811156 & 3.2272420 &  -0.5405650    &  -2.4538737    \\\hline	
 2533&    2   &     5   & 3.7678069 &    3   &     2   & 5.2456649 & 2.9205429 &  -0.8472640    &  -2.3251220    \\\hline	
 2534&    2   &     5   & 3.7678069 &    3   &     3   & 4.9405074 & 2.7318003 &  -1.0360067    &  -2.2087072    \\\hline	
 2535&    2   &     5   & 3.7678069 &    3   &     4   & 4.7080929 & 2.6007008 &  -1.1671061    &  -2.1073921    \\\hline	
 2536&    2   &     5   & 3.7678069 &    3   &     5   & 4.5228934 & 2.5031726 &  -1.2646344    &  -2.0197208    \\\hline	
 2537&    2   &     5   & 3.7678069 &    3   &     6   & 4.3708159 & 2.4272161 &  -1.3405909    &  -1.9435998    \\\hline	
 2538&    2   &     5   & 3.7678069 &    3   &     7   & 4.2431535 & 2.3660577 &  -1.4017493    &  -1.8770958    \\\hline	
 2539&    2   &     5   & 3.7678069 &    3   &     8   & 4.1341395 & 2.3155513 &  -1.4522556    &  -1.8185882    \\\hline	
 2540&    2   &     5   & 3.7678069 &    3   &     9   & 4.0397543 & 2.2729971 &  -1.4948098    &  -1.7667571    \\\hline	
 2541&    2   &     5   & 3.7678069 &    4   &     0   & 7.2955355 & 4.1199405 &  0.3521336    &  -3.1755950    \\\hline	
 2542&    2   &     5   & 3.7678069 &    4   &     1   & 6.9076224 & 3.7918269 &  0.0240200    &  -3.1157955    \\\hline	
 2543&    2   &     5   & 3.7678069 &    4   &     2   & 6.3491547 & 3.3643893 &  -0.4034176    &  -2.9847654    \\\hline	
 2544&    2   &     5   & 3.7678069 &    4   &     3   & 5.9288469 & 3.0928732 &  -0.6749337    &  -2.8359737    \\\hline	
 2545&    2   &     5   & 3.7678069 &    4   &     4   & 5.5961270 & 2.9038183 &  -0.8639886    &  -2.6923087    \\\hline	
 2546&    2   &     5   & 3.7678069 &    4   &     5   & 5.3252145 & 2.7641830 &  -1.0036240    &  -2.5610315    \\\hline	
 2547&    2   &     5   & 3.7678069 &    4   &     6   & 5.1001503 & 2.6565509 &  -1.1112560    &  -2.4435994    \\\hline	
 2548&    2   &     5   & 3.7678069 &    4   &     7   & 4.9101892 & 2.5708433 &  -1.1969637    &  -2.3393459    \\\hline	
 2549&    2   &     5   & 3.7678069 &    4   &     8   & 4.7477358 & 2.5008193 &  -1.2669877    &  -2.2469166    \\\hline	
 2550&    2   &     5   & 3.7678069 &    4   &     9   & 4.6072396 & 2.4424098 &  -1.3253971    &  -2.1648298    \\\hline	
 2551&    2   &     5   & 3.7678069 &    5   &     0   & 8.5599604 & 4.7440898 &  0.9762829    &  -3.8158706    \\\hline	
 2552&    2   &     5   & 3.7678069 &    5   &     1   & 8.1452360 & 4.3644137 &  0.5966068    &  -3.7808223    \\\hline	
 2553&    2   &     5   & 3.7678069 &    5   &     2   & 7.4967286 & 3.8194095 &  0.0516025    &  -3.6773192    \\\hline	
 2554&    2   &     5   & 3.7678069 &    5   &     3   & 6.9746095 & 3.4604028 &  -0.3074041    &  -3.5142067    \\\hline	
 2555&    2   &     5   & 3.7678069 &    5   &     4   & 6.5435727 & 3.2088517 &  -0.5589552    &  -3.3347210    \\\hline	
 2556&    2   &     5   & 3.7678069 &    5   &     5   & 6.1833231 & 3.0238865 &  -0.7439204    &  -3.1594365    \\\hline	
 2557&    2   &     5   & 3.7678069 &    5   &     6   & 5.8792530 & 2.8824781 &  -0.8853288    &  -2.9967749    \\\hline	
 2558&    2   &     5   & 3.7678069 &    5   &     7   & 5.6202735 & 2.7708961 &  -0.9969108    &  -2.8493774    \\\hline	
 2559&    2   &     5   & 3.7678069 &    5   &     8   & 5.3978101 & 2.6805372 &  -1.0872698    &  -2.7172729    \\\hline	
 2560&    2   &     5   & 3.7678069 &    5   &     9   & 5.2051635 & 2.6057884 &  -1.1620185    &  -2.5993750    \\\hline	
 2561&    2   &     5   & 3.7678069 &    6   &     0   & 9.8089406 & 5.3618851 &  1.5940781    &  -4.4470555    \\\hline	
 2562&    2   &     5   & 3.7678069 &    6   &     1   & 9.3804796 & 4.9421482 &  1.1743412    &  -4.4383315    \\\hline	
 2563&    2   &     5   & 3.7678069 &    6   &     2   & 8.6718612 & 4.2872621 &  0.5194552    &  -4.3845991    \\\hline	
 2564&    2   &     5   & 3.7678069 &    6   &     3   & 8.0672274 & 3.8385349 &  0.0707279    &  -4.2286925    \\\hline	
 2565&    2   &     5   & 3.7678069 &    6   &     4   & 7.5466691 & 3.5209053 &  -0.2469016    &  -4.0257638    \\\hline	
 2566&    2   &     5   & 3.7678069 &    6   &     5   & 7.0988324 & 3.2876873 &  -0.4801196    &  -3.8111450    \\\hline	
 2567&    2   &     5   & 3.7678069 &    6   &     6   & 6.7134473 & 3.1104105 &  -0.6573964    &  -3.6030367    \\\hline	
 2568&    2   &     5   & 3.7678069 &    6   &     7   & 6.3811003 & 2.9715027 &  -0.7963042    &  -3.4095976    \\\hline	
 2569&    2   &     5   & 3.7678069 &    6   &     8   & 6.0934704 & 2.8598131 &  -0.9079938    &  -3.2336573    \\\hline	
 2570&    2   &     5   & 3.7678069 &    6   &     9   & 5.8434162 & 2.7680335 &  -0.9997735    &  -3.0753827    \\\hline	
 2571&    2   &     5   & 3.7678069 &    7   &     0   & 11.0426954 & 5.9730552 &  2.2052482    &  -5.0696402    \\\hline	
 2572&    2   &     5   & 3.7678069 &    7   &     1   & 10.6070867 & 5.5223223 &  1.7545154    &  -5.0847644    \\\hline	
 2573&    2   &     5   & 3.7678069 &    7   &     2   & 9.8608043 & 4.7678815 &  1.0000745    &  -5.0929229    \\\hline	
 2574&    2   &     5   & 3.7678069 &    7   &     3   & 9.1941265 & 4.2294501 &  0.4616431    &  -4.9646764    \\\hline	
 2575&    2   &     5   & 3.7678069 &    7   &     4   & 8.5973735 & 3.8430564 &  0.0752494    &  -4.7543172    \\\hline	
 2576&    2   &     5   & 3.7678069 &    7   &     5   & 8.0684749 & 3.5588889 &  -0.2089180    &  -4.5095860    \\\hline	
 2577&    2   &     5   & 3.7678069 &    7   &     6   & 7.6033398 & 3.3435963 &  -0.4242107    &  -4.2597435    \\\hline	
 2578&    2   &     5   & 3.7678069 &    7   &     7   & 7.1960474 & 3.1757545 &  -0.5920524    &  -4.0202929    \\\hline	
 2579&    2   &     5   & 3.7678069 &    7   &     8   & 6.8399175 & 3.0415350 &  -0.7262719    &  -3.7983824    \\\hline	
 2580&    2   &     5   & 3.7678069 &    7   &     9   & 6.5282949 & 2.9318249 &  -0.8359820    &  -3.5964700    \\\hline	
 2581&    2   &     5   & 3.7678069 &    8   &     0   & 12.2628333 & 6.5778466 &  2.8100396    &  -5.6849867    \\\hline	
 2582&    2   &     5   & 3.7678069 &    8   &     1   & 11.8231283 & 6.1028516 &  2.3350447    &  -5.7202767    \\\hline	
 2583&    2   &     5   & 3.7678069 &    8   &     2   & 11.0539109 & 5.2602429 &  1.4924359    &  -5.7936680    \\\hline	
 2584&    2   &     5   & 3.7678069 &    8   &     3   & 10.3433737 & 4.6340834 &  0.8662765    &  -5.7092903    \\\hline	
 2585&    2   &     5   & 3.7678069 &    8   &     4   & 9.6856308 & 4.1771493 &  0.4093423    &  -5.5084816    \\\hline	
 2586&    2   &     5   & 3.7678069 &    8   &     5   & 9.0857052 & 3.8395856 &  0.0717787    &  -5.2461196    \\\hline	
 2587&    2   &     5   & 3.7678069 &    8   &     6   & 8.5459561 & 3.5840998 &  -0.1837071    &  -4.9618563    \\\hline	
 2588&    2   &     5   & 3.7678069 &    8   &     7   & 8.0650935 & 3.3855754 &  -0.3822315    &  -4.6795181    \\\hline	
 2589&    2   &     5   & 3.7678069 &    8   &     8   & 7.6392975 & 3.2274654 &  -0.5403416    &  -4.4118321    \\\hline	
 2590&    2   &     5   & 3.7678069 &    8   &     9   & 7.2634087 & 3.0987781 &  -0.6690289    &  -4.1646306    \\\hline	
 2591&    2   &     5   & 3.7678069 &    9   &     0   & 13.4711656 & 7.1767998 &  3.4089929    &  -6.2943657    \\\hline	
 2592&    2   &     5   & 3.7678069 &    9   &     1   & 13.0287369 & 6.6823664 &  2.9145595    &  -6.3463705    \\\hline	
 2593&    2   &     5   & 3.7678069 &    9   &     2   & 12.2453886 & 5.7628371 &  1.9950302    &  -6.4825515    \\\hline	
 2594&    2   &     5   & 3.7678069 &    9   &     3   & 11.5051796 & 5.0525406 &  1.2847337    &  -6.4526389    \\\hline	
 2595&    2   &     5   & 3.7678069 &    9   &     4   & 10.8011969 & 4.5242247 &  0.7564178    &  -6.2769722    \\\hline	
 2596&    2   &     5   & 3.7678069 &    9   &     5   & 10.1421686 & 4.1311157 &  0.3633087    &  -6.0110529    \\\hline	
 2597&    2   &     5   & 3.7678069 &    9   &     6   & 9.5357482 & 3.8333059 &  0.0654990    &  -5.7024423    \\\hline	
 2598&    2   &     5   & 3.7678069 &    9   &     7   & 8.9854883 & 3.6022660 &  -0.1655409    &  -5.3832223    \\\hline	
 2599&    2   &     5   & 3.7678069 &    9   &     8   & 8.4912058 & 3.4187930 &  -0.3490139    &  -5.0724128    \\\hline	
 2600&    2   &     5   & 3.7678069 &    9   &     9   & 8.0501167 & 3.2699530 &  -0.4978540    &  -4.7801638    \\\hline	
 2601&    2   &     6   & 3.6794548 &    0   &     0   & 2.3025850 & 1.5396579 &  -2.1397970    &  -0.7629271    \\\hline	
 2602&    2   &     6   & 3.6794548 &    0   &     1   & 2.3025849 & 1.5396578 &  -2.1397971    &  -0.7629271    \\\hline	
 2603&    2   &     6   & 3.6794548 &    0   &     2   & 2.3025848 & 1.5396576 &  -2.1397973    &  -0.7629273    \\\hline	
 2604&    2   &     6   & 3.6794548 &    0   &     3   & 2.3025847 & 1.5396575 &  -2.1397973    &  -0.7629272    \\\hline	
 2605&    2   &     6   & 3.6794548 &    0   &     4   & 2.3025849 & 1.5396578 &  -2.1397971    &  -0.7629271    \\\hline	
 2606&    2   &     6   & 3.6794548 &    0   &     5   & 2.3025855 & 1.5396578 &  -2.1397970    &  -0.7629277    \\\hline	
 2607&    2   &     6   & 3.6794548 &    0   &     6   & 2.3025855 & 1.5396578 &  -2.1397970    &  -0.7629277    \\\hline	
 2608&    2   &     6   & 3.6794548 &    0   &     7   & 2.3025849 & 1.5396575 &  -2.1397973    &  -0.7629274    \\\hline	
 2609&    2   &     6   & 3.6794548 &    0   &     8   & 2.3025848 & 1.5396576 &  -2.1397973    &  -0.7629273    \\\hline	
 2610&    2   &     6   & 3.6794548 &    0   &     9   & 2.3025848 & 1.5396574 &  -2.1397974    &  -0.7629274    \\\hline	
 2611&    2   &     6   & 3.6794548 &    1   &     0   & 3.4936998 & 2.1781871 &  -1.5012678    &  -1.3155127    \\\hline	
 2612&    2   &     6   & 3.6794548 &    1   &     1   & 3.3556589 & 2.0838619 &  -1.5955929    &  -1.2717970    \\\hline	
 2613&    2   &     6   & 3.6794548 &    1   &     2   & 3.2249414 & 2.0005222 &  -1.6789326    &  -1.2244191    \\\hline	
 2614&    2   &     6   & 3.6794548 &    1   &     3   & 3.1441398 & 1.9517145 &  -1.7277403    &  -1.1924253    \\\hline	
 2615&    2   &     6   & 3.6794548 &    1   &     4   & 3.0859574 & 1.9177811 &  -1.7616737    &  -1.1681763    \\\hline	
 2616&    2   &     6   & 3.6794548 &    1   &     5   & 3.0407973 & 1.8921145 &  -1.7873403    &  -1.1486828    \\\hline	
 2617&    2   &     6   & 3.6794548 &    1   &     6   & 3.0041079 & 1.8716665 &  -1.8077883    &  -1.1324414    \\\hline	
 2618&    2   &     6   & 3.6794548 &    1   &     7   & 2.9733621 & 1.8548407 &  -1.8246141    &  -1.1185214    \\\hline	
 2619&    2   &     6   & 3.6794548 &    1   &     8   & 2.9470096 & 1.8406064 &  -1.8388484    &  -1.1064032    \\\hline	
 2620&    2   &     6   & 3.6794548 &    1   &     9   & 2.9240307 & 1.8283422 &  -1.8511126    &  -1.0956885    \\\hline	
 2621&    2   &     6   & 3.6794548 &    2   &     0   & 4.7439953 & 2.8118932 &  -0.8675617    &  -1.9321021    \\\hline	
 2622&    2   &     6   & 3.6794548 &    2   &     1   & 4.4879790 & 2.6258604 &  -1.0535944    &  -1.8621186    \\\hline	
 2623&    2   &     6   & 3.6794548 &    2   &     2   & 4.2017564 & 2.4357620 &  -1.2436928    &  -1.7659944    \\\hline	
 2624&    2   &     6   & 3.6794548 &    2   &     3   & 4.0143742 & 2.3223509 &  -1.3571040    &  -1.6920234    \\\hline	
 2625&    2   &     6   & 3.6794548 &    2   &     4   & 3.8761821 & 2.2437885 &  -1.4356663    &  -1.6323936    \\\hline	
 2626&    2   &     6   & 3.6794548 &    2   &     5   & 3.7678069 & 2.1849642 &  -1.4944907    &  -1.5828428    \\\hline	
 2627&    2   &     6   & 3.6794548 &    2   &     6   & 3.6794548 & 2.1387018 &  -1.5407531    &  -1.5407531    \\\hline	
 2628&    2   &     6   & 3.6794548 &    2   &     7   & 3.6054430 & 2.1010518 &  -1.5784030    &  -1.5043912    \\\hline	
 2629&    2   &     6   & 3.6794548 &    2   &     8   & 3.5421749 & 2.0696236 &  -1.6098313    &  -1.4725514    \\\hline	
 2630&    2   &     6   & 3.6794548 &    2   &     9   & 3.4872294 & 2.0428679 &  -1.6365869    &  -1.4443614    \\\hline	
 2631&    2   &     6   & 3.6794548 &    3   &     0   & 6.0194831 & 3.4446811 &  -0.2347737    &  -2.5748020    \\\hline	
 2632&    2   &     6   & 3.6794548 &    3   &     1   & 5.6811156 & 3.1779089 &  -0.5015459    &  -2.5032068    \\\hline	
 2633&    2   &     6   & 3.6794548 &    3   &     2   & 5.2456649 & 2.8684084 &  -0.8110465    &  -2.3772565    \\\hline	
 2634&    2   &     6   & 3.6794548 &    3   &     3   & 4.9405074 & 2.6791323 &  -1.0003225    &  -2.2613751    \\\hline	
 2635&    2   &     6   & 3.6794548 &    3   &     4   & 4.7080929 & 2.5482549 &  -1.1311999    &  -2.1598380    \\\hline	
 2636&    2   &     6   & 3.6794548 &    3   &     5   & 4.5228934 & 2.4512226 &  -1.2282322    &  -2.0716708    \\\hline	
 2637&    2   &     6   & 3.6794548 &    3   &     6   & 4.3708159 & 2.3758516 &  -1.3036032    &  -1.9949643    \\\hline	
 2638&    2   &     6   & 3.6794548 &    3   &     7   & 4.2431535 & 2.3152952 &  -1.3641597    &  -1.9278583    \\\hline	
 2639&    2   &     6   & 3.6794548 &    3   &     8   & 4.1341395 & 2.2653716 &  -1.4140833    &  -1.8687679    \\\hline	
 2640&    2   &     6   & 3.6794548 &    3   &     9   & 4.0397543 & 2.2233683 &  -1.4560865    &  -1.8163860    \\\hline	
 2641&    2   &     6   & 3.6794548 &    4   &     0   & 7.2955355 & 4.0752429 &  0.3957881    &  -3.2202926    \\\hline	
 2642&    2   &     6   & 3.6794548 &    4   &     1   & 6.9076224 & 3.7417273 &  0.0622724    &  -3.1658951    \\\hline	
 2643&    2   &     6   & 3.6794548 &    4   &     2   & 6.3491547 & 3.3088678 &  -0.3705871    &  -3.0402869    \\\hline	
 2644&    2   &     6   & 3.6794548 &    4   &     3   & 5.9288469 & 3.0357887 &  -0.6436662    &  -2.8930583    \\\hline	
 2645&    2   &     6   & 3.6794548 &    4   &     4   & 5.5961270 & 2.8466545 &  -0.8328003    &  -2.7494725    \\\hline	
 2646&    2   &     6   & 3.6794548 &    4   &     5   & 5.3252145 & 2.7075094 &  -0.9719454    &  -2.6177051    \\\hline	
 2647&    2   &     6   & 3.6794548 &    4   &     6   & 5.1001503 & 2.6006390 &  -1.0788158    &  -2.4995113    \\\hline	
 2648&    2   &     6   & 3.6794548 &    4   &     7   & 4.9101892 & 2.5157338 &  -1.1637211    &  -2.3944554    \\\hline	
 2649&    2   &     6   & 3.6794548 &    4   &     8   & 4.7477358 & 2.4465056 &  -1.2329492    &  -2.3012302    \\\hline	
 2650&    2   &     6   & 3.6794548 &    4   &     9   & 4.6072396 & 2.3888554 &  -1.2905995    &  -2.2183842    \\\hline	
 2651&    2   &     6   & 3.6794548 &    5   &     0   & 8.5599604 & 4.7014846 &  1.0220297    &  -3.8584758    \\\hline	
 2652&    2   &     6   & 3.6794548 &    5   &     1   & 8.1452360 & 4.3151244 &  0.6356695    &  -3.8301116    \\\hline	
 2653&    2   &     6   & 3.6794548 &    5   &     2   & 7.4967286 & 3.7618011 &  0.0823462    &  -3.7349276    \\\hline	
 2654&    2   &     6   & 3.6794548 &    5   &     3   & 6.9746095 & 3.3998042 &  -0.2796507    &  -3.5748054    \\\hline	
 2655&    2   &     6   & 3.6794548 &    5   &     4   & 6.5435727 & 3.1476363 &  -0.5318185    &  -3.3959364    \\\hline	
 2656&    2   &     6   & 3.6794548 &    5   &     5   & 6.1833231 & 2.9630750 &  -0.7163798    &  -3.2202480    \\\hline	
 2657&    2   &     6   & 3.6794548 &    5   &     6   & 5.8792530 & 2.8224843 &  -0.8569705    &  -3.0567687    \\\hline	
 2658&    2   &     6   & 3.6794548 &    5   &     7   & 5.6202735 & 2.7118618 &  -0.9675930    &  -2.9084117    \\\hline	
 2659&    2   &     6   & 3.6794548 &    5   &     8   & 5.3978101 & 2.6224844 &  -1.0569704    &  -2.7753257    \\\hline	
 2660&    2   &     6   & 3.6794548 &    5   &     9   & 5.2051635 & 2.5486835 &  -1.1307714    &  -2.6564800    \\\hline	
 2661&    2   &     6   & 3.6794548 &    6   &     0   & 9.8089406 & 5.3219075 &  1.6424527    &  -4.4870331    \\\hline	
 2662&    2   &     6   & 3.6794548 &    6   &     1   & 9.3804796 & 4.8947762 &  1.2153214    &  -4.4857034    \\\hline	
 2663&    2   &     6   & 3.6794548 &    6   &     2   & 8.6718612 & 4.2287884 &  0.5493335    &  -4.4430729    \\\hline	
 2664&    2   &     6   & 3.6794548 &    6   &     3   & 8.0672274 & 3.7753330 &  0.0958782    &  -4.2918944    \\\hline	
 2665&    2   &     6   & 3.6794548 &    6   &     4   & 7.5466691 & 3.4562981 &  -0.2231568    &  -4.0903710    \\\hline	
 2666&    2   &     6   & 3.6794548 &    6   &     5   & 7.0988324 & 3.2232148 &  -0.4562400    &  -3.8756175    \\\hline	
 2667&    2   &     6   & 3.6794548 &    6   &     6   & 6.7134473 & 3.0467388 &  -0.6327161    &  -3.6667085    \\\hline	
 2668&    2   &     6   & 3.6794548 &    6   &     7   & 6.3811003 & 2.9088867 &  -0.7705681    &  -3.4722136    \\\hline	
 2669&    2   &     6   & 3.6794548 &    6   &     8   & 6.0934704 & 2.7983182 &  -0.8811366    &  -3.2951522    \\\hline	
 2670&    2   &     6   & 3.6794548 &    6   &     9   & 5.8434162 & 2.7076382 &  -0.9718167    &  -3.1357781    \\\hline	
 2671&    2   &     6   & 3.6794548 &    7   &     0   & 11.0426954 & 5.9358549 &  2.2564001    &  -5.1068405    \\\hline	
 2672&    2   &     6   & 3.6794548 &    7   &     1   & 10.6070867 & 5.4775338 &  1.7980790    &  -5.1295529    \\\hline	
 2673&    2   &     6   & 3.6794548 &    7   &     2   & 9.8608043 & 4.7096351 &  1.0301803    &  -5.1511692    \\\hline	
 2674&    2   &     6   & 3.6794548 &    7   &     3   & 9.1941265 & 4.1645473 &  0.4850925    &  -5.0295792    \\\hline	
 2675&    2   &     6   & 3.6794548 &    7   &     4   & 8.5973735 & 3.7757175 &  0.0962626    &  -4.8216561    \\\hline	
 2676&    2   &     6   & 3.6794548 &    7   &     5   & 8.0684749 & 3.4912397 &  -0.1882151    &  -4.5772352    \\\hline	
 2677&    2   &     6   & 3.6794548 &    7   &     6   & 7.6033398 & 3.2766136 &  -0.4028413    &  -4.3267262    \\\hline	
 2678&    2   &     6   & 3.6794548 &    7   &     7   & 7.1960474 & 3.1098440 &  -0.5696108    &  -4.0862034    \\\hline	
 2679&    2   &     6   & 3.6794548 &    7   &     8   & 6.8399175 & 2.9768349 &  -0.7026200    &  -3.8630826    \\\hline	
 2680&    2   &     6   & 3.6794548 &    7   &     9   & 6.5282949 & 2.8683428 &  -0.8111121    &  -3.6599521    \\\hline	
 2681&    2   &     6   & 3.6794548 &    8   &     0   & 12.2628333 & 6.5433481 &  2.8638932    &  -5.7194852    \\\hline	
 2682&    2   &     6   & 3.6794548 &    8   &     1   & 11.8231283 & 6.0609515 &  2.3814967    &  -5.7621767    \\\hline	
 2683&    2   &     6   & 3.6794548 &    8   &     2   & 11.0539109 & 5.2031453 &  1.5236905    &  -5.8507656    \\\hline	
 2684&    2   &     6   & 3.6794548 &    8   &     3   & 10.3433737 & 4.5683504 &  0.8888956    &  -5.7750233    \\\hline	
 2685&    2   &     6   & 3.6794548 &    8   &     4   & 9.6856308 & 4.1077410 &  0.4282861    &  -5.5778899    \\\hline	
 2686&    2   &     6   & 3.6794548 &    8   &     5   & 9.0857052 & 3.7692408 &  0.0897860    &  -5.3164644    \\\hline	
 2687&    2   &     6   & 3.6794548 &    8   &     6   & 8.5459561 & 3.5141566 &  -0.1652982    &  -5.0317995    \\\hline	
 2688&    2   &     6   & 3.6794548 &    8   &     7   & 8.0650935 & 3.3166345 &  -0.3628203    &  -4.7484590    \\\hline	
 2689&    2   &     6   & 3.6794548 &    8   &     8   & 7.6392975 & 3.1597649 &  -0.5196899    &  -4.4795326    \\\hline	
 2690&    2   &     6   & 3.6794548 &    8   &     9   & 7.2634087 & 3.0323695 &  -0.6470853    &  -4.2310392    \\\hline	
 2691&    2   &     6   & 3.6794548 &    9   &     0   & 13.4711656 & 7.1448125 &  3.4653577    &  -6.3263531    \\\hline	
 2692&    2   &     6   & 3.6794548 &    9   &     1   & 13.0287369 & 6.6434039 &  2.9639491    &  -6.3853330    \\\hline	
 2693&    2   &     6   & 3.6794548 &    9   &     2   & 12.2453886 & 5.7076101 &  2.0281553    &  -6.5377785    \\\hline	
 2694&    2   &     6   & 3.6794548 &    9   &     3   & 11.5051796 & 4.9867944 &  1.3073396    &  -6.5183852    \\\hline	
 2695&    2   &     6   & 3.6794548 &    9   &     4   & 10.8011969 & 4.4534052 &  0.7739504    &  -6.3477917    \\\hline	
 2696&    2   &     6   & 3.6794548 &    9   &     5   & 10.1421686 & 4.0585600 &  0.3791052    &  -6.0836086    \\\hline	
 2697&    2   &     6   & 3.6794548 &    9   &     6   & 9.5357482 & 3.7607514 &  0.0812965    &  -5.7749969    \\\hline	
 2698&    2   &     6   & 3.6794548 &    9   &     7   & 8.9854883 & 3.5305489 &  -0.1489059    &  -5.4549394    \\\hline	
 2699&    2   &     6   & 3.6794548 &    9   &     8   & 8.4912058 & 3.3482786 &  -0.3311762    &  -5.1429272    \\\hline	
 2700&    2   &     6   & 3.6794548 &    9   &     9   & 8.0501167 & 3.2007667 &  -0.4786881    &  -4.8493500    \\\hline	
 2701&    2   &     7   & 3.6054430 &    0   &     0   & 2.3025850 & 1.5126290 &  -2.0928140    &  -0.7899560    \\\hline	
 2702&    2   &     7   & 3.6054430 &    0   &     1   & 2.3025849 & 1.5126289 &  -2.0928141    &  -0.7899559    \\\hline	
 2703&    2   &     7   & 3.6054430 &    0   &     2   & 2.3025848 & 1.5126287 &  -2.0928143    &  -0.7899561    \\\hline	
 2704&    2   &     7   & 3.6054430 &    0   &     3   & 2.3025847 & 1.5126287 &  -2.0928144    &  -0.7899560    \\\hline	
 2705&    2   &     7   & 3.6054430 &    0   &     4   & 2.3025849 & 1.5126289 &  -2.0928141    &  -0.7899559    \\\hline	
 2706&    2   &     7   & 3.6054430 &    0   &     5   & 2.3025855 & 1.5126290 &  -2.0928141    &  -0.7899565    \\\hline	
 2707&    2   &     7   & 3.6054430 &    0   &     6   & 2.3025855 & 1.5126290 &  -2.0928141    &  -0.7899565    \\\hline	
 2708&    2   &     7   & 3.6054430 &    0   &     7   & 2.3025849 & 1.5126287 &  -2.0928143    &  -0.7899562    \\\hline	
 2709&    2   &     7   & 3.6054430 &    0   &     8   & 2.3025848 & 1.5126287 &  -2.0928143    &  -0.7899561    \\\hline	
 2710&    2   &     7   & 3.6054430 &    0   &     9   & 2.3025848 & 1.5126286 &  -2.0928144    &  -0.7899562    \\\hline	
 2711&    2   &     7   & 3.6054430 &    1   &     0   & 3.4936998 & 2.1445531 &  -1.4608899    &  -1.3491467    \\\hline	
 2712&    2   &     7   & 3.6054430 &    1   &     1   & 3.3556589 & 2.0501039 &  -1.5553391    &  -1.3055550    \\\hline	
 2713&    2   &     7   & 3.6054430 &    1   &     2   & 3.2249414 & 1.9669559 &  -1.6384871    &  -1.2579854    \\\hline	
 2714&    2   &     7   & 3.6054430 &    1   &     3   & 3.1441398 & 1.9183954 &  -1.6870477    &  -1.2257444    \\\hline	
 2715&    2   &     7   & 3.6054430 &    1   &     4   & 3.0859574 & 1.8846943 &  -1.7207488    &  -1.2012631    \\\hline	
 2716&    2   &     7   & 3.6054430 &    1   &     5   & 3.0407973 & 1.8592365 &  -1.7462065    &  -1.1815608    \\\hline	
 2717&    2   &     7   & 3.6054430 &    1   &     6   & 3.0041079 & 1.8389904 &  -1.7664526    &  -1.1651175    \\\hline	
 2718&    2   &     7   & 3.6054430 &    1   &     7   & 2.9733621 & 1.8223175 &  -1.7831255    &  -1.1510446    \\\hline	
 2719&    2   &     7   & 3.6054430 &    1   &     8   & 2.9470096 & 1.8082350 &  -1.7972080    &  -1.1387746    \\\hline	
 2720&    2   &     7   & 3.6054430 &    1   &     9   & 2.9240307 & 1.7961090 &  -1.8093341    &  -1.1279218    \\\hline	
 2721&    2   &     7   & 3.6054430 &    2   &     0   & 4.7439953 & 2.7746206 &  -0.8308224    &  -1.9693747    \\\hline	
 2722&    2   &     7   & 3.6054430 &    2   &     1   & 4.4879790 & 2.5873443 &  -1.0180987    &  -1.9006347    \\\hline	
 2723&    2   &     7   & 3.6054430 &    2   &     2   & 4.2017564 & 2.3967730 &  -1.2086700    &  -1.8049834    \\\hline	
 2724&    2   &     7   & 3.6054430 &    2   &     3   & 4.0143742 & 2.2835611 &  -1.3218820    &  -1.7308132    \\\hline	
 2725&    2   &     7   & 3.6054430 &    2   &     4   & 3.8761821 & 2.2053602 &  -1.4000828    &  -1.6708219    \\\hline	
 2726&    2   &     7   & 3.6054430 &    2   &     5   & 3.7678069 & 2.1469293 &  -1.4585137    &  -1.6208776    \\\hline	
 2727&    2   &     7   & 3.6054430 &    2   &     6   & 3.6794548 & 2.1010519 &  -1.5043911    &  -1.5784029    \\\hline	
 2728&    2   &     7   & 3.6054430 &    2   &     7   & 3.6054430 & 2.0637647 &  -1.5416783    &  -1.5416783    \\\hline	
 2729&    2   &     7   & 3.6054430 &    2   &     8   & 3.5421749 & 2.0326731 &  -1.5727700    &  -1.5095019    \\\hline	
 2730&    2   &     7   & 3.6054430 &    2   &     9   & 3.4872294 & 2.0062285 &  -1.5992145    &  -1.4810008    \\\hline	
 2731&    2   &     7   & 3.6054430 &    3   &     0   & 6.0194831 & 3.4061050 &  -0.1993380    &  -2.6133781    \\\hline	
 2732&    2   &     7   & 3.6054430 &    3   &     1   & 5.6811156 & 3.1365256 &  -0.4689174    &  -2.5445900    \\\hline	
 2733&    2   &     7   & 3.6054430 &    3   &     2   & 5.2456649 & 2.8250441 &  -0.7803989    &  -2.4206208    \\\hline	
 2734&    2   &     7   & 3.6054430 &    3   &     3   & 4.9405074 & 2.6355699 &  -0.9698731    &  -2.3049375    \\\hline	
 2735&    2   &     7   & 3.6054430 &    3   &     4   & 4.7080929 & 2.5050518 &  -1.1003912    &  -2.2030411    \\\hline	
 2736&    2   &     7   & 3.6054430 &    3   &     5   & 4.5228934 & 2.4085606 &  -1.1968824    &  -2.1143328    \\\hline	
 2737&    2   &     7   & 3.6054430 &    3   &     6   & 4.3708159 & 2.3337745 &  -1.2716686    &  -2.0370414    \\\hline	
 2738&    2   &     7   & 3.6054430 &    3   &     7   & 4.2431535 & 2.2737926 &  -1.3316505    &  -1.9693609    \\\hline	
 2739&    2   &     7   & 3.6054430 &    3   &     8   & 4.1341395 & 2.2244129 &  -1.3810301    &  -1.9097266    \\\hline	
 2740&    2   &     7   & 3.6054430 &    3   &     9   & 4.0397543 & 2.1829160 &  -1.4225271    &  -1.8568383    \\\hline	
 2741&    2   &     7   & 3.6054430 &    4   &     0   & 7.2955355 & 4.0370351 &  0.4315920    &  -3.2585005    \\\hline	
 2742&    2   &     7   & 3.6054430 &    4   &     1   & 6.9076224 & 3.6991910 &  0.0937480    &  -3.2084314    \\\hline	
 2743&    2   &     7   & 3.6054430 &    4   &     2   & 6.3491547 & 3.2622049 &  -0.3432381    &  -3.0869498    \\\hline	
 2744&    2   &     7   & 3.6054430 &    4   &     3   & 5.9288469 & 2.9881546 &  -0.6172885    &  -2.9406924    \\\hline	
 2745&    2   &     7   & 3.6054430 &    4   &     4   & 5.5961270 & 2.7992263 &  -0.8062167    &  -2.7969007    \\\hline	
 2746&    2   &     7   & 3.6054430 &    4   &     5   & 5.3252145 & 2.6607051 &  -0.9447379    &  -2.6645093    \\\hline	
 2747&    2   &     7   & 3.6054430 &    4   &     6   & 5.1001503 & 2.5545707 &  -1.0508724    &  -2.5455796    \\\hline	
 2748&    2   &     7   & 3.6054430 &    4   &     7   & 4.9101892 & 2.4704443 &  -1.1349987    &  -2.4397449    \\\hline	
 2749&    2   &     7   & 3.6054430 &    4   &     8   & 4.7477358 & 2.4019659 &  -1.2034772    &  -2.3457700    \\\hline	
 2750&    2   &     7   & 3.6054430 &    4   &     9   & 4.6072396 & 2.3450171 &  -1.2604259    &  -2.2622225    \\\hline	
 2751&    2   &     7   & 3.6054430 &    5   &     0   & 8.5599604 & 4.6647029 &  1.0592599    &  -3.8952575    \\\hline	
 2752&    2   &     7   & 3.6054430 &    5   &     1   & 8.1452360 & 4.2728383 &  0.6673952    &  -3.8723977    \\\hline	
 2753&    2   &     7   & 3.6054430 &    5   &     2   & 7.4967286 & 3.7129288 &  0.1074857    &  -3.7837999    \\\hline	
 2754&    2   &     7   & 3.6054430 &    5   &     3   & 6.9746095 & 3.3488276 &  -0.2566155    &  -3.6257820    \\\hline	
 2755&    2   &     7   & 3.6054430 &    5   &     4   & 6.5435727 & 3.0964716 &  -0.5089714    &  -3.4471011    \\\hline	
 2756&    2   &     7   & 3.6054430 &    5   &     5   & 6.1833231 & 2.9125011 &  -0.6929419    &  -3.2708220    \\\hline	
 2757&    2   &     7   & 3.6054430 &    5   &     6   & 5.8792530 & 2.7727869 &  -0.8326561    &  -3.1064661    \\\hline	
 2758&    2   &     7   & 3.6054430 &    5   &     7   & 5.6202735 & 2.6631151 &  -0.9423279    &  -2.9571584    \\\hline	
 2759&    2   &     7   & 3.6054430 &    5   &     8   & 5.3978101 & 2.5746716 &  -1.0307714    &  -2.8231385    \\\hline	
 2760&    2   &     7   & 3.6054430 &    5   &     9   & 5.2051635 & 2.5017504 &  -1.1036926    &  -2.7034130    \\\hline	
 2761&    2   &     7   & 3.6054430 &    6   &     0   & 9.8089406 & 5.2871162 &  1.6816731    &  -4.5218244    \\\hline	
 2762&    2   &     7   & 3.6054430 &    6   &     1   & 9.3804796 & 4.8537867 &  1.2483436    &  -4.5266930    \\\hline	
 2763&    2   &     7   & 3.6054430 &    6   &     2   & 8.6718612 & 4.1787619 &  0.5733189    &  -4.4930993    \\\hline	
 2764&    2   &     7   & 3.6054430 &    6   &     3   & 8.0672274 & 3.7217651 &  0.1163221    &  -4.3454622    \\\hline	
 2765&    2   &     7   & 3.6054430 &    6   &     4   & 7.5466691 & 3.4019418 &  -0.2035013    &  -4.1447273    \\\hline	
 2766&    2   &     7   & 3.6054430 &    6   &     5   & 7.0988324 & 3.1692860 &  -0.4361570    &  -3.9295464    \\\hline	
 2767&    2   &     7   & 3.6054430 &    6   &     6   & 6.7134473 & 2.9937238 &  -0.6117192    &  -3.7197234    \\\hline	
 2768&    2   &     7   & 3.6054430 &    6   &     7   & 6.3811003 & 2.8569429 &  -0.7485001    &  -3.5241574    \\\hline	
 2769&    2   &     7   & 3.6054430 &    6   &     8   & 6.0934704 & 2.7474582 &  -0.8579848    &  -3.3460121    \\\hline	
 2770&    2   &     7   & 3.6054430 &    6   &     9   & 5.8434162 & 2.6578138 &  -0.9476293    &  -3.1856024    \\\hline	
 2771&    2   &     7   & 3.6054430 &    7   &     0   & 11.0426954 & 5.9032721 &  2.2978290    &  -5.1394233    \\\hline	
 2772&    2   &     7   & 3.6054430 &    7   &     1   & 10.6070867 & 5.4384955 &  1.8330524    &  -5.1685912    \\\hline	
 2773&    2   &     7   & 3.6054430 &    7   &     2   & 9.8608043 & 4.6594241 &  1.0539810    &  -5.2013803    \\\hline	
 2774&    2   &     7   & 3.6054430 &    7   &     3   & 9.1941265 & 4.1091503 &  0.5037073    &  -5.0849761    \\\hline	
 2775&    2   &     7   & 3.6054430 &    7   &     4   & 8.5973735 & 3.7187073 &  0.1132642    &  -4.8786663    \\\hline	
 2776&    2   &     7   & 3.6054430 &    7   &     5   & 8.0684749 & 3.4343381 &  -0.1711049    &  -4.6341368    \\\hline	
 2777&    2   &     7   & 3.6054430 &    7   &     6   & 7.6033398 & 3.2205637 &  -0.3848794    &  -4.3827761    \\\hline	
 2778&    2   &     7   & 3.6054430 &    7   &     7   & 7.1960474 & 3.0549220 &  -0.5505211    &  -4.1411255    \\\hline	
 2779&    2   &     7   & 3.6054430 &    7   &     8   & 6.8399175 & 2.9231032 &  -0.6823398    &  -3.9168143    \\\hline	
 2780&    2   &     7   & 3.6054430 &    7   &     9   & 6.5282949 & 2.8157733 &  -0.7896698    &  -3.7125217    \\\hline	
 2781&    2   &     7   & 3.6054430 &    8   &     0   & 12.2628333 & 6.5129726 &  2.9075295    &  -5.7498607    \\\hline	
 2782&    2   &     7   & 3.6054430 &    8   &     1   & 11.8231283 & 6.0242120 &  2.4187690    &  -5.7989162    \\\hline	
 2783&    2   &     7   & 3.6054430 &    8   &     2   & 11.0539109 & 5.1535880 &  1.5481450    &  -5.9003228    \\\hline	
 2784&    2   &     7   & 3.6054430 &    8   &     3   & 10.3433737 & 4.5118771 &  0.9064341    &  -5.8314966    \\\hline	
 2785&    2   &     7   & 3.6054430 &    8   &     4   & 9.6856308 & 4.0486255 &  0.4431824    &  -5.6370054    \\\hline	
 2786&    2   &     7   & 3.6054430 &    8   &     5   & 9.0857052 & 3.7097511 &  0.1043080    &  -5.3759541    \\\hline	
 2787&    2   &     7   & 3.6054430 &    8   &     6   & 8.5459561 & 3.4553442 &  -0.1500988    &  -5.0906119    \\\hline	
 2788&    2   &     7   & 3.6054430 &    8   &     7   & 8.0650935 & 3.2589334 &  -0.3465096    &  -4.8061601    \\\hline	
 2789&    2   &     7   & 3.6054430 &    8   &     8   & 7.6392975 & 3.1033147 &  -0.5021284    &  -4.5359828    \\\hline	
 2790&    2   &     7   & 3.6054430 &    8   &     9   & 7.2634087 & 2.9771740 &  -0.6282690    &  -4.2862347    \\\hline	
 2791&    2   &     7   & 3.6054430 &    9   &     0   & 13.4711656 & 7.1165258 &  3.5110828    &  -6.3546398    \\\hline	
 2792&    2   &     7   & 3.6054430 &    9   &     1   & 13.0287369 & 6.6090692 &  3.0036262    &  -6.4196677    \\\hline	
 2793&    2   &     7   & 3.6054430 &    9   &     2   & 12.2453886 & 5.6593902 &  2.0539472    &  -6.5859984    \\\hline	
 2794&    2   &     7   & 3.6054430 &    9   &     3   & 11.5051796 & 4.9299647 &  1.3245217    &  -6.5752149    \\\hline	
 2795&    2   &     7   & 3.6054430 &    9   &     4   & 10.8011969 & 4.3927426 &  0.7872996    &  -6.4084543    \\\hline	
 2796&    2   &     7   & 3.6054430 &    9   &     5   & 10.1421686 & 3.9968783 &  0.3914353    &  -6.1452902    \\\hline	
 2797&    2   &     7   & 3.6054430 &    9   &     6   & 9.5357482 & 3.6994514 &  0.0940084    &  -5.8362968    \\\hline	
 2798&    2   &     7   & 3.6054430 &    9   &     7   & 8.9854883 & 3.4702639 &  -0.1351792    &  -5.5152244    \\\hline	
 2799&    2   &     7   & 3.6054430 &    9   &     8   & 8.4912058 & 3.2892507 &  -0.3161924    &  -5.2019551    \\\hline	
 2800&    2   &     7   & 3.6054430 &    9   &     9   & 8.0501167 & 3.1430523 &  -0.4623908    &  -4.9070644    \\\hline	
 2801&    2   &     8   & 3.5421749 &    0   &     0   & 2.3025850 & 1.4904243 &  -2.0517506    &  -0.8121607    \\\hline	
 2802&    2   &     8   & 3.5421749 &    0   &     1   & 2.3025849 & 1.4904218 &  -2.0517532    &  -0.8121631    \\\hline	
 2803&    2   &     8   & 3.5421749 &    0   &     2   & 2.3025848 & 1.4904216 &  -2.0517534    &  -0.8121633    \\\hline	
 2804&    2   &     8   & 3.5421749 &    0   &     3   & 2.3025847 & 1.4904215 &  -2.0517534    &  -0.8121631    \\\hline	
 2805&    2   &     8   & 3.5421749 &    0   &     4   & 2.3025849 & 1.4904218 &  -2.0517532    &  -0.8121631    \\\hline	
 2806&    2   &     8   & 3.5421749 &    0   &     5   & 2.3025855 & 1.4904218 &  -2.0517531    &  -0.8121637    \\\hline	
 2807&    2   &     8   & 3.5421749 &    0   &     6   & 2.3025855 & 1.4904218 &  -2.0517531    &  -0.8121637    \\\hline	
 2808&    2   &     8   & 3.5421749 &    0   &     7   & 2.3025849 & 1.4904216 &  -2.0517534    &  -0.8121634    \\\hline	
 2809&    2   &     8   & 3.5421749 &    0   &     8   & 2.3025848 & 1.4904216 &  -2.0517534    &  -0.8121633    \\\hline	
 2810&    2   &     8   & 3.5421749 &    0   &     9   & 2.3025848 & 1.4904215 &  -2.0517534    &  -0.8121633    \\\hline	
 2811&    2   &     8   & 3.5421749 &    1   &     0   & 3.4936998 & 2.1163974 &  -1.4257775    &  -1.3773024    \\\hline	
 2812&    2   &     8   & 3.5421749 &    1   &     1   & 3.3556589 & 2.0219255 &  -1.5202495    &  -1.3337334    \\\hline	
 2813&    2   &     8   & 3.5421749 &    1   &     2   & 3.2249414 & 1.9390092 &  -1.6031657    &  -1.2859322    \\\hline	
 2814&    2   &     8   & 3.5421749 &    1   &     3   & 3.1441398 & 1.8906966 &  -1.6514784    &  -1.2534432    \\\hline	
 2815&    2   &     8   & 3.5421749 &    1   &     4   & 3.0859574 & 1.8572174 &  -1.6849575    &  -1.2287400    \\\hline	
 2816&    2   &     8   & 3.5421749 &    1   &     5   & 3.0407973 & 1.8319548 &  -1.7102201    &  -1.2088425    \\\hline	
 2817&    2   &     8   & 3.5421749 &    1   &     6   & 3.0041079 & 1.8118809 &  -1.7302940    &  -1.1922270    \\\hline	
 2818&    2   &     8   & 3.5421749 &    1   &     7   & 2.9733621 & 1.7953614 &  -1.7468135    &  -1.1780007    \\\hline	
 2819&    2   &     8   & 3.5421749 &    1   &     8   & 2.9470096 & 1.7814164 &  -1.7607585    &  -1.1655932    \\\hline	
 2820&    2   &     8   & 3.5421749 &    1   &     9   & 2.9240307 & 1.7694148 &  -1.7727601    &  -1.1546159    \\\hline	
 2821&    2   &     8   & 3.5421749 &    2   &     0   & 4.7439953 & 2.7429297 &  -0.7992452    &  -2.0010656    \\\hline	
 2822&    2   &     8   & 3.5421749 &    2   &     1   & 4.4879790 & 2.5547517 &  -0.9874232    &  -1.9332273    \\\hline	
 2823&    2   &     8   & 3.5421749 &    2   &     2   & 4.2017564 & 2.3639498 &  -1.1782251    &  -1.8378066    \\\hline	
 2824&    2   &     8   & 3.5421749 &    2   &     3   & 4.0143742 & 2.2510093 &  -1.2911656    &  -1.7633649    \\\hline	
 2825&    2   &     8   & 3.5421749 &    2   &     4   & 3.8761821 & 2.1731840 &  -1.3689909    &  -1.7029980    \\\hline	
 2826&    2   &     8   & 3.5421749 &    2   &     5   & 3.7678069 & 2.1151369 &  -1.4270380    &  -1.6526700    \\\hline	
 2827&    2   &     8   & 3.5421749 &    2   &     6   & 3.6794548 & 2.0696235 &  -1.4725514    &  -1.6098313    \\\hline	
 2828&    2   &     8   & 3.5421749 &    2   &     7   & 3.6054430 & 2.0326730 &  -1.5095019    &  -1.5727700    \\\hline	
 2829&    2   &     8   & 3.5421749 &    2   &     8   & 3.5421749 & 2.0018903 &  -1.5402846    &  -1.5402846    \\\hline	
 2830&    2   &     8   & 3.5421749 &    2   &     9   & 3.4872294 & 1.9757285 &  -1.5664464    &  -1.5115008    \\\hline	
 2831&    2   &     8   & 3.5421749 &    3   &     0   & 6.0194831 & 3.3728804 &  -0.1692946    &  -2.6466027    \\\hline	
 2832&    2   &     8   & 3.5421749 &    3   &     1   & 5.6811156 & 3.1010868 &  -0.4410881    &  -2.5800289    \\\hline	
 2833&    2   &     8   & 3.5421749 &    3   &     2   & 5.2456649 & 2.7881790 &  -0.7539960    &  -2.4574859    \\\hline	
 2834&    2   &     8   & 3.5421749 &    3   &     3   & 4.9405074 & 2.5987131 &  -0.9434618    &  -2.3417943    \\\hline	
 2835&    2   &     8   & 3.5421749 &    3   &     4   & 4.7080929 & 2.4686251 &  -1.0735498    &  -2.2394678    \\\hline	
 2836&    2   &     8   & 3.5421749 &    3   &     5   & 4.5228934 & 2.3726835 &  -1.1694914    &  -2.1502099    \\\hline	
 2837&    2   &     8   & 3.5421749 &    3   &     6   & 4.3708159 & 2.2984615 &  -1.2437134    &  -2.0723544    \\\hline	
 2838&    2   &     8   & 3.5421749 &    3   &     7   & 4.2431535 & 2.2390195 &  -1.3031554    &  -2.0041339    \\\hline	
 2839&    2   &     8   & 3.5421749 &    3   &     8   & 4.1341395 & 2.1901424 &  -1.3520325    &  -1.9439971    \\\hline	
 2840&    2   &     8   & 3.5421749 &    3   &     9   & 4.0397543 & 2.1491079 &  -1.3930670    &  -1.8906464    \\\hline	
 2841&    2   &     8   & 3.5421749 &    4   &     0   & 7.2955355 & 4.0037759 &  0.4616010    &  -3.2917596    \\\hline	
 2842&    2   &     8   & 3.5421749 &    4   &     1   & 6.9076224 & 3.6623849 &  0.1202100    &  -3.2452375    \\\hline	
 2843&    2   &     8   & 3.5421749 &    4   &     2   & 6.3491547 & 3.2221836 &  -0.3199913    &  -3.1269711    \\\hline	
 2844&    2   &     8   & 3.5421749 &    4   &     3   & 5.9288469 & 2.9475539 &  -0.5946210    &  -2.9812930    \\\hline	
 2845&    2   &     8   & 3.5421749 &    4   &     4   & 5.5961270 & 2.7589523 &  -0.7832226    &  -2.8371747    \\\hline	
 2846&    2   &     8   & 3.5421749 &    4   &     5   & 5.3252145 & 2.6211111 &  -0.9210638    &  -2.7041034    \\\hline	
 2847&    2   &     8   & 3.5421749 &    4   &     6   & 5.1001503 & 2.5157240 &  -1.0264510    &  -2.5844263    \\\hline	
 2848&    2   &     8   & 3.5421749 &    4   &     7   & 4.9101892 & 2.4323375 &  -1.1098374    &  -2.4778517    \\\hline	
 2849&    2   &     8   & 3.5421749 &    4   &     8   & 4.7477358 & 2.3645564 &  -1.1776185    &  -2.3831794    \\\hline	
 2850&    2   &     8   & 3.5421749 &    4   &     9   & 4.6072396 & 2.3082520 &  -1.2339229    &  -2.2989876    \\\hline	
 2851&    2   &     8   & 3.5421749 &    5   &     0   & 8.5599604 & 4.6324048 &  1.0902299    &  -3.9275556    \\\hline	
 2852&    2   &     8   & 3.5421749 &    5   &     1   & 8.1452360 & 4.2359300 &  0.6937551    &  -3.9093060    \\\hline	
 2853&    2   &     8   & 3.5421749 &    5   &     2   & 7.4967286 & 3.6706742 &  0.1284993    &  -3.8260544    \\\hline	
 2854&    2   &     8   & 3.5421749 &    5   &     3   & 6.9746095 & 3.3050767 &  -0.2370983    &  -3.6695329    \\\hline	
 2855&    2   &     8   & 3.5421749 &    5   &     4   & 6.5435727 & 3.0528034 &  -0.4893715    &  -3.4907693    \\\hline	
 2856&    2   &     8   & 3.5421749 &    5   &     5   & 6.1833231 & 2.8695206 &  -0.6726544    &  -3.3138025    \\\hline	
 2857&    2   &     8   & 3.5421749 &    5   &     6   & 5.8792530 & 2.7306929 &  -0.8114821    &  -3.1485602    \\\hline	
 2858&    2   &     8   & 3.5421749 &    5   &     7   & 5.6202735 & 2.6219363 &  -0.9202386    &  -2.9983372    \\\hline	
 2859&    2   &     8   & 3.5421749 &    5   &     8   & 5.3978101 & 2.5343696 &  -1.0078053    &  -2.8634405    \\\hline	
 2860&    2   &     8   & 3.5421749 &    5   &     9   & 5.2051635 & 2.4622622 &  -1.0799128    &  -2.7429013    \\\hline	
 2861&    2   &     8   & 3.5421749 &    6   &     0   & 9.8089406 & 5.2563479 &  1.7141730    &  -4.5525927    \\\hline	
 2862&    2   &     8   & 3.5421749 &    6   &     1   & 9.3804796 & 4.8177239 &  1.2755490    &  -4.5627558    \\\hline	
 2863&    2   &     8   & 3.5421749 &    6   &     2   & 8.6718612 & 4.1351913 &  0.5930164    &  -4.5366699    \\\hline	
 2864&    2   &     8   & 3.5421749 &    6   &     3   & 8.0672274 & 3.6754922 &  0.1333173    &  -4.3917352    \\\hline	
 2865&    2   &     8   & 3.5421749 &    6   &     4   & 7.5466691 & 3.3552886 &  -0.1868864    &  -4.1913805    \\\hline	
 2866&    2   &     8   & 3.5421749 &    6   &     5   & 7.0988324 & 3.1232303 &  -0.4189446    &  -3.9756020    \\\hline	
 2867&    2   &     8   & 3.5421749 &    6   &     6   & 6.7134473 & 2.9486258 &  -0.5935491    &  -3.7648215    \\\hline	
 2868&    2   &     8   & 3.5421749 &    6   &     7   & 6.3811003 & 2.8128944 &  -0.7292805    &  -3.5682059    \\\hline	
 2869&    2   &     8   & 3.5421749 &    6   &     8   & 6.0934704 & 2.7044386 &  -0.8377364    &  -3.3890318    \\\hline	
 2870&    2   &     8   & 3.5421749 &    6   &     9   & 5.8434162 & 2.6157587 &  -0.9264162    &  -3.2276575    \\\hline	
 2871&    2   &     8   & 3.5421749 &    7   &     0   & 11.0426954 & 5.8742878 &  2.3321129    &  -5.1684076    \\\hline	
 2872&    2   &     8   & 3.5421749 &    7   &     1   & 10.6070867 & 5.4039269 &  1.8617520    &  -5.2031598    \\\hline	
 2873&    2   &     8   & 3.5421749 &    7   &     2   & 9.8608043 & 4.6153978 &  1.0732228    &  -5.2454066    \\\hline	
 2874&    2   &     8   & 3.5421749 &    7   &     3   & 9.1941265 & 4.0610052 &  0.5188303    &  -5.1331213    \\\hline	
 2875&    2   &     8   & 3.5421749 &    7   &     4   & 8.5973735 & 3.6695117 &  0.1273368    &  -4.9278618    \\\hline	
 2876&    2   &     8   & 3.5421749 &    7   &     5   & 8.0684749 & 3.3855124 &  -0.1566626    &  -4.6829625    \\\hline	
 2877&    2   &     8   & 3.5421749 &    7   &     6   & 7.6033398 & 3.1726826 &  -0.3694924    &  -4.4306572    \\\hline	
 2878&    2   &     8   & 3.5421749 &    7   &     7   & 7.1960474 & 3.0081716 &  -0.5340033    &  -4.1878758    \\\hline	
 2879&    2   &     8   & 3.5421749 &    7   &     8   & 6.8399175 & 2.8774996 &  -0.6646753    &  -3.9624179    \\\hline	
 2880&    2   &     8   & 3.5421749 &    7   &     9   & 6.5282949 & 2.7712623 &  -0.7709127    &  -3.7570326    \\\hline	
 2881&    2   &     8   & 3.5421749 &    8   &     0   & 12.2628333 & 6.4858220 &  2.9436471    &  -5.7770113    \\\hline	
 2882&    2   &     8   & 3.5421749 &    8   &     1   & 11.8231283 & 5.9914998 &  2.4493249    &  -5.8316284    \\\hline	
 2883&    2   &     8   & 3.5421749 &    8   &     2   & 11.0539109 & 5.1098774 &  1.5677025    &  -5.9440335    \\\hline	
 2884&    2   &     8   & 3.5421749 &    8   &     3   & 10.3433737 & 4.4625148 &  0.9203399    &  -5.8808589    \\\hline	
 2885&    2   &     8   & 3.5421749 &    8   &     4   & 9.6856308 & 3.9973482 &  0.4551732    &  -5.6882827    \\\hline	
 2886&    2   &     8   & 3.5421749 &    8   &     5   & 9.0857052 & 3.6584673 &  0.1162924    &  -5.4272379    \\\hline	
 2887&    2   &     8   & 3.5421749 &    8   &     6   & 8.5459561 & 3.4048943 &  -0.1372806    &  -5.1410618    \\\hline	
 2888&    2   &     8   & 3.5421749 &    8   &     7   & 8.0650935 & 3.2096337 &  -0.3325412    &  -4.8554598    \\\hline	
 2889&    2   &     8   & 3.5421749 &    8   &     8   & 7.6392975 & 3.0552378 &  -0.4869371    &  -4.5840597    \\\hline	
 2890&    2   &     8   & 3.5421749 &    8   &     9   & 7.2634087 & 2.9302945 &  -0.6118804    &  -4.3331142    \\\hline	
 2891&    2   &     8   & 3.5421749 &    9   &     0   & 13.4711656 & 7.0911423 &  3.5489674    &  -6.3800233    \\\hline	
 2892&    2   &     8   & 3.5421749 &    9   &     1   & 13.0287369 & 6.5783575 &  3.0361825    &  -6.4503795    \\\hline	
 2893&    2   &     8   & 3.5421749 &    9   &     2   & 12.2453886 & 5.6166287 &  2.0744538    &  -6.6287599    \\\hline	
 2894&    2   &     8   & 3.5421749 &    9   &     3   & 11.5051796 & 4.8800247 &  1.3378497    &  -6.6251549    \\\hline	
 2895&    2   &     8   & 3.5421749 &    9   &     4   & 10.8011969 & 4.3398604 &  0.7976854    &  -6.4613366    \\\hline	
 2896&    2   &     8   & 3.5421749 &    9   &     5   & 10.1421686 & 3.9434636 &  0.4012887    &  -6.1987049    \\\hline	
 2897&    2   &     8   & 3.5421749 &    9   &     6   & 9.5357482 & 3.6466518 &  0.1044768    &  -5.8890965    \\\hline	
 2898&    2   &     8   & 3.5421749 &    9   &     7   & 8.9854883 & 3.4185653 &  -0.1236096    &  -5.5669230    \\\hline	
 2899&    2   &     8   & 3.5421749 &    9   &     8   & 8.4912058 & 3.2388117 &  -0.3033633    &  -5.2523941    \\\hline	
 2900&    2   &     8   & 3.5421749 &    9   &     9   & 8.0501167 & 3.0938821 &  -0.4482928    &  -4.9562346    \\\hline	
 2901&    2   &     9   & 3.4872294 &    0   &     0   & 2.3025850 & 1.4717644 &  -2.0154650    &  -0.8308207    \\\hline	
 2902&    2   &     9   & 3.4872294 &    0   &     1   & 2.3025849 & 1.4717661 &  -2.0154633    &  -0.8308187    \\\hline	
 2903&    2   &     9   & 3.4872294 &    0   &     2   & 2.3025848 & 1.4717618 &  -2.0154676    &  -0.8308231    \\\hline	
 2904&    2   &     9   & 3.4872294 &    0   &     3   & 2.3025847 & 1.4717618 &  -2.0154676    &  -0.8308229    \\\hline	
 2905&    2   &     9   & 3.4872294 &    0   &     4   & 2.3025849 & 1.4717661 &  -2.0154633    &  -0.8308187    \\\hline	
 2906&    2   &     9   & 3.4872294 &    0   &     5   & 2.3025855 & 1.4717620 &  -2.0154674    &  -0.8308235    \\\hline	
 2907&    2   &     9   & 3.4872294 &    0   &     6   & 2.3025855 & 1.4717620 &  -2.0154674    &  -0.8308235    \\\hline	
 2908&    2   &     9   & 3.4872294 &    0   &     7   & 2.3025849 & 1.4717618 &  -2.0154676    &  -0.8308231    \\\hline	
 2909&    2   &     9   & 3.4872294 &    0   &     8   & 2.3025848 & 1.4717618 &  -2.0154676    &  -0.8308231    \\\hline	
 2910&    2   &     9   & 3.4872294 &    0   &     9   & 2.3025848 & 1.4717617 &  -2.0154677    &  -0.8308231    \\\hline	
 2911&    2   &     9   & 3.4872294 &    1   &     0   & 3.4936998 & 2.0923673 &  -1.3948621    &  -1.4013325    \\\hline	
 2912&    2   &     9   & 3.4872294 &    1   &     1   & 3.3556589 & 1.9979345 &  -1.4892949    &  -1.3577244    \\\hline	
 2913&    2   &     9   & 3.4872294 &    1   &     2   & 3.2249414 & 1.9152674 &  -1.5719620    &  -1.3096740    \\\hline	
 2914&    2   &     9   & 3.4872294 &    1   &     3   & 3.1441398 & 1.8671955 &  -1.6200339    &  -1.2769443    \\\hline	
 2915&    2   &     9   & 3.4872294 &    1   &     4   & 3.0859574 & 1.8339253 &  -1.6533041    &  -1.2520321    \\\hline	
 2916&    2   &     9   & 3.4872294 &    1   &     5   & 3.0407973 & 1.8088437 &  -1.6783857    &  -1.2319537    \\\hline	
 2917&    2   &     9   & 3.4872294 &    1   &     6   & 3.0041079 & 1.7889289 &  -1.6983005    &  -1.2151790    \\\hline	
 2918&    2   &     9   & 3.4872294 &    1   &     7   & 2.9733621 & 1.7725481 &  -1.7146812    &  -1.2008139    \\\hline	
 2919&    2   &     9   & 3.4872294 &    1   &     8   & 2.9470096 & 1.7587279 &  -1.7285014    &  -1.1882817    \\\hline	
 2920&    2   &     9   & 3.4872294 &    1   &     9   & 2.9240307 & 1.7468386 &  -1.7403908    &  -1.1771921    \\\hline	
 2921&    2   &     9   & 3.4872294 &    2   &     0   & 4.7439953 & 2.7155210 &  -0.7717084    &  -2.0284743    \\\hline	
 2922&    2   &     9   & 3.4872294 &    2   &     1   & 4.4879790 & 2.5266798 &  -0.9605496    &  -1.9612993    \\\hline	
 2923&    2   &     9   & 3.4872294 &    2   &     2   & 4.2017564 & 2.3358041 &  -1.1514253    &  -1.8659523    \\\hline	
 2924&    2   &     9   & 3.4872294 &    2   &     3   & 4.0143742 & 2.2231724 &  -1.2640569    &  -1.7912018    \\\hline	
 2925&    2   &     9   & 3.4872294 &    2   &     4   & 3.8761821 & 2.1457211 &  -1.3415083    &  -1.7304610    \\\hline	
 2926&    2   &     9   & 3.4872294 &    2   &     5   & 3.7678069 & 2.0880406 &  -1.3991888    &  -1.6797663    \\\hline	
 2927&    2   &     9   & 3.4872294 &    2   &     6   & 3.6794548 & 2.0428678 &  -1.4443615    &  -1.6365870    \\\hline	
 2928&    2   &     9   & 3.4872294 &    2   &     7   & 3.6054430 & 2.0062284 &  -1.4810010    &  -1.5992147    \\\hline	
 2929&    2   &     9   & 3.4872294 &    2   &     8   & 3.5421749 & 1.9757285 &  -1.5115009    &  -1.5664464    \\\hline	
 2930&    2   &     9   & 3.4872294 &    2   &     9   & 3.4872294 & 1.9498242 &  -1.5374052    &  -1.5374052    \\\hline	
 2931&    2   &     9   & 3.4872294 &    3   &     0   & 6.0194831 & 3.3438218 &  -0.1434076    &  -2.6756613    \\\hline	
 2932&    2   &     9   & 3.4872294 &    3   &     1   & 5.6811156 & 3.0702479 &  -0.4169815    &  -2.6108677    \\\hline	
 2933&    2   &     9   & 3.4872294 &    3   &     2   & 5.2456649 & 2.7563026 &  -0.7309267    &  -2.4893623    \\\hline	
 2934&    2   &     9   & 3.4872294 &    3   &     3   & 4.9405074 & 2.5669761 &  -0.9202532    &  -2.3735313    \\\hline	
 2935&    2   &     9   & 3.4872294 &    3   &     4   & 4.7080929 & 2.4373511 &  -1.0498782    &  -2.2707418    \\\hline	
 2936&    2   &     9   & 3.4872294 &    3   &     5   & 4.5228934 & 2.3419502 &  -1.1452791    &  -2.1809432    \\\hline	
 2937&    2   &     9   & 3.4872294 &    3   &     6   & 4.3708159 & 2.2682643 &  -1.2189651    &  -2.1025516    \\\hline	
 2938&    2   &     9   & 3.4872294 &    3   &     7   & 4.2431535 & 2.2093257 &  -1.2779037    &  -2.0338278    \\\hline	
 2939&    2   &     9   & 3.4872294 &    3   &     8   & 4.1341395 & 2.1609114 &  -1.3263180    &  -1.9732281    \\\hline	
 2940&    2   &     9   & 3.4872294 &    3   &     9   & 4.0397543 & 2.1202992 &  -1.3669301    &  -1.9194550    \\\hline	
 2941&    2   &     9   & 3.4872294 &    4   &     0   & 7.2955355 & 3.9744139 &  0.4871845    &  -3.3211216    \\\hline	
 2942&    2   &     9   & 3.4872294 &    4   &     1   & 6.9076224 & 3.6300643 &  0.1428349    &  -3.2775581    \\\hline	
 2943&    2   &     9   & 3.4872294 &    4   &     2   & 6.3491547 & 3.1873135 &  -0.2999158    &  -3.1618412    \\\hline	
 2944&    2   &     9   & 3.4872294 &    4   &     3   & 5.9288469 & 2.9123701 &  -0.5748593    &  -3.0164768    \\\hline	
 2945&    2   &     9   & 3.4872294 &    4   &     4   & 5.5961270 & 2.7242051 &  -0.7630243    &  -2.8719219    \\\hline	
 2946&    2   &     9   & 3.4872294 &    4   &     5   & 5.3252145 & 2.5870379 &  -0.9001915    &  -2.7381766    \\\hline	
 2947&    2   &     9   & 3.4872294 &    4   &     6   & 5.1001503 & 2.4823716 &  -1.0048578    &  -2.6177787    \\\hline	
 2948&    2   &     9   & 3.4872294 &    4   &     7   & 4.9101892 & 2.3996813 &  -1.0875480    &  -2.5105078    \\\hline	
 2949&    2   &     9   & 3.4872294 &    4   &     8   & 4.7477358 & 2.3325467 &  -1.1546827    &  -2.4151891    \\\hline	
 2950&    2   &     9   & 3.4872294 &    4   &     9   & 4.6072396 & 2.2768329 &  -1.2103965    &  -2.3304067    \\\hline	
 2951&    2   &     9   & 3.4872294 &    5   &     0   & 8.5599604 & 4.6036693 &  1.1164399    &  -3.9562911    \\\hline	
 2952&    2   &     9   & 3.4872294 &    5   &     1   & 8.1452360 & 4.2032568 &  0.7160275    &  -3.9419792    \\\hline	
 2953&    2   &     9   & 3.4872294 &    5   &     2   & 7.4967286 & 3.6335986 &  0.1463693    &  -3.8631300    \\\hline	
 2954&    2   &     9   & 3.4872294 &    5   &     3   & 6.9746095 & 3.2669370 &  -0.2202924    &  -3.7076726    \\\hline	
 2955&    2   &     9   & 3.4872294 &    5   &     4   & 6.5435727 & 3.0149208 &  -0.4723085    &  -3.5286519    \\\hline	
 2956&    2   &     9   & 3.4872294 &    5   &     5   & 6.1833231 & 2.8323729 &  -0.6548565    &  -3.3509502    \\\hline	
 2957&    2   &     9   & 3.4872294 &    5   &     6   & 5.8792530 & 2.6944164 &  -0.7928130    &  -3.1848367    \\\hline	
 2958&    2   &     9   & 3.4872294 &    5   &     7   & 5.6202735 & 2.5865292 &  -0.9007002    &  -3.0337443    \\\hline	
 2959&    2   &     9   & 3.4872294 &    5   &     8   & 5.3978101 & 2.4997806 &  -0.9874488    &  -2.8980295    \\\hline	
 2960&    2   &     9   & 3.4872294 &    5   &     9   & 5.2051635 & 2.4284236 &  -1.0588057    &  -2.7767398    \\\hline	
 2961&    2   &     9   & 3.4872294 &    6   &     0   & 9.8089406 & 5.2287975 &  1.7415681    &  -4.5801431    \\\hline	
 2962&    2   &     9   & 3.4872294 &    6   &     1   & 9.3804796 & 4.7855853 &  1.2983559    &  -4.5948943    \\\hline	
 2963&    2   &     9   & 3.4872294 &    6   &     2   & 8.6718612 & 4.0967138 &  0.6094844    &  -4.5751474    \\\hline	
 2964&    2   &     9   & 3.4872294 &    6   &     3   & 8.0672274 & 3.6349257 &  0.1476963    &  -4.4323017    \\\hline	
 2965&    2   &     9   & 3.4872294 &    6   &     4   & 7.5466691 & 3.3146195 &  -0.1726098    &  -4.2320495    \\\hline	
 2966&    2   &     9   & 3.4872294 &    6   &     5   & 7.0988324 & 3.0832571 &  -0.4039722    &  -4.0155752    \\\hline	
 2967&    2   &     9   & 3.4872294 &    6   &     6   & 6.7134473 & 2.9096168 &  -0.5776125    &  -3.8038304    \\\hline	
 2968&    2   &     9   & 3.4872294 &    6   &     7   & 6.3811003 & 2.7748961 &  -0.7123333    &  -3.6062043    \\\hline	
 2969&    2   &     9   & 3.4872294 &    6   &     8   & 6.0934704 & 2.6674087 &  -0.8198207    &  -3.4260617    \\\hline	
 2970&    2   &     9   & 3.4872294 &    6   &     9   & 5.8434162 & 2.5796242 &  -0.9076051    &  -3.2637920    \\\hline	
 2971&    2   &     9   & 3.4872294 &    7   &     0   & 11.0426954 & 5.8481973 &  2.3609679    &  -5.1944981    \\\hline	
 2972&    2   &     9   & 3.4872294 &    7   &     1   & 10.6070867 & 5.3729396 &  1.8857102    &  -5.2341472    \\\hline	
 2973&    2   &     9   & 3.4872294 &    7   &     2   & 9.8608043 & 4.5762928 &  1.0890635    &  -5.2845115    \\\hline	
 2974&    2   &     9   & 3.4872294 &    7   &     3   & 9.1941265 & 4.0185710 &  0.5313416    &  -5.1755555    \\\hline	
 2975&    2   &     9   & 3.4872294 &    7   &     4   & 8.5973735 & 3.6264246 &  0.1391952    &  -4.9709489    \\\hline	
 2976&    2   &     9   & 3.4872294 &    7   &     5   & 8.0684749 & 3.3429604 &  -0.1442689    &  -4.7255145    \\\hline	
 2977&    2   &     9   & 3.4872294 &    7   &     6   & 7.6033398 & 3.1311157 &  -0.3561137    &  -4.4722241    \\\hline	
 2978&    2   &     9   & 3.4872294 &    7   &     7   & 7.1960474 & 2.9677120 &  -0.5195174    &  -4.2283355    \\\hline	
 2979&    2   &     9   & 3.4872294 &    7   &     8   & 6.8399175 & 2.8381312 &  -0.6490982    &  -4.0017863    \\\hline	
 2980&    2   &     9   & 3.4872294 &    7   &     9   & 6.5282949 & 2.7329161 &  -0.7543133    &  -3.7953788    \\\hline	
 2981&    2   &     9   & 3.4872294 &    8   &     0   & 12.2628333 & 6.4612754 &  2.9740461    &  -5.8015579    \\\hline	
 2982&    2   &     9   & 3.4872294 &    8   &     1   & 11.8231283 & 5.9620312 &  2.4748018    &  -5.8610970    \\\hline	
 2983&    2   &     9   & 3.4872294 &    8   &     2   & 11.0539109 & 5.0708384 &  1.5836090    &  -5.9830725    \\\hline	
 2984&    2   &     9   & 3.4872294 &    8   &     3   & 10.3433737 & 4.4187870 &  0.9315576    &  -5.9245867    \\\hline	
 2985&    2   &     9   & 3.4872294 &    8   &     4   & 9.6856308 & 3.9522331 &  0.4650037    &  -5.7333977    \\\hline	
 2986&    2   &     9   & 3.4872294 &    8   &     5   & 9.0857052 & 3.6135924 &  0.1263630    &  -5.4721128    \\\hline	
 2987&    2   &     9   & 3.4872294 &    8   &     6   & 8.5459561 & 3.3609402 &  -0.1262892    &  -5.1850159    \\\hline	
 2988&    2   &     9   & 3.4872294 &    8   &     7   & 8.0650935 & 3.1668305 &  -0.3203989    &  -4.8982630    \\\hline	
 2989&    2   &     9   & 3.4872294 &    8   &     8   & 7.6392975 & 3.0136183 &  -0.4736111    &  -4.6256792    \\\hline	
 2990&    2   &     9   & 3.4872294 &    8   &     9   & 7.2634087 & 2.8898010 &  -0.5974284    &  -4.3736077    \\\hline	
 2991&    2   &     9   & 3.4872294 &    9   &     0   & 13.4711656 & 7.0681095 &  3.5808802    &  -6.4030560    \\\hline	
 2992&    2   &     9   & 3.4872294 &    9   &     1   & 13.0287369 & 6.5505759 &  3.0633465    &  -6.4781611    \\\hline	
 2993&    2   &     9   & 3.4872294 &    9   &     2   & 12.2453886 & 5.5782542 &  2.0910248    &  -6.6671344    \\\hline	
 2994&    2   &     9   & 3.4872294 &    9   &     3   & 11.5051796 & 4.8355735 &  1.3483441    &  -6.6696061    \\\hline	
 2995&    2   &     9   & 3.4872294 &    9   &     4   & 10.8011969 & 4.2931280 &  0.8058986    &  -6.5080690    \\\hline	
 2996&    2   &     9   & 3.4872294 &    9   &     5   & 10.1421686 & 3.8965366 &  0.4093072    &  -6.2456320    \\\hline	
 2997&    2   &     9   & 3.4872294 &    9   &     6   & 9.5357482 & 3.6004881 &  0.1132587    &  -5.9352602    \\\hline	
 2998&    2   &     9   & 3.4872294 &    9   &     7   & 8.9854883 & 3.3735355 &  -0.1136939    &  -5.6119528    \\\hline	
 2999&    2   &     9   & 3.4872294 &    9   &     8   & 8.4912058 & 3.1950158 &  -0.2922136    &  -5.2961901    \\\hline	
 3000&    2   &     9   & 3.4872294 &    9   &     9   & 8.0501167 & 3.0512978 &  -0.4359316    &  -4.9988189    \\\hline	
 3001&    3   &     0   & 6.0194831 &    0   &     0   & 2.3025850 & 2.6261214 &  -3.3933617    &  0.3235364    \\\hline	
 3002&    3   &     0   & 6.0194831 &    0   &     1   & 2.3025849 & 2.6261221 &  -3.3933610    &  0.3235372    \\\hline	
 3003&    3   &     0   & 6.0194831 &    0   &     2   & 2.3025848 & 2.6261213 &  -3.3933618    &  0.3235365    \\\hline	
 3004&    3   &     0   & 6.0194831 &    0   &     3   & 2.3025847 & 2.6261213 &  -3.3933618    &  0.3235366    \\\hline	
 3005&    3   &     0   & 6.0194831 &    0   &     4   & 2.3025849 & 2.6261221 &  -3.3933610    &  0.3235372    \\\hline	
 3006&    3   &     0   & 6.0194831 &    0   &     5   & 2.3025855 & 2.6261214 &  -3.3933618    &  0.3235358    \\\hline	
 3007&    3   &     0   & 6.0194831 &    0   &     6   & 2.3025855 & 2.6261215 &  -3.3933616    &  0.3235359    \\\hline	
 3008&    3   &     0   & 6.0194831 &    0   &     7   & 2.3025849 & 2.6261213 &  -3.3933619    &  0.3235363    \\\hline	
 3009&    3   &     0   & 6.0194831 &    0   &     8   & 2.3025848 & 2.6261213 &  -3.3933618    &  0.3235365    \\\hline	
 3010&    3   &     0   & 6.0194831 &    0   &     9   & 2.3025848 & 2.6261209 &  -3.3933622    &  0.3235361    \\\hline	
 3011&    3   &     0   & 6.0194831 &    1   &     0   & 3.4936998 & 3.3342110 &  -2.6852721    &  -0.1594888    \\\hline	
 3012&    3   &     0   & 6.0194831 &    1   &     1   & 3.3556589 & 3.2633264 &  -2.7561567    &  -0.0923325    \\\hline	
 3013&    3   &     0   & 6.0194831 &    1   &     2   & 3.2249414 & 3.1941681 &  -2.8253150    &  -0.0307733    \\\hline	
 3014&    3   &     0   & 6.0194831 &    1   &     3   & 3.1441398 & 3.1503669 &  -2.8691162    &  0.0062271    \\\hline	
 3015&    3   &     0   & 6.0194831 &    1   &     4   & 3.0859574 & 3.1182979 &  -2.9011852    &  0.0323405    \\\hline	
 3016&    3   &     0   & 6.0194831 &    1   &     5   & 3.0407973 & 3.0930861 &  -2.9263970    &  0.0522887    \\\hline	
 3017&    3   &     0   & 6.0194831 &    1   &     6   & 3.0041079 & 3.0723877 &  -2.9470954    &  0.0682798    \\\hline	
 3018&    3   &     0   & 6.0194831 &    1   &     7   & 2.9733621 & 3.0548891 &  -2.9645940    &  0.0815270    \\\hline	
 3019&    3   &     0   & 6.0194831 &    1   &     8   & 2.9470096 & 3.0397760 &  -2.9797071    &  0.0927663    \\\hline	
 3020&    3   &     0   & 6.0194831 &    1   &     9   & 2.9240307 & 3.0265088 &  -2.9929744    &  0.1024780    \\\hline	
 3021&    3   &     0   & 6.0194831 &    2   &     0   & 4.7439953 & 3.9821501 &  -2.0373330    &  -0.7618452    \\\hline	
 3022&    3   &     0   & 6.0194831 &    2   &     1   & 4.4879790 & 3.8536818 &  -2.1658013    &  -0.6342972    \\\hline	
 3023&    3   &     0   & 6.0194831 &    2   &     2   & 4.2017564 & 3.7105659 &  -2.3089172    &  -0.4911905    \\\hline	
 3024&    3   &     0   & 6.0194831 &    2   &     3   & 4.0143742 & 3.6161691 &  -2.4033140    &  -0.3982052    \\\hline	
 3025&    3   &     0   & 6.0194831 &    2   &     4   & 3.8761821 & 3.5459337 &  -2.4735494    &  -0.3302484    \\\hline	
 3026&    3   &     0   & 6.0194831 &    2   &     5   & 3.7678069 & 3.4903651 &  -2.5291180    &  -0.2774419    \\\hline	
 3027&    3   &     0   & 6.0194831 &    2   &     6   & 3.6794548 & 3.4446814 &  -2.5748017    &  -0.2347734    \\\hline	
 3028&    3   &     0   & 6.0194831 &    2   &     7   & 3.6054430 & 3.4061051 &  -2.6133780    &  -0.1993379    \\\hline	
 3029&    3   &     0   & 6.0194831 &    2   &     8   & 3.5421749 & 3.3728803 &  -2.6466028    &  -0.1692946    \\\hline	
 3030&    3   &     0   & 6.0194831 &    2   &     9   & 3.4872294 & 3.3438219 &  -2.6756612    &  -0.1434075    \\\hline	
 3031&    3   &     0   & 6.0194831 &    3   &     0   & 6.0194831 & 4.5997071 &  -1.4197760    &  -1.4197760    \\\hline	
 3032&    3   &     0   & 6.0194831 &    3   &     1   & 5.6811156 & 4.4221121 &  -1.5973711    &  -1.2590036    \\\hline	
 3033&    3   &     0   & 6.0194831 &    3   &     2   & 5.2456649 & 4.2027729 &  -1.8167102    &  -1.0428920    \\\hline	
 3034&    3   &     0   & 6.0194831 &    3   &     3   & 4.9405074 & 4.0529044 &  -1.9665787    &  -0.8876030    \\\hline	
 3035&    3   &     0   & 6.0194831 &    3   &     4   & 4.7080929 & 3.9399787 &  -2.0795044    &  -0.7681142    \\\hline	
 3036&    3   &     0   & 6.0194831 &    3   &     5   & 4.5228934 & 3.8503401 &  -2.1691430    &  -0.6725533    \\\hline	
 3037&    3   &     0   & 6.0194831 &    3   &     6   & 4.3708159 & 3.7767341 &  -2.2427490    &  -0.5940818    \\\hline	
 3038&    3   &     0   & 6.0194831 &    3   &     7   & 4.2431535 & 3.7148068 &  -2.3046763    &  -0.5283467    \\\hline	
 3039&    3   &     0   & 6.0194831 &    3   &     8   & 4.1341395 & 3.6617284 &  -2.3577547    &  -0.4724111    \\\hline	
 3040&    3   &     0   & 6.0194831 &    3   &     9   & 4.0397543 & 3.6155621 &  -2.4039210    &  -0.4241921    \\\hline	
 3041&    3   &     0   & 6.0194831 &    4   &     0   & 7.2955355 & 5.1998391 &  -0.8196440    &  -2.0956964    \\\hline	
 3042&    3   &     0   & 6.0194831 &    4   &     1   & 6.9076224 & 4.9792720 &  -1.0402111    &  -1.9283504    \\\hline	
 3043&    3   &     0   & 6.0194831 &    4   &     2   & 6.3491547 & 4.6832970 &  -1.3361861    &  -1.6658578    \\\hline	
 3044&    3   &     0   & 6.0194831 &    4   &     3   & 5.9288469 & 4.4746211 &  -1.5448620    &  -1.4542258    \\\hline	
 3045&    3   &     0   & 6.0194831 &    4   &     4   & 5.5961270 & 4.3156953 &  -1.7037878    &  -1.2804317    \\\hline	
 3046&    3   &     0   & 6.0194831 &    4   &     5   & 5.3252145 & 4.1893152 &  -1.8301679    &  -1.1358993    \\\hline	
 3047&    3   &     0   & 6.0194831 &    4   &     6   & 5.1001503 & 4.0857921 &  -1.9336910    &  -1.0143582    \\\hline	
 3048&    3   &     0   & 6.0194831 &    4   &     7   & 4.9101892 & 3.9990881 &  -2.0203950    &  -0.9111011    \\\hline	
 3049&    3   &     0   & 6.0194831 &    4   &     8   & 4.7477358 & 3.9251896 &  -2.0942935    &  -0.8225462    \\\hline	
 3050&    3   &     0   & 6.0194831 &    4   &     9   & 4.6072396 & 3.8612980 &  -2.1581851    &  -0.7459416    \\\hline	
 3051&    3   &     0   & 6.0194831 &    5   &     0   & 8.5599604 & 5.7891608 &  -0.2303224    &  -2.7707996    \\\hline	
 3052&    3   &     0   & 6.0194831 &    5   &     1   & 8.1452360 & 5.5305055 &  -0.4889776    &  -2.6147305    \\\hline	
 3053&    3   &     0   & 6.0194831 &    5   &     2   & 7.4967286 & 5.1588526 &  -0.8606305    &  -2.3378760    \\\hline	
 3054&    3   &     0   & 6.0194831 &    5   &     3   & 6.9746095 & 4.8892711 &  -1.1302120    &  -2.0853385    \\\hline	
 3055&    3   &     0   & 6.0194831 &    5   &     4   & 6.5435727 & 4.6819594 &  -1.3375237    &  -1.8616133    \\\hline	
 3056&    3   &     0   & 6.0194831 &    5   &     5   & 6.1833231 & 4.5168815 &  -1.5026016    &  -1.6664416    \\\hline	
 3057&    3   &     0   & 6.0194831 &    5   &     6   & 5.8792530 & 4.3820230 &  -1.6374601    &  -1.4972301    \\\hline	
 3058&    3   &     0   & 6.0194831 &    5   &     7   & 5.6202735 & 4.2695915 &  -1.7498916    &  -1.3506820    \\\hline	
 3059&    3   &     0   & 6.0194831 &    5   &     8   & 5.3978101 & 4.1742807 &  -1.8452024    &  -1.2235294    \\\hline	
 3060&    3   &     0   & 6.0194831 &    5   &     9   & 5.2051635 & 4.0923426 &  -1.9271405    &  -1.1128209    \\\hline	
 3061&    3   &     0   & 6.0194831 &    6   &     0   & 9.8089406 & 6.3713681 &  0.3518850    &  -3.4375724    \\\hline	
 3062&    3   &     0   & 6.0194831 &    6   &     1   & 9.3804796 & 6.0787196 &  0.0592365    &  -3.3017601    \\\hline	
 3063&    3   &     0   & 6.0194831 &    6   &     2   & 8.6718612 & 5.6333450 &  -0.3861381    &  -3.0385163    \\\hline	
 3064&    3   &     0   & 6.0194831 &    6   &     3   & 8.0672274 & 5.3017597 &  -0.7177234    &  -2.7654677    \\\hline	
 3065&    3   &     0   & 6.0194831 &    6   &     4   & 7.5466691 & 5.0443730 &  -0.9751101    &  -2.5022961    \\\hline	
 3066&    3   &     0   & 6.0194831 &    6   &     5   & 7.0988324 & 4.8391223 &  -1.1803608    &  -2.2597100    \\\hline	
 3067&    3   &     0   & 6.0194831 &    6   &     6   & 6.7134473 & 4.6718335 &  -1.3476496    &  -2.0416137    \\\hline	
 3068&    3   &     0   & 6.0194831 &    6   &     7   & 6.3811003 & 4.5329327 &  -1.4865504    &  -1.8481676    \\\hline	
 3069&    3   &     0   & 6.0194831 &    6   &     8   & 6.0934704 & 4.4157417 &  -1.6037414    &  -1.6777287    \\\hline	
 3070&    3   &     0   & 6.0194831 &    6   &     9   & 5.8434162 & 4.3154905 &  -1.7039927    &  -1.5279258    \\\hline	
 3071&    3   &     0   & 6.0194831 &    7   &     0   & 11.0426954 & 6.9486471 &  0.9291640    &  -4.0940483    \\\hline	
 3072&    3   &     0   & 6.0194831 &    7   &     1   & 10.6070867 & 6.6255431 &  0.6060600    &  -3.9815436    \\\hline	
 3073&    3   &     0   & 6.0194831 &    7   &     2   & 9.8608043 & 6.1091238 &  0.0896407    &  -3.7516805    \\\hline	
 3074&    3   &     0   & 6.0194831 &    7   &     3   & 9.1941265 & 5.7152504 &  -0.3042327    &  -3.4788761    \\\hline	
 3075&    3   &     0   & 6.0194831 &    7   &     4   & 8.5973735 & 5.4066447 &  -0.6128384    &  -3.1907288    \\\hline	
 3076&    3   &     0   & 6.0194831 &    7   &     5   & 8.0684749 & 5.1600642 &  -0.8594189    &  -2.9084107    \\\hline	
 3077&    3   &     0   & 6.0194831 &    7   &     6   & 7.6033398 & 4.9594086 &  -1.0600745    &  -2.6439312    \\\hline	
 3078&    3   &     0   & 6.0194831 &    7   &     7   & 7.1960474 & 4.7933596 &  -1.2261235    &  -2.4026879    \\\hline	
 3079&    3   &     0   & 6.0194831 &    7   &     8   & 6.8399175 & 4.6538112 &  -1.3656719    &  -2.1861063    \\\hline	
 3080&    3   &     0   & 6.0194831 &    7   &     9   & 6.5282949 & 4.5349222 &  -1.4845609    &  -1.9933727    \\\hline	
 3081&    3   &     0   & 6.0194831 &    8   &     0   & 12.2628333 & 7.5223443 &  1.5028612    &  -4.7404890    \\\hline	
 3082&    3   &     0   & 6.0194831 &    8   &     1   & 11.8231283 & 7.1718929 &  1.1524098    &  -4.6512354    \\\hline	
 3083&    3   &     0   & 6.0194831 &    8   &     2   & 11.0539109 & 6.5875962 &  0.5681131    &  -4.4663147    \\\hline	
 3084&    3   &     0   & 6.0194831 &    8   &     3   & 10.3433737 & 6.1318179 &  0.1123348    &  -4.2115558    \\\hline	
 3085&    3   &     0   & 6.0194831 &    8   &     4   & 9.6856308 & 5.7712888 &  -0.2481943    &  -3.9143420    \\\hline	
 3086&    3   &     0   & 6.0194831 &    8   &     5   & 9.0857052 & 5.4824459 &  -0.5370372    &  -3.6032593    \\\hline	
 3087&    3   &     0   & 6.0194831 &    8   &     6   & 8.5459561 & 5.2475880 &  -0.7718951    &  -3.2983681    \\\hline	
 3088&    3   &     0   & 6.0194831 &    8   &     7   & 8.0650935 & 5.0536849 &  -0.9657982    &  -3.0114086    \\\hline	
 3089&    3   &     0   & 6.0194831 &    8   &     8   & 7.6392975 & 4.8912346 &  -1.1282485    &  -2.7480628    \\\hline	
 3090&    3   &     0   & 6.0194831 &    8   &     9   & 7.2634087 & 4.7532842 &  -1.2661989    &  -2.5101245    \\\hline	
 3091&    3   &     0   & 6.0194831 &    9   &     0   & 13.4711656 & 8.0933133 &  2.0738302    &  -5.3778523    \\\hline	
 3092&    3   &     0   & 6.0194831 &    9   &     1   & 13.0287369 & 7.7182636 &  1.6987805    &  -5.3104733    \\\hline	
 3093&    3   &     0   & 6.0194831 &    9   &     2   & 12.2453886 & 7.0695705 &  1.0500874    &  -5.1758181    \\\hline	
 3094&    3   &     0   & 6.0194831 &    9   &     3   & 11.5051796 & 6.5528170 &  0.5333339    &  -4.9523626    \\\hline	
 3095&    3   &     0   & 6.0194831 &    9   &     4   & 10.8011969 & 6.1400330 &  0.1205499    &  -4.6611640    \\\hline	
 3096&    3   &     0   & 6.0194831 &    9   &     5   & 10.1421686 & 5.8081729 &  -0.2113102    &  -4.3339956    \\\hline	
 3097&    3   &     0   & 6.0194831 &    9   &     6   & 9.5357482 & 5.5382998 &  -0.4811833    &  -3.9974485    \\\hline	
 3098&    3   &     0   & 6.0194831 &    9   &     7   & 8.9854883 & 5.3158211 &  -0.7036620    &  -3.6696671    \\\hline	
 3099&    3   &     0   & 6.0194831 &    9   &     8   & 8.4912058 & 5.1298469 &  -0.8896362    &  -3.3613589    \\\hline	
 3100&    3   &     0   & 6.0194831 &    9   &     9   & 8.0501167 & 4.9723182 &  -1.0471649    &  -3.0777985    \\\hline	
 3101&    3   &     1   & 5.6811156 &    0   &     0   & 2.3025850 & 2.3540470 &  -3.3270687    &  0.0514620    \\\hline	
 3102&    3   &     1   & 5.6811156 &    0   &     1   & 2.3025849 & 2.3540464 &  -3.3270693    &  0.0514615    \\\hline	
 3103&    3   &     1   & 5.6811156 &    0   &     2   & 2.3025848 & 2.3540466 &  -3.3270691    &  0.0514618    \\\hline	
 3104&    3   &     1   & 5.6811156 &    0   &     3   & 2.3025847 & 2.3540464 &  -3.3270693    &  0.0514617    \\\hline	
 3105&    3   &     1   & 5.6811156 &    0   &     4   & 2.3025849 & 2.3540464 &  -3.3270693    &  0.0514615    \\\hline	
 3106&    3   &     1   & 5.6811156 &    0   &     5   & 2.3025855 & 2.3540461 &  -3.3270695    &  0.0514606    \\\hline	
 3107&    3   &     1   & 5.6811156 &    0   &     6   & 2.3025855 & 2.3540464 &  -3.3270693    &  0.0514608    \\\hline	
 3108&    3   &     1   & 5.6811156 &    0   &     7   & 2.3025849 & 2.3540464 &  -3.3270692    &  0.0514615    \\\hline	
 3109&    3   &     1   & 5.6811156 &    0   &     8   & 2.3025848 & 2.3540466 &  -3.3270691    &  0.0514618    \\\hline	
 3110&    3   &     1   & 5.6811156 &    0   &     9   & 2.3025848 & 2.3540464 &  -3.3270693    &  0.0514616    \\\hline	
 3111&    3   &     1   & 5.6811156 &    1   &     0   & 3.4936998 & 3.0973175 &  -2.5837981    &  -0.3963823    \\\hline	
 3112&    3   &     1   & 5.6811156 &    1   &     1   & 3.3556589 & 3.0160746 &  -2.6650411    &  -0.3395844    \\\hline	
 3113&    3   &     1   & 5.6811156 &    1   &     2   & 3.2249414 & 2.9383304 &  -2.7427852    &  -0.2866109    \\\hline	
 3114&    3   &     1   & 5.6811156 &    1   &     3   & 3.1441398 & 2.8898503 &  -2.7912653    &  -0.2542895    \\\hline	
 3115&    3   &     1   & 5.6811156 &    1   &     4   & 3.0859574 & 2.8547264 &  -2.8263893    &  -0.2312310    \\\hline	
 3116&    3   &     1   & 5.6811156 &    1   &     5   & 3.0407973 & 2.8273300 &  -2.8537856    &  -0.2134673    \\\hline	
 3117&    3   &     1   & 5.6811156 &    1   &     6   & 3.0041079 & 2.8049824 &  -2.8761333    &  -0.1991255    \\\hline	
 3118&    3   &     1   & 5.6811156 &    1   &     7   & 2.9733621 & 2.7861896 &  -2.8949260    &  -0.1871725    \\\hline	
 3119&    3   &     1   & 5.6811156 &    1   &     8   & 2.9470096 & 2.7700327 &  -2.9110830    &  -0.1769770    \\\hline	
 3120&    3   &     1   & 5.6811156 &    1   &     9   & 2.9240307 & 2.7559055 &  -2.9252102    &  -0.1681252    \\\hline	
 3121&    3   &     1   & 5.6811156 &    2   &     0   & 4.7439953 & 3.7773723 &  -1.9037433    &  -0.9666230    \\\hline	
 3122&    3   &     1   & 5.6811156 &    2   &     1   & 4.4879790 & 3.6311266 &  -2.0499890    &  -0.8568524    \\\hline	
 3123&    3   &     1   & 5.6811156 &    2   &     2   & 4.2017564 & 3.4697332 &  -2.2113824    &  -0.7320232    \\\hline	
 3124&    3   &     1   & 5.6811156 &    2   &     3   & 4.0143742 & 3.3648576 &  -2.3162581    &  -0.6495167    \\\hline	
 3125&    3   &     1   & 5.6811156 &    2   &     4   & 3.8761821 & 3.2877147 &  -2.3934010    &  -0.5884674    \\\hline	
 3126&    3   &     1   & 5.6811156 &    2   &     5   & 3.7678069 & 3.2272425 &  -2.4538731    &  -0.5405644    \\\hline	
 3127&    3   &     1   & 5.6811156 &    2   &     6   & 3.6794548 & 3.1779087 &  -2.5032069    &  -0.5015461    \\\hline	
 3128&    3   &     1   & 5.6811156 &    2   &     7   & 3.6054430 & 3.1365255 &  -2.5445902    &  -0.4689176    \\\hline	
 3129&    3   &     1   & 5.6811156 &    2   &     8   & 3.5421749 & 3.1010867 &  -2.5800289    &  -0.4410882    \\\hline	
 3130&    3   &     1   & 5.6811156 &    2   &     9   & 3.4872294 & 3.0702479 &  -2.6108678    &  -0.4169815    \\\hline	
 3131&    3   &     1   & 5.6811156 &    3   &     0   & 6.0194831 & 4.4221121 &  -1.2590035    &  -1.5973710    \\\hline	
 3132&    3   &     1   & 5.6811156 &    3   &     1   & 5.6811156 & 4.2227955 &  -1.4583202    &  -1.4583202    \\\hline	
 3133&    3   &     1   & 5.6811156 &    3   &     2   & 5.2456649 & 3.9766340 &  -1.7044817    &  -1.2690309    \\\hline	
 3134&    3   &     1   & 5.6811156 &    3   &     3   & 4.9405074 & 3.8104511 &  -1.8706646    &  -1.1300563    \\\hline	
 3135&    3   &     1   & 5.6811156 &    3   &     4   & 4.7080929 & 3.6866107 &  -1.9945050    &  -1.0214822    \\\hline	
 3136&    3   &     1   & 5.6811156 &    3   &     5   & 4.5228934 & 3.5892524 &  -2.0918633    &  -0.9336410    \\\hline	
 3137&    3   &     1   & 5.6811156 &    3   &     6   & 4.3708159 & 3.5099743 &  -2.1711413    &  -0.8608416    \\\hline	
 3138&    3   &     1   & 5.6811156 &    3   &     7   & 4.2431535 & 3.4437586 &  -2.2373570    &  -0.7993949    \\\hline	
 3139&    3   &     1   & 5.6811156 &    3   &     8   & 4.1341395 & 3.3873686 &  -2.2937471    &  -0.7467710    \\\hline	
 3140&    3   &     1   & 5.6811156 &    3   &     9   & 4.0397543 & 3.3385992 &  -2.3425164    &  -0.7011550    \\\hline	
 3141&    3   &     1   & 5.6811156 &    4   &     0   & 7.2955355 & 5.0447334 &  -0.6363823    &  -2.2508022    \\\hline	
 3142&    3   &     1   & 5.6811156 &    4   &     1   & 6.9076224 & 4.8011089 &  -0.8800068    &  -2.1065135    \\\hline	
 3143&    3   &     1   & 5.6811156 &    4   &     2   & 6.3491547 & 4.4717559 &  -1.2093597    &  -1.8773988    \\\hline	
 3144&    3   &     1   & 5.6811156 &    4   &     3   & 5.9288469 & 4.2414237 &  -1.4396919    &  -1.6874232    \\\hline	
 3145&    3   &     1   & 5.6811156 &    4   &     4   & 5.5961270 & 4.0677152 &  -1.6134004    &  -1.5284118    \\\hline	
 3146&    3   &     1   & 5.6811156 &    4   &     5   & 5.3252145 & 3.9308659 &  -1.7502497    &  -1.3943485    \\\hline	
 3147&    3   &     1   & 5.6811156 &    4   &     6   & 5.1001503 & 3.8197120 &  -1.8614036    &  -1.2804383    \\\hline	
 3148&    3   &     1   & 5.6811156 &    4   &     7   & 4.9101892 & 3.7273168 &  -1.9537988    &  -1.1828723    \\\hline	
 3149&    3   &     1   & 5.6811156 &    4   &     8   & 4.7477358 & 3.6491270 &  -2.0319887    &  -1.0986089    \\\hline	
 3150&    3   &     1   & 5.6811156 &    4   &     9   & 4.6072396 & 3.5818589 &  -2.0992567    &  -1.0253806    \\\hline	
 3151&    3   &     1   & 5.6811156 &    5   &     0   & 8.5599604 & 5.6525425 &  -0.0285731    &  -2.9074179    \\\hline	
 3152&    3   &     1   & 5.6811156 &    5   &     1   & 8.1452360 & 5.3711534 &  -0.3099623    &  -2.7740826    \\\hline	
 3153&    3   &     1   & 5.6811156 &    5   &     2   & 7.4967286 & 4.9617163 &  -0.7193993    &  -2.5350123    \\\hline	
 3154&    3   &     1   & 5.6811156 &    5   &     3   & 6.9746095 & 4.6659046 &  -1.0152111    &  -2.3087050    \\\hline	
 3155&    3   &     1   & 5.6811156 &    5   &     4   & 6.5435727 & 4.4402285 &  -1.2408871    &  -2.1033442    \\\hline	
 3156&    3   &     1   & 5.6811156 &    5   &     5   & 6.1833231 & 4.2620607 &  -1.4190549    &  -1.9212624    \\\hline	
 3157&    3   &     1   & 5.6811156 &    5   &     6   & 5.8792530 & 4.1176885 &  -1.5634272    &  -1.7615646    \\\hline	
 3158&    3   &     1   & 5.6811156 &    5   &     7   & 5.6202735 & 3.9982153 &  -1.6829003    &  -1.6220582    \\\hline	
 3159&    3   &     1   & 5.6811156 &    5   &     8   & 5.3978101 & 3.8976053 &  -1.7835103    &  -1.5002048    \\\hline	
 3160&    3   &     1   & 5.6811156 &    5   &     9   & 5.2051635 & 3.8116225 &  -1.8694932    &  -1.3935410    \\\hline	
 3161&    3   &     1   & 5.6811156 &    6   &     0   & 9.8089406 & 6.2499693 &  0.5688537    &  -3.5589712    \\\hline	
 3162&    3   &     1   & 5.6811156 &    6   &     1   & 9.3804796 & 5.9358306 &  0.2547149    &  -3.4446491    \\\hline	
 3163&    3   &     1   & 5.6811156 &    6   &     2   & 8.6718612 & 5.4502235 &  -0.2308922    &  -3.2216378    \\\hline	
 3164&    3   &     1   & 5.6811156 &    6   &     3   & 8.0672274 & 5.0887303 &  -0.5923854    &  -2.9784971    \\\hline	
 3165&    3   &     1   & 5.6811156 &    6   &     4   & 7.5466691 & 4.8097699 &  -0.8713457    &  -2.7368992    \\\hline	
 3166&    3   &     1   & 5.6811156 &    6   &     5   & 7.0988324 & 4.5889641 &  -1.0921516    &  -2.5098683    \\\hline	
 3167&    3   &     1   & 5.6811156 &    6   &     6   & 6.7134473 & 4.4103443 &  -1.2707713    &  -2.3031029    \\\hline	
 3168&    3   &     1   & 5.6811156 &    6   &     7   & 6.3811003 & 4.2630733 &  -1.4180423    &  -2.1180270    \\\hline	
 3169&    3   &     1   & 5.6811156 &    6   &     8   & 6.0934704 & 4.1396128 &  -1.5415028    &  -1.9538576    \\\hline	
 3170&    3   &     1   & 5.6811156 &    6   &     9   & 5.8434162 & 4.0346006 &  -1.6465150    &  -1.8088156    \\\hline	
 3171&    3   &     1   & 5.6811156 &    7   &     0   & 11.0426954 & 6.8398492 &  1.1587336    &  -4.2028462    \\\hline	
 3172&    3   &     1   & 5.6811156 &    7   &     1   & 10.6070867 & 6.4969226 &  0.8158069    &  -4.1101642    \\\hline	
 3173&    3   &     1   & 5.6811156 &    7   &     2   & 9.8608043 & 5.9391900 &  0.2580743    &  -3.9216143    \\\hline	
 3174&    3   &     1   & 5.6811156 &    7   &     3   & 9.1941265 & 5.5128962 &  -0.1682194    &  -3.6812302    \\\hline	
 3175&    3   &     1   & 5.6811156 &    7   &     4   & 8.5973735 & 5.1799315 &  -0.5011842    &  -3.4174421    \\\hline	
 3176&    3   &     1   & 5.6811156 &    7   &     5   & 8.0684749 & 4.9155061 &  -0.7656095    &  -3.1529688    \\\hline	
 3177&    3   &     1   & 5.6811156 &    7   &     6   & 7.6033398 & 4.7017676 &  -0.9793480    &  -2.9015721    \\\hline	
 3178&    3   &     1   & 5.6811156 &    7   &     7   & 7.1960474 & 4.5260193 &  -1.1550964    &  -2.6700282    \\\hline	
 3179&    3   &     1   & 5.6811156 &    7   &     8   & 6.8399175 & 4.3792058 &  -1.3019099    &  -2.4607117    \\\hline	
 3180&    3   &     1   & 5.6811156 &    7   &     9   & 6.5282949 & 4.2548013 &  -1.4263143    &  -2.2734936    \\\hline	
 3181&    3   &     1   & 5.6811156 &    8   &     0   & 12.2628333 & 7.4240609 &  1.7429453    &  -4.8387724    \\\hline	
 3182&    3   &     1   & 5.6811156 &    8   &     1   & 11.8231283 & 7.0555784 &  1.3744627    &  -4.7675499    \\\hline	
 3183&    3   &     1   & 5.6811156 &    8   &     2   & 11.0539109 & 6.4305825 &  0.7494669    &  -4.6233284    \\\hline	
 3184&    3   &     1   & 5.6811156 &    8   &     3   & 10.3433737 & 5.9402858 &  0.2591702    &  -4.4030879    \\\hline	
 3185&    3   &     1   & 5.6811156 &    8   &     4   & 9.6856308 & 5.5530671 &  -0.1280486    &  -4.1325638    \\\hline	
 3186&    3   &     1   & 5.6811156 &    8   &     5   & 9.0857052 & 5.2442836 &  -0.4368321    &  -3.8414217    \\\hline	
 3187&    3   &     1   & 5.6811156 &    8   &     6   & 8.5459561 & 4.9946386 &  -0.6864770    &  -3.5513175    \\\hline	
 3188&    3   &     1   & 5.6811156 &    8   &     7   & 8.0650935 & 4.7897155 &  -0.8914002    &  -3.2753780    \\\hline	
 3189&    3   &     1   & 5.6811156 &    8   &     8   & 7.6392975 & 4.6189708 &  -1.0621449    &  -3.0203267    \\\hline	
 3190&    3   &     1   & 5.6811156 &    8   &     9   & 7.2634087 & 4.4747064 &  -1.2064093    &  -2.7887023    \\\hline	
 3191&    3   &     1   & 5.6811156 &    9   &     0   & 13.4711656 & 8.0038839 &  2.3227682    &  -5.4672817    \\\hline	
 3192&    3   &     1   & 5.6811156 &    9   &     1   & 13.0287369 & 7.6125498 &  1.9314342    &  -5.4161871    \\\hline	
 3193&    3   &     1   & 5.6811156 &    9   &     2   & 12.2453886 & 6.9243906 &  1.2432750    &  -5.3209980    \\\hline	
 3194&    3   &     1   & 5.6811156 &    9   &     3   & 11.5051796 & 6.3720706 &  0.6909549    &  -5.1331090    \\\hline	
 3195&    3   &     1   & 5.6811156 &    9   &     4   & 10.8011969 & 5.9307289 &  0.2496133    &  -4.8704680    \\\hline	
 3196&    3   &     1   & 5.6811156 &    9   &     5   & 10.1421686 & 5.5770468 &  -0.1040689    &  -4.5651218    \\\hline	
 3197&    3   &     1   & 5.6811156 &    9   &     6   & 9.5357482 & 5.2907603 &  -0.3903553    &  -4.2449879    \\\hline	
 3198&    3   &     1   & 5.6811156 &    9   &     7   & 8.9854883 & 5.0559367 &  -0.6251789    &  -3.9295515    \\\hline	
 3199&    3   &     1   & 5.6811156 &    9   &     8   & 8.4912058 & 4.8606093 &  -0.8205063    &  -3.6305965    \\\hline	
 3200&    3   &     1   & 5.6811156 &    9   &     9   & 8.0501167 & 4.6959240 &  -0.9851916    &  -3.3541927    \\\hline	
 3201&    3   &     2   & 5.2456649 &    0   &     0   & 2.3025850 & 2.0670699 &  -3.1785950    &  -0.2355151    \\\hline	
 3202&    3   &     2   & 5.2456649 &    0   &     1   & 2.3025849 & 2.0670697 &  -3.1785952    &  -0.2355151    \\\hline	
 3203&    3   &     2   & 5.2456649 &    0   &     2   & 2.3025848 & 2.0670698 &  -3.1785951    &  -0.2355150    \\\hline	
 3204&    3   &     2   & 5.2456649 &    0   &     3   & 2.3025847 & 2.0670697 &  -3.1785952    &  -0.2355150    \\\hline	
 3205&    3   &     2   & 5.2456649 &    0   &     4   & 2.3025849 & 2.0670697 &  -3.1785952    &  -0.2355151    \\\hline	
 3206&    3   &     2   & 5.2456649 &    0   &     5   & 2.3025855 & 2.0670700 &  -3.1785949    &  -0.2355156    \\\hline	
 3207&    3   &     2   & 5.2456649 &    0   &     6   & 2.3025855 & 2.0670698 &  -3.1785951    &  -0.2355157    \\\hline	
 3208&    3   &     2   & 5.2456649 &    0   &     7   & 2.3025849 & 2.0670698 &  -3.1785951    &  -0.2355151    \\\hline	
 3209&    3   &     2   & 5.2456649 &    0   &     8   & 2.3025848 & 2.0670698 &  -3.1785951    &  -0.2355150    \\\hline	
 3210&    3   &     2   & 5.2456649 &    0   &     9   & 2.3025848 & 2.0670698 &  -3.1785951    &  -0.2355150    \\\hline	
 3211&    3   &     2   & 5.2456649 &    1   &     0   & 3.4936998 & 2.8251079 &  -2.4205570    &  -0.6685919    \\\hline	
 3212&    3   &     2   & 5.2456649 &    1   &     1   & 3.3556589 & 2.7336895 &  -2.5119754    &  -0.6219694    \\\hline	
 3213&    3   &     2   & 5.2456649 &    1   &     2   & 3.2249414 & 2.6482257 &  -2.5974392    &  -0.5767156    \\\hline	
 3214&    3   &     2   & 5.2456649 &    1   &     3   & 3.1441398 & 2.5959158 &  -2.6497491    &  -0.5482240    \\\hline	
 3215&    3   &     2   & 5.2456649 &    1   &     4   & 3.0859574 & 2.5584849 &  -2.6871800    &  -0.5274725    \\\hline	
 3216&    3   &     2   & 5.2456649 &    1   &     5   & 3.0407973 & 2.5295621 &  -2.7161027    &  -0.5112352    \\\hline	
 3217&    3   &     2   & 5.2456649 &    1   &     6   & 3.0041079 & 2.5061458 &  -2.7395191    &  -0.4979622    \\\hline	
 3218&    3   &     2   & 5.2456649 &    1   &     7   & 2.9733621 & 2.4865767 &  -2.7590882    &  -0.4867854    \\\hline	
 3219&    3   &     2   & 5.2456649 &    1   &     8   & 2.9470096 & 2.4698420 &  -2.7758229    &  -0.4771676    \\\hline	
 3220&    3   &     2   & 5.2456649 &    1   &     9   & 2.9240307 & 2.4552774 &  -2.7903875    &  -0.4687533    \\\hline	
 3221&    3   &     2   & 5.2456649 &    2   &     0   & 4.7439953 & 3.5308230 &  -1.7148419    &  -1.2131722    \\\hline	
 3222&    3   &     2   & 5.2456649 &    2   &     1   & 4.4879790 & 3.3643481 &  -1.8813168    &  -1.1236309    \\\hline	
 3223&    3   &     2   & 5.2456649 &    2   &     2   & 4.2017564 & 3.1835305 &  -2.0621344    &  -1.0182259    \\\hline	
 3224&    3   &     2   & 5.2456649 &    2   &     3   & 4.0143742 & 3.0684496 &  -2.1772153    &  -0.9459247    \\\hline	
 3225&    3   &     2   & 5.2456649 &    2   &     4   & 3.8761821 & 2.9850932 &  -2.2605717    &  -0.8910888    \\\hline	
 3226&    3   &     2   & 5.2456649 &    2   &     5   & 3.7678069 & 2.9205438 &  -2.3251211    &  -0.8472632    \\\hline	
 3227&    3   &     2   & 5.2456649 &    2   &     6   & 3.6794548 & 2.8684082 &  -2.3772567    &  -0.8110466    \\\hline	
 3228&    3   &     2   & 5.2456649 &    2   &     7   & 3.6054430 & 2.8250444 &  -2.4206205    &  -0.7803986    \\\hline	
 3229&    3   &     2   & 5.2456649 &    2   &     8   & 3.5421749 & 2.7881792 &  -2.4574857    &  -0.7539957    \\\hline	
 3230&    3   &     2   & 5.2456649 &    2   &     9   & 3.4872294 & 2.7563029 &  -2.4893620    &  -0.7309265    \\\hline	
 3231&    3   &     2   & 5.2456649 &    3   &     0   & 6.0194831 & 4.2027729 &  -1.0428919    &  -1.8167102    \\\hline	
 3232&    3   &     2   & 5.2456649 &    3   &     1   & 5.6811156 & 3.9766353 &  -1.2690296    &  -1.7044803    \\\hline	
 3233&    3   &     2   & 5.2456649 &    3   &     2   & 5.2456649 & 3.6990759 &  -1.5465890    &  -1.5465890    \\\hline	
 3234&    3   &     2   & 5.2456649 &    3   &     3   & 4.9405074 & 3.5152958 &  -1.7303691    &  -1.4252116    \\\hline	
 3235&    3   &     2   & 5.2456649 &    3   &     4   & 4.7080929 & 3.3805742 &  -1.8650907    &  -1.3275187    \\\hline	
 3236&    3   &     2   & 5.2456649 &    3   &     5   & 4.5228934 & 3.2761079 &  -1.9695570    &  -1.2467855    \\\hline	
 3237&    3   &     2   & 5.2456649 &    3   &     6   & 4.3708159 & 3.1920258 &  -2.0536391    &  -1.1787901    \\\hline	
 3238&    3   &     2   & 5.2456649 &    3   &     7   & 4.2431535 & 3.1224940 &  -2.1231709    &  -1.1206595    \\\hline	
 3239&    3   &     2   & 5.2456649 &    3   &     8   & 4.1341395 & 3.0637887 &  -2.1818762    &  -1.0703508    \\\hline	
 3240&    3   &     2   & 5.2456649 &    3   &     9   & 4.0397543 & 3.0133986 &  -2.2322663    &  -1.0263557    \\\hline	
 3241&    3   &     2   & 5.2456649 &    4   &     0   & 7.2955355 & 4.8506451 &  -0.3950198    &  -2.4448905    \\\hline	
 3242&    3   &     2   & 5.2456649 &    4   &     1   & 6.9076224 & 4.5771636 &  -0.6685013    &  -2.3304589    \\\hline	
 3243&    3   &     2   & 5.2456649 &    4   &     2   & 6.3491547 & 4.2062229 &  -1.0394420    &  -2.1429318    \\\hline	
 3244&    3   &     2   & 5.2456649 &    4   &     3   & 5.9288469 & 3.9508276 &  -1.2948373    &  -1.9780193    \\\hline	
 3245&    3   &     2   & 5.2456649 &    4   &     4   & 5.5961270 & 3.7612558 &  -1.4844091    &  -1.8348712    \\\hline	
 3246&    3   &     2   & 5.2456649 &    4   &     5   & 5.3252145 & 3.6140214 &  -1.6316435    &  -1.7111931    \\\hline	
 3247&    3   &     2   & 5.2456649 &    4   &     6   & 5.1001503 & 3.4959112 &  -1.7497537    &  -1.6042391    \\\hline	
 3248&    3   &     2   & 5.2456649 &    4   &     7   & 4.9101892 & 3.3987879 &  -1.8468770    &  -1.5114013    \\\hline	
 3249&    3   &     2   & 5.2456649 &    4   &     8   & 4.7477358 & 3.3173281 &  -1.9283368    &  -1.4304077    \\\hline	
 3250&    3   &     2   & 5.2456649 &    4   &     9   & 4.6072396 & 3.2478885 &  -1.9977764    &  -1.3593511    \\\hline	
 3251&    3   &     2   & 5.2456649 &    5   &     0   & 8.5599604 & 5.4805831 &  0.2349182    &  -3.0793773    \\\hline	
 3252&    3   &     2   & 5.2456649 &    5   &     1   & 8.1452360 & 5.1689718 &  -0.0766931    &  -2.9762642    \\\hline	
 3253&    3   &     2   & 5.2456649 &    5   &     2   & 7.4967286 & 4.7104619 &  -0.5352030    &  -2.7862668    \\\hline	
 3254&    3   &     2   & 5.2456649 &    5   &     3   & 6.9746095 & 4.3826767 &  -0.8629882    &  -2.5919328    \\\hline	
 3255&    3   &     2   & 5.2456649 &    5   &     4   & 6.5435727 & 4.1361363 &  -1.1095286    &  -2.4074364    \\\hline	
 3256&    3   &     2   & 5.2456649 &    5   &     5   & 6.1833231 & 3.9441784 &  -1.3014865    &  -2.2391447    \\\hline	
 3257&    3   &     2   & 5.2456649 &    5   &     6   & 5.8792530 & 3.7905743 &  -1.4550906    &  -2.0886787    \\\hline	
 3258&    3   &     2   & 5.2456649 &    5   &     7   & 5.6202735 & 3.6648629 &  -1.5808020    &  -1.9554106    \\\hline	
 3259&    3   &     2   & 5.2456649 &    5   &     8   & 5.3978101 & 3.5600221 &  -1.6856428    &  -1.8377880    \\\hline	
 3260&    3   &     2   & 5.2456649 &    5   &     9   & 5.2051635 & 3.4711802 &  -1.7744847    &  -1.7339833    \\\hline	
 3261&    3   &     2   & 5.2456649 &    6   &     0   & 9.8089406 & 6.0968892 &  0.8512243    &  -3.7120514    \\\hline	
 3262&    3   &     2   & 5.2456649 &    6   &     1   & 9.3804796 & 5.7538266 &  0.5081617    &  -3.6266530    \\\hline	
 3263&    3   &     2   & 5.2456649 &    6   &     2   & 8.6718612 & 5.2145307 &  -0.0311342    &  -3.4573306    \\\hline	
 3264&    3   &     2   & 5.2456649 &    6   &     3   & 8.0672274 & 4.8151264 &  -0.4305385    &  -3.2521010    \\\hline	
 3265&    3   &     2   & 5.2456649 &    6   &     4   & 7.5466691 & 4.5105034 &  -0.7351615    &  -3.0361656    \\\hline	
 3266&    3   &     2   & 5.2456649 &    6   &     5   & 7.0988324 & 4.2724544 &  -0.9732105    &  -2.8263780    \\\hline	
 3267&    3   &     2   & 5.2456649 &    6   &     6   & 6.7134473 & 4.0822176 &  -1.1634473    &  -2.6312296    \\\hline	
 3268&    3   &     2   & 5.2456649 &    6   &     7   & 6.3811003 & 3.9270743 &  -1.3185906    &  -2.4540260    \\\hline	
 3269&    3   &     2   & 5.2456649 &    6   &     8   & 6.0934704 & 3.7982661 &  -1.4473988    &  -2.2952043    \\\hline	
 3270&    3   &     2   & 5.2456649 &    6   &     9   & 5.8434162 & 3.6896321 &  -1.5560328    &  -2.1537841    \\\hline	
 3271&    3   &     2   & 5.2456649 &    7   &     0   & 11.0426954 & 6.7026988 &  1.4570339    &  -4.3399966    \\\hline	
 3272&    3   &     2   & 5.2456649 &    7   &     1   & 10.6070867 & 6.3330066 &  1.0873417    &  -4.2740801    \\\hline	
 3273&    3   &     2   & 5.2456649 &    7   &     2   & 9.8608043 & 5.7197831 &  0.4741182    &  -4.1410212    \\\hline	
 3274&    3   &     2   & 5.2456649 &    7   &     3   & 9.1941265 & 5.2506153 &  0.0049504    &  -3.9435111    \\\hline	
 3275&    3   &     2   & 5.2456649 &    7   &     4   & 8.5973735 & 4.8875706 &  -0.3580943    &  -3.7098029    \\\hline	
 3276&    3   &     2   & 5.2456649 &    7   &     5   & 8.0684749 & 4.6024873 &  -0.6431776    &  -3.4659876    \\\hline	
 3277&    3   &     2   & 5.2456649 &    7   &     6   & 7.6033398 & 4.3746468 &  -0.8710181    &  -3.2286929    \\\hline	
 3278&    3   &     2   & 5.2456649 &    7   &     7   & 7.1960474 & 4.1892590 &  -1.0564059    &  -3.0067885    \\\hline	
 3279&    3   &     2   & 5.2456649 &    7   &     8   & 6.8399175 & 4.0358421 &  -1.2098228    &  -2.8040753    \\\hline	
 3280&    3   &     2   & 5.2456649 &    7   &     9   & 6.5282949 & 3.9069205 &  -1.3387444    &  -2.6213744    \\\hline	
 3281&    3   &     2   & 5.2456649 &    8   &     0   & 12.2628333 & 7.3003279 &  2.0546630    &  -4.9625054    \\\hline	
 3282&    3   &     2   & 5.2456649 &    8   &     1   & 11.8231283 & 6.9075527 &  1.6618878    &  -4.9155756    \\\hline	
 3283&    3   &     2   & 5.2456649 &    8   &     2   & 11.0539109 & 6.2268509 &  0.9811860    &  -4.8270600    \\\hline	
 3284&    3   &     2   & 5.2456649 &    8   &     3   & 10.3433737 & 5.6905000 &  0.4448351    &  -4.6528737    \\\hline	
 3285&    3   &     2   & 5.2456649 &    8   &     4   & 9.6856308 & 5.2693002 &  0.0236353    &  -4.4163306    \\\hline	
 3286&    3   &     2   & 5.2456649 &    8   &     5   & 9.0857052 & 4.9365557 &  -0.3091092    &  -4.1491495    \\\hline	
 3287&    3   &     2   & 5.2456649 &    8   &     6   & 8.5459561 & 4.6702677 &  -0.5753972    &  -3.8756884    \\\hline	
 3288&    3   &     2   & 5.2456649 &    8   &     7   & 8.0650935 & 4.4538176 &  -0.7918473    &  -3.6112759    \\\hline	
 3289&    3   &     2   & 5.2456649 &    8   &     8   & 7.6392975 & 4.2750768 &  -0.9705881    &  -3.3642207    \\\hline	
 3290&    3   &     2   & 5.2456649 &    8   &     9   & 7.2634087 & 4.1252677 &  -1.1203971    &  -3.1381410    \\\hline	
 3291&    3   &     2   & 5.2456649 &    9   &     0   & 13.4711656 & 7.8914868 &  2.6458219    &  -5.5796787    \\\hline	
 3292&    3   &     2   & 5.2456649 &    9   &     1   & 13.0287369 & 7.4783343 &  2.2326694    &  -5.5504027    \\\hline	
 3293&    3   &     2   & 5.2456649 &    9   &     2   & 12.2453886 & 6.7359913 &  1.4903264    &  -5.5093973    \\\hline	
 3294&    3   &     2   & 5.2456649 &    9   &     3   & 11.5051796 & 6.1354801 &  0.8898152    &  -5.3696995    \\\hline	
 3295&    3   &     2   & 5.2456649 &    9   &     4   & 10.8011969 & 5.6568762 &  0.4112113    &  -5.1443208    \\\hline	
 3296&    3   &     2   & 5.2456649 &    9   &     5   & 10.1421686 & 5.2761220 &  0.0304571    &  -4.8660466    \\\hline	
 3297&    3   &     2   & 5.2456649 &    9   &     6   & 9.5357482 & 4.9706412 &  -0.2750237    &  -4.5651070    \\\hline	
 3298&    3   &     2   & 5.2456649 &    9   &     7   & 8.9854883 & 4.7223043 &  -0.5233606    &  -4.2631840    \\\hline	
 3299&    3   &     2   & 5.2456649 &    9   &     8   & 8.4912058 & 4.5174680 &  -0.7281969    &  -3.9737378    \\\hline	
 3300&    3   &     2   & 5.2456649 &    9   &     9   & 8.0501167 & 4.3460888 &  -0.8995761    &  -3.7040280    \\\hline	
 3301&    3   &     3   & 4.9405074 &    0   &     0   & 2.3025850 & 1.9094030 &  -3.0311045    &  -0.3931820    \\\hline	
 3302&    3   &     3   & 4.9405074 &    0   &     1   & 2.3025849 & 1.9094030 &  -3.0311044    &  -0.3931818    \\\hline	
 3303&    3   &     3   & 4.9405074 &    0   &     2   & 2.3025848 & 1.9094028 &  -3.0311047    &  -0.3931821    \\\hline	
 3304&    3   &     3   & 4.9405074 &    0   &     3   & 2.3025847 & 1.9094031 &  -3.0311044    &  -0.3931816    \\\hline	
 3305&    3   &     3   & 4.9405074 &    0   &     4   & 2.3025849 & 1.9094030 &  -3.0311044    &  -0.3931818    \\\hline	
 3306&    3   &     3   & 4.9405074 &    0   &     5   & 2.3025855 & 1.9094030 &  -3.0311045    &  -0.3931825    \\\hline	
 3307&    3   &     3   & 4.9405074 &    0   &     6   & 2.3025855 & 1.9094029 &  -3.0311045    &  -0.3931826    \\\hline	
 3308&    3   &     3   & 4.9405074 &    0   &     7   & 2.3025849 & 1.9094029 &  -3.0311045    &  -0.3931820    \\\hline	
 3309&    3   &     3   & 4.9405074 &    0   &     8   & 2.3025848 & 1.9094028 &  -3.0311047    &  -0.3931821    \\\hline	
 3310&    3   &     3   & 4.9405074 &    0   &     9   & 2.3025848 & 1.9094026 &  -3.0311048    &  -0.3931822    \\\hline	
 3311&    3   &     3   & 4.9405074 &    1   &     0   & 3.4936998 & 2.6588871 &  -2.2816203    &  -0.8348127    \\\hline	
 3312&    3   &     3   & 4.9405074 &    1   &     1   & 3.3556589 & 2.5631246 &  -2.3773829    &  -0.7925344    \\\hline	
 3313&    3   &     3   & 4.9405074 &    1   &     2   & 3.2249414 & 2.4749051 &  -2.4656023    &  -0.7500363    \\\hline	
 3314&    3   &     3   & 4.9405074 &    1   &     3   & 3.1441398 & 2.4215341 &  -2.5189733    &  -0.7226057    \\\hline	
 3315&    3   &     3   & 4.9405074 &    1   &     4   & 3.0859574 & 2.3836373 &  -2.5568701    &  -0.7023201    \\\hline	
 3316&    3   &     3   & 4.9405074 &    1   &     5   & 3.0407973 & 2.3545238 &  -2.5859836    &  -0.6862735    \\\hline	
 3317&    3   &     3   & 4.9405074 &    1   &     6   & 3.0041079 & 2.3310614 &  -2.6094460    &  -0.6730465    \\\hline	
 3318&    3   &     3   & 4.9405074 &    1   &     7   & 2.9733621 & 2.3115287 &  -2.6289787    &  -0.6618334    \\\hline	
 3319&    3   &     3   & 4.9405074 &    1   &     8   & 2.9470096 & 2.2948792 &  -2.6456282    &  -0.6521304    \\\hline	
 3320&    3   &     3   & 4.9405074 &    1   &     9   & 2.9240307 & 2.2804299 &  -2.6600775    &  -0.6436008    \\\hline	
 3321&    3   &     3   & 4.9405074 &    2   &     0   & 4.7439953 & 3.3697574 &  -1.5707500    &  -1.3742379    \\\hline	
 3322&    3   &     3   & 4.9405074 &    2   &     1   & 4.4879790 & 3.1924063 &  -1.7481012    &  -1.2955728    \\\hline	
 3323&    3   &     3   & 4.9405074 &    2   &     2   & 4.2017564 & 3.0022079 &  -1.9382995    &  -1.1995485    \\\hline	
 3324&    3   &     3   & 4.9405074 &    2   &     3   & 4.0143742 & 2.8829306 &  -2.0575769    &  -1.1314437    \\\hline	
 3325&    3   &     3   & 4.9405074 &    2   &     4   & 3.8761821 & 2.7974496 &  -2.1430578    &  -1.0787324    \\\hline	
 3326&    3   &     3   & 4.9405074 &    2   &     5   & 3.7678069 & 2.7318000 &  -2.2087074    &  -1.0360069    \\\hline	
 3327&    3   &     3   & 4.9405074 &    2   &     6   & 3.6794548 & 2.6791316 &  -2.2613758    &  -1.0003232    \\\hline	
 3328&    3   &     3   & 4.9405074 &    2   &     7   & 3.6054430 & 2.6355697 &  -2.3049377    &  -0.9698733    \\\hline	
 3329&    3   &     3   & 4.9405074 &    2   &     8   & 3.5421749 & 2.5987130 &  -2.3417945    &  -0.9434620    \\\hline	
 3330&    3   &     3   & 4.9405074 &    2   &     9   & 3.4872294 & 2.5669762 &  -2.3735313    &  -0.9202532    \\\hline	
 3331&    3   &     3   & 4.9405074 &    3   &     0   & 6.0194831 & 4.0528901 &  -0.8876173    &  -1.9665930    \\\hline	
 3332&    3   &     3   & 4.9405074 &    3   &     1   & 5.6811156 & 3.8104412 &  -1.1300663    &  -1.8706745    \\\hline	
 3333&    3   &     3   & 4.9405074 &    3   &     2   & 5.2456649 & 3.5152887 &  -1.4252187    &  -1.7303762    \\\hline	
 3334&    3   &     3   & 4.9405074 &    3   &     3   & 4.9405074 & 3.3228694 &  -1.6176380    &  -1.6176380    \\\hline	
 3335&    3   &     3   & 4.9405074 &    3   &     4   & 4.7080929 & 3.1835455 &  -1.7569619    &  -1.5245474    \\\hline	
 3336&    3   &     3   & 4.9405074 &    3   &     5   & 4.5228934 & 3.0765898 &  -1.8639176    &  -1.4463036    \\\hline	
 3337&    3   &     3   & 4.9405074 &    3   &     6   & 4.3708159 & 2.9912152 &  -1.9492922    &  -1.3796007    \\\hline	
 3338&    3   &     3   & 4.9405074 &    3   &     7   & 4.2431535 & 2.9211077 &  -2.0193998    &  -1.3220458    \\\hline	
 3339&    3   &     3   & 4.9405074 &    3   &     8   & 4.1341395 & 2.8622673 &  -2.0782401    &  -1.2718722    \\\hline	
 3340&    3   &     3   & 4.9405074 &    3   &     9   & 4.0397543 & 2.8120208 &  -2.1284866    &  -1.2277334    \\\hline	
 3341&    3   &     3   & 4.9405074 &    4   &     0   & 7.2955355 & 4.7139082 &  -0.2265992    &  -2.5816273    \\\hline	
 3342&    3   &     3   & 4.9405074 &    4   &     1   & 6.9076224 & 4.4208167 &  -0.5196907    &  -2.4868057    \\\hline	
 3343&    3   &     3   & 4.9405074 &    4   &     2   & 6.3491547 & 4.0242604 &  -0.9162470    &  -2.3248943    \\\hline	
 3344&    3   &     3   & 4.9405074 &    4   &     3   & 5.9288469 & 3.7550893 &  -1.1854181    &  -2.1737576    \\\hline	
 3345&    3   &     3   & 4.9405074 &    4   &     4   & 5.5961270 & 3.5578749 &  -1.3826326    &  -2.0382521    \\\hline	
 3346&    3   &     3   & 4.9405074 &    4   &     5   & 5.3252145 & 3.4063858 &  -1.5341216    &  -1.9188286    \\\hline	
 3347&    3   &     3   & 4.9405074 &    4   &     6   & 5.1001503 & 3.2859977 &  -1.6545098    &  -1.8141526    \\\hline	
 3348&    3   &     3   & 4.9405074 &    4   &     7   & 4.9101892 & 3.1877769 &  -1.7527306    &  -1.7224123    \\\hline	
 3349&    3   &     3   & 4.9405074 &    4   &     8   & 4.7477358 & 3.1059580 &  -1.8345495    &  -1.6417779    \\\hline	
 3350&    3   &     3   & 4.9405074 &    4   &     9   & 4.6072396 & 3.0366160 &  -1.9038914    &  -1.5706236    \\\hline	
 3351&    3   &     3   & 4.9405074 &    5   &     0   & 8.5599604 & 5.3568559 &  0.4163484    &  -3.2031045    \\\hline	
 3352&    3   &     3   & 4.9405074 &    5   &     1   & 8.1452360 & 5.0243387 &  0.0838313    &  -3.1208973    \\\hline	
 3353&    3   &     3   & 4.9405074 &    5   &     2   & 7.4967286 & 4.5335638 &  -0.4069437    &  -2.9631649    \\\hline	
 3354&    3   &     3   & 4.9405074 &    5   &     3   & 6.9746095 & 4.1867286 &  -0.7537788    &  -2.7878809    \\\hline	
 3355&    3   &     3   & 4.9405074 &    5   &     4   & 6.5435727 & 3.9291476 &  -1.0113598    &  -2.6144251    \\\hline	
 3356&    3   &     3   & 4.9405074 &    5   &     5   & 6.1833231 & 3.7308541 &  -1.2096534    &  -2.4524690    \\\hline	
 3357&    3   &     3   & 4.9405074 &    5   &     6   & 5.8792530 & 3.5737494 &  -1.3667580    &  -2.3055036    \\\hline	
 3358&    3   &     3   & 4.9405074 &    5   &     7   & 5.6202735 & 3.4462547 &  -1.4942528    &  -2.1740188    \\\hline	
 3359&    3   &     3   & 4.9405074 &    5   &     8   & 5.3978101 & 3.3406994 &  -1.5998080    &  -2.0571107    \\\hline	
 3360&    3   &     3   & 4.9405074 &    5   &     9   & 5.2051635 & 3.2518079 &  -1.6886995    &  -1.9533556    \\\hline	
 3361&    3   &     3   & 4.9405074 &    6   &     0   & 9.8089406 & 5.9850677 &  1.0445603    &  -3.8238728    \\\hline	
 3362&    3   &     3   & 4.9405074 &    6   &     1   & 9.3804796 & 5.6213118 &  0.6808044    &  -3.7591678    \\\hline	
 3363&    3   &     3   & 4.9405074 &    6   &     2   & 8.6718612 & 5.0450263 &  0.1045189    &  -3.6268350    \\\hline	
 3364&    3   &     3   & 4.9405074 &    6   &     3   & 8.0672274 & 4.6215830 &  -0.3189244    &  -3.4456443    \\\hline	
 3365&    3   &     3   & 4.9405074 &    6   &     4   & 7.5466691 & 4.3023424 &  -0.6381650    &  -3.2443267    \\\hline	
 3366&    3   &     3   & 4.9405074 &    6   &     5   & 7.0988324 & 4.0556188 &  -0.8848886    &  -3.0432136    \\\hline	
 3367&    3   &     3   & 4.9405074 &    6   &     6   & 6.7134473 & 3.8604364 &  -1.0800711    &  -2.8530109    \\\hline	
 3368&    3   &     3   & 4.9405074 &    6   &     7   & 6.3811003 & 3.7026418 &  -1.2378656    &  -2.6784585    \\\hline	
 3369&    3   &     3   & 4.9405074 &    6   &     8   & 6.0934704 & 3.5726087 &  -1.3678988    &  -2.5208617    \\\hline	
 3370&    3   &     3   & 4.9405074 &    6   &     9   & 5.8434162 & 3.4636444 &  -1.4768630    &  -2.3797718    \\\hline	
 3371&    3   &     3   & 4.9405074 &    7   &     0   & 11.0426954 & 6.6013463 &  1.6608389    &  -4.4413491    \\\hline	
 3372&    3   &     3   & 4.9405074 &    7   &     1   & 10.6070867 & 6.2120977 &  1.2715902    &  -4.3949891    \\\hline	
 3373&    3   &     3   & 4.9405074 &    7   &     2   & 9.8608043 & 5.5590890 &  0.6185816    &  -4.3017153    \\\hline	
 3374&    3   &     3   & 4.9405074 &    7   &     3   & 9.1941265 & 5.0616060 &  0.1210986    &  -4.1325205    \\\hline	
 3375&    3   &     3   & 4.9405074 &    7   &     4   & 8.5973735 & 4.6803680 &  -0.2601394    &  -3.9170055    \\\hline	
 3376&    3   &     3   & 4.9405074 &    7   &     5   & 8.0684749 & 4.3841076 &  -0.5563999    &  -3.6843673    \\\hline	
 3377&    3   &     3   & 4.9405074 &    7   &     6   & 7.6033398 & 4.1496580 &  -0.7908494    &  -3.4536818    \\\hline	
 3378&    3   &     3   & 4.9405074 &    7   &     7   & 7.1960474 & 3.9605389 &  -0.9799685    &  -3.2355085    \\\hline	
 3379&    3   &     3   & 4.9405074 &    7   &     8   & 6.8399175 & 3.8052157 &  -1.1352917    &  -3.0347018    \\\hline	
 3380&    3   &     3   & 4.9405074 &    7   &     9   & 6.5282949 & 3.6755462 &  -1.2649613    &  -2.8527488    \\\hline	
 3381&    3   &     3   & 4.9405074 &    8   &     0   & 12.2628333 & 7.2079917 &  2.2674843    &  -5.0548415    \\\hline	
 3382&    3   &     3   & 4.9405074 &    8   &     1   & 11.8231283 & 6.7972564 &  1.8567490    &  -5.0258719    \\\hline	
 3383&    3   &     3   & 4.9405074 &    8   &     2   & 11.0539109 & 6.0758054 &  1.1352980    &  -4.9781055    \\\hline	
 3384&    3   &     3   & 4.9405074 &    8   &     3   & 10.3433737 & 5.5077179 &  0.5672104    &  -4.8356558    \\\hline	
 3385&    3   &     3   & 4.9405074 &    8   &     4   & 9.6856308 & 5.0649018 &  0.1243944    &  -4.6207290    \\\hline	
 3386&    3   &     3   & 4.9405074 &    8   &     5   & 9.0857052 & 4.7183626 &  -0.2221448    &  -4.3673426    \\\hline	
 3387&    3   &     3   & 4.9405074 &    8   &     6   & 8.5459561 & 4.4436141 &  -0.4968934    &  -4.1023420    \\\hline	
 3388&    3   &     3   & 4.9405074 &    8   &     7   & 8.0650935 & 4.2221727 &  -0.7183347    &  -3.8429208    \\\hline	
 3389&    3   &     3   & 4.9405074 &    8   &     8   & 7.6392975 & 4.0406862 &  -0.8998213    &  -3.5986113    \\\hline	
 3390&    3   &     3   & 4.9405074 &    8   &     9   & 7.2634087 & 3.8895571 &  -1.0509503    &  -3.3738516    \\\hline	
 3391&    3   &     3   & 4.9405074 &    9   &     0   & 13.4711656 & 7.8080699 &  2.8675625    &  -5.6630957    \\\hline	
 3392&    3   &     3   & 4.9405074 &    9   &     1   & 13.0287369 & 7.3774831 &  2.4369757    &  -5.6512538    \\\hline	
 3393&    3   &     3   & 4.9405074 &    9   &     2   & 12.2453886 & 6.5949171 &  1.6544096    &  -5.6504716    \\\hline	
 3394&    3   &     3   & 4.9405074 &    9   &     3   & 11.5051796 & 5.9601231 &  1.0196156    &  -5.5450565    \\\hline	
 3395&    3   &     3   & 4.9405074 &    9   &     4   & 10.8011969 & 5.4567844 &  0.5162769    &  -5.3444125    \\\hline	
 3396&    3   &     3   & 4.9405074 &    9   &     5   & 10.1421686 & 5.0596246 &  0.1191172    &  -5.0825440    \\\hline	
 3397&    3   &     3   & 4.9405074 &    9   &     6   & 9.5357482 & 4.7437258 &  -0.1967816    &  -4.7920224    \\\hline	
 3398&    3   &     3   & 4.9405074 &    9   &     7   & 8.9854883 & 4.4889758 &  -0.4515316    &  -4.4965125    \\\hline	
 3399&    3   &     3   & 4.9405074 &    9   &     8   & 8.4912058 & 4.2803742 &  -0.6601332    &  -4.2108316    \\\hline	
 3400&    3   &     3   & 4.9405074 &    9   &     9   & 8.0501167 & 4.1069808 &  -0.8335266    &  -3.9431359    \\\hline	
 3401&    3   &     4   & 4.7080929 &    0   &     0   & 2.3025850 & 1.8076105 &  -2.9004824    &  -0.4949745    \\\hline	
 3402&    3   &     4   & 4.7080929 &    0   &     1   & 2.3025849 & 1.8076110 &  -2.9004819    &  -0.4949739    \\\hline	
 3403&    3   &     4   & 4.7080929 &    0   &     2   & 2.3025848 & 1.8076109 &  -2.9004820    &  -0.4949739    \\\hline	
 3404&    3   &     4   & 4.7080929 &    0   &     3   & 2.3025847 & 1.8076109 &  -2.9004820    &  -0.4949738    \\\hline	
 3405&    3   &     4   & 4.7080929 &    0   &     4   & 2.3025849 & 1.8076110 &  -2.9004819    &  -0.4949739    \\\hline	
 3406&    3   &     4   & 4.7080929 &    0   &     5   & 2.3025855 & 1.8076109 &  -2.9004820    &  -0.4949746    \\\hline	
 3407&    3   &     4   & 4.7080929 &    0   &     6   & 2.3025855 & 1.8076109 &  -2.9004820    &  -0.4949746    \\\hline	
 3408&    3   &     4   & 4.7080929 &    0   &     7   & 2.3025849 & 1.8076108 &  -2.9004822    &  -0.4949742    \\\hline	
 3409&    3   &     4   & 4.7080929 &    0   &     8   & 2.3025848 & 1.8076109 &  -2.9004820    &  -0.4949739    \\\hline	
 3410&    3   &     4   & 4.7080929 &    0   &     9   & 2.3025848 & 1.8076109 &  -2.9004820    &  -0.4949739    \\\hline	
 3411&    3   &     4   & 4.7080929 &    1   &     0   & 3.4936998 & 2.5437629 &  -2.1643300    &  -0.9499369    \\\hline	
 3412&    3   &     4   & 4.7080929 &    1   &     1   & 3.3556589 & 2.4459539 &  -2.2621390    &  -0.9097050    \\\hline	
 3413&    3   &     4   & 4.7080929 &    1   &     2   & 3.2249414 & 2.3567844 &  -2.3513085    &  -0.8681569    \\\hline	
 3414&    3   &     4   & 4.7080929 &    1   &     3   & 3.1441398 & 2.3032810 &  -2.4048120    &  -0.8408588    \\\hline	
 3415&    3   &     4   & 4.7080929 &    1   &     4   & 3.0859574 & 2.2654959 &  -2.4425970    &  -0.8204615    \\\hline	
 3416&    3   &     4   & 4.7080929 &    1   &     5   & 3.0407973 & 2.2365852 &  -2.4715077    &  -0.8042121    \\\hline	
 3417&    3   &     4   & 4.7080929 &    1   &     6   & 3.0041079 & 2.2133610 &  -2.4947319    &  -0.7907469    \\\hline	
 3418&    3   &     4   & 4.7080929 &    1   &     7   & 2.9733621 & 2.1940763 &  -2.5140166    &  -0.7792858    \\\hline	
 3419&    3   &     4   & 4.7080929 &    1   &     8   & 2.9470096 & 2.1776779 &  -2.5304150    &  -0.7693317    \\\hline	
 3420&    3   &     4   & 4.7080929 &    1   &     9   & 2.9240307 & 2.1634725 &  -2.5446204    &  -0.7605582    \\\hline	
 3421&    3   &     4   & 4.7080929 &    2   &     0   & 4.7439953 & 3.2525879 &  -1.4555050    &  -1.4914074    \\\hline	
 3422&    3   &     4   & 4.7080929 &    2   &     1   & 4.4879790 & 3.0687125 &  -1.6393805    &  -1.4192666    \\\hline	
 3423&    3   &     4   & 4.7080929 &    2   &     2   & 4.2017564 & 2.8735095 &  -1.8345834    &  -1.3282469    \\\hline	
 3424&    3   &     4   & 4.7080929 &    2   &     3   & 4.0143742 & 2.7524607 &  -1.9556323    &  -1.2619136    \\\hline	
 3425&    3   &     4   & 4.7080929 &    2   &     4   & 3.8761821 & 2.6663966 &  -2.0416964    &  -1.2097855    \\\hline	
 3426&    3   &     4   & 4.7080929 &    2   &     5   & 3.7678069 & 2.6007015 &  -2.1073914    &  -1.1671054    \\\hline	
 3427&    3   &     4   & 4.7080929 &    2   &     6   & 3.6794548 & 2.5482548 &  -2.1598382    &  -1.1312001    \\\hline	
 3428&    3   &     4   & 4.7080929 &    2   &     7   & 3.6054430 & 2.5050520 &  -2.2030409    &  -1.1003910    \\\hline	
 3429&    3   &     4   & 4.7080929 &    2   &     8   & 3.5421749 & 2.4686252 &  -2.2394677    &  -1.0735497    \\\hline	
 3430&    3   &     4   & 4.7080929 &    2   &     9   & 3.4872294 & 2.4373512 &  -2.2707417    &  -1.0498782    \\\hline	
 3431&    3   &     4   & 4.7080929 &    3   &     0   & 6.0194831 & 3.9399790 &  -0.7681139    &  -2.0795041    \\\hline	
 3432&    3   &     4   & 4.7080929 &    3   &     1   & 5.6811156 & 3.6866112 &  -1.0214818    &  -1.9945045    \\\hline	
 3433&    3   &     4   & 4.7080929 &    3   &     2   & 5.2456649 & 3.3805742 &  -1.3275187    &  -1.8650907    \\\hline	
 3434&    3   &     4   & 4.7080929 &    3   &     3   & 4.9405074 & 3.1835478 &  -1.5245451    &  -1.7569596    \\\hline	
 3435&    3   &     4   & 4.7080929 &    3   &     4   & 4.7080929 & 3.0422701 &  -1.6658228    &  -1.6658228    \\\hline	
 3436&    3   &     4   & 4.7080929 &    3   &     5   & 4.5228934 & 2.9346495 &  -1.7734434    &  -1.5882439    \\\hline	
 3437&    3   &     4   & 4.7080929 &    3   &     6   & 4.3708159 & 2.8492847 &  -1.8588082    &  -1.5215312    \\\hline	
 3438&    3   &     4   & 4.7080929 &    3   &     7   & 4.2431535 & 2.7795496 &  -1.9285433    &  -1.4636039    \\\hline	
 3439&    3   &     4   & 4.7080929 &    3   &     8   & 4.1341395 & 2.7212801 &  -1.9868128    &  -1.4128594    \\\hline	
 3440&    3   &     4   & 4.7080929 &    3   &     9   & 4.0397543 & 2.6717078 &  -2.0363852    &  -1.3680465    \\\hline	
 3441&    3   &     4   & 4.7080929 &    4   &     0   & 7.2955355 & 4.6083163 &  -0.0997767    &  -2.6872193    \\\hline	
 3442&    3   &     4   & 4.7080929 &    4   &     1   & 6.9076224 & 4.3011535 &  -0.4069394    &  -2.6064689    \\\hline	
 3443&    3   &     4   & 4.7080929 &    4   &     2   & 6.3491547 & 3.8873419 &  -0.8207511    &  -2.4618128    \\\hline	
 3444&    3   &     4   & 4.7080929 &    4   &     3   & 5.9288469 & 3.6099144 &  -1.0981785    &  -2.3189325    \\\hline	
 3445&    3   &     4   & 4.7080929 &    4   &     4   & 5.5961270 & 3.4087994 &  -1.2992936    &  -2.1873276    \\\hline	
 3446&    3   &     4   & 4.7080929 &    4   &     5   & 5.3252145 & 3.2556800 &  -1.4524130    &  -2.0695345    \\\hline	
 3447&    3   &     4   & 4.7080929 &    4   &     6   & 5.1001503 & 3.1348818 &  -1.5732112    &  -1.9652685    \\\hline	
 3448&    3   &     4   & 4.7080929 &    4   &     7   & 4.9101892 & 3.0369334 &  -1.6711596    &  -1.8732558    \\\hline	
 3449&    3   &     4   & 4.7080929 &    4   &     8   & 4.7477358 & 2.9557520 &  -1.7523409    &  -1.7919838    \\\hline	
 3450&    3   &     4   & 4.7080929 &    4   &     9   & 4.6072396 & 2.8872494 &  -1.8208436    &  -1.7199902    \\\hline	
 3451&    3   &     4   & 4.7080929 &    5   &     0   & 8.5599604 & 5.2596570 &  0.5515641    &  -3.3003034    \\\hline	
 3452&    3   &     4   & 4.7080929 &    5   &     1   & 8.1452360 & 4.9114415 &  0.2033485    &  -3.2337945    \\\hline	
 3453&    3   &     4   & 4.7080929 &    5   &     2   & 7.4967286 & 4.3975795 &  -0.3105135    &  -3.0991492    \\\hline	
 3454&    3   &     4   & 4.7080929 &    5   &     3   & 6.9746095 & 4.0383997 &  -0.6696933    &  -2.9362099    \\\hline	
 3455&    3   &     4   & 4.7080929 &    5   &     4   & 6.5435727 & 3.7745030 &  -0.9335899    &  -2.7690697    \\\hline	
 3456&    3   &     4   & 4.7080929 &    5   &     5   & 6.1833231 & 3.5732823 &  -1.1348106    &  -2.6100407    \\\hline	
 3457&    3   &     4   & 4.7080929 &    5   &     6   & 5.8792530 & 3.4151262 &  -1.2929667    &  -2.4641268    \\\hline	
 3458&    3   &     4   & 4.7080929 &    5   &     7   & 5.6202735 & 3.2876420 &  -1.4204510    &  -2.3326315    \\\hline	
 3459&    3   &     4   & 4.7080929 &    5   &     8   & 5.3978101 & 3.1826826 &  -1.5254103    &  -2.2151275    \\\hline	
 3460&    3   &     4   & 4.7080929 &    5   &     9   & 5.2051635 & 3.0947107 &  -1.6133823    &  -2.1104528    \\\hline	
 3461&    3   &     4   & 4.7080929 &    6   &     0   & 9.8089406 & 5.8962413 &  1.1881484    &  -3.9126993    \\\hline	
 3462&    3   &     4   & 4.7080929 &    6   &     1   & 9.3804796 & 5.5164048 &  0.8083119    &  -3.8640748    \\\hline	
 3463&    3   &     4   & 4.7080929 &    6   &     2   & 8.6718612 & 4.9124156 &  0.2043227    &  -3.7594456    \\\hline	
 3464&    3   &     4   & 4.7080929 &    6   &     3   & 8.0672274 & 4.4725013 &  -0.2355916    &  -3.5947261    \\\hline	
 3465&    3   &     4   & 4.7080929 &    6   &     4   & 7.5466691 & 4.1442044 &  -0.5638886    &  -3.4024647    \\\hline	
 3466&    3   &     4   & 4.7080929 &    6   &     5   & 7.0988324 & 3.8929503 &  -0.8151426    &  -3.2058821    \\\hline	
 3467&    3   &     4   & 4.7080929 &    6   &     6   & 6.7134473 & 3.6958182 &  -1.0122747    &  -3.0176291    \\\hline	
 3468&    3   &     4   & 4.7080929 &    6   &     7   & 6.3811003 & 3.5375757 &  -1.1705172    &  -2.8435246    \\\hline	
 3469&    3   &     4   & 4.7080929 &    6   &     8   & 6.0934704 & 3.4079511 &  -1.3001419    &  -2.6855193    \\\hline	
 3470&    3   &     4   & 4.7080929 &    6   &     9   & 5.8434162 & 3.2998748 &  -1.4082181    &  -2.5435414    \\\hline	
 3471&    3   &     4   & 4.7080929 &    7   &     0   & 11.0426954 & 6.5203466 &  1.8122537    &  -4.5223488    \\\hline	
 3472&    3   &     4   & 4.7080929 &    7   &     1   & 10.6070867 & 6.1154890 &  1.4073961    &  -4.4915977    \\\hline	
 3473&    3   &     4   & 4.7080929 &    7   &     2   & 9.8608043 & 5.4317283 &  0.7236354    &  -4.4290760    \\\hline	
 3474&    3   &     4   & 4.7080929 &    7   &     3   & 9.1941265 & 4.9138509 &  0.2057580    &  -4.2802756    \\\hline	
 3475&    3   &     4   & 4.7080929 &    7   &     4   & 8.5973735 & 4.5206373 &  -0.1874556    &  -4.0767362    \\\hline	
 3476&    3   &     4   & 4.7080929 &    7   &     5   & 8.0684749 & 4.2179465 &  -0.4901464    &  -3.8505284    \\\hline	
 3477&    3   &     4   & 4.7080929 &    7   &     6   & 7.6033398 & 3.9804138 &  -0.7276791    &  -3.6229260    \\\hline	
 3478&    3   &     4   & 4.7080929 &    7   &     7   & 7.1960474 & 3.7902027 &  -0.9178902    &  -3.4058448    \\\hline	
 3479&    3   &     4   & 4.7080929 &    7   &     8   & 6.8399175 & 3.6349408 &  -1.0731521    &  -3.2049766    \\\hline	
 3480&    3   &     4   & 4.7080929 &    7   &     9   & 6.5282949 & 3.5059942 &  -1.2020987    &  -3.0223007    \\\hline	
 3481&    3   &     4   & 4.7080929 &    8   &     0   & 12.2628333 & 7.1340840 &  2.4259911    &  -5.1287493    \\\hline	
 3482&    3   &     4   & 4.7080929 &    8   &     1   & 11.8231283 & 6.7086942 &  2.0006013    &  -5.1144341    \\\hline	
 3483&    3   &     4   & 4.7080929 &    8   &     2   & 11.0539109 & 5.9548607 &  1.2467678    &  -5.0990502    \\\hline	
 3484&    3   &     4   & 4.7080929 &    8   &     3   & 10.3433737 & 5.3629928 &  0.6548999    &  -4.9803809    \\\hline	
 3485&    3   &     4   & 4.7080929 &    8   &     4   & 9.6856308 & 4.9052763 &  0.1971834    &  -4.7803546    \\\hline	
 3486&    3   &     4   & 4.7080929 &    8   &     5   & 9.0857052 & 4.5502167 &  -0.1578763    &  -4.5354886    \\\hline	
 3487&    3   &     4   & 4.7080929 &    8   &     6   & 8.5459561 & 4.2710259 &  -0.4370671    &  -4.2749302    \\\hline	
 3488&    3   &     4   & 4.7080929 &    8   &     7   & 8.0650935 & 4.0476399 &  -0.6604530    &  -4.0174536    \\\hline	
 3489&    3   &     4   & 4.7080929 &    8   &     8   & 7.6392975 & 3.8656947 &  -0.8423982    &  -3.7736028    \\\hline	
 3490&    3   &     4   & 4.7080929 &    8   &     9   & 7.2634087 & 3.7149816 &  -0.9931114    &  -3.5484271    \\\hline	
 3491&    3   &     4   & 4.7080929 &    9   &     0   & 13.4711656 & 7.7392802 &  3.0311872    &  -5.7318854    \\\hline	
 3492&    3   &     4   & 4.7080929 &    9   &     1   & 13.0287369 & 7.2964125 &  2.5883196    &  -5.7323244    \\\hline	
 3493&    3   &     4   & 4.7080929 &    9   &     2   & 12.2453886 & 6.4810077 &  1.7729148    &  -5.7643809    \\\hline	
 3494&    3   &     4   & 4.7080929 &    9   &     3   & 11.5051796 & 5.8198366 &  1.1117437    &  -5.6853429    \\\hline	
 3495&    3   &     4   & 4.7080929 &    9   &     4   & 10.8011969 & 5.2988117 &  0.5907188    &  -5.5023852    \\\hline	
 3496&    3   &     4   & 4.7080929 &    9   &     5   & 10.1421686 & 4.8908929 &  0.1828000    &  -5.2512757    \\\hline	
 3497&    3   &     4   & 4.7080929 &    9   &     6   & 9.5357482 & 4.5689664 &  -0.1391266    &  -4.9667819    \\\hline	
 3498&    3   &     4   & 4.7080929 &    9   &     7   & 8.9854883 & 4.3112301 &  -0.3968628    &  -4.6742582    \\\hline	
 3499&    3   &     4   & 4.7080929 &    9   &     8   & 8.4912058 & 4.1015109 &  -0.6065820    &  -4.3896949    \\\hline	
 3500&    3   &     4   & 4.7080929 &    9   &     9   & 8.0501167 & 3.9281284 &  -0.7799645    &  -4.1219883    \\\hline	
 3501&    3   &     5   & 4.5228934 &    0   &     0   & 2.3025850 & 1.7356297 &  -2.7872637    &  -0.5669553    \\\hline	
 3502&    3   &     5   & 4.5228934 &    0   &     1   & 2.3025849 & 1.7356297 &  -2.7872636    &  -0.5669551    \\\hline	
 3503&    3   &     5   & 4.5228934 &    0   &     2   & 2.3025848 & 1.7356296 &  -2.7872638    &  -0.5669552    \\\hline	
 3504&    3   &     5   & 4.5228934 &    0   &     3   & 2.3025847 & 1.7356296 &  -2.7872638    &  -0.5669551    \\\hline	
 3505&    3   &     5   & 4.5228934 &    0   &     4   & 2.3025849 & 1.7356297 &  -2.7872636    &  -0.5669551    \\\hline	
 3506&    3   &     5   & 4.5228934 &    0   &     5   & 2.3025855 & 1.7356297 &  -2.7872637    &  -0.5669558    \\\hline	
 3507&    3   &     5   & 4.5228934 &    0   &     6   & 2.3025855 & 1.7356297 &  -2.7872637    &  -0.5669559    \\\hline	
 3508&    3   &     5   & 4.5228934 &    0   &     7   & 2.3025849 & 1.7356297 &  -2.7872637    &  -0.5669553    \\\hline	
 3509&    3   &     5   & 4.5228934 &    0   &     8   & 2.3025848 & 1.7356296 &  -2.7872638    &  -0.5669552    \\\hline	
 3510&    3   &     5   & 4.5228934 &    0   &     9   & 2.3025848 & 1.7356296 &  -2.7872638    &  -0.5669552    \\\hline	
 3511&    3   &     5   & 4.5228934 &    1   &     0   & 3.4936998 & 2.4581870 &  -2.0647064    &  -1.0355128    \\\hline	
 3512&    3   &     5   & 4.5228934 &    1   &     1   & 3.3556589 & 2.3594039 &  -2.1634895    &  -0.9962550    \\\hline	
 3513&    3   &     5   & 4.5228934 &    1   &     2   & 3.2249414 & 2.2700567 &  -2.2528367    &  -0.9548846    \\\hline	
 3514&    3   &     5   & 4.5228934 &    1   &     3   & 3.1441398 & 2.2167785 &  -2.3061149    &  -0.9273613    \\\hline	
 3515&    3   &     5   & 4.5228934 &    1   &     4   & 3.0859574 & 2.1793050 &  -2.3435884    &  -0.9066524    \\\hline	
 3516&    3   &     5   & 4.5228934 &    1   &     5   & 3.0407973 & 2.1507195 &  -2.3721739    &  -0.8900778    \\\hline	
 3517&    3   &     5   & 4.5228934 &    1   &     6   & 3.0041079 & 2.1278111 &  -2.3950823    &  -0.8762968    \\\hline	
 3518&    3   &     5   & 4.5228934 &    1   &     7   & 2.9733621 & 2.1088270 &  -2.4140664    &  -0.8645351    \\\hline	
 3519&    3   &     5   & 4.5228934 &    1   &     8   & 2.9470096 & 2.0927088 &  -2.4301846    &  -0.8543008    \\\hline	
 3520&    3   &     5   & 4.5228934 &    1   &     9   & 2.9240307 & 2.0787671 &  -2.4441262    &  -0.8452636    \\\hline	
 3521&    3   &     5   & 4.5228934 &    2   &     0   & 4.7439953 & 3.1621605 &  -1.3607329    &  -1.5818347    \\\hline	
 3522&    3   &     5   & 4.5228934 &    2   &     1   & 4.4879790 & 2.9741224 &  -1.5487709    &  -1.5138566    \\\hline	
 3523&    3   &     5   & 4.5228934 &    2   &     2   & 4.2017564 & 2.7761503 &  -1.7467431    &  -1.4256062    \\\hline	
 3524&    3   &     5   & 4.5228934 &    2   &     3   & 4.0143742 & 2.6544703 &  -1.8684231    &  -1.3599040    \\\hline	
 3525&    3   &     5   & 4.5228934 &    2   &     4   & 3.8761821 & 2.5684927 &  -1.9544007    &  -1.3076893    \\\hline	
 3526&    3   &     5   & 4.5228934 &    2   &     5   & 3.7678069 & 2.5031732 &  -2.0197202    &  -1.2646337    \\\hline	
 3527&    3   &     5   & 4.5228934 &    2   &     6   & 3.6794548 & 2.4512225 &  -2.0716709    &  -1.2282324    \\\hline	
 3528&    3   &     5   & 4.5228934 &    2   &     7   & 3.6054430 & 2.4085607 &  -2.1143327    &  -1.1968823    \\\hline	
 3529&    3   &     5   & 4.5228934 &    2   &     8   & 3.5421749 & 2.3726836 &  -2.1502098    &  -1.1694913    \\\hline	
 3530&    3   &     5   & 4.5228934 &    2   &     9   & 3.4872294 & 2.3419504 &  -2.1809430    &  -1.1452790    \\\hline	
 3531&    3   &     5   & 4.5228934 &    3   &     0   & 6.0194831 & 3.8503401 &  -0.6725533    &  -2.1691430    \\\hline	
 3532&    3   &     5   & 4.5228934 &    3   &     1   & 5.6811156 & 3.5892529 &  -0.9336405    &  -2.0918628    \\\hline	
 3533&    3   &     5   & 4.5228934 &    3   &     2   & 5.2456649 & 3.2761079 &  -1.2467855    &  -1.9695570    \\\hline	
 3534&    3   &     5   & 4.5228934 &    3   &     3   & 4.9405074 & 3.0765915 &  -1.4463019    &  -1.8639160    \\\hline	
 3535&    3   &     5   & 4.5228934 &    3   &     4   & 4.7080929 & 2.9346494 &  -1.5882440    &  -1.7734435    \\\hline	
 3536&    3   &     5   & 4.5228934 &    3   &     5   & 4.5228934 & 2.8271874 &  -1.6957060    &  -1.6957060    \\\hline	
 3537&    3   &     5   & 4.5228934 &    3   &     6   & 4.3708159 & 2.7423705 &  -1.7805229    &  -1.6284454    \\\hline	
 3538&    3   &     5   & 4.5228934 &    3   &     7   & 4.2431535 & 2.6733649 &  -1.8495285    &  -1.5697886    \\\hline	
 3539&    3   &     5   & 4.5228934 &    3   &     8   & 4.1341395 & 2.6159009 &  -1.9069925    &  -1.5182386    \\\hline	
 3540&    3   &     5   & 4.5228934 &    3   &     9   & 4.0397543 & 2.5671539 &  -1.9557395    &  -1.4726004    \\\hline	
 3541&    3   &     5   & 4.5228934 &    4   &     0   & 7.2955355 & 4.5226753 &  -0.0002181    &  -2.7728602    \\\hline	
 3542&    3   &     5   & 4.5228934 &    4   &     1   & 6.9076224 & 4.2049707 &  -0.3179227    &  -2.7026517    \\\hline	
 3543&    3   &     5   & 4.5228934 &    4   &     2   & 6.3491547 & 3.7789257 &  -0.7439677    &  -2.5702290    \\\hline	
 3544&    3   &     5   & 4.5228934 &    4   &     3   & 5.9288469 & 3.4963394 &  -1.0265540    &  -2.4325076    \\\hline	
 3545&    3   &     5   & 4.5228934 &    4   &     4   & 5.5961270 & 3.2933043 &  -1.2295891    &  -2.3028227    \\\hline	
 3546&    3   &     5   & 4.5228934 &    4   &     5   & 5.3252145 & 3.1398398 &  -1.3830536    &  -2.1853747    \\\hline	
 3547&    3   &     5   & 4.5228934 &    4   &     6   & 5.1001503 & 3.0194828 &  -1.5034106    &  -2.0806675    \\\hline	
 3548&    3   &     5   & 4.5228934 &    4   &     7   & 4.9101892 & 2.9223641 &  -1.6005293    &  -1.9878251    \\\hline	
 3549&    3   &     5   & 4.5228934 &    4   &     8   & 4.7477358 & 2.8421938 &  -1.6806996    &  -1.9055421    \\\hline	
 3550&    3   &     5   & 4.5228934 &    4   &     9   & 4.6072396 & 2.7747721 &  -1.7481213    &  -1.8324675    \\\hline	
 3551&    3   &     5   & 4.5228934 &    5   &     0   & 8.5599604 & 5.1795189 &  0.6566255    &  -3.3804415    \\\hline	
 3552&    3   &     5   & 4.5228934 &    5   &     1   & 8.1452360 & 4.8190591 &  0.2961657    &  -3.3261769    \\\hline	
 3553&    3   &     5   & 4.5228934 &    5   &     2   & 7.4967286 & 4.2879699 &  -0.2349235    &  -3.2087587    \\\hline	
 3554&    3   &     5   & 4.5228934 &    5   &     3   & 6.9746095 & 3.9204200 &  -0.6024734    &  -3.0541895    \\\hline	
 3555&    3   &     5   & 4.5228934 &    5   &     4   & 6.5435727 & 3.6528895 &  -0.8700039    &  -2.8906832    \\\hline	
 3556&    3   &     5   & 4.5228934 &    5   &     5   & 6.1833231 & 3.4505144 &  -1.0723790    &  -2.7328087    \\\hline	
 3557&    3   &     5   & 4.5228934 &    5   &     6   & 5.8792530 & 3.2924954 &  -1.2303980    &  -2.5867577    \\\hline	
 3558&    3   &     5   & 4.5228934 &    5   &     7   & 5.6202735 & 3.1658108 &  -1.3570826    &  -2.4544627    \\\hline	
 3559&    3   &     5   & 4.5228934 &    5   &     8   & 5.3978101 & 3.0619767 &  -1.4609167    &  -2.3358335    \\\hline	
 3560&    3   &     5   & 4.5228934 &    5   &     9   & 5.2051635 & 2.9752731 &  -1.5476203    &  -2.2298904    \\\hline	
 3561&    3   &     5   & 4.5228934 &    6   &     0   & 9.8089406 & 5.8220431 &  1.2991497    &  -3.9868975    \\\hline	
 3562&    3   &     5   & 4.5228934 &    6   &     1   & 9.3804796 & 5.4293217 &  0.9064283    &  -3.9511579    \\\hline	
 3563&    3   &     5   & 4.5228934 &    6   &     2   & 8.6718612 & 4.8039046 &  0.2810112    &  -3.8679567    \\\hline	
 3564&    3   &     5   & 4.5228934 &    6   &     3   & 8.0672274 & 4.3521707 &  -0.1707227    &  -3.7150567    \\\hline	
 3565&    3   &     5   & 4.5228934 &    6   &     4   & 7.5466691 & 4.0181477 &  -0.5047457    &  -3.5285214    \\\hline	
 3566&    3   &     5   & 4.5228934 &    6   &     5   & 7.0988324 & 3.7646212 &  -0.7582722    &  -3.3342112    \\\hline	
 3567&    3   &     5   & 4.5228934 &    6   &     6   & 6.7134473 & 3.5670973 &  -0.9557961    &  -3.1463500    \\\hline	
 3568&    3   &     5   & 4.5228934 &    6   &     7   & 6.3811003 & 3.4094624 &  -1.1134310    &  -2.9716380    \\\hline	
 3569&    3   &     5   & 4.5228934 &    6   &     8   & 6.0934704 & 3.2809573 &  -1.2419361    &  -2.8125131    \\\hline	
 3570&    3   &     5   & 4.5228934 &    6   &     9   & 5.8434162 & 3.1742441 &  -1.3486493    &  -2.6691721    \\\hline	
 3571&    3   &     5   & 4.5228934 &    7   &     0   & 11.0426954 & 6.4519351 &  1.9290417    &  -4.5907603    \\\hline	
 3572&    3   &     5   & 4.5228934 &    7   &     1   & 10.6070867 & 6.0343442 &  1.5114509    &  -4.5727425    \\\hline	
 3573&    3   &     5   & 4.5228934 &    7   &     2   & 9.8608043 & 5.3261062 &  0.8032128    &  -4.5346982    \\\hline	
 3574&    3   &     5   & 4.5228934 &    7   &     3   & 9.1941265 & 4.7930215 &  0.2701281    &  -4.4011050    \\\hline	
 3575&    3   &     5   & 4.5228934 &    7   &     4   & 8.5973735 & 4.3917225 &  -0.1311709    &  -4.2056511    \\\hline	
 3576&    3   &     5   & 4.5228934 &    7   &     5   & 8.0684749 & 4.0853526 &  -0.4375407    &  -3.9831223    \\\hline	
 3577&    3   &     5   & 4.5228934 &    7   &     6   & 7.6033398 & 3.8466641 &  -0.6762293    &  -3.7566757    \\\hline	
 3578&    3   &     5   & 4.5228934 &    7   &     7   & 7.1960474 & 3.6566875 &  -0.8662059    &  -3.5393599    \\\hline	
 3579&    3   &     5   & 4.5228934 &    7   &     8   & 6.8399175 & 3.5024025 &  -1.0204909    &  -3.3375149    \\\hline	
 3580&    3   &     5   & 4.5228934 &    7   &     9   & 6.5282949 & 3.3748093 &  -1.1480841    &  -3.1534856    \\\hline	
 3581&    3   &     5   & 4.5228934 &    8   &     0   & 12.2628333 & 7.0710280 &  2.5481346    &  -5.1918053    \\\hline	
 3582&    3   &     5   & 4.5228934 &    8   &     1   & 11.8231283 & 6.6335489 &  2.1106556    &  -5.1895793    \\\hline	
 3583&    3   &     5   & 4.5228934 &    8   &     2   & 11.0539109 & 5.8534218 &  1.3305284    &  -5.2004891    \\\hline	
 3584&    3   &     5   & 4.5228934 &    8   &     3   & 10.3433737 & 5.2432786 &  0.7203852    &  -5.1000951    \\\hline	
 3585&    3   &     5   & 4.5228934 &    8   &     4   & 9.6856308 & 4.7749794 &  0.2520860    &  -4.9106515    \\\hline	
 3586&    3   &     5   & 4.5228934 &    8   &     5   & 9.0857052 & 4.4145905 &  -0.1083029    &  -4.6711147    \\\hline	
 3587&    3   &     5   & 4.5228934 &    8   &     6   & 8.5459561 & 4.1332502 &  -0.3896432    &  -4.4127059    \\\hline	
 3588&    3   &     5   & 4.5228934 &    8   &     7   & 8.0650935 & 3.9095400 &  -0.6133534    &  -4.1555536    \\\hline	
 3589&    3   &     5   & 4.5228934 &    8   &     8   & 7.6392975 & 3.7282847 &  -0.7946087    &  -3.9110128    \\\hline	
 3590&    3   &     5   & 4.5228934 &    8   &     9   & 7.2634087 & 3.5788085 &  -0.9440849    &  -3.6846002    \\\hline	
 3591&    3   &     5   & 4.5228934 &    9   &     0   & 13.4711656 & 7.6810508 &  3.1581574    &  -5.7901148    \\\hline	
 3592&    3   &     5   & 4.5228934 &    9   &     1   & 13.0287369 & 7.2269874 &  2.7040940    &  -5.8017496    \\\hline	
 3593&    3   &     5   & 4.5228934 &    9   &     2   & 12.2453886 & 6.3845926 &  1.8616992    &  -5.8607960    \\\hline	
 3594&    3   &     5   & 4.5228934 &    9   &     3   & 11.5051796 & 5.7025887 &  1.1796953    &  -5.8025909    \\\hline	
 3595&    3   &     5   & 4.5228934 &    9   &     4   & 10.8011969 & 5.1684849 &  0.6455915    &  -5.6327120    \\\hline	
 3596&    3   &     5   & 4.5228934 &    9   &     5   & 10.1421686 & 4.7534021 &  0.2305087    &  -5.3887665    \\\hline	
 3597&    3   &     5   & 4.5228934 &    9   &     6   & 9.5357482 & 4.4281241 &  -0.0947692    &  -5.1076241    \\\hline	
 3598&    3   &     5   & 4.5228934 &    9   &     7   & 8.9854883 & 4.1693228 &  -0.3535706    &  -4.8161655    \\\hline	
 3599&    3   &     5   & 4.5228934 &    9   &     8   & 8.4912058 & 3.9598624 &  -0.5630310    &  -4.5313434    \\\hline	
 3600&    3   &     5   & 4.5228934 &    9   &     9   & 8.0501167 & 3.7874813 &  -0.7354121    &  -4.2626354    \\\hline	
 3601&    3   &     6   & 4.3708159 &    0   &     0   & 2.3025850 & 1.6816020 &  -2.6892139    &  -0.6209830    \\\hline	
 3602&    3   &     6   & 4.3708159 &    0   &     1   & 2.3025849 & 1.6816020 &  -2.6892139    &  -0.6209829    \\\hline	
 3603&    3   &     6   & 4.3708159 &    0   &     2   & 2.3025848 & 1.6816019 &  -2.6892140    &  -0.6209829    \\\hline	
 3604&    3   &     6   & 4.3708159 &    0   &     3   & 2.3025847 & 1.6816019 &  -2.6892140    &  -0.6209828    \\\hline	
 3605&    3   &     6   & 4.3708159 &    0   &     4   & 2.3025849 & 1.6816020 &  -2.6892139    &  -0.6209829    \\\hline	
 3606&    3   &     6   & 4.3708159 &    0   &     5   & 2.3025855 & 1.6816020 &  -2.6892139    &  -0.6209835    \\\hline	
 3607&    3   &     6   & 4.3708159 &    0   &     6   & 2.3025855 & 1.6816020 &  -2.6892139    &  -0.6209836    \\\hline	
 3608&    3   &     6   & 4.3708159 &    0   &     7   & 2.3025849 & 1.6816019 &  -2.6892140    &  -0.6209830    \\\hline	
 3609&    3   &     6   & 4.3708159 &    0   &     8   & 2.3025848 & 1.6816019 &  -2.6892140    &  -0.6209829    \\\hline	
 3610&    3   &     6   & 4.3708159 &    0   &     9   & 2.3025848 & 1.6816018 &  -2.6892141    &  -0.6209830    \\\hline	
 3611&    3   &     6   & 4.3708159 &    1   &     0   & 3.4936998 & 2.3915247 &  -1.9792913    &  -1.1021752    \\\hline	
 3612&    3   &     6   & 4.3708159 &    1   &     1   & 3.3556589 & 2.2923189 &  -2.0784970    &  -1.0633400    \\\hline	
 3613&    3   &     6   & 4.3708159 &    1   &     2   & 3.2249414 & 2.2031495 &  -2.1676665    &  -1.0217919    \\\hline	
 3614&    3   &     6   & 4.3708159 &    1   &     3   & 3.1441398 & 2.1502364 &  -2.2205795    &  -0.9939034    \\\hline	
 3615&    3   &     6   & 4.3708159 &    1   &     4   & 3.0859574 & 2.1131376 &  -2.2576783    &  -0.9728198    \\\hline	
 3616&    3   &     6   & 4.3708159 &    1   &     5   & 3.0407973 & 2.0849051 &  -2.2859108    &  -0.9558922    \\\hline	
 3617&    3   &     6   & 4.3708159 &    1   &     6   & 3.0041079 & 2.0623212 &  -2.3084947    &  -0.9417867    \\\hline	
 3618&    3   &     6   & 4.3708159 &    1   &     7   & 2.9733621 & 2.0436348 &  -2.3271811    &  -0.9297272    \\\hline	
 3619&    3   &     6   & 4.3708159 &    1   &     8   & 2.9470096 & 2.0277892 &  -2.3430267    &  -0.9192205    \\\hline	
 3620&    3   &     6   & 4.3708159 &    1   &     9   & 2.9240307 & 2.0140988 &  -2.3567171    &  -0.9099319    \\\hline	
 3621&    3   &     6   & 4.3708159 &    2   &     0   & 4.7439953 & 3.0896051 &  -1.2812108    &  -1.6543901    \\\hline	
 3622&    3   &     6   & 4.3708159 &    2   &     1   & 4.4879790 & 2.8988047 &  -1.4720112    &  -1.5891743    \\\hline	
 3623&    3   &     6   & 4.3708159 &    2   &     2   & 4.2017564 & 2.6993078 &  -1.6715082    &  -1.5024487    \\\hline	
 3624&    3   &     6   & 4.3708159 &    2   &     3   & 4.0143742 & 2.5775759 &  -1.7932400    &  -1.4367984    \\\hline	
 3625&    3   &     6   & 4.3708159 &    2   &     4   & 3.8761821 & 2.4919873 &  -1.8788286    &  -1.3841948    \\\hline	
 3626&    3   &     6   & 4.3708159 &    2   &     5   & 3.7678069 & 2.4272158 &  -1.9436001    &  -1.3405911    \\\hline	
 3627&    3   &     6   & 4.3708159 &    2   &     6   & 3.6794548 & 2.3758516 &  -1.9949643    &  -1.3036033    \\\hline	
 3628&    3   &     6   & 4.3708159 &    2   &     7   & 3.6054430 & 2.3337746 &  -2.0370413    &  -1.2716685    \\\hline	
 3629&    3   &     6   & 4.3708159 &    2   &     8   & 3.5421749 & 2.2984616 &  -2.0723543    &  -1.2437133    \\\hline	
 3630&    3   &     6   & 4.3708159 &    2   &     9   & 3.4872294 & 2.2682643 &  -2.1025516    &  -1.2189650    \\\hline	
 3631&    3   &     6   & 4.3708159 &    3   &     0   & 6.0194831 & 3.7767345 &  -0.5940814    &  -2.2427486    \\\hline	
 3632&    3   &     6   & 4.3708159 &    3   &     1   & 5.6811156 & 3.5099747 &  -0.8608412    &  -2.1711409    \\\hline	
 3633&    3   &     6   & 4.3708159 &    3   &     2   & 5.2456649 & 3.1920258 &  -1.1787901    &  -2.0536391    \\\hline	
 3634&    3   &     6   & 4.3708159 &    3   &     3   & 4.9405074 & 2.9912175 &  -1.3795984    &  -1.9492899    \\\hline	
 3635&    3   &     6   & 4.3708159 &    3   &     4   & 4.7080929 & 2.8492846 &  -1.5215313    &  -1.8588083    \\\hline	
 3636&    3   &     6   & 4.3708159 &    3   &     5   & 4.5228934 & 2.7423705 &  -1.6284454    &  -1.7805229    \\\hline	
 3637&    3   &     6   & 4.3708159 &    3   &     6   & 4.3708159 & 2.6583244 &  -1.7124915    &  -1.7124915    \\\hline	
 3638&    3   &     6   & 4.3708159 &    3   &     7   & 4.2431535 & 2.5901692 &  -1.7806467    &  -1.6529843    \\\hline	
 3639&    3   &     6   & 4.3708159 &    3   &     8   & 4.1341395 & 2.5335668 &  -1.8372492    &  -1.6005728    \\\hline	
 3640&    3   &     6   & 4.3708159 &    3   &     9   & 4.0397543 & 2.4856606 &  -1.8851554    &  -1.5540937    \\\hline	
 3641&    3   &     6   & 4.3708159 &    4   &     0   & 7.2955355 & 4.4510808 &  0.0802649    &  -2.8444547    \\\hline	
 3642&    3   &     6   & 4.3708159 &    4   &     1   & 6.9076224 & 4.1251902 &  -0.2456257    &  -2.7824322    \\\hline	
 3643&    3   &     6   & 4.3708159 &    4   &     2   & 6.3491547 & 3.6901698 &  -0.6806461    &  -2.6589849    \\\hline	
 3644&    3   &     6   & 4.3708159 &    4   &     3   & 5.9288469 & 3.4043071 &  -0.9665088    &  -2.5245399    \\\hline	
 3645&    3   &     6   & 4.3708159 &    4   &     4   & 5.5961270 & 3.2004691 &  -1.1703468    &  -2.3956579    \\\hline	
 3646&    3   &     6   & 4.3708159 &    4   &     5   & 5.3252145 & 3.0473284 &  -1.3234876    &  -2.2778861    \\\hline	
 3647&    3   &     6   & 4.3708159 &    4   &     6   & 5.1001503 & 2.9278082 &  -1.4430077    &  -2.1723421    \\\hline	
 3648&    3   &     6   & 4.3708159 &    4   &     7   & 4.9101892 & 2.8317447 &  -1.5390713    &  -2.0784445    \\\hline	
 3649&    3   &     6   & 4.3708159 &    4   &     8   & 4.7477358 & 2.7527013 &  -1.6181146    &  -1.9950345    \\\hline	
 3650&    3   &     6   & 4.3708159 &    4   &     9   & 4.6072396 & 2.6864063 &  -1.6844096    &  -1.9208333    \\\hline	
 3651&    3   &     6   & 4.3708159 &    5   &     0   & 8.5599604 & 5.1115929 &  0.7407770    &  -3.4483675    \\\hline	
 3652&    3   &     6   & 4.3708159 &    5   &     1   & 8.1452360 & 4.7412799 &  0.3704640    &  -3.4039561    \\\hline	
 3653&    3   &     6   & 4.3708159 &    5   &     2   & 7.4967286 & 4.1969030 &  -0.1739129    &  -3.2998257    \\\hline	
 3654&    3   &     6   & 4.3708159 &    5   &     3   & 6.9746095 & 3.8235217 &  -0.5472942    &  -3.1510879    \\\hline	
 3655&    3   &     6   & 4.3708159 &    5   &     4   & 6.5435727 & 3.5539511 &  -0.8168649    &  -2.9896216    \\\hline	
 3656&    3   &     6   & 4.3708159 &    5   &     5   & 6.1833231 & 3.3514100 &  -1.0194059    &  -2.8319130    \\\hline	
 3657&    3   &     6   & 4.3708159 &    5   &     6   & 5.8792530 & 3.1941311 &  -1.1766848    &  -2.6851220    \\\hline	
 3658&    3   &     6   & 4.3708159 &    5   &     7   & 5.6202735 & 3.0686031 &  -1.3022129    &  -2.5516704    \\\hline	
 3659&    3   &     6   & 4.3708159 &    5   &     8   & 5.3978101 & 2.9660924 &  -1.4047235    &  -2.4317177    \\\hline	
 3660&    3   &     6   & 4.3708159 &    5   &     9   & 5.2051635 & 2.8807511 &  -1.4900648    &  -2.3244123    \\\hline	
 3661&    3   &     6   & 4.3708159 &    6   &     0   & 9.8089406 & 5.7584800 &  1.3876641    &  -4.0504606    \\\hline	
 3662&    3   &     6   & 4.3708159 &    6   &     1   & 9.3804796 & 5.3551217 &  0.9843058    &  -4.0253579    \\\hline	
 3663&    3   &     6   & 4.3708159 &    6   &     2   & 8.6718612 & 4.7125915 &  0.3417756    &  -3.9592698    \\\hline	
 3664&    3   &     6   & 4.3708159 &    6   &     3   & 8.0672274 & 4.2521360 &  -0.1186799    &  -3.8150913    \\\hline	
 3665&    3   &     6   & 4.3708159 &    6   &     4   & 7.5466691 & 3.9144522 &  -0.4563638    &  -3.6322169    \\\hline	
 3666&    3   &     6   & 4.3708159 &    6   &     5   & 7.0988324 & 3.6599840 &  -0.7108320    &  -3.4388484    \\\hline	
 3667&    3   &     6   & 4.3708159 &    6   &     6   & 6.7134473 & 3.4629074 &  -0.9079085    &  -3.2505399    \\\hline	
 3668&    3   &     6   & 4.3708159 &    6   &     7   & 6.3811003 & 3.3063946 &  -1.0644213    &  -3.0747057    \\\hline	
 3669&    3   &     6   & 4.3708159 &    6   &     8   & 6.0934704 & 3.1793117 &  -1.1915042    &  -2.9141586    \\\hline	
 3670&    3   &     6   & 4.3708159 &    6   &     9   & 5.8434162 & 3.0741245 &  -1.2966914    &  -2.7692917    \\\hline	
 3671&    3   &     6   & 4.3708159 &    7   &     0   & 11.0426954 & 6.3928433 &  2.0220274    &  -4.6498521    \\\hline	
 3672&    3   &     6   & 4.3708159 &    7   &     1   & 10.6070867 & 5.9645442 &  1.5937283    &  -4.6425425    \\\hline	
 3673&    3   &     6   & 4.3708159 &    7   &     2   & 9.8608043 & 5.2362444 &  0.8654285    &  -4.6245599    \\\hline	
 3674&    3   &     6   & 4.3708159 &    7   &     3   & 9.1941265 & 4.6914712 &  0.3206553    &  -4.5026552    \\\hline	
 3675&    3   &     6   & 4.3708159 &    7   &     4   & 8.5973735 & 4.2845829 &  -0.0862330    &  -4.3127907    \\\hline	
 3676&    3   &     6   & 4.3708159 &    7   &     5   & 8.0684749 & 3.9762144 &  -0.3946015    &  -4.0922605    \\\hline	
 3677&    3   &     6   & 4.3708159 &    7   &     6   & 7.6033398 & 3.7374645 &  -0.6333514    &  -3.8658753    \\\hline	
 3678&    3   &     6   & 4.3708159 &    7   &     7   & 7.1960474 & 3.5484193 &  -0.8223966    &  -3.6476281    \\\hline	
 3679&    3   &     6   & 4.3708159 &    7   &     8   & 6.8399175 & 3.3955410 &  -0.9752749    &  -3.4443764    \\\hline	
 3680&    3   &     6   & 4.3708159 &    7   &     9   & 6.5282949 & 3.2695533 &  -1.1012626    &  -3.2587417    \\\hline	
 3681&    3   &     6   & 4.3708159 &    8   &     0   & 12.2628333 & 7.0162089 &  2.6453930    &  -5.2466244    \\\hline	
 3682&    3   &     6   & 4.3708159 &    8   &     1   & 11.8231283 & 6.5684232 &  2.1976072    &  -5.2547051    \\\hline	
 3683&    3   &     6   & 4.3708159 &    8   &     2   & 11.0539109 & 5.7663111 &  1.3954952    &  -5.2875998    \\\hline	
 3684&    3   &     6   & 4.3708159 &    8   &     3   & 10.3433737 & 5.1416781 &  0.7708622    &  -5.2016956    \\\hline	
 3685&    3   &     6   & 4.3708159 &    8   &     4   & 9.6856308 & 4.6656623 &  0.2948464    &  -5.0199686    \\\hline	
 3686&    3   &     6   & 4.3708159 &    8   &     5   & 9.0857052 & 4.3019588 &  -0.0688571    &  -4.7837465    \\\hline	
 3687&    3   &     6   & 4.3708159 &    8   &     6   & 8.5459561 & 4.0198307 &  -0.3509852    &  -4.5261254    \\\hline	
 3688&    3   &     6   & 4.3708159 &    8   &     7   & 8.0650935 & 3.7966938 &  -0.5741222    &  -4.2683998    \\\hline	
 3689&    3   &     6   & 4.3708159 &    8   &     8   & 7.6392975 & 3.6167065 &  -0.7541094    &  -4.0225910    \\\hline	
 3690&    3   &     6   & 4.3708159 &    8   &     9   & 7.2634087 & 3.4688262 &  -0.9019898    &  -3.7945825    \\\hline	
 3691&    3   &     6   & 4.3708159 &    9   &     0   & 13.4711656 & 7.6301673 &  3.2593514    &  -5.8409983    \\\hline	
 3692&    3   &     6   & 4.3708159 &    9   &     1   & 13.0287369 & 7.1664604 &  2.7956445    &  -5.8622765    \\\hline	
 3693&    3   &     6   & 4.3708159 &    9   &     2   & 12.2453886 & 6.3011451 &  1.9303292    &  -5.9442436    \\\hline	
 3694&    3   &     6   & 4.3708159 &    9   &     3   & 11.5051796 & 5.6022128 &  1.2313968    &  -5.9029668    \\\hline	
 3695&    3   &     6   & 4.3708159 &    9   &     4   & 10.8011969 & 5.0581843 &  0.6873684    &  -5.7430127    \\\hline	
 3696&    3   &     6   & 4.3708159 &    9   &     5   & 10.1421686 & 4.6382613 &  0.2674453    &  -5.5039073    \\\hline	
 3697&    3   &     6   & 4.3708159 &    9   &     6   & 9.5357482 & 4.3112545 &  -0.0595614    &  -5.2244937    \\\hline	
 3698&    3   &     6   & 4.3708159 &    9   &     7   & 8.9854883 & 4.0525052 &  -0.3183107    &  -4.9329831    \\\hline	
 3699&    3   &     6   & 4.3708159 &    9   &     8   & 8.4912058 & 3.8440456 &  -0.5267703    &  -4.6471602    \\\hline	
 3700&    3   &     6   & 4.3708159 &    9   &     9   & 8.0501167 & 3.6731502 &  -0.6976657    &  -4.3769665    \\\hline	
 3701&    3   &     7   & 4.2431535 &    0   &     0   & 2.3025850 & 1.6392990 &  -2.6038545    &  -0.6632860    \\\hline	
 3702&    3   &     7   & 4.2431535 &    0   &     1   & 2.3025849 & 1.6392990 &  -2.6038545    &  -0.6632859    \\\hline	
 3703&    3   &     7   & 4.2431535 &    0   &     2   & 2.3025848 & 1.6392989 &  -2.6038546    &  -0.6632859    \\\hline	
 3704&    3   &     7   & 4.2431535 &    0   &     3   & 2.3025847 & 1.6392988 &  -2.6038547    &  -0.6632858    \\\hline	
 3705&    3   &     7   & 4.2431535 &    0   &     4   & 2.3025849 & 1.6392990 &  -2.6038545    &  -0.6632859    \\\hline	
 3706&    3   &     7   & 4.2431535 &    0   &     5   & 2.3025855 & 1.6392990 &  -2.6038545    &  -0.6632866    \\\hline	
 3707&    3   &     7   & 4.2431535 &    0   &     6   & 2.3025855 & 1.6392989 &  -2.6038545    &  -0.6632866    \\\hline	
 3708&    3   &     7   & 4.2431535 &    0   &     7   & 2.3025849 & 1.6392989 &  -2.6038546    &  -0.6632860    \\\hline	
 3709&    3   &     7   & 4.2431535 &    0   &     8   & 2.3025848 & 1.6392989 &  -2.6038546    &  -0.6632859    \\\hline	
 3710&    3   &     7   & 4.2431535 &    0   &     9   & 2.3025848 & 1.6392988 &  -2.6038547    &  -0.6632860    \\\hline	
 3711&    3   &     7   & 4.2431535 &    1   &     0   & 3.4936998 & 2.3378127 &  -1.9053408    &  -1.1558871    \\\hline	
 3712&    3   &     7   & 4.2431535 &    1   &     1   & 3.3556589 & 2.2384849 &  -2.0046686    &  -1.1171740    \\\hline	
 3713&    3   &     7   & 4.2431535 &    1   &     2   & 3.2249414 & 2.1496605 &  -2.0934930    &  -1.0752809    \\\hline	
 3714&    3   &     7   & 4.2431535 &    1   &     3   & 3.1441398 & 2.0971606 &  -2.1459929    &  -1.0469792    \\\hline	
 3715&    3   &     7   & 4.2431535 &    1   &     4   & 3.0859574 & 2.0604464 &  -2.1827071    &  -1.0255111    \\\hline	
 3716&    3   &     7   & 4.2431535 &    1   &     5   & 3.0407973 & 2.0325586 &  -2.2105949    &  -1.0082387    \\\hline	
 3717&    3   &     7   & 4.2431535 &    1   &     6   & 3.0041079 & 2.0102841 &  -2.2328694    &  -0.9938238    \\\hline	
 3718&    3   &     7   & 4.2431535 &    1   &     7   & 2.9733621 & 1.9918761 &  -2.2512774    &  -0.9814860    \\\hline	
 3719&    3   &     7   & 4.2431535 &    1   &     8   & 2.9470096 & 1.9762826 &  -2.2668709    &  -0.9707270    \\\hline	
 3720&    3   &     7   & 4.2431535 &    1   &     9   & 2.9240307 & 1.9628218 &  -2.2803317    &  -0.9612089    \\\hline	
 3721&    3   &     7   & 4.2431535 &    2   &     0   & 4.7439953 & 3.0297308 &  -1.2134227    &  -1.7142645    \\\hline	
 3722&    3   &     7   & 4.2431535 &    2   &     1   & 4.4879790 & 2.8370500 &  -1.4061034    &  -1.6509290    \\\hline	
 3723&    3   &     7   & 4.2431535 &    2   &     2   & 4.2017564 & 2.6367633 &  -1.6063902    &  -1.5649932    \\\hline	
 3724&    3   &     7   & 4.2431535 &    2   &     3   & 4.0143742 & 2.5152857 &  -1.7278678    &  -1.4990886    \\\hline	
 3725&    3   &     7   & 4.2431535 &    2   &     4   & 3.8761821 & 2.4302289 &  -1.8129246    &  -1.4459532    \\\hline	
 3726&    3   &     7   & 4.2431535 &    2   &     5   & 3.7678069 & 2.3660583 &  -1.8770952    &  -1.4017486    \\\hline	
 3727&    3   &     7   & 4.2431535 &    2   &     6   & 3.6794548 & 2.3152949 &  -1.9278586    &  -1.3641599    \\\hline	
 3728&    3   &     7   & 4.2431535 &    2   &     7   & 3.6054430 & 2.2737925 &  -1.9693610    &  -1.3316505    \\\hline	
 3729&    3   &     7   & 4.2431535 &    2   &     8   & 3.5421749 & 2.2390195 &  -2.0041340    &  -1.3031554    \\\hline	
 3730&    3   &     7   & 4.2431535 &    2   &     9   & 3.4872294 & 2.2093257 &  -2.0338278    &  -1.2779037    \\\hline	
 3731&    3   &     7   & 4.2431535 &    3   &     0   & 6.0194831 & 3.7148064 &  -0.5283471    &  -2.3046767    \\\hline	
 3732&    3   &     7   & 4.2431535 &    3   &     1   & 5.6811156 & 3.4437589 &  -0.7993946    &  -2.2373568    \\\hline	
 3733&    3   &     7   & 4.2431535 &    3   &     2   & 5.2456649 & 3.1224940 &  -1.1206595    &  -2.1231709    \\\hline	
 3734&    3   &     7   & 4.2431535 &    3   &     3   & 4.9405074 & 2.9211089 &  -1.3220446    &  -2.0193985    \\\hline	
 3735&    3   &     7   & 4.2431535 &    3   &     4   & 4.7080929 & 2.7795494 &  -1.4636041    &  -1.9285435    \\\hline	
 3736&    3   &     7   & 4.2431535 &    3   &     5   & 4.5228934 & 2.6733648 &  -1.5697887    &  -1.8495286    \\\hline	
 3737&    3   &     7   & 4.2431535 &    3   &     6   & 4.3708159 & 2.5901691 &  -1.6529844    &  -1.7806468    \\\hline	
 3738&    3   &     7   & 4.2431535 &    3   &     7   & 4.2431535 & 2.5228841 &  -1.7202694    &  -1.7202694    \\\hline	
 3739&    3   &     7   & 4.2431535 &    3   &     8   & 4.1341395 & 2.4671354 &  -1.7760181    &  -1.6670041    \\\hline	
 3740&    3   &     7   & 4.2431535 &    3   &     9   & 4.0397543 & 2.4200242 &  -1.8231293    &  -1.6197301    \\\hline	
 3741&    3   &     7   & 4.2431535 &    4   &     0   & 7.2955355 & 4.3899090 &  0.1467556    &  -2.9056265    \\\hline	
 3742&    3   &     7   & 4.2431535 &    4   &     1   & 6.9076224 & 4.0575086 &  -0.1856449    &  -2.8501139    \\\hline	
 3743&    3   &     7   & 4.2431535 &    4   &     2   & 6.3491547 & 3.6157293 &  -0.6274242    &  -2.7334254    \\\hline	
 3744&    3   &     7   & 4.2431535 &    4   &     3   & 5.9288469 & 3.3277945 &  -0.9153590    &  -2.6010524    \\\hline	
 3745&    3   &     7   & 4.2431535 &    4   &     4   & 5.5961270 & 3.1238147 &  -1.1193388    &  -2.4723123    \\\hline	
 3746&    3   &     7   & 4.2431535 &    4   &     5   & 5.3252145 & 2.9713531 &  -1.2718004    &  -2.3538614    \\\hline	
 3747&    3   &     7   & 4.2431535 &    4   &     6   & 5.1001503 & 2.8528472 &  -1.3903063    &  -2.2473031    \\\hline	
 3748&    3   &     7   & 4.2431535 &    4   &     7   & 4.9101892 & 2.7579098 &  -1.4852437    &  -2.1522793    \\\hline	
 3749&    3   &     7   & 4.2431535 &    4   &     8   & 4.7477358 & 2.6800006 &  -1.5631529    &  -2.0677352    \\\hline	
 3750&    3   &     7   & 4.2431535 &    4   &     9   & 4.6072396 & 2.6147998 &  -1.6283536    &  -1.9924397    \\\hline	
 3751&    3   &     7   & 4.2431535 &    5   &     0   & 8.5599604 & 5.0528456 &  0.8096921    &  -3.5071148    \\\hline	
 3752&    3   &     7   & 4.2431535 &    5   &     1   & 8.1452360 & 4.6744313 &  0.4312778    &  -3.4708047    \\\hline	
 3753&    3   &     7   & 4.2431535 &    5   &     2   & 7.4967286 & 4.1195613 &  -0.1235922    &  -3.3771673    \\\hline	
 3754&    3   &     7   & 4.2431535 &    5   &     3   & 6.9746095 & 3.7420526 &  -0.5011009    &  -3.2325569    \\\hline	
 3755&    3   &     7   & 4.2431535 &    5   &     4   & 6.5435727 & 3.4714433 &  -0.7717102    &  -3.0721294    \\\hline	
 3756&    3   &     7   & 4.2431535 &    5   &     5   & 6.1833231 & 3.2693060 &  -0.9738475    &  -2.9140171    \\\hline	
 3757&    3   &     7   & 4.2431535 &    5   &     6   & 5.8792530 & 3.1130741 &  -1.1300794    &  -2.7661790    \\\hline	
 3758&    3   &     7   & 4.2431535 &    5   &     7   & 5.6202735 & 2.9888486 &  -1.2543049    &  -2.6314249    \\\hline	
 3759&    3   &     7   & 4.2431535 &    5   &     8   & 5.3978101 & 2.8877084 &  -1.3554451    &  -2.5101017    \\\hline	
 3760&    3   &     7   & 4.2431535 &    5   &     9   & 5.2051635 & 2.8037158 &  -1.4394377    &  -2.4014477    \\\hline	
 3761&    3   &     7   & 4.2431535 &    6   &     0   & 9.8089406 & 5.7029771 &  1.4598236    &  -4.1059635    \\\hline	
 3762&    3   &     7   & 4.2431535 &    6   &     1   & 9.3804796 & 5.2906680 &  1.0475145    &  -4.0898116    \\\hline	
 3763&    3   &     7   & 4.2431535 &    6   &     2   & 8.6718612 & 4.6341798 &  0.3910263    &  -4.0376815    \\\hline	
 3764&    3   &     7   & 4.2431535 &    6   &     3   & 8.0672274 & 4.1671594 &  -0.0759941    &  -3.9000680    \\\hline	
 3765&    3   &     7   & 4.2431535 &    6   &     4   & 7.5466691 & 3.8271718 &  -0.4159817    &  -3.7194973    \\\hline	
 3766&    3   &     7   & 4.2431535 &    6   &     5   & 7.0988324 & 3.5725756 &  -0.6705779    &  -3.5262568    \\\hline	
 3767&    3   &     7   & 4.2431535 &    6   &     6   & 6.7134473 & 3.3764108 &  -0.8667427    &  -3.3370365    \\\hline	
 3768&    3   &     7   & 4.2431535 &    6   &     7   & 6.3811003 & 3.2212654 &  -1.0218881    &  -3.1598349    \\\hline	
 3769&    3   &     7   & 4.2431535 &    6   &     8   & 6.0934704 & 3.0957122 &  -1.1474413    &  -2.9977582    \\\hline	
 3770&    3   &     7   & 4.2431535 &    6   &     9   & 5.8434162 & 2.9920724 &  -1.2510810    &  -2.8513438    \\\hline	
 3771&    3   &     7   & 4.2431535 &    7   &     0   & 11.0426954 & 6.3408562 &  2.0977027    &  -4.7018392    \\\hline	
 3772&    3   &     7   & 4.2431535 &    7   &     1   & 10.6070867 & 5.9033895 &  1.6602360    &  -4.7036973    \\\hline	
 3773&    3   &     7   & 4.2431535 &    7   &     2   & 9.8608043 & 5.1583306 &  0.9151771    &  -4.7024737    \\\hline	
 3774&    3   &     7   & 4.2431535 &    7   &     3   & 9.1941265 & 4.6043912 &  0.3612377    &  -4.5897352    \\\hline	
 3775&    3   &     7   & 4.2431535 &    7   &     4   & 8.5973735 & 4.1936158 &  -0.0495377    &  -4.4037577    \\\hline	
 3776&    3   &     7   & 4.2431535 &    7   &     5   & 8.0684749 & 3.8843220 &  -0.3588315    &  -4.1841529    \\\hline	
 3777&    3   &     7   & 4.2431535 &    7   &     6   & 7.6033398 & 3.6461576 &  -0.5969959    &  -3.9571822    \\\hline	
 3778&    3   &     7   & 4.2431535 &    7   &     7   & 7.1960474 & 3.4584110 &  -0.7847425    &  -3.7376364    \\\hline	
 3779&    3   &     7   & 4.2431535 &    7   &     8   & 6.8399175 & 3.3071278 &  -0.9360257    &  -3.5327897    \\\hline	
 3780&    3   &     7   & 4.2431535 &    7   &     9   & 6.5282949 & 3.1828189 &  -1.0603345    &  -3.3454760    \\\hline	
 3781&    3   &     7   & 4.2431535 &    8   &     0   & 12.2628333 & 6.9676906 &  2.7245371    &  -5.2951427    \\\hline	
 3782&    3   &     7   & 4.2431535 &    8   &     1   & 11.8231283 & 6.5109684 &  2.2678150    &  -5.3121598    \\\hline	
 3783&    3   &     7   & 4.2431535 &    8   &     2   & 11.0539109 & 5.6901506 &  1.4469971    &  -5.3637603    \\\hline	
 3784&    3   &     7   & 4.2431535 &    8   &     3   & 10.3433737 & 5.0538070 &  0.8106535    &  -5.2895667    \\\hline	
 3785&    3   &     7   & 4.2431535 &    8   &     4   & 9.6856308 & 4.5720854 &  0.3289319    &  -5.1135454    \\\hline	
 3786&    3   &     7   & 4.2431535 &    8   &     5   & 9.0857052 & 4.2064053 &  -0.0367481    &  -4.8792999    \\\hline	
 3787&    3   &     7   & 4.2431535 &    8   &     6   & 8.5459561 & 3.9243349 &  -0.3188186    &  -4.6216212    \\\hline	
 3788&    3   &     7   & 4.2431535 &    8   &     7   & 8.0650935 & 3.7022809 &  -0.5408726    &  -4.3628126    \\\hline	
 3789&    3   &     7   & 4.2431535 &    8   &     8   & 7.6392975 & 3.5238495 &  -0.7193040    &  -4.1154480    \\\hline	
 3790&    3   &     7   & 4.2431535 &    8   &     9   & 7.2634087 & 3.3777045 &  -0.8654490    &  -3.8857042    \\\hline	
 3791&    3   &     7   & 4.2431535 &    9   &     0   & 13.4711656 & 7.5849141 &  3.3417606    &  -5.8862515    \\\hline	
 3792&    3   &     7   & 4.2431535 &    9   &     1   & 13.0287369 & 7.1127666 &  2.8696131    &  -5.9159703    \\\hline	
 3793&    3   &     7   & 4.2431535 &    9   &     2   & 12.2453886 & 6.2276650 &  1.9845115    &  -6.0177236    \\\hline	
 3794&    3   &     7   & 4.2431535 &    9   &     3   & 11.5051796 & 5.5147279 &  1.2715744    &  -5.9904517    \\\hline	
 3795&    3   &     7   & 4.2431535 &    9   &     4   & 10.8011969 & 4.9630432 &  0.7198897    &  -5.8381538    \\\hline	
 3796&    3   &     7   & 4.2431535 &    9   &     5   & 10.1421686 & 4.5398713 &  0.2967178    &  -5.6022973    \\\hline	
 3797&    3   &     7   & 4.2431535 &    9   &     6   & 9.5357482 & 4.2121957 &  -0.0309578    &  -5.3235526    \\\hline	
 3798&    3   &     7   & 4.2431535 &    9   &     7   & 8.9854883 & 3.9541599 &  -0.2889936    &  -5.0313284    \\\hline	
 3799&    3   &     7   & 4.2431535 &    9   &     8   & 8.4912058 & 3.7471050 &  -0.4960485    &  -4.7441008    \\\hline	
 3800&    3   &     7   & 4.2431535 &    9   &     9   & 8.0501167 & 3.5779220 &  -0.6652315    &  -4.4721947    \\\hline	
 3801&    3   &     8   & 4.1341395 &    0   &     0   & 2.3025850 & 1.6051142 &  -2.5290253    &  -0.6974708    \\\hline	
 3802&    3   &     8   & 4.1341395 &    0   &     1   & 2.3025849 & 1.6051142 &  -2.5290253    &  -0.6974707    \\\hline	
 3803&    3   &     8   & 4.1341395 &    0   &     2   & 2.3025848 & 1.6051073 &  -2.5290322    &  -0.6974775    \\\hline	
 3804&    3   &     8   & 4.1341395 &    0   &     3   & 2.3025847 & 1.6051141 &  -2.5290255    &  -0.6974706    \\\hline	
 3805&    3   &     8   & 4.1341395 &    0   &     4   & 2.3025849 & 1.6051142 &  -2.5290253    &  -0.6974707    \\\hline	
 3806&    3   &     8   & 4.1341395 &    0   &     5   & 2.3025855 & 1.6051142 &  -2.5290253    &  -0.6974713    \\\hline	
 3807&    3   &     8   & 4.1341395 &    0   &     6   & 2.3025855 & 1.6051142 &  -2.5290253    &  -0.6974713    \\\hline	
 3808&    3   &     8   & 4.1341395 &    0   &     7   & 2.3025849 & 1.6051142 &  -2.5290254    &  -0.6974708    \\\hline	
 3809&    3   &     8   & 4.1341395 &    0   &     8   & 2.3025848 & 1.6051073 &  -2.5290322    &  -0.6974775    \\\hline	
 3810&    3   &     8   & 4.1341395 &    0   &     9   & 2.3025848 & 1.6051139 &  -2.5290256    &  -0.6974709    \\\hline	
 3811&    3   &     8   & 4.1341395 &    1   &     0   & 3.4936998 & 2.2934119 &  -1.8407277    &  -1.2002879    \\\hline	
 3812&    3   &     8   & 4.1341395 &    1   &     1   & 3.3556589 & 2.1941324 &  -1.9400071    &  -1.1615265    \\\hline	
 3813&    3   &     8   & 4.1341395 &    1   &     2   & 3.2249414 & 2.1057281 &  -2.0284114    &  -1.1192132    \\\hline	
 3814&    3   &     8   & 4.1341395 &    1   &     3   & 3.1441398 & 2.0536483 &  -2.0804913    &  -1.0904915    \\\hline	
 3815&    3   &     8   & 4.1341395 &    1   &     4   & 3.0859574 & 2.0173051 &  -2.1168344    &  -1.0686523    \\\hline	
 3816&    3   &     8   & 4.1341395 &    1   &     5   & 3.0407973 & 1.9897424 &  -2.1443972    &  -1.0510550    \\\hline	
 3817&    3   &     8   & 4.1341395 &    1   &     6   & 3.0041079 & 1.9677543 &  -2.1663852    &  -1.0363536    \\\hline	
 3818&    3   &     8   & 4.1341395 &    1   &     7   & 2.9733621 & 1.9496015 &  -2.1845381    &  -1.0237606    \\\hline	
 3819&    3   &     8   & 4.1341395 &    1   &     8   & 2.9470096 & 1.9342369 &  -2.1999026    &  -1.0127728    \\\hline	
 3820&    3   &     8   & 4.1341395 &    1   &     9   & 2.9240307 & 1.9209833 &  -2.2131562    &  -1.0030474    \\\hline	
 3821&    3   &     8   & 4.1341395 &    2   &     0   & 4.7439953 & 2.9792502 &  -1.1548893    &  -1.7647450    \\\hline	
 3822&    3   &     8   & 4.1341395 &    2   &     1   & 4.4879790 & 2.7852705 &  -1.3488690    &  -1.7027086    \\\hline	
 3823&    3   &     8   & 4.1341395 &    2   &     2   & 4.2017564 & 2.5846453 &  -1.5494942    &  -1.6171111    \\\hline	
 3824&    3   &     8   & 4.1341395 &    2   &     3   & 4.0143742 & 2.4635848 &  -1.6705547    &  -1.5507894    \\\hline	
 3825&    3   &     8   & 4.1341395 &    2   &     4   & 3.8761821 & 2.3791184 &  -1.7550212    &  -1.4970637    \\\hline	
 3826&    3   &     8   & 4.1341395 &    2   &     5   & 3.7678069 & 2.3155520 &  -1.8185875    &  -1.4522549    \\\hline	
 3827&    3   &     8   & 4.1341395 &    2   &     6   & 3.6794548 & 2.2653714 &  -1.8687681    &  -1.4140834    \\\hline	
 3828&    3   &     8   & 4.1341395 &    2   &     7   & 3.6054430 & 2.2244129 &  -1.9097267    &  -1.3810302    \\\hline	
 3829&    3   &     8   & 4.1341395 &    2   &     8   & 3.5421749 & 2.1901424 &  -1.9439971    &  -1.3520325    \\\hline	
 3830&    3   &     8   & 4.1341395 &    2   &     9   & 3.4872294 & 2.1609114 &  -1.9732282    &  -1.3263180    \\\hline	
 3831&    3   &     8   & 4.1341395 &    3   &     0   & 6.0194831 & 3.6617284 &  -0.4724111    &  -2.3577547    \\\hline	
 3832&    3   &     8   & 4.1341395 &    3   &     1   & 5.6811156 & 3.3873687 &  -0.7467708    &  -2.2937469    \\\hline	
 3833&    3   &     8   & 4.1341395 &    3   &     2   & 5.2456649 & 3.0637886 &  -1.0703509    &  -2.1818763    \\\hline	
 3834&    3   &     8   & 4.1341395 &    3   &     3   & 4.9405074 & 2.8622684 &  -1.2718711    &  -2.0782390    \\\hline	
 3835&    3   &     8   & 4.1341395 &    3   &     4   & 4.7080929 & 2.7212799 &  -1.4128596    &  -1.9868130    \\\hline	
 3836&    3   &     8   & 4.1341395 &    3   &     5   & 4.5228934 & 2.6159008 &  -1.5182387    &  -1.9069925    \\\hline	
 3837&    3   &     8   & 4.1341395 &    3   &     6   & 4.3708159 & 2.5335666 &  -1.6005729    &  -1.8372493    \\\hline	
 3838&    3   &     8   & 4.1341395 &    3   &     7   & 4.2431535 & 2.4671275 &  -1.6670120    &  -1.7760260    \\\hline	
 3839&    3   &     8   & 4.1341395 &    3   &     8   & 4.1341395 & 2.4121732 &  -1.7219663    &  -1.7219663    \\\hline	
 3840&    3   &     8   & 4.1341395 &    3   &     9   & 4.0397543 & 2.3658171 &  -1.7683224    &  -1.6739372    \\\hline	
 3841&    3   &     8   & 4.1341395 &    4   &     0   & 7.2955355 & 4.3367718 &  0.2026323    &  -2.9587637    \\\hline	
 3842&    3   &     8   & 4.1341395 &    4   &     1   & 6.9076224 & 3.9990888 &  -0.1350507    &  -2.9085336    \\\hline	
 3843&    3   &     8   & 4.1341395 &    4   &     2   & 6.3491547 & 3.5521258 &  -0.5820137    &  -2.7970289    \\\hline	
 3844&    3   &     8   & 4.1341395 &    4   &     3   & 5.9288469 & 3.2629178 &  -0.8712217    &  -2.6659291    \\\hline	
 3845&    3   &     8   & 4.1341395 &    4   &     4   & 5.5961270 & 3.0591973 &  -1.0749422    &  -2.5369297    \\\hline	
 3846&    3   &     8   & 4.1341395 &    4   &     5   & 5.3252145 & 2.9076009 &  -1.2265386    &  -2.4176135    \\\hline	
 3847&    3   &     8   & 4.1341395 &    4   &     6   & 5.1001503 & 2.7901753 &  -1.3439642    &  -2.3099750    \\\hline	
 3848&    3   &     8   & 4.1341395 &    4   &     7   & 4.9101892 & 2.6963623 &  -1.4377773    &  -2.2138269    \\\hline	
 3849&    3   &     8   & 4.1341395 &    4   &     8   & 4.7477358 & 2.6195464 &  -1.5145931    &  -2.1281894    \\\hline	
 3850&    3   &     8   & 4.1341395 &    4   &     9   & 4.6072396 & 2.5553771 &  -1.5787624    &  -2.0518625    \\\hline	
 3851&    3   &     8   & 4.1341395 &    5   &     0   & 8.5599604 & 5.0012615 &  0.8671220    &  -3.5586989    \\\hline	
 3852&    3   &     8   & 4.1341395 &    5   &     1   & 8.1452360 & 4.6160713 &  0.4819318    &  -3.5291647    \\\hline	
 3853&    3   &     8   & 4.1341395 &    5   &     2   & 7.4967286 & 4.0527629 &  -0.0813766    &  -3.4439657    \\\hline	
 3854&    3   &     8   & 4.1341395 &    5   &     3   & 6.9746095 & 3.6723121 &  -0.4618274    &  -3.3022974    \\\hline	
 3855&    3   &     8   & 4.1341395 &    5   &     4   & 6.5435727 & 3.4013131 &  -0.7328264    &  -3.1422596    \\\hline	
 3856&    3   &     8   & 4.1341395 &    5   &     5   & 6.1833231 & 3.1999120 &  -0.9342275    &  -2.9834111    \\\hline	
 3857&    3   &     8   & 4.1341395 &    5   &     6   & 5.8792530 & 3.0448745 &  -1.0892650    &  -2.8343785    \\\hline	
 3858&    3   &     8   & 4.1341395 &    5   &     7   & 5.6202735 & 2.9219907 &  -1.2121488    &  -2.6982828    \\\hline	
 3859&    3   &     8   & 4.1341395 &    5   &     8   & 5.3978101 & 2.8221976 &  -1.3119419    &  -2.5756125    \\\hline	
 3860&    3   &     8   & 4.1341395 &    5   &     9   & 5.2051635 & 2.7394940 &  -1.3946455    &  -2.4656695    \\\hline	
 3861&    3   &     8   & 4.1341395 &    6   &     0   & 9.8089406 & 5.6538205 &  1.5196810    &  -4.1551200    \\\hline	
 3862&    3   &     8   & 4.1341395 &    6   &     1   & 9.3804796 & 5.2338631 &  1.0997236    &  -4.1466165    \\\hline	
 3863&    3   &     8   & 4.1341395 &    6   &     2   & 8.6718612 & 4.5658000 &  0.4316605    &  -4.1060612    \\\hline	
 3864&    3   &     8   & 4.1341395 &    6   &     3   & 8.0672274 & 4.0937687 &  -0.0403708    &  -3.9734587    \\\hline	
 3865&    3   &     8   & 4.1341395 &    6   &     4   & 7.5466691 & 3.7523981 &  -0.3817414    &  -3.7942710    \\\hline	
 3866&    3   &     8   & 4.1341395 &    6   &     5   & 7.0988324 & 3.4981834 &  -0.6359561    &  -3.6006490    \\\hline	
 3867&    3   &     8   & 4.1341395 &    6   &     6   & 6.7134473 & 3.3031851 &  -0.8309544    &  -3.4102621    \\\hline	
 3868&    3   &     8   & 4.1341395 &    6   &     7   & 6.3811003 & 3.1495085 &  -0.9846311    &  -3.2315919    \\\hline	
 3869&    3   &     8   & 4.1341395 &    6   &     8   & 6.0934704 & 3.0254951 &  -1.1086444    &  -3.0679753    \\\hline	
 3870&    3   &     8   & 4.1341395 &    6   &     9   & 5.8434162 & 2.9233591 &  -1.2107804    &  -2.9200571    \\\hline	
 3871&    3   &     8   & 4.1341395 &    7   &     0   & 11.0426954 & 6.2944946 &  2.1603551    &  -4.7482008    \\\hline	
 3872&    3   &     8   & 4.1341395 &    7   &     1   & 10.6070867 & 5.8490707 &  1.7149311    &  -4.7580161    \\\hline	
 3873&    3   &     8   & 4.1341395 &    7   &     2   & 9.8608043 & 5.0898012 &  0.9556617    &  -4.7710031    \\\hline	
 3874&    3   &     8   & 4.1341395 &    7   &     3   & 9.1941265 & 4.5285639 &  0.3944244    &  -4.6655625    \\\hline	
 3875&    3   &     8   & 4.1341395 &    7   &     4   & 8.5973735 & 4.1150983 &  -0.0190412    &  -4.4822752    \\\hline	
 3876&    3   &     8   & 4.1341395 &    7   &     5   & 8.0684749 & 3.8055861 &  -0.3285534    &  -4.2628888    \\\hline	
 3877&    3   &     8   & 4.1341395 &    7   &     6   & 7.6033398 & 3.5683927 &  -0.5657469    &  -4.0349471    \\\hline	
 3878&    3   &     8   & 4.1341395 &    7   &     7   & 7.1960474 & 3.3821289 &  -0.7520106    &  -3.8139185    \\\hline	
 3879&    3   &     8   & 4.1341395 &    7   &     8   & 6.8399175 & 3.2325121 &  -0.9016274    &  -3.6074053    \\\hline	
 3880&    3   &     8   & 4.1341395 &    7   &     9   & 6.5282949 & 3.1098580 &  -1.0242815    &  -3.4184369    \\\hline	
 3881&    3   &     8   & 4.1341395 &    8   &     0   & 12.2628333 & 6.9241812 &  2.7900417    &  -5.3386521    \\\hline	
 3882&    3   &     8   & 4.1341395 &    8   &     1   & 11.8231283 & 6.4596105 &  2.3254710    &  -5.3635177    \\\hline	
 3883&    3   &     8   & 4.1341395 &    8   &     2   & 11.0539109 & 5.6226585 &  1.4885190    &  -5.4312523    \\\hline	
 3884&    3   &     8   & 4.1341395 &    8   &     3   & 10.3433737 & 4.9767100 &  0.8425705    &  -5.3666636    \\\hline	
 3885&    3   &     8   & 4.1341395 &    8   &     4   & 9.6856308 & 4.4907388 &  0.3565993    &  -5.1948920    \\\hline	
 3886&    3   &     8   & 4.1341395 &    8   &     5   & 9.0857052 & 4.1239978 &  -0.0101417    &  -4.9617074    \\\hline	
 3887&    3   &     8   & 4.1341395 &    8   &     6   & 8.5459561 & 3.8425203 &  -0.2916192    &  -4.7034358    \\\hline	
 3888&    3   &     8   & 4.1341395 &    8   &     7   & 8.0650935 & 3.6218358 &  -0.5123038    &  -4.4432578    \\\hline	
 3889&    3   &     8   & 4.1341395 &    8   &     8   & 7.6392975 & 3.4450883 &  -0.6890512    &  -4.1942091    \\\hline	
 3890&    3   &     8   & 4.1341395 &    8   &     9   & 7.2634087 & 3.3007131 &  -0.8334264    &  -3.9626956    \\\hline	
 3891&    3   &     8   & 4.1341395 &    9   &     0   & 13.4711656 & 7.5441482 &  3.4100087    &  -5.9270174    \\\hline	
 3892&    3   &     8   & 4.1341395 &    9   &     1   & 13.0287369 & 7.0645216 &  2.9303821    &  -5.9642153    \\\hline	
 3893&    3   &     8   & 4.1341395 &    9   &     2   & 12.2453886 & 6.1621243 &  2.0279848    &  -6.0832643    \\\hline	
 3894&    3   &     8   & 4.1341395 &    9   &     3   & 11.5051796 & 5.4374382 &  1.3032987    &  -6.0677413    \\\hline	
 3895&    3   &     8   & 4.1341395 &    9   &     4   & 10.8011969 & 4.8797799 &  0.7456404    &  -5.9214170    \\\hline	
 3896&    3   &     8   & 4.1341395 &    9   &     5   & 10.1421686 & 4.4544826 &  0.3203431    &  -5.6876860    \\\hline	
 3897&    3   &     8   & 4.1341395 &    9   &     6   & 9.5357482 & 4.1268363 &  -0.0073033    &  -5.4089120    \\\hline	
 3898&    3   &     8   & 4.1341395 &    9   &     7   & 8.9854883 & 3.8699187 &  -0.2642208    &  -5.1155696    \\\hline	
 3899&    3   &     8   & 4.1341395 &    9   &     8   & 8.4912058 & 3.6644801 &  -0.4696595    &  -4.8267258    \\\hline	
 3900&    3   &     8   & 4.1341395 &    9   &     9   & 8.0501167 & 3.4970966 &  -0.6370429    &  -4.5530201    \\\hline	
 3901&    3   &     9   & 4.0397543 &    0   &     0   & 2.3025850 & 1.5768059 &  -2.4629484    &  -0.7257791    \\\hline	
 3902&    3   &     9   & 4.0397543 &    0   &     1   & 2.3025849 & 1.5768056 &  -2.4629487    &  -0.7257793    \\\hline	
 3903&    3   &     9   & 4.0397543 &    0   &     2   & 2.3025848 & 1.5768055 &  -2.4629487    &  -0.7257793    \\\hline	
 3904&    3   &     9   & 4.0397543 &    0   &     3   & 2.3025847 & 1.5768055 &  -2.4629488    &  -0.7257792    \\\hline	
 3905&    3   &     9   & 4.0397543 &    0   &     4   & 2.3025849 & 1.5768056 &  -2.4629487    &  -0.7257793    \\\hline	
 3906&    3   &     9   & 4.0397543 &    0   &     5   & 2.3025855 & 1.5768056 &  -2.4629487    &  -0.7257799    \\\hline	
 3907&    3   &     9   & 4.0397543 &    0   &     6   & 2.3025855 & 1.5768055 &  -2.4629487    &  -0.7257800    \\\hline	
 3908&    3   &     9   & 4.0397543 &    0   &     7   & 2.3025849 & 1.5768056 &  -2.4629487    &  -0.7257794    \\\hline	
 3909&    3   &     9   & 4.0397543 &    0   &     8   & 2.3025848 & 1.5768055 &  -2.4629487    &  -0.7257793    \\\hline	
 3910&    3   &     9   & 4.0397543 &    0   &     9   & 2.3025848 & 1.5768053 &  -2.4629489    &  -0.7257795    \\\hline	
 3911&    3   &     9   & 4.0397543 &    1   &     0   & 3.4936998 & 2.2559604 &  -1.7837939    &  -1.2377394    \\\hline	
 3912&    3   &     9   & 4.0397543 &    1   &     1   & 3.3556589 & 2.1568270 &  -1.8829273    &  -1.1988319    \\\hline	
 3913&    3   &     9   & 4.0397543 &    1   &     2   & 3.2249414 & 2.0688711 &  -1.9708832    &  -1.1560703    \\\hline	
 3914&    3   &     9   & 4.0397543 &    1   &     3   & 3.1441398 & 2.0171995 &  -2.0225547    &  -1.1269403    \\\hline	
 3915&    3   &     9   & 4.0397543 &    1   &     4   & 3.0859574 & 1.9812060 &  -2.0585482    &  -1.1047514    \\\hline	
 3916&    3   &     9   & 4.0397543 &    1   &     5   & 3.0407973 & 1.9539442 &  -2.0858100    &  -1.0868531    \\\hline	
 3917&    3   &     9   & 4.0397543 &    1   &     6   & 3.0041079 & 1.9322187 &  -2.1075355    &  -1.0718892    \\\hline	
 3918&    3   &     9   & 4.0397543 &    1   &     7   & 2.9733621 & 1.9142976 &  -2.1254566    &  -1.0590644    \\\hline	
 3919&    3   &     9   & 4.0397543 &    1   &     8   & 2.9470096 & 1.8991399 &  -2.1406143    &  -1.0478697    \\\hline	
 3920&    3   &     9   & 4.0397543 &    1   &     9   & 2.9240307 & 1.8860727 &  -2.1536815    &  -1.0379580    \\\hline	
 3921&    3   &     9   & 4.0397543 &    2   &     0   & 4.7439953 & 2.9359604 &  -1.1037938    &  -1.8080348    \\\hline	
 3922&    3   &     9   & 4.0397543 &    2   &     1   & 4.4879790 & 2.7410779 &  -1.2986764    &  -1.7469011    \\\hline	
 3923&    3   &     9   & 4.0397543 &    2   &     2   & 4.2017564 & 2.5403991 &  -1.4993552    &  -1.6613574    \\\hline	
 3924&    3   &     9   & 4.0397543 &    2   &     3   & 4.0143742 & 2.4198398 &  -1.6199145    &  -1.5945345    \\\hline	
 3925&    3   &     9   & 4.0397543 &    2   &     4   & 3.8761821 & 2.3359732 &  -1.7037811    &  -1.5402089    \\\hline	
 3926&    3   &     9   & 4.0397543 &    2   &     5   & 3.7678069 & 2.2729973 &  -1.7667570    &  -1.4948096    \\\hline	
 3927&    3   &     9   & 4.0397543 &    2   &     6   & 3.6794548 & 2.2233682 &  -1.8163860    &  -1.4560866    \\\hline	
 3928&    3   &     9   & 4.0397543 &    2   &     7   & 3.6054430 & 2.1829160 &  -1.8568383    &  -1.4225271    \\\hline	
 3929&    3   &     9   & 4.0397543 &    2   &     8   & 3.5421749 & 2.1491079 &  -1.8906464    &  -1.3930671    \\\hline	
 3930&    3   &     9   & 4.0397543 &    2   &     9   & 3.4872294 & 2.1202991 &  -1.9194552    &  -1.3669303    \\\hline	
 3931&    3   &     9   & 4.0397543 &    3   &     0   & 6.0194831 & 3.6155623 &  -0.4241920    &  -2.4039209    \\\hline	
 3932&    3   &     9   & 4.0397543 &    3   &     1   & 5.6811156 & 3.3385993 &  -0.7011549    &  -2.3425163    \\\hline	
 3933&    3   &     9   & 4.0397543 &    3   &     2   & 5.2456649 & 3.0133983 &  -1.0263559    &  -2.2322666    \\\hline	
 3934&    3   &     9   & 4.0397543 &    3   &     3   & 4.9405074 & 2.8120212 &  -1.2277331    &  -2.1284863    \\\hline	
 3935&    3   &     9   & 4.0397543 &    3   &     4   & 4.7080929 & 2.6717075 &  -1.3680467    &  -2.0363854    \\\hline	
 3936&    3   &     9   & 4.0397543 &    3   &     5   & 4.5228934 & 2.5671545 &  -1.4725997    &  -1.9557388    \\\hline	
 3937&    3   &     9   & 4.0397543 &    3   &     6   & 4.3708159 & 2.4856604 &  -1.5540938    &  -1.8851555    \\\hline	
 3938&    3   &     9   & 4.0397543 &    3   &     7   & 4.2431535 & 2.4200241 &  -1.6197301    &  -1.8231294    \\\hline	
 3939&    3   &     9   & 4.0397543 &    3   &     8   & 4.1341395 & 2.3658170 &  -1.6739372    &  -1.7683225    \\\hline	
 3940&    3   &     9   & 4.0397543 &    3   &     9   & 4.0397543 & 2.3201501 &  -1.7196041    &  -1.7196041    \\\hline	
 3941&    3   &     9   & 4.0397543 &    4   &     0   & 7.2955355 & 4.2900065 &  0.2502523    &  -3.0055290    \\\hline	
 3942&    3   &     9   & 4.0397543 &    4   &     1   & 6.9076224 & 3.9479698 &  -0.0917844    &  -2.9596526    \\\hline	
 3943&    3   &     9   & 4.0397543 &    4   &     2   & 6.3491547 & 3.4969714 &  -0.5427828    &  -2.8521833    \\\hline	
 3944&    3   &     9   & 4.0397543 &    4   &     3   & 5.9288469 & 3.2070351 &  -0.8327192    &  -2.7218118    \\\hline	
 3945&    3   &     9   & 4.0397543 &    4   &     4   & 5.5961270 & 3.0038195 &  -1.0359348    &  -2.5923075    \\\hline	
 3946&    3   &     9   & 4.0397543 &    4   &     5   & 5.3252145 & 2.8531788 &  -1.1865755    &  -2.4720357    \\\hline	
 3947&    3   &     9   & 4.0397543 &    4   &     6   & 5.1001503 & 2.7368410 &  -1.3029132    &  -2.3633093    \\\hline	
 3948&    3   &     9   & 4.0397543 &    4   &     7   & 4.9101892 & 2.6441153 &  -1.3956389    &  -2.2660738    \\\hline	
 3949&    3   &     9   & 4.0397543 &    4   &     8   & 4.7477358 & 2.5683324 &  -1.4714218    &  -2.1794034    \\\hline	
 3950&    3   &     9   & 4.0397543 &    4   &     9   & 4.6072396 & 2.5051228 &  -1.5346315    &  -2.1021168    \\\hline	
 3951&    3   &     9   & 4.0397543 &    5   &     0   & 8.5599604 & 4.9554235 &  0.9156692    &  -3.6045369    \\\hline	
 3952&    3   &     9   & 4.0397543 &    5   &     1   & 8.1452360 & 4.5644878 &  0.5247336    &  -3.5807482    \\\hline	
 3953&    3   &     9   & 4.0397543 &    5   &     2   & 7.4967286 & 3.9942926 &  -0.0454616    &  -3.5024360    \\\hline	
 3954&    3   &     9   & 4.0397543 &    5   &     3   & 6.9746095 & 3.6117468 &  -0.4280074    &  -3.3628627    \\\hline	
 3955&    3   &     9   & 4.0397543 &    5   &     4   & 6.5435727 & 3.3407874 &  -0.6989668    &  -3.2027853    \\\hline	
 3956&    3   &     9   & 4.0397543 &    5   &     5   & 6.1833231 & 3.1403142 &  -0.8994401    &  -3.0430089    \\\hline	
 3957&    3   &     9   & 4.0397543 &    5   &     6   & 5.8792530 & 2.9865293 &  -1.0532249    &  -2.8927237    \\\hline	
 3958&    3   &     9   & 4.0397543 &    5   &     7   & 5.6202735 & 2.8649723 &  -1.1747819    &  -2.7553012    \\\hline	
 3959&    3   &     9   & 4.0397543 &    5   &     8   & 5.3978101 & 2.7664698 &  -1.2732844    &  -2.6313403    \\\hline	
 3960&    3   &     9   & 4.0397543 &    5   &     9   & 5.2051635 & 2.6849780 &  -1.3547763    &  -2.5201855    \\\hline	
 3961&    3   &     9   & 4.0397543 &    6   &     0   & 9.8089406 & 5.6097971 &  1.5700428    &  -4.1991435    \\\hline	
 3962&    3   &     9   & 4.0397543 &    6   &     1   & 9.3804796 & 5.1832247 &  1.1434705    &  -4.1972549    \\\hline	
 3963&    3   &     9   & 4.0397543 &    6   &     2   & 8.6718612 & 4.5054333 &  0.4656791    &  -4.1664279    \\\hline	
 3964&    3   &     9   & 4.0397543 &    6   &     3   & 8.0672274 & 4.0295404 &  -0.0102139    &  -4.0376870    \\\hline	
 3965&    3   &     9   & 4.0397543 &    6   &     4   & 7.5466691 & 3.6874275 &  -0.3523268    &  -3.8592416    \\\hline	
 3966&    3   &     9   & 4.0397543 &    6   &     5   & 7.0988324 & 3.4339151 &  -0.6058392    &  -3.6649173    \\\hline	
 3967&    3   &     9   & 4.0397543 &    6   &     6   & 6.7134473 & 3.2402153 &  -0.7995390    &  -3.4732320    \\\hline	
 3968&    3   &     9   & 4.0397543 &    6   &     7   & 6.3811003 & 3.0880307 &  -0.9517235    &  -3.2930696    \\\hline	
 3969&    3   &     9   & 4.0397543 &    6   &     8   & 6.0934704 & 2.9655181 &  -1.0742362    &  -3.1279523    \\\hline	
 3970&    3   &     9   & 4.0397543 &    6   &     9   & 5.8434162 & 2.8648133 &  -1.1749410    &  -2.9786029    \\\hline	
 3971&    3   &     9   & 4.0397543 &    7   &     0   & 11.0426954 & 6.2527101 &  2.2129558    &  -4.7899853    \\\hline	
 3972&    3   &     9   & 4.0397543 &    7   &     1   & 10.6070867 & 5.8003034 &  1.7605492    &  -4.8067833    \\\hline	
 3973&    3   &     9   & 4.0397543 &    7   &     2   & 9.8608043 & 5.0288377 &  0.9890834    &  -4.8319666    \\\hline	
 3974&    3   &     9   & 4.0397543 &    7   &     3   & 9.1941265 & 4.4617214 &  0.4219672    &  -4.7324050    \\\hline	
 3975&    3   &     9   & 4.0397543 &    7   &     4   & 8.5973735 & 4.0464284 &  0.0066742    &  -4.5509451    \\\hline	
 3976&    3   &     9   & 4.0397543 &    7   &     5   & 8.0684749 & 3.7371708 &  -0.3025834    &  -4.3313041    \\\hline	
 3977&    3   &     9   & 4.0397543 &    7   &     6   & 7.6033398 & 3.5011752 &  -0.5385791    &  -4.1021646    \\\hline	
 3978&    3   &     9   & 4.0397543 &    7   &     7   & 7.1960474 & 3.3164740 &  -0.7232803    &  -3.8795735    \\\hline	
 3979&    3   &     9   & 4.0397543 &    7   &     8   & 6.8399175 & 3.1684957 &  -0.8712585    &  -3.6714217    \\\hline	
 3980&    3   &     9   & 4.0397543 &    7   &     9   & 6.5282949 & 3.0474606 &  -0.9922937    &  -3.4808343    \\\hline	
 3981&    3   &     9   & 4.0397543 &    8   &     0   & 12.2628333 & 6.8847650 &  2.8450107    &  -5.3780683    \\\hline	
 3982&    3   &     9   & 4.0397543 &    8   &     1   & 11.8231283 & 6.4132301 &  2.3734759    &  -5.4098981    \\\hline	
 3983&    3   &     9   & 4.0397543 &    8   &     2   & 11.0539109 & 5.5622090 &  1.5224547    &  -5.4917019    \\\hline	
 3984&    3   &     9   & 4.0397543 &    8   &     3   & 10.3433737 & 4.9082889 &  0.8685347    &  -5.4350848    \\\hline	
 3985&    3   &     9   & 4.0397543 &    8   &     4   & 9.6856308 & 4.4191485 &  0.3793943    &  -5.2664823    \\\hline	
 3986&    3   &     9   & 4.0397543 &    8   &     5   & 9.0857052 & 4.0519861 &  0.0122319    &  -5.0337191    \\\hline	
 3987&    3   &     9   & 4.0397543 &    8   &     6   & 8.5459561 & 3.7714401 &  -0.2683141    &  -4.7745160    \\\hline	
 3988&    3   &     9   & 4.0397543 &    8   &     7   & 8.0650935 & 3.5522801 &  -0.4874742    &  -4.5128134    \\\hline	
 3989&    3   &     9   & 4.0397543 &    8   &     8   & 7.6392975 & 3.3772559 &  -0.6624984    &  -4.2620416    \\\hline	
 3990&    3   &     9   & 4.0397543 &    8   &     9   & 7.2634087 & 3.2346174 &  -0.8051369    &  -4.0287913    \\\hline	
 3991&    3   &     9   & 4.0397543 &    9   &     0   & 13.4711656 & 7.5070605 &  3.4673063    &  -5.9641051    \\\hline	
 3992&    3   &     9   & 4.0397543 &    9   &     1   & 13.0287369 & 7.0207418 &  2.9809876    &  -6.0079951    \\\hline	
 3993&    3   &     9   & 4.0397543 &    9   &     2   & 12.2453886 & 6.1030724 &  2.0633182    &  -6.1423162    \\\hline	
 3994&    3   &     9   & 4.0397543 &    9   &     3   & 11.5051796 & 5.3684195 &  1.3286652    &  -6.1367601    \\\hline	
 3995&    3   &     9   & 4.0397543 &    9   &     4   & 10.8011969 & 4.8060643 &  0.7663100    &  -5.9951326    \\\hline	
 3996&    3   &     9   & 4.0397543 &    9   &     5   & 10.1421686 & 4.3794529 &  0.3396987    &  -5.7627156    \\\hline	
 3997&    3   &     9   & 4.0397543 &    9   &     6   & 9.5357482 & 4.0523047 &  0.0125505    &  -5.4834435    \\\hline	
 3998&    3   &     9   & 4.0397543 &    9   &     7   & 8.9854883 & 3.7967473 &  -0.2430069    &  -5.1887410    \\\hline	
 3999&    3   &     9   & 4.0397543 &    9   &     8   & 8.4912058 & 3.5930240 &  -0.4467303    &  -4.8981818    \\\hline	
 4000&    3   &     9   & 4.0397543 &    9   &     9   & 8.0501167 & 3.4274497 &  -0.6123045    &  -4.6226670    \\\hline	
 4001&    4   &     0   & 7.2955355 &    0   &     0   & 2.3025850 & 3.1601575 &  -4.1353780    &  0.8575725    \\\hline	
 4002&    4   &     0   & 7.2955355 &    0   &     1   & 2.3025849 & 3.1601574 &  -4.1353781    &  0.8575726    \\\hline	
 4003&    4   &     0   & 7.2955355 &    0   &     2   & 2.3025848 & 3.1601573 &  -4.1353782    &  0.8575725    \\\hline	
 4004&    4   &     0   & 7.2955355 &    0   &     3   & 2.3025847 & 3.1601574 &  -4.1353782    &  0.8575727    \\\hline	
 4005&    4   &     0   & 7.2955355 &    0   &     4   & 2.3025849 & 3.1601574 &  -4.1353781    &  0.8575726    \\\hline	
 4006&    4   &     0   & 7.2955355 &    0   &     5   & 2.3025855 & 3.1601574 &  -4.1353782    &  0.8575719    \\\hline	
 4007&    4   &     0   & 7.2955355 &    0   &     6   & 2.3025855 & 3.1601573 &  -4.1353782    &  0.8575718    \\\hline	
 4008&    4   &     0   & 7.2955355 &    0   &     7   & 2.3025849 & 3.1601572 &  -4.1353783    &  0.8575723    \\\hline	
 4009&    4   &     0   & 7.2955355 &    0   &     8   & 2.3025848 & 3.1601573 &  -4.1353782    &  0.8575725    \\\hline	
 4010&    4   &     0   & 7.2955355 &    0   &     9   & 2.3025848 & 3.1601575 &  -4.1353780    &  0.8575727    \\\hline	
 4011&    4   &     0   & 7.2955355 &    1   &     0   & 3.4936998 & 3.9025021 &  -3.3930334    &  0.4088023    \\\hline	
 4012&    4   &     0   & 7.2955355 &    1   &     1   & 3.3556589 & 3.8385150 &  -3.4570205    &  0.4828561    \\\hline	
 4013&    4   &     0   & 7.2955355 &    1   &     2   & 3.2249414 & 3.7742156 &  -3.5213199    &  0.5492743    \\\hline	
 4014&    4   &     0   & 7.2955355 &    1   &     3   & 3.1441398 & 3.7324897 &  -3.5630458    &  0.5883499    \\\hline	
 4015&    4   &     0   & 7.2955355 &    1   &     4   & 3.0859574 & 3.7014285 &  -3.5941070    &  0.6154711    \\\hline	
 4016&    4   &     0   & 7.2955355 &    1   &     5   & 3.0407973 & 3.6766960 &  -3.6188395    &  0.6358987    \\\hline	
 4017&    4   &     0   & 7.2955355 &    1   &     6   & 3.0041079 & 3.6561816 &  -3.6393539    &  0.6520737    \\\hline	
 4018&    4   &     0   & 7.2955355 &    1   &     7   & 2.9733621 & 3.6386938 &  -3.6568417    &  0.6653317    \\\hline	
 4019&    4   &     0   & 7.2955355 &    1   &     8   & 2.9470096 & 3.6234660 &  -3.6720695    &  0.6764563    \\\hline	
 4020&    4   &     0   & 7.2955355 &    1   &     9   & 2.9240307 & 3.6100158 &  -3.6855198    &  0.6859850    \\\hline	
 4021&    4   &     0   & 7.2955355 &    2   &     0   & 4.7439953 & 4.5700433 &  -2.7254922    &  -0.1739519    \\\hline	
 4022&    4   &     0   & 7.2955355 &    2   &     1   & 4.4879790 & 4.4567204 &  -2.8388151    &  -0.0312586    \\\hline	
 4023&    4   &     0   & 7.2955355 &    2   &     2   & 4.2017564 & 4.3276870 &  -2.9678485    &  0.1259305    \\\hline	
 4024&    4   &     0   & 7.2955355 &    2   &     3   & 4.0143742 & 4.2401116 &  -3.0554239    &  0.2257374    \\\hline	
 4025&    4   &     0   & 7.2955355 &    2   &     4   & 3.8761821 & 4.1735332 &  -3.1220023    &  0.2973511    \\\hline	
 4026&    4   &     0   & 7.2955355 &    2   &     5   & 3.7678069 & 4.1199410 &  -3.1755945    &  0.3521341    \\\hline	
 4027&    4   &     0   & 7.2955355 &    2   &     6   & 3.6794548 & 4.0752420 &  -3.2202935    &  0.3957871    \\\hline	
 4028&    4   &     0   & 7.2955355 &    2   &     7   & 3.6054430 & 4.0370266 &  -3.2585089    &  0.4315836    \\\hline	
 4029&    4   &     0   & 7.2955355 &    2   &     8   & 3.5421749 & 4.0037760 &  -3.2917595    &  0.4616011    \\\hline	
 4030&    4   &     0   & 7.2955355 &    2   &     9   & 3.4872294 & 3.9744134 &  -3.3211221    &  0.4871840    \\\hline	
 4031&    4   &     0   & 7.2955355 &    3   &     0   & 6.0194831 & 5.1998390 &  -2.0956966    &  -0.8196441    \\\hline	
 4032&    4   &     0   & 7.2955355 &    3   &     1   & 5.6811156 & 5.0447332 &  -2.2508023    &  -0.6363824    \\\hline	
 4033&    4   &     0   & 7.2955355 &    3   &     2   & 5.2456649 & 4.8506452 &  -2.4448903    &  -0.3950197    \\\hline	
 4034&    4   &     0   & 7.2955355 &    3   &     3   & 4.9405074 & 4.7139501 &  -2.5815854    &  -0.2265573    \\\hline	
 4035&    4   &     0   & 7.2955355 &    3   &     4   & 4.7080929 & 4.6083157 &  -2.6872199    &  -0.0997773    \\\hline	
 4036&    4   &     0   & 7.2955355 &    3   &     5   & 4.5228934 & 4.5226749 &  -2.7728606    &  -0.0002185    \\\hline	
 4037&    4   &     0   & 7.2955355 &    3   &     6   & 4.3708159 & 4.4510806 &  -2.8444549    &  0.0802647    \\\hline	
 4038&    4   &     0   & 7.2955355 &    3   &     7   & 4.2431535 & 4.3899090 &  -2.9056265    &  0.1467555    \\\hline	
 4039&    4   &     0   & 7.2955355 &    3   &     8   & 4.1341395 & 4.3367717 &  -2.9587639    &  0.2026321    \\\hline	
 4040&    4   &     0   & 7.2955355 &    3   &     9   & 4.0397543 & 4.2900068 &  -3.0055288    &  0.2502525    \\\hline	
 4041&    4   &     0   & 7.2955355 &    4   &     0   & 7.2955355 & 5.8078904 &  -1.4876451    &  -1.4876451    \\\hline	
 4042&    4   &     0   & 7.2955355 &    4   &     1   & 6.9076224 & 5.6157911 &  -1.6797444    &  -1.2918313    \\\hline	
 4043&    4   &     0   & 7.2955355 &    4   &     2   & 6.3491547 & 5.3567850 &  -1.9387505    &  -0.9923697    \\\hline	
 4044&    4   &     0   & 7.2955355 &    4   &     3   & 5.9288469 & 5.1685844 &  -2.1269511    &  -0.7602625    \\\hline	
 4045&    4   &     0   & 7.2955355 &    4   &     4   & 5.5961270 & 5.0212146 &  -2.2743209    &  -0.5749124    \\\hline	
 4046&    4   &     0   & 7.2955355 &    4   &     5   & 5.3252145 & 4.9011548 &  -2.3943807    &  -0.4240596    \\\hline	
 4047&    4   &     0   & 7.2955355 &    4   &     6   & 5.1001503 & 4.8007390 &  -2.4947965    &  -0.2994113    \\\hline	
 4048&    4   &     0   & 7.2955355 &    4   &     7   & 4.9101892 & 4.7151104 &  -2.5804251    &  -0.1950788    \\\hline	
 4049&    4   &     0   & 7.2955355 &    4   &     8   & 4.7477358 & 4.6409764 &  -2.6545592    &  -0.1067595    \\\hline	
 4050&    4   &     0   & 7.2955355 &    4   &     9   & 4.6072396 & 4.5760015 &  -2.7195340    &  -0.0312380    \\\hline	
 4051&    4   &     0   & 7.2955355 &    5   &     0   & 8.5599604 & 6.4023413 &  -0.8931942    &  -2.1576191    \\\hline	
 4052&    4   &     0   & 7.2955355 &    5   &     1   & 8.1452360 & 6.1768163 &  -1.1187192    &  -1.9684197    \\\hline	
 4053&    4   &     0   & 7.2955355 &    5   &     2   & 7.4967286 & 5.8535667 &  -1.4419688    &  -1.6431619    \\\hline	
 4054&    4   &     0   & 7.2955355 &    5   &     3   & 6.9746095 & 5.6122698 &  -1.6832657    &  -1.3623397    \\\hline	
 4055&    4   &     0   & 7.2955355 &    5   &     4   & 6.5435727 & 5.4212011 &  -1.8743344    &  -1.1223716    \\\hline	
 4056&    4   &     0   & 7.2955355 &    5   &     5   & 6.1833231 & 5.2649870 &  -2.0305485    &  -0.9183361    \\\hline	
 4057&    4   &     0   & 7.2955355 &    5   &     6   & 5.8792530 & 5.1343900 &  -2.1611455    &  -0.7448631    \\\hline	
 4058&    4   &     0   & 7.2955355 &    5   &     7   & 5.6202735 & 5.0233142 &  -2.2722214    &  -0.5969593    \\\hline	
 4059&    4   &     0   & 7.2955355 &    5   &     8   & 5.3978101 & 4.9275095 &  -2.3680260    &  -0.4703006    \\\hline	
 4060&    4   &     0   & 7.2955355 &    5   &     9   & 5.2051635 & 4.8439023 &  -2.4516333    &  -0.3612612    \\\hline	
 4061&    4   &     0   & 7.2955355 &    6   &     0   & 9.8089406 & 6.9877615 &  -0.3077740    &  -2.8211791    \\\hline	
 4062&    4   &     0   & 7.2955355 &    6   &     1   & 9.3804796 & 6.7317682 &  -0.5637674    &  -2.6487115    \\\hline	
 4063&    4   &     0   & 7.2955355 &    6   &     2   & 8.6718612 & 6.3454643 &  -0.9500712    &  -2.3263969    \\\hline	
 4064&    4   &     0   & 7.2955355 &    6   &     3   & 8.0672274 & 6.0501637 &  -1.2453718    &  -2.0170636    \\\hline	
 4065&    4   &     0   & 7.2955355 &    6   &     4   & 7.5466691 & 5.8140144 &  -1.4815211    &  -1.7326547    \\\hline	
 4066&    4   &     0   & 7.2955355 &    6   &     5   & 7.0988324 & 5.6203760 &  -1.6751596    &  -1.4784564    \\\hline	
 4067&    4   &     0   & 7.2955355 &    6   &     6   & 6.7134473 & 5.4586098 &  -1.8369257    &  -1.2548374    \\\hline	
 4068&    4   &     0   & 7.2955355 &    6   &     7   & 6.3811003 & 5.3213887 &  -1.9741468    &  -1.0597116    \\\hline	
 4069&    4   &     0   & 7.2955355 &    6   &     8   & 6.0934704 & 5.2034605 &  -2.0920750    &  -0.8900099    \\\hline	
 4070&    4   &     0   & 7.2955355 &    6   &     9   & 5.8434162 & 5.1009617 &  -2.1945738    &  -0.7424545    \\\hline	
 4071&    4   &     0   & 7.2955355 &    7   &     0   & 11.0426954 & 7.5668852 &  0.2713497    &  -3.4758102    \\\hline	
 4072&    4   &     0   & 7.2955355 &    7   &     1   & 10.6070867 & 7.2830231 &  -0.0125125    &  -3.3240637    \\\hline	
 4073&    4   &     0   & 7.2955355 &    7   &     2   & 9.8608043 & 6.8353091 &  -0.4602265    &  -3.0254953    \\\hline	
 4074&    4   &     0   & 7.2955355 &    7   &     3   & 9.1941265 & 6.4856811 &  -0.8098544    &  -2.7084454    \\\hline	
 4075&    4   &     0   & 7.2955355 &    7   &     4   & 8.5973735 & 6.2035282 &  -1.0920073    &  -2.3938454    \\\hline	
 4076&    4   &     0   & 7.2955355 &    7   &     5   & 8.0684749 & 5.9715315 &  -1.3240040    &  -2.0969434    \\\hline	
 4077&    4   &     0   & 7.2955355 &    7   &     6   & 7.6033398 & 5.7778383 &  -1.5176972    &  -1.8255015    \\\hline	
 4078&    4   &     0   & 7.2955355 &    7   &     7   & 7.1960474 & 5.6139198 &  -1.6816158    &  -1.5821277    \\\hline	
 4079&    4   &     0   & 7.2955355 &    7   &     8   & 6.8399175 & 5.4734949 &  -1.8220407    &  -1.3664226    \\\hline	
 4080&    4   &     0   & 7.2955355 &    7   &     9   & 6.5282949 & 5.3518715 &  -1.9436640    &  -1.1764234    \\\hline	
 4081&    4   &     0   & 7.2955355 &    8   &     0   & 12.2628333 & 8.1414266 &  0.8458911    &  -4.1214067    \\\hline	
 4082&    4   &     0   & 7.2955355 &    8   &     1   & 11.8231283 & 7.8320411 &  0.5365056    &  -3.9910871    \\\hline	
 4083&    4   &     0   & 7.2955355 &    8   &     2   & 11.0539109 & 7.3249264 &  0.0293909    &  -3.7289844    \\\hline	
 4084&    4   &     0   & 7.2955355 &    8   &     3   & 10.3433737 & 6.9211395 &  -0.3743960    &  -3.4222341    \\\hline	
 4085&    4   &     0   & 7.2955355 &    8   &     4   & 9.6856308 & 6.5924414 &  -0.7030941    &  -3.0931894    \\\hline	
 4086&    4   &     0   & 7.2955355 &    8   &     5   & 9.0857052 & 6.3213965 &  -0.9741390    &  -2.7643087    \\\hline	
 4087&    4   &     0   & 7.2955355 &    8   &     6   & 8.5459561 & 6.0951571 &  -1.2003784    &  -2.4507990    \\\hline	
 4088&    4   &     0   & 7.2955355 &    8   &     7   & 8.0650935 & 5.9040454 &  -1.3914901    &  -2.1610481    \\\hline	
 4089&    4   &     0   & 7.2955355 &    8   &     8   & 7.6392975 & 5.7407515 &  -1.5547840    &  -1.8985460    \\\hline	
 4090&    4   &     0   & 7.2955355 &    8   &     9   & 7.2634087 & 5.5997311 &  -1.6958044    &  -1.6636776    \\\hline	
 4091&    4   &     0   & 7.2955355 &    9   &     0   & 13.4711656 & 8.7125057 &  1.4169702    &  -4.7586599    \\\hline	
 4092&    4   &     0   & 7.2955355 &    9   &     1   & 13.0287369 & 8.3797301 &  1.0841946    &  -4.6490068    \\\hline	
 4093&    4   &     0   & 7.2955355 &    9   &     2   & 12.2453886 & 7.8155113 &  0.5199758    &  -4.4298773    \\\hline	
 4094&    4   &     0   & 7.2955355 &    9   &     3   & 11.5051796 & 7.3581405 &  0.0626049    &  -4.1470391    \\\hline	
 4095&    4   &     0   & 7.2955355 &    9   &     4   & 10.8011969 & 6.9826661 &  -0.3128695    &  -3.8185309    \\\hline	
 4096&    4   &     0   & 7.2955355 &    9   &     5   & 10.1421686 & 6.6720698 &  -0.6234657    &  -3.4700988    \\\hline	
 4097&    4   &     0   & 7.2955355 &    9   &     6   & 9.5357482 & 6.4127475 &  -0.8827881    &  -3.1230008    \\\hline	
 4098&    4   &     0   & 7.2955355 &    9   &     7   & 8.9854883 & 6.1939614 &  -1.1015741    &  -2.7915269    \\\hline	
 4099&    4   &     0   & 7.2955355 &    9   &     8   & 8.4912058 & 6.0073909 &  -1.2881446    &  -2.4838149    \\\hline	
 4100&    4   &     0   & 7.2955355 &    9   &     9   & 8.0501167 & 5.8466381 &  -1.4488975    &  -2.2034787    \\\hline	
 4101&    4   &     1   & 6.9076224 &    0   &     0   & 2.3025850 & 2.7980636 &  -4.1095588    &  0.4954786    \\\hline	
 4102&    4   &     1   & 6.9076224 &    0   &     1   & 2.3025849 & 2.7980631 &  -4.1095593    &  0.4954783    \\\hline	
 4103&    4   &     1   & 6.9076224 &    0   &     2   & 2.3025848 & 2.7980639 &  -4.1095586    &  0.4954790    \\\hline	
 4104&    4   &     1   & 6.9076224 &    0   &     3   & 2.3025847 & 2.7980634 &  -4.1095590    &  0.4954788    \\\hline	
 4105&    4   &     1   & 6.9076224 &    0   &     4   & 2.3025849 & 2.7980631 &  -4.1095593    &  0.4954783    \\\hline	
 4106&    4   &     1   & 6.9076224 &    0   &     5   & 2.3025855 & 2.7980636 &  -4.1095588    &  0.4954781    \\\hline	
 4107&    4   &     1   & 6.9076224 &    0   &     6   & 2.3025855 & 2.7980634 &  -4.1095590    &  0.4954779    \\\hline	
 4108&    4   &     1   & 6.9076224 &    0   &     7   & 2.3025849 & 2.7980643 &  -4.1095581    &  0.4954794    \\\hline	
 4109&    4   &     1   & 6.9076224 &    0   &     8   & 2.3025848 & 2.7980639 &  -4.1095586    &  0.4954790    \\\hline	
 4110&    4   &     1   & 6.9076224 &    0   &     9   & 2.3025848 & 2.7980638 &  -4.1095586    &  0.4954790    \\\hline	
 4111&    4   &     1   & 6.9076224 &    1   &     0   & 3.4936998 & 3.5990969 &  -3.3085255    &  0.1053971    \\\hline	
 4112&    4   &     1   & 6.9076224 &    1   &     1   & 3.3556589 & 3.5224698 &  -3.3851527    &  0.1668109    \\\hline	
 4113&    4   &     1   & 6.9076224 &    1   &     2   & 3.2249414 & 3.4470027 &  -3.4606197    &  0.2220614    \\\hline	
 4114&    4   &     1   & 6.9076224 &    1   &     3   & 3.1441398 & 3.3988307 &  -3.5087917    &  0.2546909    \\\hline	
 4115&    4   &     1   & 6.9076224 &    1   &     4   & 3.0859574 & 3.3633732 &  -3.5442492    &  0.2774158    \\\hline	
 4116&    4   &     1   & 6.9076224 &    1   &     5   & 3.0407973 & 3.3353835 &  -3.5722389    &  0.2945862    \\\hline	
 4117&    4   &     1   & 6.9076224 &    1   &     6   & 3.0041079 & 3.3123297 &  -3.5952927    &  0.3082218    \\\hline	
 4118&    4   &     1   & 6.9076224 &    1   &     7   & 2.9733621 & 3.2927871 &  -3.6148353    &  0.3194251    \\\hline	
 4119&    4   &     1   & 6.9076224 &    1   &     8   & 2.9470096 & 3.2758665 &  -3.6317559    &  0.3288569    \\\hline	
 4120&    4   &     1   & 6.9076224 &    1   &     9   & 2.9240307 & 3.2609829 &  -3.6466395    &  0.3369522    \\\hline	
 4121&    4   &     1   & 6.9076224 &    2   &     0   & 4.7439953 & 4.3132026 &  -2.5944199    &  -0.4307927    \\\hline	
 4122&    4   &     1   & 6.9076224 &    2   &     1   & 4.4879790 & 4.1799461 &  -2.7276764    &  -0.3080330    \\\hline	
 4123&    4   &     1   & 6.9076224 &    2   &     2   & 4.2017564 & 4.0292025 &  -2.8784199    &  -0.1725539    \\\hline	
 4124&    4   &     1   & 6.9076224 &    2   &     3   & 4.0143742 & 3.9282662 &  -2.9793562    &  -0.0861081    \\\hline	
 4125&    4   &     1   & 6.9076224 &    2   &     4   & 3.8761821 & 3.8523669 &  -3.0552555    &  -0.0238151    \\\hline	
 4126&    4   &     1   & 6.9076224 &    2   &     5   & 3.7678069 & 3.7918275 &  -3.1157949    &  0.0240206    \\\hline	
 4127&    4   &     1   & 6.9076224 &    2   &     6   & 3.6794548 & 3.7417298 &  -3.1658927    &  0.0622749    \\\hline	
 4128&    4   &     1   & 6.9076224 &    2   &     7   & 3.6054430 & 3.6991912 &  -3.2084312    &  0.0937481    \\\hline	
 4129&    4   &     1   & 6.9076224 &    2   &     8   & 3.5421749 & 3.6623850 &  -3.2452374    &  0.1202101    \\\hline	
 4130&    4   &     1   & 6.9076224 &    2   &     9   & 3.4872294 & 3.6300642 &  -3.2775583    &  0.1428348    \\\hline	
 4131&    4   &     1   & 6.9076224 &    3   &     0   & 6.0194831 & 4.9792725 &  -1.9283500    &  -1.0402106    \\\hline	
 4132&    4   &     1   & 6.9076224 &    3   &     1   & 5.6811156 & 4.8011089 &  -2.1065135    &  -0.8800068    \\\hline	
 4133&    4   &     1   & 6.9076224 &    3   &     2   & 5.2456649 & 4.5771640 &  -2.3304585    &  -0.6685009    \\\hline	
 4134&    4   &     1   & 6.9076224 &    3   &     3   & 4.9405074 & 4.4208338 &  -2.4867886    &  -0.5196736    \\\hline	
 4135&    4   &     1   & 6.9076224 &    3   &     4   & 4.7080929 & 4.3011555 &  -2.6064669    &  -0.4069374    \\\hline	
 4136&    4   &     1   & 6.9076224 &    3   &     5   & 4.5228934 & 4.2049709 &  -2.7026515    &  -0.3179225    \\\hline	
 4137&    4   &     1   & 6.9076224 &    3   &     6   & 4.3708159 & 4.1251907 &  -2.7824317    &  -0.2456252    \\\hline	
 4138&    4   &     1   & 6.9076224 &    3   &     7   & 4.2431535 & 4.0575075 &  -2.8501149    &  -0.1856460    \\\hline	
 4139&    4   &     1   & 6.9076224 &    3   &     8   & 4.1341395 & 3.9990902 &  -2.9085322    &  -0.1350493    \\\hline	
 4140&    4   &     1   & 6.9076224 &    3   &     9   & 4.0397543 & 3.9479704 &  -2.9596521    &  -0.0917839    \\\hline	
 4141&    4   &     1   & 6.9076224 &    4   &     0   & 7.2955355 & 5.6157907 &  -1.2918317    &  -1.6797448    \\\hline	
 4142&    4   &     1   & 6.9076224 &    4   &     1   & 6.9076224 & 5.4000336 &  -1.5075888    &  -1.5075888    \\\hline	
 4143&    4   &     1   & 6.9076224 &    4   &     2   & 6.3491547 & 5.1056320 &  -1.8019904    &  -1.2435227    \\\hline	
 4144&    4   &     1   & 6.9076224 &    4   &     3   & 5.9288469 & 4.8925651 &  -2.0150573    &  -1.0362818    \\\hline	
 4145&    4   &     1   & 6.9076224 &    4   &     4   & 5.5961270 & 4.7269232 &  -2.1806992    &  -0.8692038    \\\hline	
 4146&    4   &     1   & 6.9076224 &    4   &     5   & 5.3252145 & 4.5930162 &  -2.3146062    &  -0.7321983    \\\hline	
 4147&    4   &     1   & 6.9076224 &    4   &     6   & 5.1001503 & 4.4818512 &  -2.4257712    &  -0.6182991    \\\hline	
 4148&    4   &     1   & 6.9076224 &    4   &     7   & 4.9101892 & 4.3877131 &  -2.5199093    &  -0.5224760    \\\hline	
 4149&    4   &     1   & 6.9076224 &    4   &     8   & 4.7477358 & 4.3067320 &  -2.6008904    &  -0.4410038    \\\hline	
 4150&    4   &     1   & 6.9076224 &    4   &     9   & 4.6072396 & 4.2361672 &  -2.6714552    &  -0.3710723    \\\hline	
 4151&    4   &     1   & 6.9076224 &    5   &     0   & 8.5599604 & 6.2329004 &  -0.6747220    &  -2.3270600    \\\hline	
 4152&    4   &     1   & 6.9076224 &    5   &     1   & 8.1452360 & 5.9844697 &  -0.9231527    &  -2.1607663    \\\hline	
 4153&    4   &     1   & 6.9076224 &    5   &     2   & 7.4967286 & 5.6225582 &  -1.2850642    &  -1.8741704    \\\hline	
 4154&    4   &     1   & 6.9076224 &    5   &     3   & 6.9746095 & 5.3523119 &  -1.5553105    &  -1.6222976    \\\hline	
 4155&    4   &     1   & 6.9076224 &    5   &     4   & 6.5435727 & 5.1393532 &  -1.7682692    &  -1.4042195    \\\hline	
 4156&    4   &     1   & 6.9076224 &    5   &     5   & 6.1833231 & 4.9663545 &  -1.9412680    &  -1.2169686    \\\hline	
 4157&    4   &     1   & 6.9076224 &    5   &     6   & 5.8792530 & 4.8226863 &  -2.0849361    &  -1.0565667    \\\hline	
 4158&    4   &     1   & 6.9076224 &    5   &     7   & 5.6202735 & 4.7012987 &  -2.2063237    &  -0.9189748    \\\hline	
 4159&    4   &     1   & 6.9076224 &    5   &     8   & 5.3978101 & 4.5972316 &  -2.3103908    &  -0.8005785    \\\hline	
 4160&    4   &     1   & 6.9076224 &    5   &     9   & 5.2051635 & 4.5069251 &  -2.4006973    &  -0.6982384    \\\hline	
 4161&    4   &     1   & 6.9076224 &    6   &     0   & 9.8089406 & 6.8366410 &  -0.0709815    &  -2.9722996    \\\hline	
 4162&    4   &     1   & 6.9076224 &    6   &     1   & 9.3804796 & 6.5591346 &  -0.3484879    &  -2.8213451    \\\hline	
 4163&    4   &     1   & 6.9076224 &    6   &     2   & 8.6718612 & 6.1326860 &  -0.7749364    &  -2.5391752    \\\hline	
 4164&    4   &     1   & 6.9076224 &    6   &     3   & 8.0672274 & 5.8054605 &  -1.1021619    &  -2.2617668    \\\hline	
 4165&    4   &     1   & 6.9076224 &    6   &     4   & 7.5466691 & 5.5444382 &  -1.3631842    &  -2.0022309    \\\hline	
 4166&    4   &     1   & 6.9076224 &    6   &     5   & 7.0988324 & 5.3314603 &  -1.5761621    &  -1.7673720    \\\hline	
 4167&    4   &     1   & 6.9076224 &    6   &     6   & 6.7134473 & 5.1545593 &  -1.7530631    &  -1.5588880    \\\hline	
 4168&    4   &     1   & 6.9076224 &    6   &     7   & 6.3811003 & 5.0053742 &  -1.9022482    &  -1.3757261    \\\hline	
 4169&    4   &     1   & 6.9076224 &    6   &     8   & 6.0934704 & 4.8778848 &  -2.0297376    &  -1.2155856    \\\hline	
 4170&    4   &     1   & 6.9076224 &    6   &     9   & 5.8434162 & 4.7676547 &  -2.1399677    &  -1.0757615    \\\hline	
 4171&    4   &     1   & 6.9076224 &    7   &     0   & 11.0426954 & 7.4308086 &  0.5231861    &  -3.6118868    \\\hline	
 4172&    4   &     1   & 6.9076224 &    7   &     1   & 10.6070867 & 7.1270646 &  0.2194422    &  -3.4800221    \\\hline	
 4173&    4   &     1   & 6.9076224 &    7   &     2   & 9.8608043 & 6.6390274 &  -0.2685950    &  -3.2217769    \\\hline	
 4174&    4   &     1   & 6.9076224 &    7   &     3   & 9.1941265 & 6.2554897 &  -0.6521328    &  -2.9386368    \\\hline	
 4175&    4   &     1   & 6.9076224 &    7   &     4   & 8.5973735 & 5.9461021 &  -0.9615203    &  -2.6512714    \\\hline	
 4176&    4   &     1   & 6.9076224 &    7   &     5   & 8.0684749 & 5.6925842 &  -1.2150382    &  -2.3758907    \\\hline	
 4177&    4   &     1   & 6.9076224 &    7   &     6   & 7.6033398 & 5.4819143 &  -1.4257081    &  -2.1214255    \\\hline	
 4178&    4   &     1   & 6.9076224 &    7   &     7   & 7.1960474 & 5.3045253 &  -1.6030971    &  -1.8915221    \\\hline	
 4179&    4   &     1   & 6.9076224 &    7   &     8   & 6.8399175 & 5.1533218 &  -1.7543006    &  -1.6865956    \\\hline	
 4180&    4   &     1   & 6.9076224 &    7   &     9   & 6.5282949 & 5.0229849 &  -1.8846375    &  -1.5053100    \\\hline	
 4181&    4   &     1   & 6.9076224 &    8   &     0   & 12.2628333 & 8.0178821 &  1.1102597    &  -4.2449511    \\\hline	
 4182&    4   &     1   & 6.9076224 &    8   &     1   & 11.8231283 & 7.6902725 &  0.7826501    &  -4.1328557    \\\hline	
 4183&    4   &     1   & 6.9076224 &    8   &     2   & 11.0539109 & 7.1435605 &  0.2359381    &  -3.9103504    \\\hline	
 4184&    4   &     1   & 6.9076224 &    8   &     3   & 10.3433737 & 6.7047270 &  -0.2028954    &  -3.6386467    \\\hline	
 4185&    4   &     1   & 6.9076224 &    8   &     4   & 9.6856308 & 6.3470071 &  -0.5606154    &  -3.3386238    \\\hline	
 4186&    4   &     1   & 6.9076224 &    8   &     5   & 9.0857052 & 6.0526177 &  -0.8550047    &  -3.0330875    \\\hline	
 4187&    4   &     1   & 6.9076224 &    8   &     6   & 8.5459561 & 5.8077682 &  -1.0998543    &  -2.7381879    \\\hline	
 4188&    4   &     1   & 6.9076224 &    8   &     7   & 8.0650935 & 5.6018019 &  -1.3058205    &  -2.4632916    \\\hline	
 4189&    4   &     1   & 6.9076224 &    8   &     8   & 7.6392975 & 5.4265756 &  -1.4810468    &  -2.2127218    \\\hline	
 4190&    4   &     1   & 6.9076224 &    8   &     9   & 7.2634087 & 5.2758875 &  -1.6317349    &  -1.9875212    \\\hline	
 4191&    4   &     1   & 6.9076224 &    9   &     0   & 13.4711656 & 8.5995327 &  1.6919102    &  -4.8716329    \\\hline	
 4192&    4   &     1   & 6.9076224 &    9   &     1   & 13.0287369 & 8.2501172 &  1.3424948    &  -4.7786197    \\\hline	
 4193&    4   &     1   & 6.9076224 &    9   &     2   & 12.2453886 & 7.6476149 &  0.7399925    &  -4.5977737    \\\hline	
 4194&    4   &     1   & 6.9076224 &    9   &     3   & 11.5051796 & 7.1547604 &  0.2471380    &  -4.3504191    \\\hline	
 4195&    4   &     1   & 6.9076224 &    9   &     4   & 10.8011969 & 6.7489987 &  -0.1586237    &  -4.0521982    \\\hline	
 4196&    4   &     1   & 6.9076224 &    9   &     5   & 10.1421686 & 6.4135655 &  -0.4940569    &  -3.7286030    \\\hline	
 4197&    4   &     1   & 6.9076224 &    9   &     6   & 9.5357482 & 6.1342048 &  -0.7734176    &  -3.4015435    \\\hline	
 4198&    4   &     1   & 6.9076224 &    9   &     7   & 8.9854883 & 5.8992885 &  -1.0083339    &  -3.0861997    \\\hline	
 4199&    4   &     1   & 6.9076224 &    9   &     8   & 8.4912058 & 5.6996876 &  -1.2079348    &  -2.7915182    \\\hline	
 4200&    4   &     1   & 6.9076224 &    9   &     9   & 8.0501167 & 5.5283329 &  -1.3792896    &  -2.5217839    \\\hline	
 4201&    4   &     2   & 6.3491547 &    0   &     0   & 2.3025850 & 2.3738683 &  -3.9752864    &  0.0712833    \\\hline	
 4202&    4   &     2   & 6.3491547 &    0   &     1   & 2.3025849 & 2.3738678 &  -3.9752870    &  0.0712829    \\\hline	
 4203&    4   &     2   & 6.3491547 &    0   &     2   & 2.3025848 & 2.3738680 &  -3.9752867    &  0.0712832    \\\hline	
 4204&    4   &     2   & 6.3491547 &    0   &     3   & 2.3025847 & 2.3738679 &  -3.9752869    &  0.0712832    \\\hline	
 4205&    4   &     2   & 6.3491547 &    0   &     4   & 2.3025849 & 2.3738678 &  -3.9752870    &  0.0712829    \\\hline	
 4206&    4   &     2   & 6.3491547 &    0   &     5   & 2.3025855 & 2.3738683 &  -3.9752864    &  0.0712828    \\\hline	
 4207&    4   &     2   & 6.3491547 &    0   &     6   & 2.3025855 & 2.3738680 &  -3.9752867    &  0.0712824    \\\hline	
 4208&    4   &     2   & 6.3491547 &    0   &     7   & 2.3025849 & 2.3738680 &  -3.9752867    &  0.0712830    \\\hline	
 4209&    4   &     2   & 6.3491547 &    0   &     8   & 2.3025848 & 2.3738680 &  -3.9752867    &  0.0712832    \\\hline	
 4210&    4   &     2   & 6.3491547 &    0   &     9   & 2.3025848 & 2.3738679 &  -3.9752868    &  0.0712831    \\\hline	
 4211&    4   &     2   & 6.3491547 &    1   &     0   & 3.4936998 & 3.2134058 &  -3.1357489    &  -0.2802940    \\\hline	
 4212&    4   &     2   & 6.3491547 &    1   &     1   & 3.3556589 & 3.1218727 &  -3.2272820    &  -0.2337862    \\\hline	
 4213&    4   &     2   & 6.3491547 &    1   &     2   & 3.2249414 & 3.0341953 &  -3.3149594    &  -0.1907460    \\\hline	
 4214&    4   &     2   & 6.3491547 &    1   &     3   & 3.1441398 & 2.9794766 &  -3.3696781    &  -0.1646632    \\\hline	
 4215&    4   &     2   & 6.3491547 &    1   &     4   & 3.0859574 & 2.9398099 &  -3.4093448    &  -0.1461475    \\\hline	
 4216&    4   &     2   & 6.3491547 &    1   &     5   & 3.0407973 & 2.9088591 &  -3.4402956    &  -0.1319382    \\\hline	
 4217&    4   &     2   & 6.3491547 &    1   &     6   & 3.0041079 & 2.8836044 &  -3.4655503    &  -0.1205035    \\\hline	
 4218&    4   &     2   & 6.3491547 &    1   &     7   & 2.9733621 & 2.8623623 &  -3.4867924    &  -0.1109998    \\\hline	
 4219&    4   &     2   & 6.3491547 &    1   &     8   & 2.9470096 & 2.8440962 &  -3.5050585    &  -0.1029135    \\\hline	
 4220&    4   &     2   & 6.3491547 &    1   &     9   & 2.9240307 & 2.8281224 &  -3.5210323    &  -0.0959083    \\\hline	
 4221&    4   &     2   & 6.3491547 &    2   &     0   & 4.7439953 & 3.9740693 &  -2.3750854    &  -0.7699260    \\\hline	
 4222&    4   &     2   & 6.3491547 &    2   &     1   & 4.4879790 & 3.8138824 &  -2.5352723    &  -0.6740966    \\\hline	
 4223&    4   &     2   & 6.3491547 &    2   &     2   & 4.2017564 & 3.6354213 &  -2.7137334    &  -0.5663351    \\\hline	
 4224&    4   &     2   & 6.3491547 &    2   &     3   & 4.0143742 & 3.5186031 &  -2.8305516    &  -0.4957711    \\\hline	
 4225&    4   &     2   & 6.3491547 &    2   &     4   & 3.8761821 & 3.4322788 &  -2.9168759    &  -0.4439032    \\\hline	
 4226&    4   &     2   & 6.3491547 &    2   &     5   & 3.7678069 & 3.3643896 &  -2.9847652    &  -0.4034174    \\\hline	
 4227&    4   &     2   & 6.3491547 &    2   &     6   & 3.6794548 & 3.3088677 &  -3.0402870    &  -0.3705871    \\\hline	
 4228&    4   &     2   & 6.3491547 &    2   &     7   & 3.6054430 & 3.2622048 &  -3.0869499    &  -0.3432383    \\\hline	
 4229&    4   &     2   & 6.3491547 &    2   &     8   & 3.5421749 & 3.2221835 &  -3.1269712    &  -0.3199914    \\\hline	
 4230&    4   &     2   & 6.3491547 &    2   &     9   & 3.4872294 & 3.1873142 &  -3.1618405    &  -0.2999152    \\\hline	
 4231&    4   &     2   & 6.3491547 &    3   &     0   & 6.0194831 & 4.6832969 &  -1.6658578    &  -1.3361862    \\\hline	
 4232&    4   &     2   & 6.3491547 &    3   &     1   & 5.6811156 & 4.4717540 &  -1.8774007    &  -1.2093617    \\\hline	
 4233&    4   &     2   & 6.3491547 &    3   &     2   & 5.2456649 & 4.2062237 &  -2.1429310    &  -1.0394412    \\\hline	
 4234&    4   &     2   & 6.3491547 &    3   &     3   & 4.9405074 & 4.0242734 &  -2.3248813    &  -0.9162340    \\\hline	
 4235&    4   &     2   & 6.3491547 &    3   &     4   & 4.7080929 & 3.8873425 &  -2.4618123    &  -0.8207505    \\\hline	
 4236&    4   &     2   & 6.3491547 &    3   &     5   & 4.5228934 & 3.7789256 &  -2.5702291    &  -0.7439678    \\\hline	
 4237&    4   &     2   & 6.3491547 &    3   &     6   & 4.3708159 & 3.6901695 &  -2.6589852    &  -0.6806464    \\\hline	
 4238&    4   &     2   & 6.3491547 &    3   &     7   & 4.2431535 & 3.6157290 &  -2.7334257    &  -0.6274245    \\\hline	
 4239&    4   &     2   & 6.3491547 &    3   &     8   & 4.1341395 & 3.5521257 &  -2.7970290    &  -0.5820138    \\\hline	
 4240&    4   &     2   & 6.3491547 &    3   &     9   & 4.0397543 & 3.4969716 &  -2.8521831    &  -0.5427826    \\\hline	
 4241&    4   &     2   & 6.3491547 &    4   &     0   & 7.2955355 & 5.3567855 &  -0.9923692    &  -1.9387500    \\\hline	
 4242&    4   &     2   & 6.3491547 &    4   &     1   & 6.9076224 & 5.1056321 &  -1.2435227    &  -1.8019904    \\\hline	
 4243&    4   &     2   & 6.3491547 &    4   &     2   & 6.3491547 & 4.7593066 &  -1.5898481    &  -1.5898481    \\\hline	
 4244&    4   &     2   & 6.3491547 &    4   &     3   & 5.9288469 & 4.5117319 &  -1.8374228    &  -1.4171150    \\\hline	
 4245&    4   &     2   & 6.3491547 &    4   &     4   & 5.5961270 & 4.3221305 &  -2.0270242    &  -1.2739965    \\\hline	
 4246&    4   &     2   & 6.3491547 &    4   &     5   & 5.3252145 & 4.1710636 &  -2.1780911    &  -1.1541509    \\\hline	
 4247&    4   &     2   & 6.3491547 &    4   &     6   & 5.1001503 & 4.0473108 &  -2.3018439    &  -1.0528395    \\\hline	
 4248&    4   &     2   & 6.3491547 &    4   &     7   & 4.9101892 & 3.9437611 &  -2.4053936    &  -0.9664281    \\\hline	
 4249&    4   &     2   & 6.3491547 &    4   &     8   & 4.7477358 & 3.8556363 &  -2.4935184    &  -0.8920995    \\\hline	
 4250&    4   &     2   & 6.3491547 &    4   &     9   & 4.6072396 & 3.7795822 &  -2.5695725    &  -0.8276574    \\\hline	
 4251&    4   &     2   & 6.3491547 &    5   &     0   & 8.5599604 & 6.0046694 &  -0.3444853    &  -2.5552910    \\\hline	
 4252&    4   &     2   & 6.3491547 &    5   &     1   & 8.1452360 & 5.7215736 &  -0.6275811    &  -2.4236624    \\\hline	
 4253&    4   &     2   & 6.3491547 &    5   &     2   & 7.4967286 & 5.3012495 &  -1.0479052    &  -2.1954791    \\\hline	
 4254&    4   &     2   & 6.3491547 &    5   &     3   & 6.9746095 & 4.9890879 &  -1.3600668    &  -1.9855216    \\\hline	
 4255&    4   &     2   & 6.3491547 &    5   &     4   & 6.5435727 & 4.7460044 &  -1.6031503    &  -1.7975683    \\\hline	
 4256&    4   &     2   & 6.3491547 &    5   &     5   & 6.1833231 & 4.5511114 &  -1.7980433    &  -1.6322117    \\\hline	
 4257&    4   &     2   & 6.3491547 &    5   &     6   & 5.8792530 & 4.3913201 &  -1.9578346    &  -1.4879329    \\\hline	
 4258&    4   &     2   & 6.3491547 &    5   &     7   & 5.6202735 & 4.2578844 &  -2.0912703    &  -1.3623891    \\\hline	
 4259&    4   &     2   & 6.3491547 &    5   &     8   & 5.3978101 & 4.1447209 &  -2.2044338    &  -1.2530892    \\\hline	
 4260&    4   &     2   & 6.3491547 &    5   &     9   & 5.2051635 & 4.0474710 &  -2.3016837    &  -1.1576925    \\\hline	
 4261&    4   &     2   & 6.3491547 &    6   &     0   & 9.8089406 & 6.6338242 &  0.2846695    &  -3.1751164    \\\hline	
 4262&    4   &     2   & 6.3491547 &    6   &     1   & 9.3804796 & 6.3238105 &  -0.0253442    &  -3.0566691    \\\hline	
 4263&    4   &     2   & 6.3491547 &    6   &     2   & 8.6718612 & 5.8358206 &  -0.5133341    &  -2.8360406    \\\hline	
 4264&    4   &     2   & 6.3491547 &    6   &     3   & 8.0672274 & 5.4610220 &  -0.8881327    &  -2.6062054    \\\hline	
 4265&    4   &     2   & 6.3491547 &    6   &     4   & 7.5466691 & 5.1644979 &  -1.1846568    &  -2.3821712    \\\hline	
 4266&    4   &     2   & 6.3491547 &    6   &     5   & 7.0988324 & 4.9252282 &  -1.4239265    &  -2.1736042    \\\hline	
 4267&    4   &     2   & 6.3491547 &    6   &     6   & 6.7134473 & 4.7287868 &  -1.6203680    &  -1.9846605    \\\hline	
 4268&    4   &     2   & 6.3491547 &    6   &     7   & 6.3811003 & 4.5649674 &  -1.7841873    &  -1.8161329    \\\hline	
 4269&    4   &     2   & 6.3491547 &    6   &     8   & 6.0934704 & 4.4264166 &  -1.9227381    &  -1.6670538    \\\hline	
 4270&    4   &     2   & 6.3491547 &    6   &     9   & 5.8434162 & 4.3077543 &  -2.0414004    &  -1.5356619    \\\hline	
 4271&    4   &     2   & 6.3491547 &    7   &     0   & 11.0426954 & 7.2490324 &  0.8998777    &  -3.7936630    \\\hline	
 4272&    4   &     2   & 6.3491547 &    7   &     1   & 10.6070867 & 6.9155062 &  0.5663515    &  -3.6915805    \\\hline	
 4273&    4   &     2   & 6.3491547 &    7   &     2   & 9.8608043 & 6.3653975 &  0.0162428    &  -3.4954068    \\\hline	
 4274&    4   &     2   & 6.3491547 &    7   &     3   & 9.1941265 & 5.9303863 &  -0.4187685    &  -3.2637402    \\\hline	
 4275&    4   &     2   & 6.3491547 &    7   &     4   & 8.5973735 & 5.5810357 &  -0.7681190    &  -3.0163379    \\\hline	
 4276&    4   &     2   & 6.3491547 &    7   &     5   & 8.0684749 & 5.2972601 &  -1.0518946    &  -2.7712148    \\\hline	
 4277&    4   &     2   & 6.3491547 &    7   &     6   & 7.6033398 & 5.0638178 &  -1.2853369    &  -2.5395220    \\\hline	
 4278&    4   &     2   & 6.3491547 &    7   &     7   & 7.1960474 & 4.8692476 &  -1.4799071    &  -2.3267998    \\\hline	
 4279&    4   &     2   & 6.3491547 &    7   &     8   & 6.8399175 & 4.7049975 &  -1.6441572    &  -2.1349200    \\\hline	
 4280&    4   &     2   & 6.3491547 &    7   &     9   & 6.5282949 & 4.5646790 &  -1.7844757    &  -1.9636160    \\\hline	
 4281&    4   &     2   & 6.3491547 &    8   &     0   & 12.2628333 & 7.8536485 &  1.5044938    &  -4.4091848    \\\hline	
 4282&    4   &     2   & 6.3491547 &    8   &     1   & 11.8231283 & 7.4990737 &  1.1499190    &  -4.3240545    \\\hline	
 4283&    4   &     2   & 6.3491547 &    8   &     2   & 11.0539109 & 6.8915864 &  0.5424316    &  -4.1623245    \\\hline	
 4284&    4   &     2   & 6.3491547 &    8   &     3   & 10.3433737 & 6.3989849 &  0.0498302    &  -3.9443888    \\\hline	
 4285&    4   &     2   & 6.3491547 &    8   &     4   & 9.6856308 & 5.9978057 &  -0.3513490    &  -3.6878251    \\\hline	
 4286&    4   &     2   & 6.3491547 &    8   &     5   & 9.0857052 & 5.6696850 &  -0.6794697    &  -3.4160202    \\\hline	
 4287&    4   &     2   & 6.3491547 &    8   &     6   & 8.5459561 & 5.3990494 &  -0.9501053    &  -3.1469067    \\\hline	
 4288&    4   &     2   & 6.3491547 &    8   &     7   & 8.0650935 & 5.1734200 &  -1.1757347    &  -2.8916735    \\\hline	
 4289&    4   &     2   & 6.3491547 &    8   &     8   & 7.6392975 & 4.9831449 &  -1.3660098    &  -2.6561526    \\\hline	
 4290&    4   &     2   & 6.3491547 &    8   &     9   & 7.2634087 & 4.8208679 &  -1.5282868    &  -2.4425408    \\\hline	
 4291&    4   &     2   & 6.3491547 &    9   &     0   & 13.4711656 & 8.4500616 &  2.1009069    &  -5.0211040    \\\hline	
 4292&    4   &     2   & 6.3491547 &    9   &     1   & 13.0287369 & 8.0763534 &  1.7271987    &  -4.9523835    \\\hline	
 4293&    4   &     2   & 6.3491547 &    9   &     2   & 12.2453886 & 7.4155348 &  1.0663801    &  -4.8298538    \\\hline	
 4294&    4   &     2   & 6.3491547 &    9   &     3   & 11.5051796 & 6.8679976 &  0.5188429    &  -4.6371820    \\\hline	
 4295&    4   &     2   & 6.3491547 &    9   &     4   & 10.8011969 & 6.4162276 &  0.0670729    &  -4.3849693    \\\hline	
 4296&    4   &     2   & 6.3491547 &    9   &     5   & 10.1421686 & 6.0441257 &  -0.3050290    &  -4.0980429    \\\hline	
 4297&    4   &     2   & 6.3491547 &    9   &     6   & 9.5357482 & 5.7362148 &  -0.6129399    &  -3.7995334    \\\hline	
 4298&    4   &     2   & 6.3491547 &    9   &     7   & 8.9854883 & 5.4792454 &  -0.8699093    &  -3.5062429    \\\hline	
 4299&    4   &     2   & 6.3491547 &    9   &     8   & 8.4912058 & 5.2625950 &  -1.0865597    &  -3.2286108    \\\hline	
 4300&    4   &     2   & 6.3491547 &    9   &     9   & 8.0501167 & 5.0779998 &  -1.2711549    &  -2.9721169    \\\hline	
 4301&    4   &     3   & 5.9288469 &    0   &     0   & 2.3025850 & 2.1402599 &  -3.7885871    &  -0.1623252    \\\hline	
 4302&    4   &     3   & 5.9288469 &    0   &     1   & 2.3025849 & 2.1402598 &  -3.7885871    &  -0.1623250    \\\hline	
 4303&    4   &     3   & 5.9288469 &    0   &     2   & 2.3025848 & 2.1402599 &  -3.7885871    &  -0.1623249    \\\hline	
 4304&    4   &     3   & 5.9288469 &    0   &     3   & 2.3025847 & 2.1402598 &  -3.7885872    &  -0.1623249    \\\hline	
 4305&    4   &     3   & 5.9288469 &    0   &     4   & 2.3025849 & 2.1402598 &  -3.7885871    &  -0.1623250    \\\hline	
 4306&    4   &     3   & 5.9288469 &    0   &     5   & 2.3025855 & 2.1402599 &  -3.7885870    &  -0.1623256    \\\hline	
 4307&    4   &     3   & 5.9288469 &    0   &     6   & 2.3025855 & 2.1402598 &  -3.7885871    &  -0.1623257    \\\hline	
 4308&    4   &     3   & 5.9288469 &    0   &     7   & 2.3025849 & 2.1402598 &  -3.7885871    &  -0.1623251    \\\hline	
 4309&    4   &     3   & 5.9288469 &    0   &     8   & 2.3025848 & 2.1402599 &  -3.7885871    &  -0.1623249    \\\hline	
 4310&    4   &     3   & 5.9288469 &    0   &     9   & 2.3025848 & 2.1402599 &  -3.7885871    &  -0.1623249    \\\hline	
 4311&    4   &     3   & 5.9288469 &    1   &     0   & 3.4936998 & 2.9728397 &  -2.9560073    &  -0.5208601    \\\hline	
 4312&    4   &     3   & 5.9288469 &    1   &     1   & 3.3556589 & 2.8746410 &  -3.0542060    &  -0.4810179    \\\hline	
 4313&    4   &     3   & 5.9288469 &    1   &     2   & 3.2249414 & 2.7822801 &  -3.1465668    &  -0.4426612    \\\hline	
 4314&    4   &     3   & 5.9288469 &    1   &     3   & 3.1441398 & 2.7254782 &  -3.2033688    &  -0.4186616    \\\hline	
 4315&    4   &     3   & 5.9288469 &    1   &     4   & 3.0859574 & 2.6847057 &  -3.2441412    &  -0.4012517    \\\hline	
 4316&    4   &     3   & 5.9288469 &    1   &     5   & 3.0407973 & 2.6531284 &  -3.2757185    &  -0.3876689    \\\hline	
 4317&    4   &     3   & 5.9288469 &    1   &     6   & 3.0041079 & 2.6275164 &  -3.3013306    &  -0.3765916    \\\hline	
 4318&    4   &     3   & 5.9288469 &    1   &     7   & 2.9733621 & 2.6060809 &  -3.3227660    &  -0.3672811    \\\hline	
 4319&    4   &     3   & 5.9288469 &    1   &     8   & 2.9470096 & 2.5877270 &  -3.3411199    &  -0.3592827    \\\hline	
 4320&    4   &     3   & 5.9288469 &    1   &     9   & 2.9240307 & 2.5717364 &  -3.3571105    &  -0.3522943    \\\hline	
 4321&    4   &     3   & 5.9288469 &    2   &     0   & 4.7439953 & 3.7460091 &  -2.1828379    &  -0.9979862    \\\hline	
 4322&    4   &     3   & 5.9288469 &    2   &     1   & 4.4879790 & 3.5704803 &  -2.3583666    &  -0.9174987    \\\hline	
 4323&    4   &     3   & 5.9288469 &    2   &     2   & 4.2017564 & 3.3777024 &  -2.5511445    &  -0.8240540    \\\hline	
 4324&    4   &     3   & 5.9288469 &    2   &     3   & 4.0143742 & 3.2537121 &  -2.6751348    &  -0.7606621    \\\hline	
 4325&    4   &     3   & 5.9288469 &    2   &     4   & 3.8761821 & 3.1632714 &  -2.7655755    &  -0.7129106    \\\hline	
 4326&    4   &     3   & 5.9288469 &    2   &     5   & 3.7678069 & 3.0928741 &  -2.8359729    &  -0.6749329    \\\hline	
 4327&    4   &     3   & 5.9288469 &    2   &     6   & 3.6794548 & 3.0357884 &  -2.8930585    &  -0.6436664    \\\hline	
 4328&    4   &     3   & 5.9288469 &    2   &     7   & 3.6054430 & 2.9881551 &  -2.9406919    &  -0.6172880    \\\hline	
 4329&    4   &     3   & 5.9288469 &    2   &     8   & 3.5421749 & 2.9475540 &  -2.9812930    &  -0.5946210    \\\hline	
 4330&    4   &     3   & 5.9288469 &    2   &     9   & 3.4872294 & 2.9123716 &  -3.0164753    &  -0.5748578    \\\hline	
 4331&    4   &     3   & 5.9288469 &    3   &     0   & 6.0194831 & 4.4746217 &  -1.4542252    &  -1.5448614    \\\hline	
 4332&    4   &     3   & 5.9288469 &    3   &     1   & 5.6811156 & 4.2414236 &  -1.6874233    &  -1.4396920    \\\hline	
 4333&    4   &     3   & 5.9288469 &    3   &     2   & 5.2456649 & 3.9508279 &  -1.9780191    &  -1.2948370    \\\hline	
 4334&    4   &     3   & 5.9288469 &    3   &     3   & 4.9405074 & 3.7551030 &  -2.1737439    &  -1.1854044    \\\hline	
 4335&    4   &     3   & 5.9288469 &    3   &     4   & 4.7080929 & 3.6099146 &  -2.3189323    &  -1.0981783    \\\hline	
 4336&    4   &     3   & 5.9288469 &    3   &     5   & 4.5228934 & 3.4963390 &  -2.4325079    &  -1.0265544    \\\hline	
 4337&    4   &     3   & 5.9288469 &    3   &     6   & 4.3708159 & 3.4043068 &  -2.5245401    &  -0.9665091    \\\hline	
 4338&    4   &     3   & 5.9288469 &    3   &     7   & 4.2431535 & 3.3277944 &  -2.6010526    &  -0.9153591    \\\hline	
 4339&    4   &     3   & 5.9288469 &    3   &     8   & 4.1341395 & 3.2629178 &  -2.6659291    &  -0.8712217    \\\hline	
 4340&    4   &     3   & 5.9288469 &    3   &     9   & 4.0397543 & 3.2070352 &  -2.7218118    &  -0.8327191    \\\hline	
 4341&    4   &     3   & 5.9288469 &    4   &     0   & 7.2955355 & 5.1685846 &  -0.7602623    &  -2.1269509    \\\hline	
 4342&    4   &     3   & 5.9288469 &    4   &     1   & 6.9076224 & 4.8925652 &  -1.0362817    &  -2.0150572    \\\hline	
 4343&    4   &     3   & 5.9288469 &    4   &     2   & 6.3491547 & 4.5117292 &  -1.4171177    &  -1.8374255    \\\hline	
 4344&    4   &     3   & 5.9288469 &    4   &     3   & 5.9288469 & 4.2433864 &  -1.6854605    &  -1.6854605    \\\hline	
 4345&    4   &     3   & 5.9288469 &    4   &     4   & 5.5961270 & 4.0408031 &  -1.8880438    &  -1.5553238    \\\hline	
 4346&    4   &     3   & 5.9288469 &    4   &     5   & 5.3252145 & 3.8814490 &  -2.0473979    &  -1.4437654    \\\hline	
 4347&    4   &     3   & 5.9288469 &    4   &     6   & 5.1001503 & 3.7523664 &  -2.1764805    &  -1.3477839    \\\hline	
 4348&    4   &     3   & 5.9288469 &    4   &     7   & 4.9101892 & 3.6454079 &  -2.2834391    &  -1.2647813    \\\hline	
 4349&    4   &     3   & 5.9288469 &    4   &     8   & 4.7477358 & 3.5551599 &  -2.3736871    &  -1.1925760    \\\hline	
 4350&    4   &     3   & 5.9288469 &    4   &     9   & 4.6072396 & 3.4778602 &  -2.4509867    &  -1.1293794    \\\hline	
 4351&    4   &     3   & 5.9288469 &    5   &     0   & 8.5599604 & 5.8355666 &  -0.0932804    &  -2.7243938    \\\hline	
 4352&    4   &     3   & 5.9288469 &    5   &     1   & 8.1452360 & 5.5268764 &  -0.4019705    &  -2.6183596    \\\hline	
 4353&    4   &     3   & 5.9288469 &    5   &     2   & 7.4967286 & 5.0650439 &  -0.8638031    &  -2.4316848    \\\hline	
 4354&    4   &     3   & 5.9288469 &    5   &     3   & 6.9746095 & 4.7255394 &  -1.2033076    &  -2.2490702    \\\hline	
 4355&    4   &     3   & 5.9288469 &    5   &     4   & 6.5435727 & 4.4645854 &  -1.4642615    &  -2.0789873    \\\hline	
 4356&    4   &     3   & 5.9288469 &    5   &     5   & 6.1833231 & 4.2580013 &  -1.6708456    &  -1.9253218    \\\hline	
 4357&    4   &     3   & 5.9288469 &    5   &     6   & 5.8792530 & 4.0905713 &  -1.8382756    &  -1.7886817    \\\hline	
 4358&    4   &     3   & 5.9288469 &    5   &     7   & 5.6202735 & 3.9521868 &  -1.9766601    &  -1.6680867    \\\hline	
 4359&    4   &     3   & 5.9288469 &    5   &     8   & 5.3978101 & 3.8358863 &  -2.0929607    &  -1.5619238    \\\hline	
 4360&    4   &     3   & 5.9288469 &    5   &     9   & 5.2051635 & 3.7367354 &  -2.1921115    &  -1.4684280    \\\hline	
 4361&    4   &     3   & 5.9288469 &    6   &     0   & 9.8089406 & 6.4816200 &  0.5527730    &  -3.3273206    \\\hline	
 4362&    4   &     3   & 5.9288469 &    6   &     1   & 9.3804796 & 6.1468482 &  0.2180012    &  -3.2336315    \\\hline	
 4363&    4   &     3   & 5.9288469 &    6   &     2   & 8.6718612 & 5.6130476 &  -0.3157993    &  -3.0588137    \\\hline	
 4364&    4   &     3   & 5.9288469 &    6   &     3   & 8.0672274 & 5.2052768 &  -0.7235701    &  -2.8619505    \\\hline	
 4365&    4   &     3   & 5.9288469 &    6   &     4   & 7.5466691 & 4.8861542 &  -1.0426927    &  -2.6605149    \\\hline	
 4366&    4   &     3   & 5.9288469 &    6   &     5   & 7.0988324 & 4.6316804 &  -1.2971666    &  -2.4671520    \\\hline	
 4367&    4   &     3   & 5.9288469 &    6   &     6   & 6.7134473 & 4.4251107 &  -1.5037363    &  -2.2883366    \\\hline	
 4368&    4   &     3   & 5.9288469 &    6   &     7   & 6.3811003 & 4.2546108 &  -1.6742361    &  -2.1264895    \\\hline	
 4369&    4   &     3   & 5.9288469 &    6   &     8   & 6.0934704 & 4.1117322 &  -1.8171147    &  -1.9817382    \\\hline	
 4370&    4   &     3   & 5.9288469 &    6   &     9   & 5.8434162 & 3.9903575 &  -1.9384894    &  -1.8530587    \\\hline	
 4371&    4   &     3   & 5.9288469 &    7   &     0   & 11.0426954 & 7.1114286 &  1.1825817    &  -3.9312668    \\\hline	
 4372&    4   &     3   & 5.9288469 &    7   &     1   & 10.6070867 & 6.7548045 &  0.8259576    &  -3.8522822    \\\hline	
 4373&    4   &     3   & 5.9288469 &    7   &     2   & 9.8608043 & 6.1569858 &  0.2281388    &  -3.7038186    \\\hline	
 4374&    4   &     3   & 5.9288469 &    7   &     3   & 9.1941265 & 5.6846053 &  -0.2442416    &  -3.5095211    \\\hline	
 4375&    4   &     3   & 5.9288469 &    7   &     4   & 8.5973735 & 5.3083415 &  -0.6205055    &  -3.2890321    \\\hline	
 4376&    4   &     3   & 5.9288469 &    7   &     5   & 8.0684749 & 5.0058831 &  -0.9229639    &  -3.0625918    \\\hline	
 4377&    4   &     3   & 5.9288469 &    7   &     6   & 7.6033398 & 4.7597042 &  -1.1691428    &  -2.8436356    \\\hline	
 4378&    4   &     3   & 5.9288469 &    7   &     7   & 7.1960474 & 4.5565616 &  -1.3722854    &  -2.6394859    \\\hline	
 4379&    4   &     3   & 5.9288469 &    7   &     8   & 6.8399175 & 4.3866184 &  -1.5422285    &  -2.4532990    \\\hline	
 4380&    4   &     3   & 5.9288469 &    7   &     9   & 6.5282949 & 4.2426115 &  -1.6862354    &  -2.2856834    \\\hline	
 4381&    4   &     3   & 5.9288469 &    8   &     0   & 12.2628333 & 7.7285716 &  1.7997247    &  -4.5342617    \\\hline	
 4382&    4   &     3   & 5.9288469 &    8   &     1   & 11.8231283 & 7.3528683 &  1.4240214    &  -4.4702599    \\\hline	
 4383&    4   &     3   & 5.9288469 &    8   &     2   & 11.0539109 & 6.6976472 &  0.7688003    &  -4.3562636    \\\hline	
 4384&    4   &     3   & 5.9288469 &    8   &     3   & 10.3433737 & 6.1646029 &  0.2357560    &  -4.1787707    \\\hline	
 4385&    4   &     3   & 5.9288469 &    8   &     4   & 9.6856308 & 5.7327840 &  -0.1960629    &  -3.9528468    \\\hline	
 4386&    4   &     3   & 5.9288469 &    8   &     5   & 9.0857052 & 5.3826620 &  -0.5461850    &  -3.7030432    \\\hline	
 4387&    4   &     3   & 5.9288469 &    8   &     6   & 8.5459561 & 5.0966403 &  -0.8322066    &  -3.4493158    \\\hline	
 4388&    4   &     3   & 5.9288469 &    8   &     7   & 8.0650935 & 4.8604116 &  -1.0684354    &  -3.2046819    \\\hline	
 4389&    4   &     3   & 5.9288469 &    8   &     8   & 7.6392975 & 4.6629275 &  -1.2659194    &  -2.9763699    \\\hline	
 4390&    4   &     3   & 5.9288469 &    8   &     9   & 7.2634087 & 4.4958293 &  -1.4330176    &  -2.7675794    \\\hline	
 4391&    4   &     3   & 5.9288469 &    9   &     0   & 13.4711656 & 8.3357299 &  2.4068830    &  -5.1354357    \\\hline	
 4392&    4   &     3   & 5.9288469 &    9   &     1   & 13.0287369 & 7.9428864 &  2.0140394    &  -5.0858506    \\\hline	
 4393&    4   &     3   & 5.9288469 &    9   &     2   & 12.2453886 & 7.2356271 &  1.3067802    &  -5.0097615    \\\hline	
 4394&    4   &     3   & 5.9288469 &    9   &     3   & 11.5051796 & 6.6458383 &  0.7169913    &  -4.8593413    \\\hline	
 4395&    4   &     3   & 5.9288469 &    9   &     4   & 10.8011969 & 6.1604011 &  0.2315542    &  -4.6407958    \\\hline	
 4396&    4   &     3   & 5.9288469 &    9   &     5   & 10.1421686 & 5.7630656 &  -0.1657813    &  -4.3791030    \\\hline	
 4397&    4   &     3   & 5.9288469 &    9   &     6   & 9.5357482 & 5.4373333 &  -0.4915136    &  -4.0984149    \\\hline	
 4398&    4   &     3   & 5.9288469 &    9   &     7   & 8.9854883 & 5.1676607 &  -0.7611863    &  -3.8178276    \\\hline	
 4399&    4   &     3   & 5.9288469 &    9   &     8   & 8.4912058 & 4.9421584 &  -0.9866886    &  -3.5490474    \\\hline	
 4400&    4   &     3   & 5.9288469 &    9   &     9   & 8.0501167 & 4.7514740 &  -1.1773729    &  -3.2986427    \\\hline	
 4401&    4   &     4   & 5.5961270 &    0   &     0   & 2.3025850 & 1.9922816 &  -3.6038454    &  -0.3103035    \\\hline	
 4402&    4   &     4   & 5.5961270 &    0   &     1   & 2.3025849 & 1.9922817 &  -3.6038453    &  -0.3103032    \\\hline	
 4403&    4   &     4   & 5.5961270 &    0   &     2   & 2.3025848 & 1.9922814 &  -3.6038456    &  -0.3103034    \\\hline	
 4404&    4   &     4   & 5.5961270 &    0   &     3   & 2.3025847 & 1.9922813 &  -3.6038457    &  -0.3103034    \\\hline	
 4405&    4   &     4   & 5.5961270 &    0   &     4   & 2.3025849 & 1.9922817 &  -3.6038453    &  -0.3103032    \\\hline	
 4406&    4   &     4   & 5.5961270 &    0   &     5   & 2.3025855 & 1.9922816 &  -3.6038454    &  -0.3103039    \\\hline	
 4407&    4   &     4   & 5.5961270 &    0   &     6   & 2.3025855 & 1.9922814 &  -3.6038456    &  -0.3103042    \\\hline	
 4408&    4   &     4   & 5.5961270 &    0   &     7   & 2.3025849 & 1.9922813 &  -3.6038456    &  -0.3103036    \\\hline	
 4409&    4   &     4   & 5.5961270 &    0   &     8   & 2.3025848 & 1.9922814 &  -3.6038456    &  -0.3103034    \\\hline	
 4410&    4   &     4   & 5.5961270 &    0   &     9   & 2.3025848 & 1.9922813 &  -3.6038456    &  -0.3103035    \\\hline	
 4411&    4   &     4   & 5.5961270 &    1   &     0   & 3.4936998 & 2.8068032 &  -2.7893238    &  -0.6868966    \\\hline	
 4412&    4   &     4   & 5.5961270 &    1   &     1   & 3.3556589 & 2.7054959 &  -2.8906310    &  -0.6501630    \\\hline	
 4413&    4   &     4   & 5.5961270 &    1   &     2   & 3.2249414 & 2.6114572 &  -2.9846698    &  -0.6134842    \\\hline	
 4414&    4   &     4   & 5.5961270 &    1   &     3   & 3.1441398 & 2.5542276 &  -3.0418994    &  -0.5899122    \\\hline	
 4415&    4   &     4   & 5.5961270 &    1   &     4   & 3.0859574 & 2.5134347 &  -3.0826922    &  -0.5725227    \\\hline	
 4416&    4   &     4   & 5.5961270 &    1   &     5   & 3.0407973 & 2.4820077 &  -3.1141193    &  -0.5587897    \\\hline	
 4417&    4   &     4   & 5.5961270 &    1   &     6   & 3.0041079 & 2.4566176 &  -3.1395094    &  -0.5474903    \\\hline	
 4418&    4   &     4   & 5.5961270 &    1   &     7   & 2.9733621 & 2.4354546 &  -3.1606724    &  -0.5379075    \\\hline	
 4419&    4   &     4   & 5.5961270 &    1   &     8   & 2.9470096 & 2.4173819 &  -3.1787451    &  -0.5296277    \\\hline	
 4420&    4   &     4   & 5.5961270 &    1   &     9   & 2.9240307 & 2.4016768 &  -3.1944501    &  -0.5223539    \\\hline	
 4421&    4   &     4   & 5.5961270 &    2   &     0   & 4.7439953 & 3.5791529 &  -2.0169741    &  -1.1648424    \\\hline	
 4422&    4   &     4   & 5.5961270 &    2   &     1   & 4.4879790 & 3.3943491 &  -2.2017779    &  -1.0936299    \\\hline	
 4423&    4   &     4   & 5.5961270 &    2   &     2   & 4.2017564 & 3.1938248 &  -2.4023022    &  -1.0079316    \\\hline	
 4424&    4   &     4   & 5.5961270 &    2   &     3   & 4.0143742 & 3.0666232 &  -2.5295038    &  -0.9477511    \\\hline	
 4425&    4   &     4   & 5.5961270 &    2   &     4   & 3.8761821 & 2.9747637 &  -2.6213633    &  -0.9014184    \\\hline	
 4426&    4   &     4   & 5.5961270 &    2   &     5   & 3.7678069 & 2.9038183 &  -2.6923087    &  -0.8639886    \\\hline	
 4427&    4   &     4   & 5.5961270 &    2   &     6   & 3.6794548 & 2.8466544 &  -2.7494726    &  -0.8328004    \\\hline	
 4428&    4   &     4   & 5.5961270 &    2   &     7   & 3.6054430 & 2.7992091 &  -2.7969179    &  -0.8062339    \\\hline	
 4429&    4   &     4   & 5.5961270 &    2   &     8   & 3.5421749 & 2.7589524 &  -2.8371746    &  -0.7832225    \\\hline	
 4430&    4   &     4   & 5.5961270 &    2   &     9   & 3.4872294 & 2.7242053 &  -2.8719217    &  -0.7630241    \\\hline	
 4431&    4   &     4   & 5.5961270 &    3   &     0   & 6.0194831 & 4.3156967 &  -1.2804303    &  -1.7037864    \\\hline	
 4432&    4   &     4   & 5.5961270 &    3   &     1   & 5.6811156 & 4.0677163 &  -1.5284107    &  -1.6133993    \\\hline	
 4433&    4   &     4   & 5.5961270 &    3   &     2   & 5.2456649 & 3.7612567 &  -1.8348703    &  -1.4844082    \\\hline	
 4434&    4   &     4   & 5.5961270 &    3   &     3   & 4.9405074 & 3.5578819 &  -2.0382451    &  -1.3826256    \\\hline	
 4435&    4   &     4   & 5.5961270 &    3   &     4   & 4.7080929 & 3.4087998 &  -2.1873272    &  -1.2992931    \\\hline	
 4436&    4   &     4   & 5.5961270 &    3   &     5   & 4.5228934 & 3.2933043 &  -2.3028227    &  -1.2295891    \\\hline	
 4437&    4   &     4   & 5.5961270 &    3   &     6   & 4.3708159 & 3.2004691 &  -2.3956579    &  -1.1703468    \\\hline	
 4438&    4   &     4   & 5.5961270 &    3   &     7   & 4.2431535 & 3.1238147 &  -2.4723123    &  -1.1193388    \\\hline	
 4439&    4   &     4   & 5.5961270 &    3   &     8   & 4.1341395 & 3.0591973 &  -2.5369296    &  -1.0749422    \\\hline	
 4440&    4   &     4   & 5.5961270 &    3   &     9   & 4.0397543 & 3.0038196 &  -2.5923074    &  -1.0359347    \\\hline	
 4441&    4   &     4   & 5.5961270 &    4   &     0   & 7.2955355 & 5.0212147 &  -0.5749123    &  -2.2743208    \\\hline	
 4442&    4   &     4   & 5.5961270 &    4   &     1   & 6.9076224 & 4.7269234 &  -0.8692036    &  -2.1806991    \\\hline	
 4443&    4   &     4   & 5.5961270 &    4   &     2   & 6.3491547 & 4.3221284 &  -1.2739986    &  -2.0270263    \\\hline	
 4444&    4   &     4   & 5.5961270 &    4   &     3   & 5.9288469 & 4.0408032 &  -1.5553238    &  -1.8880438    \\\hline	
 4445&    4   &     4   & 5.5961270 &    4   &     4   & 5.5961270 & 3.8310756 &  -1.7650514    &  -1.7650514    \\\hline	
 4446&    4   &     4   & 5.5961270 &    4   &     5   & 5.3252145 & 3.6678812 &  -1.9282458    &  -1.6573333    \\\hline	
 4447&    4   &     4   & 5.5961270 &    4   &     6   & 5.1001503 & 3.5369063 &  -2.0592207    &  -1.5632440    \\\hline	
 4448&    4   &     4   & 5.5961270 &    4   &     7   & 4.9101892 & 3.4292366 &  -2.1668904    &  -1.4809526    \\\hline	
 4449&    4   &     4   & 5.5961270 &    4   &     8   & 4.7477358 & 3.3390050 &  -2.2571220    &  -1.4087308    \\\hline	
 4450&    4   &     4   & 5.5961270 &    4   &     9   & 4.6072396 & 3.2621692 &  -2.3339578    &  -1.3450704    \\\hline	
 4451&    4   &     4   & 5.5961270 &    5   &     0   & 8.5599604 & 5.7005646 &  0.1044376    &  -2.8593958    \\\hline	
 4452&    4   &     4   & 5.5961270 &    5   &     1   & 8.1452360 & 5.3721318 &  -0.2239952    &  -2.7731042    \\\hline	
 4453&    4   &     4   & 5.5961270 &    5   &     2   & 7.4967286 & 4.8796179 &  -0.7165091    &  -2.6171107    \\\hline	
 4454&    4   &     4   & 5.5961270 &    5   &     3   & 6.9746095 & 4.5216027 &  -1.0745243    &  -2.4530068    \\\hline	
 4455&    4   &     4   & 5.5961270 &    5   &     4   & 6.5435727 & 4.2497730 &  -1.3463539    &  -2.2937997    \\\hline	
 4456&    4   &     4   & 5.5961270 &    5   &     5   & 6.1833231 & 4.0369936 &  -1.5591334    &  -2.1463294    \\\hline	
 4457&    4   &     4   & 5.5961270 &    5   &     6   & 5.8792530 & 3.8662469 &  -1.7298801    &  -2.0130061    \\\hline	
 4458&    4   &     4   & 5.5961270 &    5   &     7   & 5.6202735 & 3.7263306 &  -1.8697964    &  -1.8939429    \\\hline	
 4459&    4   &     4   & 5.5961270 &    5   &     8   & 5.3978101 & 3.6096135 &  -1.9865134    &  -1.7881966    \\\hline	
 4460&    4   &     4   & 5.5961270 &    5   &     9   & 5.2051635 & 3.5107449 &  -2.0853821    &  -1.6944186    \\\hline	
 4461&    4   &     4   & 5.5961270 &    6   &     0   & 9.8089406 & 6.3584298 &  0.7623028    &  -3.4505108    \\\hline	
 4462&    4   &     4   & 5.5961270 &    6   &     1   & 9.3804796 & 6.0039389 &  0.4078119    &  -3.3765407    \\\hline	
 4463&    4   &     4   & 5.5961270 &    6   &     2   & 8.6718612 & 5.4347251 &  -0.1614019    &  -3.2371361    \\\hline	
 4464&    4   &     4   & 5.5961270 &    6   &     3   & 8.0672274 & 5.0032801 &  -0.5928469    &  -3.0639473    \\\hline	
 4465&    4   &     4   & 5.5961270 &    6   &     4   & 7.5466691 & 4.6693527 &  -0.9267743    &  -2.8773164    \\\hline	
 4466&    4   &     4   & 5.5961270 &    6   &     5   & 7.0988324 & 4.4060102 &  -1.1901168    &  -2.6928222    \\\hline	
 4467&    4   &     4   & 5.5961270 &    6   &     6   & 6.7134473 & 4.1943960 &  -1.4017310    &  -2.5190512    \\\hline	
 4468&    4   &     4   & 5.5961270 &    6   &     7   & 6.3811003 & 4.0212892 &  -1.5748378    &  -2.3598112    \\\hline	
 4469&    4   &     4   & 5.5961270 &    6   &     8   & 6.0934704 & 3.8773506 &  -1.7187763    &  -2.2161197    \\\hline	
 4470&    4   &     4   & 5.5961270 &    6   &     9   & 5.8434162 & 3.7558987 &  -1.8402283    &  -2.0875175    \\\hline	
 4471&    4   &     4   & 5.5961270 &    7   &     0   & 11.0426954 & 6.9989582 &  1.4028312    &  -4.0437372    \\\hline	
 4472&    4   &     4   & 5.5961270 &    7   &     1   & 10.6070867 & 6.6235320 &  1.0274050    &  -3.9835547    \\\hline	
 4473&    4   &     4   & 5.5961270 &    7   &     2   & 9.8608043 & 5.9876078 &  0.3914808    &  -3.8731965    \\\hline	
 4474&    4   &     4   & 5.5961270 &    7   &     3   & 9.1941265 & 5.4871556 &  -0.1089714    &  -3.7069709    \\\hline	
 4475&    4   &     4   & 5.5961270 &    7   &     4   & 8.5973735 & 5.0922183 &  -0.5039086    &  -3.5051552    \\\hline	
 4476&    4   &     4   & 5.5961270 &    7   &     5   & 8.0684749 & 4.7780250 &  -0.8181020    &  -3.2904499    \\\hline	
 4477&    4   &     4   & 5.5961270 &    7   &     6   & 7.6033398 & 4.5248226 &  -1.0713044    &  -3.0785172    \\\hline	
 4478&    4   &     4   & 5.5961270 &    7   &     7   & 7.1960474 & 4.3177553 &  -1.2783717    &  -2.8782921    \\\hline	
 4479&    4   &     4   & 5.5961270 &    7   &     8   & 6.8399175 & 4.1458885 &  -1.4502385    &  -2.6940290    \\\hline	
 4480&    4   &     4   & 5.5961270 &    7   &     9   & 6.5282949 & 4.0012590 &  -1.5948680    &  -2.5270359    \\\hline	
 4481&    4   &     4   & 5.5961270 &    8   &     0   & 12.2628333 & 7.6255919 &  2.0294649    &  -4.6372414    \\\hline	
 4482&    4   &     4   & 5.5961270 &    8   &     1   & 11.8231283 & 7.2324455 &  1.6363185    &  -4.5906828    \\\hline	
 4483&    4   &     4   & 5.5961270 &    8   &     2   & 11.0539109 & 6.5381861 &  0.9420592    &  -4.5157247    \\\hline	
 4484&    4   &     4   & 5.5961270 &    8   &     3   & 10.3433737 & 5.9736639 &  0.3775369    &  -4.3697098    \\\hline	
 4485&    4   &     4   & 5.5961270 &    8   &     4   & 9.6856308 & 5.5195827 &  -0.0765443    &  -4.1660482    \\\hline	
 4486&    4   &     4   & 5.5961270 &    8   &     5   & 9.0857052 & 5.1547965 &  -0.4413305    &  -3.9309087    \\\hline	
 4487&    4   &     4   & 5.5961270 &    8   &     6   & 8.5459561 & 4.8595825 &  -0.7365445    &  -3.6863736    \\\hline	
 4488&    4   &     4   & 5.5961270 &    8   &     7   & 8.0650935 & 4.6178891 &  -0.9782379    &  -3.4472044    \\\hline	
 4489&    4   &     4   & 5.5961270 &    8   &     8   & 7.6392975 & 4.4173440 &  -1.1787830    &  -3.2219535    \\\hline	
 4490&    4   &     4   & 5.5961270 &    8   &     9   & 7.2634087 & 4.2489751 &  -1.3471519    &  -3.0144336    \\\hline	
 4491&    4   &     4   & 5.5961270 &    9   &     0   & 13.4711656 & 8.2410751 &  2.6449481    &  -5.2300905    \\\hline	
 4492&    4   &     4   & 5.5961270 &    9   &     1   & 13.0287369 & 7.8322883 &  2.2361613    &  -5.1964487    \\\hline	
 4493&    4   &     4   & 5.5961270 &    9   &     2   & 12.2453886 & 7.0863993 &  1.4902723    &  -5.1589893    \\\hline	
 4494&    4   &     4   & 5.5961270 &    9   &     3   & 11.5051796 & 6.4627927 &  0.8666657    &  -5.0423869    \\\hline	
 4495&    4   &     4   & 5.5961270 &    9   &     4   & 10.8011969 & 5.9519543 &  0.3558273    &  -4.8492426    \\\hline	
 4496&    4   &     4   & 5.5961270 &    9   &     5   & 10.1421686 & 5.5372695 &  -0.0588575    &  -4.6048991    \\\hline	
 4497&    4   &     4   & 5.5961270 &    9   &     6   & 9.5357482 & 5.1998807 &  -0.3962463    &  -4.3358675    \\\hline	
 4498&    4   &     4   & 5.5961270 &    9   &     7   & 8.9854883 & 4.9230289 &  -0.6730981    &  -4.0624594    \\\hline	
 4499&    4   &     4   & 5.5961270 &    9   &     8   & 8.4912058 & 4.6932957 &  -0.9028313    &  -3.7979101    \\\hline	
 4500&    4   &     4   & 5.5961270 &    9   &     9   & 8.0501167 & 4.5003691 &  -1.0957579    &  -3.5497477    \\\hline	
 4501&    4   &     5   & 5.3252145 &    0   &     0   & 2.3025850 & 1.8898170 &  -3.4353975    &  -0.4127681    \\\hline	
 4502&    4   &     5   & 5.3252145 &    0   &     1   & 2.3025849 & 1.8898176 &  -3.4353969    &  -0.4127673    \\\hline	
 4503&    4   &     5   & 5.3252145 &    0   &     2   & 2.3025848 & 1.8898171 &  -3.4353974    &  -0.4127678    \\\hline	
 4504&    4   &     5   & 5.3252145 &    0   &     3   & 2.3025847 & 1.8898172 &  -3.4353973    &  -0.4127675    \\\hline	
 4505&    4   &     5   & 5.3252145 &    0   &     4   & 2.3025849 & 1.8898176 &  -3.4353969    &  -0.4127673    \\\hline	
 4506&    4   &     5   & 5.3252145 &    0   &     5   & 2.3025855 & 1.8898175 &  -3.4353970    &  -0.4127680    \\\hline	
 4507&    4   &     5   & 5.3252145 &    0   &     6   & 2.3025855 & 1.8898173 &  -3.4353971    &  -0.4127682    \\\hline	
 4508&    4   &     5   & 5.3252145 &    0   &     7   & 2.3025849 & 1.8898171 &  -3.4353974    &  -0.4127678    \\\hline	
 4509&    4   &     5   & 5.3252145 &    0   &     8   & 2.3025848 & 1.8898171 &  -3.4353974    &  -0.4127678    \\\hline	
 4510&    4   &     5   & 5.3252145 &    0   &     9   & 2.3025848 & 1.8898171 &  -3.4353974    &  -0.4127677    \\\hline	
 4511&    4   &     5   & 5.3252145 &    1   &     0   & 3.4936998 & 2.6846878 &  -2.6405267    &  -0.8090120    \\\hline	
 4512&    4   &     5   & 5.3252145 &    1   &     1   & 3.3556589 & 2.5819575 &  -2.7432570    &  -0.7737014    \\\hline	
 4513&    4   &     5   & 5.3252145 &    1   &     2   & 3.2249414 & 2.4875467 &  -2.8376677    &  -0.7373946    \\\hline	
 4514&    4   &     5   & 5.3252145 &    1   &     3   & 3.1441398 & 2.4305440 &  -2.8946705    &  -0.7135957    \\\hline	
 4515&    4   &     5   & 5.3252145 &    1   &     4   & 3.0859574 & 2.3901264 &  -2.9350881    &  -0.6958310    \\\hline	
 4516&    4   &     5   & 5.3252145 &    1   &     5   & 3.0407973 & 2.3591099 &  -2.9661045    &  -0.6816874    \\\hline	
 4517&    4   &     5   & 5.3252145 &    1   &     6   & 3.0041079 & 2.3341364 &  -2.9910781    &  -0.6699716    \\\hline	
 4518&    4   &     5   & 5.3252145 &    1   &     7   & 2.9733621 & 2.3133614 &  -3.0118530    &  -0.6600006    \\\hline	
 4519&    4   &     5   & 5.3252145 &    1   &     8   & 2.9470096 & 2.2956653 &  -3.0295492    &  -0.6513444    \\\hline	
 4520&    4   &     5   & 5.3252145 &    1   &     9   & 2.9240307 & 2.2803162 &  -3.0448983    &  -0.6437145    \\\hline	
 4521&    4   &     5   & 5.3252145 &    2   &     0   & 4.7439953 & 3.4507830 &  -1.8744315    &  -1.2932123    \\\hline	
 4522&    4   &     5   & 5.3252145 &    2   &     1   & 4.4879790 & 3.2601342 &  -2.0650803    &  -1.2278448    \\\hline	
 4523&    4   &     5   & 5.3252145 &    2   &     2   & 4.2017564 & 3.0553507 &  -2.2698638    &  -1.1464058    \\\hline	
 4524&    4   &     5   & 5.3252145 &    2   &     3   & 4.0143742 & 2.9268815 &  -2.3983330    &  -1.0874927    \\\hline	
 4525&    4   &     5   & 5.3252145 &    2   &     4   & 3.8761821 & 2.8348375 &  -2.4903770    &  -1.0413446    \\\hline	
 4526&    4   &     5   & 5.3252145 &    2   &     5   & 3.7678069 & 2.7641825 &  -2.5610320    &  -1.0036245    \\\hline	
 4527&    4   &     5   & 5.3252145 &    2   &     6   & 3.6794548 & 2.7075328 &  -2.6176816    &  -0.9719220    \\\hline	
 4528&    4   &     5   & 5.3252145 &    2   &     7   & 3.6054430 & 2.6607052 &  -2.6645093    &  -0.9447379    \\\hline	
 4529&    4   &     5   & 5.3252145 &    2   &     8   & 3.5421749 & 2.6211111 &  -2.7041034    &  -0.9210638    \\\hline	
 4530&    4   &     5   & 5.3252145 &    2   &     9   & 3.4872294 & 2.5870380 &  -2.7381765    &  -0.9001914    \\\hline	
 4531&    4   &     5   & 5.3252145 &    3   &     0   & 6.0194831 & 4.1893152 &  -1.1358993    &  -1.8301679    \\\hline	
 4532&    4   &     5   & 5.3252145 &    3   &     1   & 5.6811156 & 3.9308659 &  -1.3943486    &  -1.7502498    \\\hline	
 4533&    4   &     5   & 5.3252145 &    3   &     2   & 5.2456649 & 3.6140214 &  -1.7111931    &  -1.6316435    \\\hline	
 4534&    4   &     5   & 5.3252145 &    3   &     3   & 4.9405074 & 3.4063917 &  -1.9188228    &  -1.5341158    \\\hline	
 4535&    4   &     5   & 5.3252145 &    3   &     4   & 4.7080929 & 3.2556801 &  -2.0695344    &  -1.4524129    \\\hline	
 4536&    4   &     5   & 5.3252145 &    3   &     5   & 4.5228934 & 3.1398398 &  -2.1853747    &  -1.3830536    \\\hline	
 4537&    4   &     5   & 5.3252145 &    3   &     6   & 4.3708159 & 3.0473285 &  -2.2778860    &  -1.3234874    \\\hline	
 4538&    4   &     5   & 5.3252145 &    3   &     7   & 4.2431535 & 2.9713530 &  -2.3538615    &  -1.2718005    \\\hline	
 4539&    4   &     5   & 5.3252145 &    3   &     8   & 4.1341395 & 2.9076010 &  -2.4176135    &  -1.2265385    \\\hline	
 4540&    4   &     5   & 5.3252145 &    3   &     9   & 4.0397543 & 2.8531791 &  -2.4720354    &  -1.1865752    \\\hline	
 4541&    4   &     5   & 5.3252145 &    4   &     0   & 7.2955355 & 4.9011550 &  -0.4240595    &  -2.3943805    \\\hline	
 4542&    4   &     5   & 5.3252145 &    4   &     1   & 6.9076224 & 4.5930163 &  -0.7321982    &  -2.3146062    \\\hline	
 4543&    4   &     5   & 5.3252145 &    4   &     2   & 6.3491547 & 4.1710620 &  -1.1541525    &  -2.1780927    \\\hline	
 4544&    4   &     5   & 5.3252145 &    4   &     3   & 5.9288469 & 3.8814489 &  -1.4437656    &  -2.0473980    \\\hline	
 4545&    4   &     5   & 5.3252145 &    4   &     4   & 5.5961270 & 3.6678812 &  -1.6573333    &  -1.9282458    \\\hline	
 4546&    4   &     5   & 5.3252145 &    4   &     5   & 5.3252145 & 3.5032118 &  -1.8220027    &  -1.8220027    \\\hline	
 4547&    4   &     5   & 5.3252145 &    4   &     6   & 5.1001503 & 3.3720612 &  -1.9531533    &  -1.7280891    \\\hline	
 4548&    4   &     5   & 5.3252145 &    4   &     7   & 4.9101892 & 3.2649403 &  -2.0602742    &  -1.6452488    \\\hline	
 4549&    4   &     5   & 5.3252145 &    4   &     8   & 4.7477358 & 3.1756548 &  -2.1495597    &  -1.5720811    \\\hline	
 4550&    4   &     5   & 5.3252145 &    4   &     9   & 4.6072396 & 3.0999782 &  -2.2252363    &  -1.5072614    \\\hline	
 4551&    4   &     5   & 5.3252145 &    5   &     0   & 8.5599604 & 5.5886211 &  0.2634066    &  -2.9713393    \\\hline	
 4552&    4   &     5   & 5.3252145 &    5   &     1   & 8.1452360 & 5.2445432 &  -0.0806713    &  -2.9006928    \\\hline	
 4553&    4   &     5   & 5.3252145 &    5   &     2   & 7.4967286 & 4.7287314 &  -0.5964831    &  -2.7679973    \\\hline	
 4554&    4   &     5   & 5.3252145 &    5   &     3   & 6.9746095 & 4.3578783 &  -0.9673362    &  -2.6167312    \\\hline	
 4555&    4   &     5   & 5.3252145 &    5   &     4   & 6.5435727 & 4.0794052 &  -1.2458093    &  -2.4641675    \\\hline	
 4556&    4   &     5   & 5.3252145 &    5   &     5   & 6.1833231 & 3.8635619 &  -1.4616526    &  -2.3197612    \\\hline	
 4557&    4   &     5   & 5.3252145 &    5   &     6   & 5.8792530 & 3.6918140 &  -1.6334005    &  -2.1874390    \\\hline	
 4558&    4   &     5   & 5.3252145 &    5   &     7   & 5.6202735 & 3.5520847 &  -1.7731298    &  -2.0681888    \\\hline	
 4559&    4   &     5   & 5.3252145 &    5   &     8   & 5.3978101 & 3.4362310 &  -1.8889835    &  -1.9615791    \\\hline	
 4560&    4   &     5   & 5.3252145 &    5   &     9   & 5.2051635 & 3.3386010 &  -1.9866135    &  -1.8665625    \\\hline	
 4561&    4   &     5   & 5.3252145 &    6   &     0   & 9.8089406 & 6.2549477 &  0.9297332    &  -3.5539929    \\\hline	
 4562&    4   &     5   & 5.3252145 &    6   &     1   & 9.3804796 & 5.8843402 &  0.5591257    &  -3.4961394    \\\hline	
 4563&    4   &     5   & 5.3252145 &    6   &     2   & 8.6718612 & 5.2870874 &  -0.0381271    &  -3.3847739    \\\hline	
 4564&    4   &     5   & 5.3252145 &    6   &     3   & 8.0672274 & 4.8382456 &  -0.4869689    &  -3.2289818    \\\hline	
 4565&    4   &     5   & 5.3252145 &    6   &     4   & 7.5466691 & 4.4944883 &  -0.8307262    &  -3.0521807    \\\hline	
 4566&    4   &     5   & 5.3252145 &    6   &     5   & 7.0988324 & 4.2260960 &  -1.0991185    &  -2.8727363    \\\hline	
 4567&    4   &     5   & 5.3252145 &    6   &     6   & 6.7134473 & 4.0123297 &  -1.3128848    &  -2.7011176    \\\hline	
 4568&    4   &     5   & 5.3252145 &    6   &     7   & 6.3811003 & 3.8387945 &  -1.4864200    &  -2.5423058    \\\hline	
 4569&    4   &     5   & 5.3252145 &    6   &     8   & 6.0934704 & 3.6954385 &  -1.6297760    &  -2.3980319    \\\hline	
 4570&    4   &     5   & 5.3252145 &    6   &     9   & 5.8434162 & 3.5751489 &  -1.7500656    &  -2.2682674    \\\hline	
 4571&    4   &     5   & 5.3252145 &    7   &     0   & 11.0426954 & 6.9035585 &  1.5783440    &  -4.1391369    \\\hline	
 4572&    4   &     5   & 5.3252145 &    7   &     1   & 10.6070867 & 6.5124358 &  1.1872213    &  -4.0946509    \\\hline	
 4573&    4   &     5   & 5.3252145 &    7   &     2   & 9.8608043 & 5.8453966 &  0.5201821    &  -4.0154077    \\\hline	
 4574&    4   &     5   & 5.3252145 &    7   &     3   & 9.1941265 & 5.3233950 &  -0.0018195    &  -3.8707314    \\\hline	
 4575&    4   &     5   & 5.3252145 &    7   &     4   & 8.5973735 & 4.9152827 &  -0.4099318    &  -3.6820909    \\\hline	
 4576&    4   &     5   & 5.3252145 &    7   &     5   & 8.0684749 & 4.5937466 &  -0.7314679    &  -3.4747283    \\\hline	
 4577&    4   &     5   & 5.3252145 &    7   &     6   & 7.6033398 & 4.3369370 &  -0.9882775    &  -3.2664028    \\\hline	
 4578&    4   &     5   & 5.3252145 &    7   &     7   & 7.1960474 & 4.1285606 &  -1.1966539    &  -3.0674868    \\\hline	
 4579&    4   &     5   & 5.3252145 &    7   &     8   & 6.8399175 & 3.9567895 &  -1.3684250    &  -2.8831279    \\\hline	
 4580&    4   &     5   & 5.3252145 &    7   &     9   & 6.5282949 & 3.8130750 &  -1.5121395    &  -2.7152199    \\\hline	
 4581&    4   &     5   & 5.3252145 &    8   &     0   & 12.2628333 & 7.5375941 &  2.2123796    &  -4.7252392    \\\hline	
 4582&    4   &     5   & 5.3252145 &    8   &     1   & 11.8231283 & 7.1296695 &  1.8044550    &  -4.6934587    \\\hline	
 4583&    4   &     5   & 5.3252145 &    8   &     2   & 11.0539109 & 6.4027904 &  1.0775759    &  -4.6511205    \\\hline	
 4584&    4   &     5   & 5.3252145 &    8   &     3   & 10.3433737 & 5.8132663 &  0.4880518    &  -4.5301074    \\\hline	
 4585&    4   &     5   & 5.3252145 &    8   &     4   & 9.6856308 & 5.3427216 &  0.0175071    &  -4.3429093    \\\hline	
 4586&    4   &     5   & 5.3252145 &    8   &     5   & 9.0857052 & 4.9681017 &  -0.3571128    &  -4.1176035    \\\hline	
 4587&    4   &     5   & 5.3252145 &    8   &     6   & 8.5459561 & 4.6675664 &  -0.6576481    &  -3.8783897    \\\hline	
 4588&    4   &     5   & 5.3252145 &    8   &     7   & 8.0650935 & 4.4234494 &  -0.9017651    &  -3.6416442    \\\hline	
 4589&    4   &     5   & 5.3252145 &    8   &     8   & 7.6392975 & 4.2223666 &  -1.1028479    &  -3.4169309    \\\hline	
 4590&    4   &     5   & 5.3252145 &    8   &     9   & 7.2634087 & 4.0544128 &  -1.2708017    &  -3.2089959    \\\hline	
 4591&    4   &     5   & 5.3252145 &    9   &     0   & 13.4711656 & 8.1597251 &  2.8345106    &  -5.3114405    \\\hline	
 4592&    4   &     5   & 5.3252145 &    9   &     1   & 13.0287369 & 7.7372909 &  2.4120764    &  -5.2914460    \\\hline	
 4593&    4   &     5   & 5.3252145 &    9   &     2   & 12.2453886 & 6.9585642 &  1.6333497    &  -5.2868244    \\\hline	
 4594&    4   &     5   & 5.3252145 &    9   &     3   & 11.5051796 & 6.3073604 &  0.9821459    &  -5.1978192    \\\hline	
 4595&    4   &     5   & 5.3252145 &    9   &     4   & 10.8011969 & 5.7770164 &  0.4518019    &  -5.0241805    \\\hline	
 4596&    4   &     5   & 5.3252145 &    9   &     5   & 10.1421686 & 5.3499264 &  0.0247119    &  -4.7922422    \\\hline	
 4597&    4   &     5   & 5.3252145 &    9   &     6   & 9.5357482 & 5.0053006 &  -0.3199139    &  -4.5304476    \\\hline	
 4598&    4   &     5   & 5.3252145 &    9   &     7   & 8.9854883 & 4.7246878 &  -0.6005267    &  -4.2608005    \\\hline	
 4599&    4   &     5   & 5.3252145 &    9   &     8   & 8.4912058 & 4.4934359 &  -0.8317786    &  -3.9977699    \\\hline	
 4600&    4   &     5   & 5.3252145 &    9   &     9   & 8.0501167 & 4.3004099 &  -1.0248046    &  -3.7497068    \\\hline	
 4601&    4   &     6   & 5.1001503 &    0   &     0   & 2.3025850 & 1.8143584 &  -3.2857919    &  -0.4882266    \\\hline	
 4602&    4   &     6   & 5.1001503 &    0   &     1   & 2.3025849 & 1.8143584 &  -3.2857918    &  -0.4882264    \\\hline	
 4603&    4   &     6   & 5.1001503 &    0   &     2   & 2.3025848 & 1.8143582 &  -3.2857921    &  -0.4882266    \\\hline	
 4604&    4   &     6   & 5.1001503 &    0   &     3   & 2.3025847 & 1.8143582 &  -3.2857921    &  -0.4882265    \\\hline	
 4605&    4   &     6   & 5.1001503 &    0   &     4   & 2.3025849 & 1.8143584 &  -3.2857918    &  -0.4882264    \\\hline	
 4606&    4   &     6   & 5.1001503 &    0   &     5   & 2.3025855 & 1.8143584 &  -3.2857919    &  -0.4882271    \\\hline	
 4607&    4   &     6   & 5.1001503 &    0   &     6   & 2.3025855 & 1.8143583 &  -3.2857920    &  -0.4882273    \\\hline	
 4608&    4   &     6   & 5.1001503 &    0   &     7   & 2.3025849 & 1.8143582 &  -3.2857921    &  -0.4882267    \\\hline	
 4609&    4   &     6   & 5.1001503 &    0   &     8   & 2.3025848 & 1.8143582 &  -3.2857921    &  -0.4882266    \\\hline	
 4610&    4   &     6   & 5.1001503 &    0   &     9   & 2.3025848 & 1.8143582 &  -3.2857921    &  -0.4882266    \\\hline	
 4611&    4   &     6   & 5.1001503 &    1   &     0   & 3.4936998 & 2.5907318 &  -2.5094185    &  -0.9029680    \\\hline	
 4612&    4   &     6   & 5.1001503 &    1   &     1   & 3.3556589 & 2.4874311 &  -2.6127192    &  -0.8682278    \\\hline	
 4613&    4   &     6   & 5.1001503 &    1   &     2   & 3.2249414 & 2.3932414 &  -2.7069089    &  -0.8316999    \\\hline	
 4614&    4   &     6   & 5.1001503 &    1   &     3   & 3.1441398 & 2.3367249 &  -2.7634254    &  -0.8074148    \\\hline	
 4615&    4   &     6   & 5.1001503 &    1   &     4   & 3.0859574 & 2.2968146 &  -2.8033357    &  -0.7891428    \\\hline	
 4616&    4   &     6   & 5.1001503 &    1   &     5   & 3.0407973 & 2.2662806 &  -2.8338697    &  -0.7745167    \\\hline	
 4617&    4   &     6   & 5.1001503 &    1   &     6   & 3.0041079 & 2.2417546 &  -2.8583957    &  -0.7623533    \\\hline	
 4618&    4   &     6   & 5.1001503 &    1   &     7   & 2.9733621 & 2.2213927 &  -2.8787576    &  -0.7519694    \\\hline	
 4619&    4   &     6   & 5.1001503 &    1   &     8   & 2.9470096 & 2.2040770 &  -2.8960733    &  -0.7429327    \\\hline	
 4620&    4   &     6   & 5.1001503 &    1   &     9   & 2.9240307 & 2.1890798 &  -2.9110705    &  -0.7349509    \\\hline	
 4621&    4   &     6   & 5.1001503 &    2   &     0   & 4.7439953 & 3.3484685 &  -1.7516818    &  -1.3955267    \\\hline	
 4622&    4   &     6   & 5.1001503 &    2   &     1   & 4.4879790 & 3.1540289 &  -1.9461214    &  -1.3339501    \\\hline	
 4623&    4   &     6   & 5.1001503 &    2   &     2   & 4.2017564 & 2.9469439 &  -2.1532064    &  -1.2548126    \\\hline	
 4624&    4   &     6   & 5.1001503 &    2   &     3   & 4.0143742 & 2.8182073 &  -2.2819430    &  -1.1961669    \\\hline	
 4625&    4   &     6   & 5.1001503 &    2   &     4   & 3.8761821 & 2.7265595 &  -2.3735908    &  -1.1496225    \\\hline	
 4626&    4   &     6   & 5.1001503 &    2   &     5   & 3.7678069 & 2.6565515 &  -2.4435988    &  -1.1112554    \\\hline	
 4627&    4   &     6   & 5.1001503 &    2   &     6   & 3.6794548 & 2.6006389 &  -2.4995114    &  -1.0788159    \\\hline	
 4628&    4   &     6   & 5.1001503 &    2   &     7   & 3.6054430 & 2.5545706 &  -2.5455797    &  -1.0508724    \\\hline	
 4629&    4   &     6   & 5.1001503 &    2   &     8   & 3.5421749 & 2.5157239 &  -2.5844264    &  -1.0264510    \\\hline	
 4630&    4   &     6   & 5.1001503 &    2   &     9   & 3.4872294 & 2.4823717 &  -2.6177786    &  -1.0048577    \\\hline	
 4631&    4   &     6   & 5.1001503 &    3   &     0   & 6.0194831 & 4.0857920 &  -1.0143583    &  -1.9336911    \\\hline	
 4632&    4   &     6   & 5.1001503 &    3   &     1   & 5.6811156 & 3.8197120 &  -1.2804383    &  -1.8614036    \\\hline	
 4633&    4   &     6   & 5.1001503 &    3   &     2   & 5.2456649 & 3.4959111 &  -1.6042392    &  -1.7497538    \\\hline	
 4634&    4   &     6   & 5.1001503 &    3   &     3   & 4.9405074 & 3.2860000 &  -1.8141503    &  -1.6545075    \\\hline	
 4635&    4   &     6   & 5.1001503 &    3   &     4   & 4.7080929 & 3.1348820 &  -1.9652683    &  -1.5732109    \\\hline	
 4636&    4   &     6   & 5.1001503 &    3   &     5   & 4.5228934 & 3.0194829 &  -2.0806674    &  -1.5034105    \\\hline	
 4637&    4   &     6   & 5.1001503 &    3   &     6   & 4.3708159 & 2.9278082 &  -2.1723421    &  -1.4430077    \\\hline	
 4638&    4   &     6   & 5.1001503 &    3   &     7   & 4.2431535 & 2.8528472 &  -2.2473031    &  -1.3903063    \\\hline	
 4639&    4   &     6   & 5.1001503 &    3   &     8   & 4.1341395 & 2.7901754 &  -2.3099749    &  -1.3439641    \\\hline	
 4640&    4   &     6   & 5.1001503 &    3   &     9   & 4.0397543 & 2.7368413 &  -2.3633090    &  -1.3029130    \\\hline	
 4641&    4   &     6   & 5.1001503 &    4   &     0   & 7.2955355 & 4.8007384 &  -0.2994119    &  -2.4947971    \\\hline	
 4642&    4   &     6   & 5.1001503 &    4   &     1   & 6.9076224 & 4.4818463 &  -0.6183040    &  -2.4257761    \\\hline	
 4643&    4   &     6   & 5.1001503 &    4   &     2   & 6.3491547 & 4.0473093 &  -1.0528410    &  -2.3018454    \\\hline	
 4644&    4   &     6   & 5.1001503 &    4   &     3   & 5.9288469 & 3.7523647 &  -1.3477856    &  -2.1764823    \\\hline	
 4645&    4   &     6   & 5.1001503 &    4   &     4   & 5.5961270 & 3.5369049 &  -1.5632454    &  -2.0592221    \\\hline	
 4646&    4   &     6   & 5.1001503 &    4   &     5   & 5.3252145 & 3.3720599 &  -1.7280904    &  -1.9531546    \\\hline	
 4647&    4   &     6   & 5.1001503 &    4   &     6   & 5.1001503 & 3.2416052 &  -1.8585451    &  -1.8585451    \\\hline	
 4648&    4   &     6   & 5.1001503 &    4   &     7   & 4.9101892 & 3.1356150 &  -1.9645353    &  -1.7745742    \\\hline	
 4649&    4   &     6   & 5.1001503 &    4   &     8   & 4.7477358 & 3.0476612 &  -2.0524891    &  -1.7000747    \\\hline	
 4650&    4   &     6   & 5.1001503 &    4   &     9   & 4.6072396 & 2.9733907 &  -2.1267596    &  -1.6338489    \\\hline	
 4651&    4   &     6   & 5.1001503 &    5   &     0   & 8.5599604 & 5.4935057 &  0.3933554    &  -3.0664547    \\\hline	
 4652&    4   &     6   & 5.1001503 &    5   &     1   & 8.1452360 & 5.1367736 &  0.0366233    &  -3.0084624    \\\hline	
 4653&    4   &     6   & 5.1001503 &    5   &     2   & 7.4967286 & 4.6028920 &  -0.4972583    &  -2.8938366    \\\hline	
 4654&    4   &     6   & 5.1001503 &    5   &     3   & 6.9746095 & 4.2229923 &  -0.8771580    &  -2.7516173    \\\hline	
 4655&    4   &     6   & 5.1001503 &    5   &     4   & 6.5435727 & 3.9405385 &  -1.1596118    &  -2.6030342    \\\hline	
 4656&    4   &     6   & 5.1001503 &    5   &     5   & 6.1833231 & 3.7234758 &  -1.3766745    &  -2.4598472    \\\hline	
 4657&    4   &     6   & 5.1001503 &    5   &     6   & 5.8792530 & 3.5519994 &  -1.5481509    &  -2.3272536    \\\hline	
 4658&    4   &     6   & 5.1001503 &    5   &     7   & 5.6202735 & 3.4133271 &  -1.6868232    &  -2.2069464    \\\hline	
 4659&    4   &     6   & 5.1001503 &    5   &     8   & 5.3978101 & 3.2989256 &  -1.8012247    &  -2.0988846    \\\hline	
 4660&    4   &     6   & 5.1001503 &    5   &     9   & 5.2051635 & 3.2029246 &  -1.8972257    &  -2.0022388    \\\hline	
 4661&    4   &     6   & 5.1001503 &    6   &     0   & 9.8089406 & 6.1659647 &  1.0658144    &  -3.6429759    \\\hline	
 4662&    4   &     6   & 5.1001503 &    6   &     1   & 9.3804796 & 5.7819434 &  0.6817931    &  -3.5985362    \\\hline	
 4663&    4   &     6   & 5.1001503 &    6   &     2   & 8.6718612 & 5.1620810 &  0.0619307    &  -3.5097802    \\\hline	
 4664&    4   &     6   & 5.1001503 &    6   &     3   & 8.0672274 & 4.7002335 &  -0.3999168    &  -3.3669939    \\\hline	
 4665&    4   &     6   & 5.1001503 &    6   &     4   & 7.5466691 & 4.3499388 &  -0.7502115    &  -3.1967302    \\\hline	
 4666&    4   &     6   & 5.1001503 &    6   &     5   & 7.0988324 & 4.0788779 &  -1.0212723    &  -3.0199544    \\\hline	
 4667&    4   &     6   & 5.1001503 &    6   &     6   & 6.7134473 & 3.8646495 &  -1.2355008    &  -2.8487977    \\\hline	
 4668&    4   &     6   & 5.1001503 &    6   &     7   & 6.3811003 & 3.6918713 &  -1.4082790    &  -2.6892291    \\\hline	
 4669&    4   &     6   & 5.1001503 &    6   &     8   & 6.0934704 & 3.5499197 &  -1.5502306    &  -2.5435507    \\\hline	
 4670&    4   &     6   & 5.1001503 &    6   &     9   & 5.8434162 & 3.4313550 &  -1.6687953    &  -2.4120612    \\\hline	
 4671&    4   &     6   & 5.1001503 &    7   &     0   & 11.0426954 & 6.8207693 &  1.7206190    &  -4.2219261    \\\hline	
 4672&    4   &     6   & 5.1001503 &    7   &     1   & 10.6070867 & 6.4163166 &  1.3161663    &  -4.1907701    \\\hline	
 4673&    4   &     6   & 5.1001503 &    7   &     2   & 9.8608043 & 5.7234541 &  0.6233038    &  -4.1373502    \\\hline	
 4674&    4   &     6   & 5.1001503 &    7   &     3   & 9.1941265 & 5.1846379 &  0.0844876    &  -4.0094885    \\\hline	
 4675&    4   &     6   & 5.1001503 &    7   &     4   & 8.5973735 & 4.7671436 &  -0.3330067    &  -3.8302299    \\\hline	
 4676&    4   &     6   & 5.1001503 &    7   &     5   & 8.0684749 & 4.4411346 &  -0.6590157    &  -3.6273403    \\\hline	
 4677&    4   &     6   & 5.1001503 &    7   &     6   & 7.6033398 & 4.1828209 &  -0.9173294    &  -3.4205189    \\\hline	
 4678&    4   &     6   & 5.1001503 &    7   &     7   & 7.1960474 & 3.9746564 &  -1.1254939    &  -3.2213910    \\\hline	
 4679&    4   &     6   & 5.1001503 &    7   &     8   & 6.8399175 & 3.8040528 &  -1.2960975    &  -3.0358647    \\\hline	
 4680&    4   &     6   & 5.1001503 &    7   &     9   & 6.5282949 & 3.6620122 &  -1.4381381    &  -2.8662827    \\\hline	
 4681&    4   &     6   & 5.1001503 &    8   &     0   & 12.2628333 & 7.4606828 &  2.3605325    &  -4.8021505    \\\hline	
 4682&    4   &     6   & 5.1001503 &    8   &     1   & 11.8231283 & 7.0400243 &  1.9398740    &  -4.7831040    \\\hline	
 4683&    4   &     6   & 5.1001503 &    8   &     2   & 11.0539109 & 6.2854762 &  1.1853259    &  -4.7684346    \\\hline	
 4684&    4   &     6   & 5.1001503 &    8   &     3   & 10.3433737 & 5.6757926 &  0.5756423    &  -4.6675811    \\\hline	
 4685&    4   &     6   & 5.1001503 &    8   &     4   & 9.6856308 & 5.1929280 &  0.0927777    &  -4.4927029    \\\hline	
 4686&    4   &     6   & 5.1001503 &    8   &     5   & 9.0857052 & 4.8117564 &  -0.2883939    &  -4.2739488    \\\hline	
 4687&    4   &     6   & 5.1001503 &    8   &     6   & 8.5459561 & 4.5083900 &  -0.5917603    &  -4.0375661    \\\hline	
 4688&    4   &     6   & 5.1001503 &    8   &     7   & 8.0650935 & 4.2636948 &  -0.8364555    &  -3.8013987    \\\hline	
 4689&    4   &     6   & 5.1001503 &    8   &     8   & 7.6392975 & 4.0633449 &  -1.0368054    &  -3.5759526    \\\hline	
 4690&    4   &     6   & 5.1001503 &    8   &     9   & 7.2634087 & 3.8968594 &  -1.2032909    &  -3.3665493    \\\hline	
 4691&    4   &     6   & 5.1001503 &    9   &     0   & 13.4711656 & 8.0882185 &  2.9880682    &  -5.3829471    \\\hline	
 4692&    4   &     6   & 5.1001503 &    9   &     1   & 13.0287369 & 7.6539043 &  2.5537540    &  -5.3748326    \\\hline	
 4693&    4   &     6   & 5.1001503 &    9   &     2   & 12.2453886 & 6.8468586 &  1.7467083    &  -5.3985300    \\\hline	
 4694&    4   &     6   & 5.1001503 &    9   &     3   & 11.5051796 & 6.1728170 &  1.0726667    &  -5.3323626    \\\hline	
 4695&    4   &     6   & 5.1001503 &    9   &     4   & 10.8011969 & 5.6273059 &  0.5271556    &  -5.1738910    \\\hline	
 4696&    4   &     6   & 5.1001503 &    9   &     5   & 10.1421686 & 5.1914142 &  0.0912639    &  -4.9507544    \\\hline	
 4697&    4   &     6   & 5.1001503 &    9   &     6   & 9.5357482 & 4.8423886 &  -0.2577617    &  -4.6933596    \\\hline	
 4698&    4   &     6   & 5.1001503 &    9   &     7   & 8.9854883 & 4.5601802 &  -0.5399701    &  -4.4253081    \\\hline	
 4699&    4   &     6   & 5.1001503 &    9   &     8   & 8.4912058 & 4.3290283 &  -0.7711220    &  -4.1621775    \\\hline	
 4700&    4   &     6   & 5.1001503 &    9   &     9   & 8.0501167 & 4.1371075 &  -0.9630428    &  -3.9130093    \\\hline	
 4701&    4   &     7   & 4.9101892 &    0   &     0   & 2.3025850 & 1.7562359 &  -3.1539533    &  -0.5463492    \\\hline	
 4702&    4   &     7   & 4.9101892 &    0   &     1   & 2.3025849 & 1.7562359 &  -3.1539532    &  -0.5463489    \\\hline	
 4703&    4   &     7   & 4.9101892 &    0   &     2   & 2.3025848 & 1.7562357 &  -3.1539534    &  -0.5463491    \\\hline	
 4704&    4   &     7   & 4.9101892 &    0   &     3   & 2.3025847 & 1.7562358 &  -3.1539534    &  -0.5463489    \\\hline	
 4705&    4   &     7   & 4.9101892 &    0   &     4   & 2.3025849 & 1.7562359 &  -3.1539532    &  -0.5463489    \\\hline	
 4706&    4   &     7   & 4.9101892 &    0   &     5   & 2.3025855 & 1.7562359 &  -3.1539533    &  -0.5463496    \\\hline	
 4707&    4   &     7   & 4.9101892 &    0   &     6   & 2.3025855 & 1.7562358 &  -3.1539534    &  -0.5463497    \\\hline	
 4708&    4   &     7   & 4.9101892 &    0   &     7   & 2.3025849 & 1.7562358 &  -3.1539534    &  -0.5463492    \\\hline	
 4709&    4   &     7   & 4.9101892 &    0   &     8   & 2.3025848 & 1.7562357 &  -3.1539534    &  -0.5463491    \\\hline	
 4710&    4   &     7   & 4.9101892 &    0   &     9   & 2.3025848 & 1.7562357 &  -3.1539534    &  -0.5463491    \\\hline	
 4711&    4   &     7   & 4.9101892 &    1   &     0   & 3.4936998 & 2.5159488 &  -2.3942404    &  -0.9777510    \\\hline	
 4712&    4   &     7   & 4.9101892 &    1   &     1   & 3.3556589 & 2.4125284 &  -2.4976608    &  -0.9431305    \\\hline	
 4713&    4   &     7   & 4.9101892 &    1   &     2   & 3.2249414 & 2.3188301 &  -2.5913590    &  -0.9061112    \\\hline	
 4714&    4   &     7   & 4.9101892 &    1   &     3   & 3.1441398 & 2.2628894 &  -2.6472998    &  -0.8812504    \\\hline	
 4715&    4   &     7   & 4.9101892 &    1   &     4   & 3.0859574 & 2.2235146 &  -2.6866746    &  -0.8624429    \\\hline	
 4716&    4   &     7   & 4.9101892 &    1   &     5   & 3.0407973 & 2.1934634 &  -2.7167258    &  -0.8473339    \\\hline	
 4717&    4   &     7   & 4.9101892 &    1   &     6   & 3.0041079 & 2.1693714 &  -2.7408177    &  -0.8347365    \\\hline	
 4718&    4   &     7   & 4.9101892 &    1   &     7   & 2.9733621 & 2.1494010 &  -2.7607881    &  -0.8239610    \\\hline	
 4719&    4   &     7   & 4.9101892 &    1   &     8   & 2.9470096 & 2.1324412 &  -2.7777479    &  -0.8145684    \\\hline	
 4720&    4   &     7   & 4.9101892 &    1   &     9   & 2.9240307 & 2.1177690 &  -2.7924202    &  -0.8062617    \\\hline	
 4721&    4   &     7   & 4.9101892 &    2   &     0   & 4.7439953 & 3.2647103 &  -1.6454788    &  -1.4792849    \\\hline	
 4722&    4   &     7   & 4.9101892 &    2   &     1   & 4.4879790 & 3.0677667 &  -1.8424225    &  -1.4202124    \\\hline	
 4723&    4   &     7   & 4.9101892 &    2   &     2   & 4.2017564 & 2.8595263 &  -2.0506629    &  -1.3422301    \\\hline	
 4724&    4   &     7   & 4.9101892 &    2   &     3   & 4.0143742 & 2.7310494 &  -2.1791398    &  -1.2833249    \\\hline	
 4725&    4   &     7   & 4.9101892 &    2   &     4   & 3.8761821 & 2.6400665 &  -2.2701227    &  -1.2361156    \\\hline	
 4726&    4   &     7   & 4.9101892 &    2   &     5   & 3.7678069 & 2.5708441 &  -2.3393450    &  -1.1969628    \\\hline	
 4727&    4   &     7   & 4.9101892 &    2   &     6   & 3.6794548 & 2.5157337 &  -2.3944555    &  -1.1637212    \\\hline	
 4728&    4   &     7   & 4.9101892 &    2   &     7   & 3.6054430 & 2.4704442 &  -2.4397450    &  -1.1349988    \\\hline	
 4729&    4   &     7   & 4.9101892 &    2   &     8   & 3.5421749 & 2.4323375 &  -2.4778516    &  -1.1098374    \\\hline	
 4730&    4   &     7   & 4.9101892 &    2   &     9   & 3.4872294 & 2.3996815 &  -2.5105077    &  -1.0875479    \\\hline	
 4731&    4   &     7   & 4.9101892 &    3   &     0   & 6.0194831 & 3.9990887 &  -0.9111004    &  -2.0203944    \\\hline	
 4732&    4   &     7   & 4.9101892 &    3   &     1   & 5.6811156 & 3.7273169 &  -1.1828723    &  -1.9537988    \\\hline	
 4733&    4   &     7   & 4.9101892 &    3   &     2   & 5.2456649 & 3.3987879 &  -1.5114013    &  -1.8468770    \\\hline	
 4734&    4   &     7   & 4.9101892 &    3   &     3   & 4.9405074 & 3.1877829 &  -1.7224063    &  -1.7527246    \\\hline	
 4735&    4   &     7   & 4.9101892 &    3   &     4   & 4.7080929 & 3.0369329 &  -1.8732563    &  -1.6711600    \\\hline	
 4736&    4   &     7   & 4.9101892 &    3   &     5   & 4.5228934 & 2.9223638 &  -1.9878254    &  -1.6005296    \\\hline	
 4737&    4   &     7   & 4.9101892 &    3   &     6   & 4.3708159 & 2.8317441 &  -2.0784451    &  -1.5390718    \\\hline	
 4738&    4   &     7   & 4.9101892 &    3   &     7   & 4.2431535 & 2.7579098 &  -2.1522794    &  -1.4852437    \\\hline	
 4739&    4   &     7   & 4.9101892 &    3   &     8   & 4.1341395 & 2.6963618 &  -2.2138274    &  -1.4377777    \\\hline	
 4740&    4   &     7   & 4.9101892 &    3   &     9   & 4.0397543 & 2.6441151 &  -2.2660741    &  -1.3956392    \\\hline	
 4741&    4   &     7   & 4.9101892 &    4   &     0   & 7.2955355 & 4.7151097 &  -0.1950795    &  -2.5804258    \\\hline	
 4742&    4   &     7   & 4.9101892 &    4   &     1   & 6.9076224 & 4.3877113 &  -0.5224779    &  -2.5199112    \\\hline	
 4743&    4   &     7   & 4.9101892 &    4   &     2   & 6.3491547 & 3.9437598 &  -0.9664294    &  -2.4053949    \\\hline	
 4744&    4   &     7   & 4.9101892 &    4   &     3   & 5.9288469 & 3.6454077 &  -1.2647814    &  -2.2834392    \\\hline	
 4745&    4   &     7   & 4.9101892 &    4   &     4   & 5.5961270 & 3.4292365 &  -1.4809527    &  -2.1668905    \\\hline	
 4746&    4   &     7   & 4.9101892 &    4   &     5   & 5.3252145 & 3.2649395 &  -1.6452496    &  -2.0602750    \\\hline	
 4747&    4   &     7   & 4.9101892 &    4   &     6   & 5.1001503 & 3.1356150 &  -1.7745742    &  -1.9645353    \\\hline	
 4748&    4   &     7   & 4.9101892 &    4   &     7   & 4.9101892 & 3.0310041 &  -1.8791851    &  -1.8791851    \\\hline	
 4749&    4   &     7   & 4.9101892 &    4   &     8   & 4.7477358 & 2.9445093 &  -1.9656799    &  -1.8032266    \\\hline	
 4750&    4   &     7   & 4.9101892 &    4   &     9   & 4.6072396 & 2.8716918 &  -2.0384974    &  -1.7355478    \\\hline	
 4751&    4   &     7   & 4.9101892 &    5   &     0   & 8.5599604 & 5.4112516 &  0.5010624    &  -3.1487088    \\\hline	
 4752&    4   &     7   & 4.9101892 &    5   &     1   & 8.1452360 & 5.0441146 &  0.1339254    &  -3.1011214    \\\hline	
 4753&    4   &     7   & 4.9101892 &    5   &     2   & 7.4967286 & 4.4959748 &  -0.4142144    &  -3.0007539    \\\hline	
 4754&    4   &     7   & 4.9101892 &    5   &     3   & 6.9746095 & 4.1096378 &  -0.8005513    &  -2.8649717    \\\hline	
 4755&    4   &     7   & 4.9101892 &    5   &     4   & 6.5435727 & 3.8249223 &  -1.0852669    &  -2.7186504    \\\hline	
 4756&    4   &     7   & 4.9101892 &    5   &     5   & 6.1833231 & 3.6077530 &  -1.3024362    &  -2.5755701    \\\hline	
 4757&    4   &     7   & 4.9101892 &    5   &     6   & 5.8792530 & 3.4372479 &  -1.4729413    &  -2.4420051    \\\hline	
 4758&    4   &     7   & 4.9101892 &    5   &     7   & 5.6202735 & 3.3000588 &  -1.6101304    &  -2.3202147    \\\hline	
 4759&    4   &     7   & 4.9101892 &    5   &     8   & 5.3978101 & 3.1873524 &  -1.7228368    &  -2.2104578    \\\hline	
 4760&    4   &     7   & 4.9101892 &    5   &     9   & 5.2051635 & 3.0931008 &  -1.8170884    &  -2.1120627    \\\hline	
 4761&    4   &     7   & 4.9101892 &    6   &     0   & 9.8089406 & 6.0881708 &  1.1779817    &  -3.7207697    \\\hline	
 4762&    4   &     7   & 4.9101892 &    6   &     1   & 9.3804796 & 5.6928244 &  0.7826352    &  -3.6876553    \\\hline	
 4763&    4   &     7   & 4.9101892 &    6   &     2   & 8.6718612 & 5.0544557 &  0.1442666    &  -3.6174055    \\\hline	
 4764&    4   &     7   & 4.9101892 &    6   &     3   & 8.0672274 & 4.5827595 &  -0.3274297    &  -3.4844679    \\\hline	
 4765&    4   &     7   & 4.9101892 &    6   &     4   & 7.5466691 & 4.2281648 &  -0.6820244    &  -3.3185043    \\\hline	
 4766&    4   &     7   & 4.9101892 &    6   &     5   & 7.0988324 & 3.9559538 &  -0.9542353    &  -3.1428785    \\\hline	
 4767&    4   &     7   & 4.9101892 &    6   &     6   & 6.7134473 & 3.7422629 &  -1.1679263    &  -2.9711844    \\\hline	
 4768&    4   &     7   & 4.9101892 &    6   &     7   & 6.3811003 & 3.5708797 &  -1.3393095    &  -2.8102207    \\\hline	
 4769&    4   &     7   & 4.9101892 &    6   &     8   & 6.0934704 & 3.4307231 &  -1.4794661    &  -2.6627473    \\\hline	
 4770&    4   &     7   & 4.9101892 &    6   &     9   & 5.8434162 & 3.3141040 &  -1.5960851    &  -2.5293122    \\\hline	
 4771&    4   &     7   & 4.9101892 &    7   &     0   & 11.0426954 & 6.7477708 &  1.8375816    &  -4.2949246    \\\hline	
 4772&    4   &     7   & 4.9101892 &    7   &     1   & 10.6070867 & 6.3318483 &  1.4216592    &  -4.2752384    \\\hline	
 4773&    4   &     7   & 4.9101892 &    7   &     2   & 9.8608043 & 5.6172711 &  0.7070819    &  -4.2435333    \\\hline	
 4774&    4   &     7   & 4.9101892 &    7   &     3   & 9.1941265 & 5.0651653 &  0.1549761    &  -4.1289612    \\\hline	
 4775&    4   &     7   & 4.9101892 &    7   &     4   & 8.5973735 & 4.6409745 &  -0.2692147    &  -3.9563991    \\\hline	
 4776&    4   &     7   & 4.9101892 &    7   &     5   & 8.0684749 & 4.3124083 &  -0.5977809    &  -3.7560666    \\\hline	
 4777&    4   &     7   & 4.9101892 &    7   &     6   & 7.6033398 & 4.0539085 &  -0.8562806    &  -3.5494313    \\\hline	
 4778&    4   &     7   & 4.9101892 &    7   &     7   & 7.1960474 & 3.8468308 &  -1.0633584    &  -3.3492167    \\\hline	
 4779&    4   &     7   & 4.9101892 &    7   &     8   & 6.8399175 & 3.6779603 &  -1.2322289    &  -3.1619572    \\\hline	
 4780&    4   &     7   & 4.9101892 &    7   &     9   & 6.5282949 & 3.5379418 &  -1.3722474    &  -2.9903532    \\\hline	
 4781&    4   &     7   & 4.9101892 &    8   &     0   & 12.2628333 & 7.3924070 &  2.4822178    &  -4.8704263    \\\hline	
 4782&    4   &     7   & 4.9101892 &    8   &     1   & 11.8231283 & 6.9606403 &  2.0504512    &  -4.8624879    \\\hline	
 4783&    4   &     7   & 4.9101892 &    8   &     2   & 11.0539109 & 6.1823453 &  1.2721561    &  -4.8715656    \\\hline	
 4784&    4   &     7   & 4.9101892 &    8   &     3   & 10.3433737 & 5.5562088 &  0.6460196    &  -4.7871649    \\\hline	
 4785&    4   &     7   & 4.9101892 &    8   &     4   & 9.6856308 & 5.0640557 &  0.1538665    &  -4.6215752    \\\hline	
 4786&    4   &     7   & 4.9101892 &    8   &     5   & 9.0857052 & 4.6786127 &  -0.2315764    &  -4.4070925    \\\hline	
 4787&    4   &     7   & 4.9101892 &    8   &     6   & 8.5459561 & 4.3740477 &  -0.5361415    &  -4.1719084    \\\hline	
 4788&    4   &     7   & 4.9101892 &    8   &     7   & 8.0650935 & 4.1299055 &  -0.7802836    &  -3.9351880    \\\hline	
 4789&    4   &     7   & 4.9101892 &    8   &     8   & 7.6392975 & 3.9310517 &  -0.9791375    &  -3.7082458    \\\hline	
 4790&    4   &     7   & 4.9101892 &    8   &     9   & 7.2634087 & 3.7665327 &  -1.1436565    &  -3.4968760    \\\hline	
 4791&    4   &     7   & 4.9101892 &    9   &     0   & 13.4711656 & 8.0243948 &  3.1142056    &  -5.4467708    \\\hline	
 4792&    4   &     7   & 4.9101892 &    9   &     1   & 13.0287369 & 7.5796118 &  2.6694226    &  -5.4491252    \\\hline	
 4793&    4   &     7   & 4.9101892 &    9   &     2   & 12.2453886 & 6.7478759 &  1.8376867    &  -5.4975127    \\\hline	
 4794&    4   &     7   & 4.9101892 &    9   &     3   & 11.5051796 & 6.0547235 &  1.1445343    &  -5.4504561    \\\hline	
 4795&    4   &     7   & 4.9101892 &    9   &     4   & 10.8011969 & 5.4973100 &  0.5871208    &  -5.3038869    \\\hline	
 4796&    4   &     7   & 4.9101892 &    9   &     5   & 10.1421686 & 5.0552047 &  0.1450155    &  -5.0869639    \\\hline	
 4797&    4   &     7   & 4.9101892 &    9   &     6   & 9.5357482 & 4.7037118 &  -0.2064774    &  -4.8320364    \\\hline	
 4798&    4   &     7   & 4.9101892 &    9   &     7   & 8.9854883 & 4.4212919 &  -0.4888973    &  -4.5641964    \\\hline	
 4799&    4   &     7   & 4.9101892 &    9   &     8   & 8.4912058 & 4.1912218 &  -0.7189674    &  -4.2999841    \\\hline	
 4800&    4   &     7   & 4.9101892 &    9   &     9   & 8.0501167 & 4.0009898 &  -0.9091994    &  -4.0491269    \\\hline	
 4801&    4   &     8   & 4.7477358 &    0   &     0   & 2.3025850 & 1.7099206 &  -3.0378153    &  -0.5926644    \\\hline	
 4802&    4   &     8   & 4.7477358 &    0   &     1   & 2.3025849 & 1.7099206 &  -3.0378152    &  -0.5926642    \\\hline	
 4803&    4   &     8   & 4.7477358 &    0   &     2   & 2.3025848 & 1.7099205 &  -3.0378154    &  -0.5926644    \\\hline	
 4804&    4   &     8   & 4.7477358 &    0   &     3   & 2.3025847 & 1.7099204 &  -3.0378154    &  -0.5926642    \\\hline	
 4805&    4   &     8   & 4.7477358 &    0   &     4   & 2.3025849 & 1.7099206 &  -3.0378152    &  -0.5926642    \\\hline	
 4806&    4   &     8   & 4.7477358 &    0   &     5   & 2.3025855 & 1.7099205 &  -3.0378153    &  -0.5926650    \\\hline	
 4807&    4   &     8   & 4.7477358 &    0   &     6   & 2.3025855 & 1.7099205 &  -3.0378153    &  -0.5926650    \\\hline	
 4808&    4   &     8   & 4.7477358 &    0   &     7   & 2.3025849 & 1.7099205 &  -3.0378154    &  -0.5926644    \\\hline	
 4809&    4   &     8   & 4.7477358 &    0   &     8   & 2.3025848 & 1.7099205 &  -3.0378154    &  -0.5926644    \\\hline	
 4810&    4   &     8   & 4.7477358 &    0   &     9   & 2.3025848 & 1.7099205 &  -3.0378154    &  -0.5926643    \\\hline	
 4811&    4   &     8   & 4.7477358 &    1   &     0   & 3.4936998 & 2.4548318 &  -2.2929041    &  -1.0388680    \\\hline	
 4812&    4   &     8   & 4.7477358 &    1   &     1   & 3.3556589 & 2.3515359 &  -2.3961999    &  -1.0041230    \\\hline	
 4813&    4   &     8   & 4.7477358 &    1   &     2   & 3.2249414 & 2.2584449 &  -2.4892909    &  -0.9664964    \\\hline	
 4814&    4   &     8   & 4.7477358 &    1   &     3   & 3.1441398 & 2.2030957 &  -2.5446402    &  -0.9410441    \\\hline	
 4815&    4   &     8   & 4.7477358 &    1   &     4   & 3.0859574 & 2.1642419 &  -2.5834940    &  -0.9217155    \\\hline	
 4816&    4   &     8   & 4.7477358 &    1   &     5   & 3.0407973 & 2.1346472 &  -2.6130887    &  -0.9061501    \\\hline	
 4817&    4   &     8   & 4.7477358 &    1   &     6   & 3.0041079 & 2.1109582 &  -2.6367777    &  -0.8931497    \\\hline	
 4818&    4   &     8   & 4.7477358 &    1   &     7   & 2.9733621 & 2.0913472 &  -2.6563887    &  -0.8820149    \\\hline	
 4819&    4   &     8   & 4.7477358 &    1   &     8   & 2.9470096 & 2.0747102 &  -2.6730256    &  -0.8722994    \\\hline	
 4820&    4   &     8   & 4.7477358 &    1   &     9   & 2.9240307 & 2.0603308 &  -2.6874050    &  -0.8636999    \\\hline	
 4821&    4   &     8   & 4.7477358 &    2   &     0   & 4.7439953 & 3.1946803 &  -1.5530556    &  -1.5493150    \\\hline	
 4822&    4   &     8   & 4.7477358 &    2   &     1   & 4.4879790 & 2.9960683 &  -1.7516675    &  -1.4919107    \\\hline	
 4823&    4   &     8   & 4.7477358 &    2   &     2   & 4.2017564 & 2.7873639 &  -1.9603720    &  -1.4143926    \\\hline	
 4824&    4   &     8   & 4.7477358 &    2   &     3   & 4.0143742 & 2.6594242 &  -2.0883117    &  -1.3549501    \\\hline	
 4825&    4   &     8   & 4.7477358 &    2   &     4   & 3.8761821 & 2.5692214 &  -2.1785145    &  -1.3069607    \\\hline	
 4826&    4   &     8   & 4.7477358 &    2   &     5   & 3.7678069 & 2.5008196 &  -2.2469162    &  -1.2669873    \\\hline	
 4827&    4   &     8   & 4.7477358 &    2   &     6   & 3.6794548 & 2.4465053 &  -2.3012306    &  -1.2329496    \\\hline	
 4828&    4   &     8   & 4.7477358 &    2   &     7   & 3.6054430 & 2.4019655 &  -2.3457704    &  -1.2034776    \\\hline	
 4829&    4   &     8   & 4.7477358 &    2   &     8   & 3.5421749 & 2.3645563 &  -2.3831795    &  -1.1776186    \\\hline	
 4830&    4   &     8   & 4.7477358 &    2   &     9   & 3.4872294 & 2.3325466 &  -2.4151892    &  -1.1546827    \\\hline	
 4831&    4   &     8   & 4.7477358 &    3   &     0   & 6.0194831 & 3.9251894 &  -0.8225464    &  -2.0942937    \\\hline	
 4832&    4   &     8   & 4.7477358 &    3   &     1   & 5.6811156 & 3.6490909 &  -1.0986450    &  -2.0320248    \\\hline	
 4833&    4   &     8   & 4.7477358 &    3   &     2   & 5.2456649 & 3.3173274 &  -1.4304084    &  -1.9283375    \\\hline	
 4834&    4   &     8   & 4.7477358 &    3   &     3   & 4.9405074 & 3.1059604 &  -1.6417755    &  -1.8345471    \\\hline	
 4835&    4   &     8   & 4.7477358 &    3   &     4   & 4.7080929 & 2.9557515 &  -1.7919843    &  -1.7523414    \\\hline	
 4836&    4   &     8   & 4.7477358 &    3   &     5   & 4.5228934 & 2.8421932 &  -1.9055426    &  -1.6807002    \\\hline	
 4837&    4   &     8   & 4.7477358 &    3   &     6   & 4.3708159 & 2.7527008 &  -1.9950351    &  -1.6181151    \\\hline	
 4838&    4   &     8   & 4.7477358 &    3   &     7   & 4.2431535 & 2.6800003 &  -2.0677356    &  -1.5631532    \\\hline	
 4839&    4   &     8   & 4.7477358 &    3   &     8   & 4.1341395 & 2.6195460 &  -2.1281898    &  -1.5145935    \\\hline	
 4840&    4   &     8   & 4.7477358 &    3   &     9   & 4.0397543 & 2.5683323 &  -2.1794036    &  -1.4714220    \\\hline	
 4841&    4   &     8   & 4.7477358 &    4   &     0   & 7.2955355 & 4.6409770 &  -0.1067588    &  -2.6545585    \\\hline	
 4842&    4   &     8   & 4.7477358 &    4   &     1   & 6.9076224 & 4.3067316 &  -0.4410042    &  -2.6008908    \\\hline	
 4843&    4   &     8   & 4.7477358 &    4   &     2   & 6.3491547 & 3.8556340 &  -0.8921018    &  -2.4935207    \\\hline	
 4844&    4   &     8   & 4.7477358 &    4   &     3   & 5.9288469 & 3.5551591 &  -1.1925767    &  -2.3736878    \\\hline	
 4845&    4   &     8   & 4.7477358 &    4   &     4   & 5.5961270 & 3.3390031 &  -1.4087327    &  -2.2571239    \\\hline	
 4846&    4   &     8   & 4.7477358 &    4   &     5   & 5.3252145 & 3.1756537 &  -1.5720821    &  -2.1495608    \\\hline	
 4847&    4   &     8   & 4.7477358 &    4   &     6   & 5.1001503 & 3.0476609 &  -1.7000749    &  -2.0524894    \\\hline	
 4848&    4   &     8   & 4.7477358 &    4   &     7   & 4.9101892 & 2.9445091 &  -1.8032268    &  -1.9656801    \\\hline	
 4849&    4   &     8   & 4.7477358 &    4   &     8   & 4.7477358 & 2.8594780 &  -1.8882579    &  -1.8882579    \\\hline	
 4850&    4   &     8   & 4.7477358 &    4   &     9   & 4.6072396 & 2.7880707 &  -1.9596652    &  -1.8191689    \\\hline	
 4851&    4   &     8   & 4.7477358 &    5   &     0   & 8.5599604 & 5.3391455 &  0.5914096    &  -3.2208149    \\\hline	
 4852&    4   &     8   & 4.7477358 &    5   &     1   & 8.1452360 & 4.9633341 &  0.2155983    &  -3.1819019    \\\hline	
 4853&    4   &     8   & 4.7477358 &    5   &     2   & 7.4967286 & 4.4037802 &  -0.3439556    &  -3.0929484    \\\hline	
 4854&    4   &     8   & 4.7477358 &    5   &     3   & 6.9746095 & 4.0128457 &  -0.7348901    &  -2.9617638    \\\hline	
 4855&    4   &     8   & 4.7477358 &    5   &     4   & 6.5435727 & 3.7270043 &  -1.0207315    &  -2.8165684    \\\hline	
 4856&    4   &     8   & 4.7477358 &    5   &     5   & 6.1833231 & 3.5104008 &  -1.2373351    &  -2.6729223    \\\hline	
 4857&    4   &     8   & 4.7477358 &    5   &     6   & 5.8792530 & 3.3412433 &  -1.4064925    &  -2.5380097    \\\hline	
 4858&    4   &     8   & 4.7477358 &    5   &     7   & 5.6202735 & 3.2057243 &  -1.5420115    &  -2.4145492    \\\hline	
 4859&    4   &     8   & 4.7477358 &    5   &     8   & 5.3978101 & 3.0947798 &  -1.6529561    &  -2.3030303    \\\hline	
 4860&    4   &     8   & 4.7477358 &    5   &     9   & 5.2051635 & 3.0022678 &  -1.7454680    &  -2.2028957    \\\hline	
 4861&    4   &     8   & 4.7477358 &    6   &     0   & 9.8089406 & 6.0192948 &  1.2715590    &  -3.7896458    \\\hline	
 4862&    4   &     8   & 4.7477358 &    6   &     1   & 9.3804796 & 5.6142738 &  0.8665380    &  -3.7662058    \\\hline	
 4863&    4   &     8   & 4.7477358 &    6   &     2   & 8.6718612 & 4.9605654 &  0.2128296    &  -3.7112958    \\\hline	
 4864&    4   &     8   & 4.7477358 &    6   &     3   & 8.0672274 & 4.4813393 &  -0.2663965    &  -3.5858880    \\\hline	
 4865&    4   &     8   & 4.7477358 &    6   &     4   & 7.5466691 & 4.1239964 &  -0.6237395    &  -3.4226727    \\\hline	
 4866&    4   &     8   & 4.7477358 &    6   &     5   & 7.0988324 & 3.8516169 &  -0.8961190    &  -3.2472155    \\\hline	
 4867&    4   &     8   & 4.7477358 &    6   &     6   & 6.7134473 & 3.6390526 &  -1.1086832    &  -3.0743946    \\\hline	
 4868&    4   &     8   & 4.7477358 &    6   &     7   & 6.3811003 & 3.4693926 &  -1.2783432    &  -2.9117077    \\\hline	
 4869&    4   &     8   & 4.7477358 &    6   &     8   & 6.0934704 & 3.3311882 &  -1.4165477    &  -2.7622822    \\\hline	
 4870&    4   &     8   & 4.7477358 &    6   &     9   & 5.8434162 & 3.2165613 &  -1.5311746    &  -2.6268549    \\\hline	
 4871&    4   &     8   & 4.7477358 &    7   &     0   & 11.0426954 & 6.6826301 &  1.9348942    &  -4.3600653    \\\hline	
 4872&    4   &     8   & 4.7477358 &    7   &     1   & 10.6070867 & 6.2567335 &  1.5089976    &  -4.3503533    \\\hline	
 4873&    4   &     8   & 4.7477358 &    7   &     2   & 9.8608043 & 5.5236959 &  0.7759600    &  -4.3371085    \\\hline	
 4874&    4   &     8   & 4.7477358 &    7   &     3   & 9.1941265 & 4.9609750 &  0.2132391    &  -4.2331515    \\\hline	
 4875&    4   &     8   & 4.7477358 &    7   &     4   & 8.5973735 & 4.5320236 &  -0.2157122    &  -4.0653499    \\\hline	
 4876&    4   &     8   & 4.7477358 &    7   &     5   & 8.0684749 & 4.2022025 &  -0.5455333    &  -3.8662724    \\\hline	
 4877&    4   &     8   & 4.7477358 &    7   &     6   & 7.6033398 & 3.9443420 &  -0.8033938    &  -3.6589978    \\\hline	
 4878&    4   &     8   & 4.7477358 &    7   &     7   & 7.1960474 & 3.7388533 &  -1.0088825    &  -3.4571941    \\\hline	
 4879&    4   &     8   & 4.7477358 &    7   &     8   & 6.8399175 & 3.5719911 &  -1.1757447    &  -3.2679264    \\\hline	
 4880&    4   &     8   & 4.7477358 &    7   &     9   & 6.5282949 & 3.4341213 &  -1.3136145    &  -3.0941736    \\\hline	
 4881&    4   &     8   & 4.7477358 &    8   &     0   & 12.2628333 & 7.3311017 &  2.5833658    &  -4.9317316    \\\hline	
 4882&    4   &     8   & 4.7477358 &    8   &     1   & 11.8231283 & 6.8895399 &  2.1418041    &  -4.9335883    \\\hline	
 4883&    4   &     8   & 4.7477358 &    8   &     2   & 11.0539109 & 6.0906651 &  1.3429293    &  -4.9632458    \\\hline	
 4884&    4   &     8   & 4.7477358 &    8   &     3   & 10.3433737 & 5.4509654 &  0.7032295    &  -4.8924083    \\\hline	
 4885&    4   &     8   & 4.7477358 &    8   &     4   & 9.6856308 & 4.9517825 &  0.2040467    &  -4.7338483    \\\hline	
 4886&    4   &     8   & 4.7477358 &    8   &     5   & 9.0857052 & 4.5636792 &  -0.1840566    &  -4.5220260    \\\hline	
 4887&    4   &     8   & 4.7477358 &    8   &     6   & 8.5459561 & 4.2589981 &  -0.4887377    &  -4.2869580    \\\hline	
 4888&    4   &     8   & 4.7477358 &    8   &     7   & 8.0650935 & 4.0160982 &  -0.7316376    &  -4.0489953    \\\hline	
 4889&    4   &     8   & 4.7477358 &    8   &     8   & 7.6392975 & 3.8191603 &  -0.9285755    &  -3.8201372    \\\hline	
 4890&    4   &     8   & 4.7477358 &    8   &     9   & 7.2634087 & 3.6568369 &  -1.0908990    &  -3.6065718    \\\hline	
 4891&    4   &     8   & 4.7477358 &    9   &     0   & 13.4711656 & 7.9667841 &  3.2190483    &  -5.5043814    \\\hline	
 4892&    4   &     8   & 4.7477358 &    9   &     1   & 13.0287369 & 7.5126869 &  2.7649511    &  -5.5160500    \\\hline	
 4893&    4   &     8   & 4.7477358 &    9   &     2   & 12.2453886 & 6.6592324 &  1.9114966    &  -5.5861562    \\\hline	
 4894&    4   &     8   & 4.7477358 &    9   &     3   & 11.5051796 & 5.9499394 &  1.2022036    &  -5.5552401    \\\hline	
 4895&    4   &     8   & 4.7477358 &    9   &     4   & 10.8011969 & 5.3831230 &  0.6353871    &  -5.4180739    \\\hline	
 4896&    4   &     8   & 4.7477358 &    9   &     5   & 10.1421686 & 4.9366934 &  0.1889576    &  -5.2054752    \\\hline	
 4897&    4   &     8   & 4.7477358 &    9   &     6   & 9.5357482 & 4.5840687 &  -0.1636671    &  -4.9516795    \\\hline	
 4898&    4   &     8   & 4.7477358 &    9   &     7   & 8.9854883 & 4.3023394 &  -0.4453965    &  -4.6831489    \\\hline	
 4899&    4   &     8   & 4.7477358 &    9   &     8   & 8.4912058 & 4.0739246 &  -0.6738112    &  -4.4172812    \\\hline	
 4900&    4   &     8   & 4.7477358 &    9   &     9   & 8.0501167 & 3.8859019 &  -0.8618340    &  -4.1642149    \\\hline	
 4901&    4   &     9   & 4.6072396 &    0   &     0   & 2.3025850 & 1.6720236 &  -2.9352160    &  -0.6305614    \\\hline	
 4902&    4   &     9   & 4.6072396 &    0   &     1   & 2.3025849 & 1.6720236 &  -2.9352160    &  -0.6305613    \\\hline	
 4903&    4   &     9   & 4.6072396 &    0   &     2   & 2.3025848 & 1.6720235 &  -2.9352161    &  -0.6305613    \\\hline	
 4904&    4   &     9   & 4.6072396 &    0   &     3   & 2.3025847 & 1.6720235 &  -2.9352161    &  -0.6305612    \\\hline	
 4905&    4   &     9   & 4.6072396 &    0   &     4   & 2.3025849 & 1.6720236 &  -2.9352160    &  -0.6305613    \\\hline	
 4906&    4   &     9   & 4.6072396 &    0   &     5   & 2.3025855 & 1.6720236 &  -2.9352160    &  -0.6305619    \\\hline	
 4907&    4   &     9   & 4.6072396 &    0   &     6   & 2.3025855 & 1.6720235 &  -2.9352160    &  -0.6305620    \\\hline	
 4908&    4   &     9   & 4.6072396 &    0   &     7   & 2.3025849 & 1.6720235 &  -2.9352161    &  -0.6305614    \\\hline	
 4909&    4   &     9   & 4.6072396 &    0   &     8   & 2.3025848 & 1.6720235 &  -2.9352161    &  -0.6305613    \\\hline	
 4910&    4   &     9   & 4.6072396 &    0   &     9   & 2.3025848 & 1.6720235 &  -2.9352161    &  -0.6305613    \\\hline	
 4911&    4   &     9   & 4.6072396 &    1   &     0   & 3.4936998 & 2.4038153 &  -2.2034243    &  -1.0898845    \\\hline	
 4912&    4   &     9   & 4.6072396 &    1   &     1   & 3.3556589 & 2.3007769 &  -2.3064627    &  -1.0548820    \\\hline	
 4913&    4   &     9   & 4.6072396 &    1   &     2   & 3.2249414 & 2.2083320 &  -2.3989075    &  -1.0166093    \\\hline	
 4914&    4   &     9   & 4.6072396 &    1   &     3   & 3.1441398 & 2.1535576 &  -2.4536820    &  -0.9905822    \\\hline	
 4915&    4   &     9   & 4.6072396 &    1   &     4   & 3.0859574 & 2.1151938 &  -2.4920458    &  -0.9707636    \\\hline	
 4916&    4   &     9   & 4.6072396 &    1   &     5   & 3.0407973 & 2.0860207 &  -2.5212189    &  -0.9547767    \\\hline	
 4917&    4   &     9   & 4.6072396 &    1   &     6   & 3.0041079 & 2.0626995 &  -2.5445401    &  -0.9414084    \\\hline	
 4918&    4   &     9   & 4.6072396 &    1   &     7   & 2.9733621 & 2.0434137 &  -2.5638259    &  -0.9299484    \\\hline	
 4919&    4   &     9   & 4.6072396 &    1   &     8   & 2.9470096 & 2.0270672 &  -2.5801724    &  -0.9199424    \\\hline	
 4920&    4   &     9   & 4.6072396 &    1   &     9   & 2.9240307 & 2.0129502 &  -2.5942894    &  -0.9110805    \\\hline	
 4921&    4   &     9   & 4.6072396 &    2   &     0   & 4.7439953 & 3.1351162 &  -1.4721233    &  -1.6088790    \\\hline	
 4922&    4   &     9   & 4.6072396 &    2   &     1   & 4.4879790 & 2.9353947 &  -1.6718449    &  -1.5525843    \\\hline	
 4923&    4   &     9   & 4.6072396 &    2   &     2   & 4.2017564 & 2.7266520 &  -1.8805876    &  -1.4751044    \\\hline	
 4924&    4   &     9   & 4.6072396 &    2   &     3   & 4.0143742 & 2.5993911 &  -2.0078485    &  -1.4149831    \\\hline	
 4925&    4   &     9   & 4.6072396 &    2   &     4   & 3.8761821 & 2.5100034 &  -2.0972362    &  -1.3661787    \\\hline	
 4926&    4   &     9   & 4.6072396 &    2   &     5   & 3.7678069 & 2.4424097 &  -2.1648299    &  -1.3253972    \\\hline	
 4927&    4   &     9   & 4.6072396 &    2   &     6   & 3.6794548 & 2.3888552 &  -2.2183843    &  -1.2905996    \\\hline	
 4928&    4   &     9   & 4.6072396 &    2   &     7   & 3.6054430 & 2.3450171 &  -2.2622225    &  -1.2604259    \\\hline	
 4929&    4   &     9   & 4.6072396 &    2   &     8   & 3.5421749 & 2.3082519 &  -2.2989877    &  -1.2339230    \\\hline	
 4930&    4   &     9   & 4.6072396 &    2   &     9   & 3.4872294 & 2.2768328 &  -2.3304068    &  -1.2103966    \\\hline	
 4931&    4   &     9   & 4.6072396 &    3   &     0   & 6.0194831 & 3.8612977 &  -0.7459419    &  -2.1581854    \\\hline	
 4932&    4   &     9   & 4.6072396 &    3   &     1   & 5.6811156 & 3.5818589 &  -1.0253807    &  -2.0992568    \\\hline	
 4933&    4   &     9   & 4.6072396 &    3   &     2   & 5.2456649 & 3.2478882 &  -1.3593514    &  -1.9977767    \\\hline	
 4934&    4   &     9   & 4.6072396 &    3   &     3   & 4.9405074 & 3.0366162 &  -1.5706234    &  -1.9038913    \\\hline	
 4935&    4   &     9   & 4.6072396 &    3   &     4   & 4.7080929 & 2.8872490 &  -1.7199906    &  -1.8208440    \\\hline	
 4936&    4   &     9   & 4.6072396 &    3   &     5   & 4.5228934 & 2.7747717 &  -1.8324679    &  -1.7481217    \\\hline	
 4937&    4   &     9   & 4.6072396 &    3   &     6   & 4.3708159 & 2.6864060 &  -1.9208336    &  -1.6844099    \\\hline	
 4938&    4   &     9   & 4.6072396 &    3   &     7   & 4.2431535 & 2.6147996 &  -1.9924400    &  -1.6283539    \\\hline	
 4939&    4   &     9   & 4.6072396 &    3   &     8   & 4.1341395 & 2.5553770 &  -2.0518626    &  -1.5787626    \\\hline	
 4940&    4   &     9   & 4.6072396 &    3   &     9   & 4.0397543 & 2.5051227 &  -2.1021169    &  -1.5346316    \\\hline	
 4941&    4   &     9   & 4.6072396 &    4   &     0   & 7.2955355 & 4.5760016 &  -0.0312380    &  -2.7195340    \\\hline	
 4942&    4   &     9   & 4.6072396 &    4   &     1   & 6.9076224 & 4.2361673 &  -0.3710723    &  -2.6714551    \\\hline	
 4943&    4   &     9   & 4.6072396 &    4   &     2   & 6.3491547 & 3.7795800 &  -0.8276595    &  -2.5695747    \\\hline	
 4944&    4   &     9   & 4.6072396 &    4   &     3   & 5.9288469 & 3.4778572 &  -1.1293824    &  -2.4509898    \\\hline	
 4945&    4   &     9   & 4.6072396 &    4   &     4   & 5.5961270 & 3.2621684 &  -1.3450712    &  -2.3339586    \\\hline	
 4946&    4   &     9   & 4.6072396 &    4   &     5   & 5.3252145 & 3.0999778 &  -1.5072618    &  -2.2252367    \\\hline	
 4947&    4   &     9   & 4.6072396 &    4   &     6   & 5.1001503 & 2.9733909 &  -1.6338487    &  -2.1267594    \\\hline	
 4948&    4   &     9   & 4.6072396 &    4   &     7   & 4.9101892 & 2.8716914 &  -1.7355482    &  -2.0384978    \\\hline	
 4949&    4   &     9   & 4.6072396 &    4   &     8   & 4.7477358 & 2.7880708 &  -1.8191688    &  -1.9596650    \\\hline	
 4950&    4   &     9   & 4.6072396 &    4   &     9   & 4.6072396 & 2.7179944 &  -1.8892452    &  -1.8892452    \\\hline	
 4951&    4   &     9   & 4.6072396 &    5   &     0   & 8.5599604 & 5.2752385 &  0.6679989    &  -3.2847219    \\\hline	
 4952&    4   &     9   & 4.6072396 &    5   &     1   & 8.1452360 & 4.8921089 &  0.2848694    &  -3.2531271    \\\hline	
 4953&    4   &     9   & 4.6072396 &    5   &     2   & 7.4967286 & 4.3233059 &  -0.2839337    &  -3.1734227    \\\hline	
 4954&    4   &     9   & 4.6072396 &    5   &     3   & 6.9746095 & 3.9290960 &  -0.6781435    &  -3.0455135    \\\hline	
 4955&    4   &     9   & 4.6072396 &    5   &     4   & 6.5435727 & 3.6428891 &  -0.9643505    &  -2.9006836    \\\hline	
 4956&    4   &     9   & 4.6072396 &    5   &     5   & 6.1833231 & 3.4272565 &  -1.1799830    &  -2.7560665    \\\hline	
 4957&    4   &     9   & 4.6072396 &    5   &     6   & 5.8792530 & 3.2596351 &  -1.3476044    &  -2.6196179    \\\hline	
 4958&    4   &     9   & 4.6072396 &    5   &     7   & 5.6202735 & 3.1258426 &  -1.4813969    &  -2.4944309    \\\hline	
 4959&    4   &     9   & 4.6072396 &    5   &     8   & 5.3978101 & 3.0166368 &  -1.5906028    &  -2.3811733    \\\hline	
 4960&    4   &     9   & 4.6072396 &    5   &     9   & 5.2051635 & 2.9257940 &  -1.6814456    &  -2.2793694    \\\hline	
 4961&    4   &     9   & 4.6072396 &    6   &     0   & 9.8089406 & 5.9576993 &  1.3504597    &  -3.8512413    \\\hline	
 4962&    4   &     9   & 4.6072396 &    6   &     1   & 9.3804796 & 5.5443292 &  0.9370896    &  -3.8361505    \\\hline	
 4963&    4   &     9   & 4.6072396 &    6   &     2   & 8.6718612 & 4.8777661 &  0.2705265    &  -3.7940952    \\\hline	
 4964&    4   &     9   & 4.6072396 &    6   &     3   & 8.0672274 & 4.3927445 &  -0.2144951    &  -3.6744829    \\\hline	
 4965&    4   &     9   & 4.6072396 &    6   &     4   & 7.5466691 & 4.0337466 &  -0.5734930    &  -3.5129225    \\\hline	
 4966&    4   &     9   & 4.6072396 &    6   &     5   & 7.0988324 & 3.7618376 &  -0.8454020    &  -3.3369948    \\\hline	
 4967&    4   &     9   & 4.6072396 &    6   &     6   & 6.7134473 & 3.5507390 &  -1.0565006    &  -3.1627082    \\\hline	
 4968&    4   &     9   & 4.6072396 &    6   &     7   & 6.3811003 & 3.3829512 &  -1.2242884    &  -2.9981491    \\\hline	
 4969&    4   &     9   & 4.6072396 &    6   &     8   & 6.0934704 & 3.2467294 &  -1.3605102    &  -2.8467410    \\\hline	
 4970&    4   &     9   & 4.6072396 &    6   &     9   & 5.8434162 & 3.1340527 &  -1.4731869    &  -2.7093635    \\\hline	
 4971&    4   &     9   & 4.6072396 &    7   &     0   & 11.0426954 & 6.6239491 &  2.0167095    &  -4.4187463    \\\hline	
 4972&    4   &     9   & 4.6072396 &    7   &     1   & 10.6070867 & 6.1893011 &  1.5820615    &  -4.4177857    \\\hline	
 4973&    4   &     9   & 4.6072396 &    7   &     2   & 9.8608043 & 5.4404206 &  0.8331811    &  -4.4203837    \\\hline	
 4974&    4   &     9   & 4.6072396 &    7   &     3   & 9.1941265 & 4.8691485 &  0.2619089    &  -4.3249779    \\\hline	
 4975&    4   &     9   & 4.6072396 &    7   &     4   & 8.5973735 & 4.4368554 &  -0.1703842    &  -4.1605181    \\\hline	
 4976&    4   &     9   & 4.6072396 &    7   &     5   & 8.0684749 & 4.1066731 &  -0.5005665    &  -3.9618018    \\\hline	
 4977&    4   &     9   & 4.6072396 &    7   &     6   & 7.6033398 & 3.8499737 &  -0.7572659    &  -3.7533661    \\\hline	
 4978&    4   &     9   & 4.6072396 &    7   &     7   & 7.1960474 & 3.6463422 &  -0.9608974    &  -3.5497053    \\\hline	
 4979&    4   &     9   & 4.6072396 &    7   &     8   & 6.8399175 & 3.4815972 &  -1.1256423    &  -3.3583202    \\\hline	
 4980&    4   &     9   & 4.6072396 &    7   &     9   & 6.5282949 & 3.3458829 &  -1.2613567    &  -3.1824120    \\\hline	
 4981&    4   &     9   & 4.6072396 &    8   &     0   & 12.2628333 & 7.2755315 &  2.6682919    &  -4.9873018    \\\hline	
 4982&    4   &     9   & 4.6072396 &    8   &     1   & 11.8231283 & 6.8252856 &  2.2180460    &  -4.9978427    \\\hline	
 4983&    4   &     9   & 4.6072396 &    8   &     2   & 11.0539109 & 6.0084266 &  1.4011870    &  -5.0454843    \\\hline	
 4984&    4   &     9   & 4.6072396 &    8   &     3   & 10.3433737 & 5.3574506 &  0.7502110    &  -4.9859231    \\\hline	
 4985&    4   &     9   & 4.6072396 &    8   &     4   & 9.6856308 & 4.8529462 &  0.2457066    &  -4.8326847    \\\hline	
 4986&    4   &     9   & 4.6072396 &    8   &     5   & 9.0857052 & 4.4633359 &  -0.1439037    &  -4.6223693    \\\hline	
 4987&    4   &     9   & 4.6072396 &    8   &     6   & 8.5459561 & 4.1592585 &  -0.4479810    &  -4.3866976    \\\hline	
 4988&    4   &     9   & 4.6072396 &    8   &     7   & 8.0650935 & 3.9180189 &  -0.6892207    &  -4.1470746    \\\hline	
 4989&    4   &     9   & 4.6072396 &    8   &     8   & 7.6392975 & 3.7232041 &  -0.8840355    &  -3.9160934    \\\hline	
 4990&    4   &     9   & 4.6072396 &    8   &     9   & 7.2634087 & 3.5631516 &  -1.0440880    &  -3.7002571    \\\hline	
 4991&    4   &     9   & 4.6072396 &    9   &     0   & 13.4711656 & 7.9143223 &  3.3070827    &  -5.5568433    \\\hline	
 4992&    4   &     9   & 4.6072396 &    9   &     1   & 13.0287369 & 7.4518758 &  2.8446362    &  -5.5768611    \\\hline	
 4993&    4   &     9   & 4.6072396 &    9   &     2   & 12.2453886 & 6.5791743 &  1.9719347    &  -5.6662143    \\\hline	
 4994&    4   &     9   & 4.6072396 &    9   &     3   & 11.5051796 & 5.8561393 &  1.2488997    &  -5.6490403    \\\hline	
 4995&    4   &     9   & 4.6072396 &    9   &     4   & 10.8011969 & 5.2818610 &  0.6746214    &  -5.5193359    \\\hline	
 4996&    4   &     9   & 4.6072396 &    9   &     5   & 10.1421686 & 4.8325058 &  0.2252662    &  -5.3096628    \\\hline	
 4997&    4   &     9   & 4.6072396 &    9   &     6   & 9.5357482 & 4.4796795 &  -0.1275601    &  -5.0560688    \\\hline	
 4998&    4   &     9   & 4.6072396 &    9   &     7   & 8.9854883 & 4.1992188 &  -0.4080208    &  -4.7862695    \\\hline	
 4999&    4   &     9   & 4.6072396 &    9   &     8   & 8.4912058 & 3.9727928 &  -0.6344467    &  -4.5184130    \\\hline	
 5000&    4   &     9   & 4.6072396 &    9   &     9   & 8.0501167 & 3.7870552 &  -0.8201844    &  -4.2630615    \\\hline	
 5001&    5   &     0   & 8.5599604 &    0   &     0   & 2.3025850 & 3.7140577 &  -4.8459027    &  1.4114726    \\\hline	
 5002&    5   &     0   & 8.5599604 &    0   &     1   & 2.3025849 & 3.7140576 &  -4.8459028    &  1.4114728    \\\hline	
 5003&    5   &     0   & 8.5599604 &    0   &     2   & 2.3025848 & 3.7140574 &  -4.8459030    &  1.4114726    \\\hline	
 5004&    5   &     0   & 8.5599604 &    0   &     3   & 2.3025847 & 3.7140573 &  -4.8459031    &  1.4114727    \\\hline	
 5005&    5   &     0   & 8.5599604 &    0   &     4   & 2.3025849 & 3.7140576 &  -4.8459028    &  1.4114728    \\\hline	
 5006&    5   &     0   & 8.5599604 &    0   &     5   & 2.3025855 & 3.7140559 &  -4.8459045    &  1.4114704    \\\hline	
 5007&    5   &     0   & 8.5599604 &    0   &     6   & 2.3025855 & 3.7140546 &  -4.8459058    &  1.4114691    \\\hline	
 5008&    5   &     0   & 8.5599604 &    0   &     7   & 2.3025849 & 3.7140570 &  -4.8459034    &  1.4114721    \\\hline	
 5009&    5   &     0   & 8.5599604 &    0   &     8   & 2.3025848 & 3.7140574 &  -4.8459030    &  1.4114726    \\\hline	
 5010&    5   &     0   & 8.5599604 &    0   &     9   & 2.3025848 & 3.7140574 &  -4.8459030    &  1.4114726    \\\hline	
 5011&    5   &     0   & 8.5599604 &    1   &     0   & 3.4936998 & 4.4741243 &  -4.0858361    &  0.9804245    \\\hline	
 5012&    5   &     0   & 8.5599604 &    1   &     1   & 3.3556589 & 4.4170217 &  -4.1429387    &  1.0613628    \\\hline	
 5013&    5   &     0   & 8.5599604 &    1   &     2   & 3.2249414 & 4.3582658 &  -4.2016946    &  1.1333244    \\\hline	
 5014&    5   &     0   & 8.5599604 &    1   &     3   & 3.1441398 & 4.3193738 &  -4.2405866    &  1.1752340    \\\hline	
 5015&    5   &     0   & 8.5599604 &    1   &     4   & 3.0859574 & 4.2900202 &  -4.2699402    &  1.2040627    \\\hline	
 5016&    5   &     0   & 8.5599604 &    1   &     5   & 3.0407973 & 4.2663962 &  -4.2935642    &  1.2255989    \\\hline	
 5017&    5   &     0   & 8.5599604 &    1   &     6   & 3.0041079 & 4.2466283 &  -4.3133321    &  1.2425204    \\\hline	
 5018&    5   &     0   & 8.5599604 &    1   &     7   & 2.9733621 & 4.2296493 &  -4.3303111    &  1.2562873    \\\hline	
 5019&    5   &     0   & 8.5599604 &    1   &     8   & 2.9470096 & 4.2147789 &  -4.3451815    &  1.2677692    \\\hline	
 5020&    5   &     0   & 8.5599604 &    1   &     9   & 2.9240307 & 4.2015648 &  -4.3583956    &  1.2775341    \\\hline	
 5021&    5   &     0   & 8.5599604 &    2   &     0   & 4.7439953 & 5.1522001 &  -3.4077603    &  0.4082048    \\\hline	
 5022&    5   &     0   & 8.5599604 &    2   &     1   & 4.4879790 & 5.0521491 &  -3.5078113    &  0.5641700    \\\hline	
 5023&    5   &     0   & 8.5599604 &    2   &     2   & 4.2017564 & 4.9365853 &  -3.6233751    &  0.7348289    \\\hline	
 5024&    5   &     0   & 8.5599604 &    2   &     3   & 4.0143742 & 4.8564907 &  -3.7034697    &  0.8421164    \\\hline	
 5025&    5   &     0   & 8.5599604 &    2   &     4   & 3.8761821 & 4.7945923 &  -3.7653681    &  0.9184103    \\\hline	
 5026&    5   &     0   & 8.5599604 &    2   &     5   & 3.7678069 & 4.7440892 &  -3.8158712    &  0.9762823    \\\hline	
 5027&    5   &     0   & 8.5599604 &    2   &     6   & 3.6794548 & 4.7014845 &  -3.8584759    &  1.0220297    \\\hline	
 5028&    5   &     0   & 8.5599604 &    2   &     7   & 3.6054430 & 4.6647026 &  -3.8952578    &  1.0592595    \\\hline	
 5029&    5   &     0   & 8.5599604 &    2   &     8   & 3.5421749 & 4.6324047 &  -3.9275557    &  1.0902298    \\\hline	
 5030&    5   &     0   & 8.5599604 &    2   &     9   & 3.4872294 & 4.6036681 &  -3.9562923    &  1.1164387    \\\hline	
 5031&    5   &     0   & 8.5599604 &    3   &     0   & 6.0194831 & 5.7891610 &  -2.7707994    &  -0.2303221    \\\hline	
 5032&    5   &     0   & 8.5599604 &    3   &     1   & 5.6811156 & 5.6525426 &  -2.9074178    &  -0.0285730    \\\hline	
 5033&    5   &     0   & 8.5599604 &    3   &     2   & 5.2456649 & 5.4805833 &  -3.0793771    &  0.2349184    \\\hline	
 5034&    5   &     0   & 8.5599604 &    3   &     3   & 4.9405074 & 5.3569522 &  -3.2030082    &  0.4164448    \\\hline	
 5035&    5   &     0   & 8.5599604 &    3   &     4   & 4.7080929 & 5.2596571 &  -3.3003033    &  0.5515642    \\\hline	
 5036&    5   &     0   & 8.5599604 &    3   &     5   & 4.5228934 & 5.1795166 &  -3.3804438    &  0.6566232    \\\hline	
 5037&    5   &     0   & 8.5599604 &    3   &     6   & 4.3708159 & 5.1115929 &  -3.4483675    &  0.7407770    \\\hline	
 5038&    5   &     0   & 8.5599604 &    3   &     7   & 4.2431535 & 5.0528458 &  -3.5071146    &  0.8096924    \\\hline	
 5039&    5   &     0   & 8.5599604 &    3   &     8   & 4.1341395 & 5.0012614 &  -3.5586990    &  0.8671218    \\\hline	
 5040&    5   &     0   & 8.5599604 &    3   &     9   & 4.0397543 & 4.9554235 &  -3.6045369    &  0.9156692    \\\hline	
 5041&    5   &     0   & 8.5599604 &    4   &     0   & 7.2955355 & 6.4023412 &  -2.1576192    &  -0.8931943    \\\hline	
 5042&    5   &     0   & 8.5599604 &    4   &     1   & 6.9076224 & 6.2329002 &  -2.3270602    &  -0.6747222    \\\hline	
 5043&    5   &     0   & 8.5599604 &    4   &     2   & 6.3491547 & 6.0046676 &  -2.5552928    &  -0.3444871    \\\hline	
 5044&    5   &     0   & 8.5599604 &    4   &     3   & 5.9288469 & 5.8355664 &  -2.7243940    &  -0.0932805    \\\hline	
 5045&    5   &     0   & 8.5599604 &    4   &     4   & 5.5961270 & 5.7005640 &  -2.8593964    &  0.1044370    \\\hline	
 5046&    5   &     0   & 8.5599604 &    4   &     5   & 5.3252145 & 5.5886211 &  -2.9713393    &  0.2634066    \\\hline	
 5047&    5   &     0   & 8.5599604 &    4   &     6   & 5.1001503 & 5.4935056 &  -3.0664548    &  0.3933553    \\\hline	
 5048&    5   &     0   & 8.5599604 &    4   &     7   & 4.9101892 & 5.4112516 &  -3.1487088    &  0.5010624    \\\hline	
 5049&    5   &     0   & 8.5599604 &    4   &     8   & 4.7477358 & 5.3391455 &  -3.2208149    &  0.5914097    \\\hline	
 5050&    5   &     0   & 8.5599604 &    4   &     9   & 4.6072396 & 5.2752384 &  -3.2847220    &  0.6679989    \\\hline	
 5051&    5   &     0   & 8.5599604 &    5   &     0   & 8.5599604 & 7.0004921 &  -1.5594683    &  -1.5594683    \\\hline	
 5052&    5   &     0   & 8.5599604 &    5   &     1   & 8.1452360 & 6.8009502 &  -1.7590102    &  -1.3442858    \\\hline	
 5053&    5   &     0   & 8.5599604 &    5   &     2   & 7.4967286 & 6.5167343 &  -2.0432261    &  -0.9799943    \\\hline	
 5054&    5   &     0   & 8.5599604 &    5   &     3   & 6.9746095 & 6.3007330 &  -2.2592274    &  -0.6738765    \\\hline	
 5055&    5   &     0   & 8.5599604 &    5   &     4   & 6.5435727 & 6.1262450 &  -2.4337154    &  -0.4173277    \\\hline	
 5056&    5   &     0   & 8.5599604 &    5   &     5   & 6.1833231 & 5.9808515 &  -2.5791089    &  -0.2024716    \\\hline	
 5057&    5   &     0   & 8.5599604 &    5   &     6   & 5.8792530 & 5.8571806 &  -2.7027798    &  -0.0220724    \\\hline	
 5058&    5   &     0   & 8.5599604 &    5   &     7   & 5.6202735 & 5.7503552 &  -2.8096052    &  0.1300817    \\\hline	
 5059&    5   &     0   & 8.5599604 &    5   &     8   & 5.3978101 & 5.6569385 &  -2.9030219    &  0.2591284    \\\hline	
 5060&    5   &     0   & 8.5599604 &    5   &     9   & 5.2051635 & 5.5744065 &  -2.9855539    &  0.3692431    \\\hline	
 5061&    5   &     0   & 8.5599604 &    6   &     0   & 9.8089406 & 7.5885275 &  -0.9714329    &  -2.2204131    \\\hline	
 5062&    5   &     0   & 8.5599604 &    6   &     1   & 9.3804796 & 7.3611595 &  -1.1988009    &  -2.0193201    \\\hline	
 5063&    5   &     0   & 8.5599604 &    6   &     2   & 8.6718612 & 7.0215753 &  -1.5383851    &  -1.6502860    \\\hline	
 5064&    5   &     0   & 8.5599604 &    6   &     3   & 8.0672274 & 6.7577407 &  -1.8022197    &  -1.3094866    \\\hline	
 5065&    5   &     0   & 8.5599604 &    6   &     4   & 7.5466691 & 6.5424635 &  -2.0174969    &  -1.0042056    \\\hline	
 5066&    5   &     0   & 8.5599604 &    6   &     5   & 7.0988324 & 6.3623950 &  -2.1975654    &  -0.7364374    \\\hline	
 5067&    5   &     0   & 8.5599604 &    6   &     6   & 6.7134473 & 6.2091753 &  -2.3507851    &  -0.5042720    \\\hline	
 5068&    5   &     0   & 8.5599604 &    6   &     7   & 6.3811003 & 6.0770374 &  -2.4829230    &  -0.3040629    \\\hline	
 5069&    5   &     0   & 8.5599604 &    6   &     8   & 6.0934704 & 5.9617970 &  -2.5981634    &  -0.1316734    \\\hline	
 5070&    5   &     0   & 8.5599604 &    6   &     9   & 5.8434162 & 5.8603220 &  -2.6996384    &  0.0169058    \\\hline	
 5071&    5   &     0   & 8.5599604 &    7   &     0   & 11.0426954 & 8.1694191 &  -0.3905413    &  -2.8732763    \\\hline	
 5072&    5   &     0   & 8.5599604 &    7   &     1   & 10.6070867 & 7.9162530 &  -0.6437074    &  -2.6908337    \\\hline	
 5073&    5   &     0   & 8.5599604 &    7   &     2   & 9.8608043 & 7.5222743 &  -1.0376861    &  -2.3385301    \\\hline	
 5074&    5   &     0   & 8.5599604 &    7   &     3   & 9.1941265 & 7.2101330 &  -1.3498274    &  -1.9839935    \\\hline	
 5075&    5   &     0   & 8.5599604 &    7   &     4   & 8.5973735 & 6.9531627 &  -1.6067977    &  -1.6442109    \\\hline	
 5076&    5   &     0   & 8.5599604 &    7   &     5   & 8.0684749 & 6.7375281 &  -1.8224323    &  -1.3309468    \\\hline	
 5077&    5   &     0   & 8.5599604 &    7   &     6   & 7.6033398 & 6.5540234 &  -2.0059370    &  -1.0493164    \\\hline	
 5078&    5   &     0   & 8.5599604 &    7   &     7   & 7.1960474 & 6.3960307 &  -2.1639297    &  -0.8000167    \\\hline	
 5079&    5   &     0   & 8.5599604 &    7   &     8   & 6.8399175 & 6.2585985 &  -2.3013619    &  -0.5813190    \\\hline	
 5080&    5   &     0   & 8.5599604 &    7   &     9   & 6.5282949 & 6.1379513 &  -2.4220091    &  -0.3903437    \\\hline	
 5081&    5   &     0   & 8.5599604 &    8   &     0   & 12.2628333 & 8.7450546 &  0.1850942    &  -3.5177786    \\\hline	
 5082&    5   &     0   & 8.5599604 &    8   &     1   & 11.8231283 & 8.4679576 &  -0.0920028    &  -3.3551707    \\\hline	
 5083&    5   &     0   & 8.5599604 &    8   &     2   & 11.0539109 & 8.0208844 &  -0.5390760    &  -3.0330264    \\\hline	
 5084&    5   &     0   & 8.5599604 &    8   &     3   & 10.3433737 & 7.6603650 &  -0.8995954    &  -2.6830087    \\\hline	
 5085&    5   &     0   & 8.5599604 &    8   &     4   & 9.6856308 & 7.3611414 &  -1.1988190    &  -2.3244894    \\\hline	
 5086&    5   &     0   & 8.5599604 &    8   &     5   & 9.0857052 & 7.1092951 &  -1.4506653    &  -1.9764101    \\\hline	
 5087&    5   &     0   & 8.5599604 &    8   &     6   & 8.5459561 & 6.8949518 &  -1.6650086    &  -1.6510043    \\\hline	
 5088&    5   &     0   & 8.5599604 &    8   &     7   & 8.0650935 & 6.7106727 &  -1.8492877    &  -1.3544208    \\\hline	
 5089&    5   &     0   & 8.5599604 &    8   &     8   & 7.6392975 & 6.5507380 &  -2.0092224    &  -1.0885595    \\\hline	
 5090&    5   &     0   & 8.5599604 &    8   &     9   & 7.2634087 & 6.4107088 &  -2.1492516    &  -0.8527000    \\\hline	
 5091&    5   &     0   & 8.5599604 &    9   &     0   & 13.4711656 & 9.3166814 &  0.7567210    &  -4.1544842    \\\hline	
 5092&    5   &     0   & 8.5599604 &    9   &     1   & 13.0287369 & 9.0173920 &  0.4574316    &  -4.0113450    \\\hline	
 5093&    5   &     0   & 8.5599604 &    9   &     2   & 12.2453886 & 8.5187939 &  -0.0411665    &  -3.7265947    \\\hline	
 5094&    5   &     0   & 8.5599604 &    9   &     3   & 11.5051796 & 8.1101792 &  -0.4497812    &  -3.3950004    \\\hline	
 5095&    5   &     0   & 8.5599604 &    9   &     4   & 10.8011969 & 7.7684295 &  -0.7915309    &  -3.0327674    \\\hline	
 5096&    5   &     0   & 8.5599604 &    9   &     5   & 10.1421686 & 7.4799268 &  -1.0800336    &  -2.6622418    \\\hline	
 5097&    5   &     0   & 8.5599604 &    9   &     6   & 9.5357482 & 7.2343030 &  -1.3256574    &  -2.3014452    \\\hline	
 5098&    5   &     0   & 8.5599604 &    9   &     7   & 8.9854883 & 7.0233612 &  -1.5365992    &  -1.9621271    \\\hline	
 5099&    5   &     0   & 8.5599604 &    9   &     8   & 8.4912058 & 6.8406227 &  -1.7193377    &  -1.6505831    \\\hline	
 5100&    5   &     0   & 8.5599604 &    9   &     9   & 8.0501167 & 6.6809769 &  -1.8789834    &  -1.3691398    \\\hline	
 5101&    5   &     1   & 8.1452360 &    0   &     0   & 2.3025850 & 3.2717861 &  -4.8734499    &  0.9692010    \\\hline	
 5102&    5   &     1   & 8.1452360 &    0   &     1   & 2.3025849 & 3.2717871 &  -4.8734489    &  0.9692022    \\\hline	
 5103&    5   &     1   & 8.1452360 &    0   &     2   & 2.3025848 & 3.2717864 &  -4.8734496    &  0.9692015    \\\hline	
 5104&    5   &     1   & 8.1452360 &    0   &     3   & 2.3025847 & 3.2717863 &  -4.8734497    &  0.9692017    \\\hline	
 5105&    5   &     1   & 8.1452360 &    0   &     4   & 2.3025849 & 3.2717871 &  -4.8734489    &  0.9692022    \\\hline	
 5106&    5   &     1   & 8.1452360 &    0   &     5   & 2.3025855 & 3.2717865 &  -4.8734495    &  0.9692010    \\\hline	
 5107&    5   &     1   & 8.1452360 &    0   &     6   & 2.3025855 & 3.2717864 &  -4.8734496    &  0.9692009    \\\hline	
 5108&    5   &     1   & 8.1452360 &    0   &     7   & 2.3025849 & 3.2717865 &  -4.8734495    &  0.9692016    \\\hline	
 5109&    5   &     1   & 8.1452360 &    0   &     8   & 2.3025848 & 3.2717864 &  -4.8734496    &  0.9692015    \\\hline	
 5110&    5   &     1   & 8.1452360 &    0   &     9   & 2.3025848 & 3.2717858 &  -4.8734502    &  0.9692010    \\\hline	
 5111&    5   &     1   & 8.1452360 &    1   &     0   & 3.4936998 & 4.1133039 &  -4.0319321    &  0.6196041    \\\hline	
 5112&    5   &     1   & 8.1452360 &    1   &     1   & 3.3556589 & 4.0423985 &  -4.1028375    &  0.6867396    \\\hline	
 5113&    5   &     1   & 8.1452360 &    1   &     2   & 3.2249414 & 3.9708596 &  -4.1743764    &  0.7459182    \\\hline	
 5114&    5   &     1   & 8.1452360 &    1   &     3   & 3.1441398 & 3.9242689 &  -4.2209671    &  0.7801291    \\\hline	
 5115&    5   &     1   & 8.1452360 &    1   &     4   & 3.0859574 & 3.8895039 &  -4.2557321    &  0.8035465    \\\hline	
 5116&    5   &     1   & 8.1452360 &    1   &     5   & 3.0407973 & 3.8617693 &  -4.2834667    &  0.8209720    \\\hline	
 5117&    5   &     1   & 8.1452360 &    1   &     6   & 3.0041079 & 3.8387295 &  -4.3065065    &  0.8346216    \\\hline	
 5118&    5   &     1   & 8.1452360 &    1   &     7   & 2.9733621 & 3.8190562 &  -4.3261798    &  0.8456941    \\\hline	
 5119&    5   &     1   & 8.1452360 &    1   &     8   & 2.9470096 & 3.8019173 &  -4.3433187    &  0.8549077    \\\hline	
 5120&    5   &     1   & 8.1452360 &    1   &     9   & 2.9240307 & 3.7867616 &  -4.3584744    &  0.8627309    \\\hline	
 5121&    5   &     1   & 8.1452360 &    2   &     0   & 4.7439953 & 4.8501051 &  -3.2951309    &  0.1061099    \\\hline	
 5122&    5   &     1   & 8.1452360 &    2   &     1   & 4.4879790 & 4.7296640 &  -3.4155720    &  0.2416850    \\\hline	
 5123&    5   &     1   & 8.1452360 &    2   &     2   & 4.2017564 & 4.5910153 &  -3.5542207    &  0.3892589    \\\hline	
 5124&    5   &     1   & 8.1452360 &    2   &     3   & 4.0143742 & 4.4959938 &  -3.6492422    &  0.4816196    \\\hline	
 5125&    5   &     1   & 8.1452360 &    2   &     4   & 3.8761821 & 4.4232637 &  -3.7219723    &  0.5470816    \\\hline	
 5126&    5   &     1   & 8.1452360 &    2   &     5   & 3.7678069 & 4.3644137 &  -3.7808223    &  0.5966068    \\\hline	
 5127&    5   &     1   & 8.1452360 &    2   &     6   & 3.6794548 & 4.3151243 &  -3.8301117    &  0.6356695    \\\hline	
 5128&    5   &     1   & 8.1452360 &    2   &     7   & 3.6054430 & 4.2728427 &  -3.8723933    &  0.6673996    \\\hline	
 5129&    5   &     1   & 8.1452360 &    2   &     8   & 3.5421749 & 4.2359301 &  -3.9093059    &  0.6937552    \\\hline	
 5130&    5   &     1   & 8.1452360 &    2   &     9   & 3.4872294 & 4.2032583 &  -3.9419777    &  0.7160289    \\\hline	
 5131&    5   &     1   & 8.1452360 &    3   &     0   & 6.0194831 & 5.5305095 &  -2.6147265    &  -0.4889736    \\\hline	
 5132&    5   &     1   & 8.1452360 &    3   &     1   & 5.6811156 & 5.3711542 &  -2.7740818    &  -0.3099614    \\\hline	
 5133&    5   &     1   & 8.1452360 &    3   &     2   & 5.2456649 & 5.1689726 &  -2.9762634    &  -0.0766923    \\\hline	
 5134&    5   &     1   & 8.1452360 &    3   &     3   & 4.9405074 & 5.0244056 &  -3.1208304    &  0.0838981    \\\hline	
 5135&    5   &     1   & 8.1452360 &    3   &     4   & 4.7080929 & 4.9114421 &  -3.2337939    &  0.2033492    \\\hline	
 5136&    5   &     1   & 8.1452360 &    3   &     5   & 4.5228934 & 4.8190592 &  -3.3261768    &  0.2961658    \\\hline	
 5137&    5   &     1   & 8.1452360 &    3   &     6   & 4.3708159 & 4.7412805 &  -3.4039555    &  0.3704646    \\\hline	
 5138&    5   &     1   & 8.1452360 &    3   &     7   & 4.2431535 & 4.6744316 &  -3.4708044    &  0.4312781    \\\hline	
 5139&    5   &     1   & 8.1452360 &    3   &     8   & 4.1341395 & 4.6160718 &  -3.5291642    &  0.4819323    \\\hline	
 5140&    5   &     1   & 8.1452360 &    3   &     9   & 4.0397543 & 4.5644881 &  -3.5807479    &  0.5247339    \\\hline	
 5141&    5   &     1   & 8.1452360 &    4   &     0   & 7.2955355 & 6.1768167 &  -1.9684193    &  -1.1187188    \\\hline	
 5142&    5   &     1   & 8.1452360 &    4   &     1   & 6.9076224 & 5.9844697 &  -2.1607663    &  -0.9231527    \\\hline	
 5143&    5   &     1   & 8.1452360 &    4   &     2   & 6.3491547 & 5.7215743 &  -2.4236617    &  -0.6275804    \\\hline	
 5144&    5   &     1   & 8.1452360 &    4   &     3   & 5.9288469 & 5.5268798 &  -2.6183562    &  -0.4019671    \\\hline	
 5145&    5   &     1   & 8.1452360 &    4   &     4   & 5.5961270 & 5.3721319 &  -2.7731041    &  -0.2239951    \\\hline	
 5146&    5   &     1   & 8.1452360 &    4   &     5   & 5.3252145 & 5.2445433 &  -2.9006927    &  -0.0806712    \\\hline	
 5147&    5   &     1   & 8.1452360 &    4   &     6   & 5.1001503 & 5.1367744 &  -3.0084616    &  0.0366241    \\\hline	
 5148&    5   &     1   & 8.1452360 &    4   &     7   & 4.9101892 & 5.0441147 &  -3.1011213    &  0.1339256    \\\hline	
 5149&    5   &     1   & 8.1452360 &    4   &     8   & 4.7477358 & 4.9633342 &  -3.1819018    &  0.2155984    \\\hline	
 5150&    5   &     1   & 8.1452360 &    4   &     9   & 4.6072396 & 4.8921092 &  -3.2531268    &  0.2848696    \\\hline	
 5151&    5   &     1   & 8.1452360 &    5   &     0   & 8.5599604 & 6.8009520 &  -1.3442840    &  -1.7590084    \\\hline	
 5152&    5   &     1   & 8.1452360 &    5   &     1   & 8.1452360 & 6.5793612 &  -1.5658748    &  -1.5658748    \\\hline	
 5153&    5   &     1   & 8.1452360 &    5   &     2   & 7.4967286 & 6.2580803 &  -1.8871557    &  -1.2386483    \\\hline	
 5154&    5   &     1   & 8.1452360 &    5   &     3   & 6.9746095 & 6.0130727 &  -2.1321633    &  -0.9615368    \\\hline	
 5155&    5   &     1   & 8.1452360 &    5   &     4   & 6.5435727 & 5.8155516 &  -2.3296844    &  -0.7280211    \\\hline	
 5156&    5   &     1   & 8.1452360 &    5   &     5   & 6.1833231 & 5.6516402 &  -2.4935958    &  -0.5316829    \\\hline	
 5157&    5   &     1   & 8.1452360 &    5   &     6   & 5.8792530 & 5.5129075 &  -2.6323285    &  -0.3663456    \\\hline	
 5158&    5   &     1   & 8.1452360 &    5   &     7   & 5.6202735 & 5.3936776 &  -2.7515584    &  -0.2265959    \\\hline	
 5159&    5   &     1   & 8.1452360 &    5   &     8   & 5.3978101 & 5.2899400 &  -2.8552960    &  -0.1078701    \\\hline	
 5160&    5   &     1   & 8.1452360 &    5   &     9   & 5.2051635 & 5.1987351 &  -2.9465009    &  -0.0064284    \\\hline	
 5161&    5   &     1   & 8.1452360 &    6   &     0   & 9.8089406 & 7.4098683 &  -0.7353677    &  -2.3990723    \\\hline	
 5162&    5   &     1   & 8.1452360 &    6   &     1   & 9.3804796 & 7.1617446 &  -0.9834914    &  -2.2187350    \\\hline	
 5163&    5   &     1   & 8.1452360 &    6   &     2   & 8.6718612 & 6.7841460 &  -1.3610900    &  -1.8877153    \\\hline	
 5164&    5   &     1   & 8.1452360 &    6   &     3   & 8.0672274 & 6.4889712 &  -1.6562648    &  -1.5782562    \\\hline	
 5165&    5   &     1   & 8.1452360 &    6   &     4   & 7.5466691 & 6.2481002 &  -1.8971358    &  -1.2985689    \\\hline	
 5166&    5   &     1   & 8.1452360 &    6   &     5   & 7.0988324 & 6.0471540 &  -2.0980820    &  -1.0516784    \\\hline	
 5167&    5   &     1   & 8.1452360 &    6   &     6   & 6.7134473 & 5.8768255 &  -2.2684105    &  -0.8366217    \\\hline	
 5168&    5   &     1   & 8.1452360 &    6   &     7   & 6.3811003 & 5.7305663 &  -2.4146697    &  -0.6505340    \\\hline	
 5169&    5   &     1   & 8.1452360 &    6   &     8   & 6.0934704 & 5.6035749 &  -2.5416611    &  -0.4898955    \\\hline	
 5170&    5   &     1   & 8.1452360 &    6   &     9   & 5.8434162 & 5.4922367 &  -2.6529993    &  -0.3511795    \\\hline	
 5171&    5   &     1   & 8.1452360 &    7   &     0   & 11.0426954 & 8.0078828 &  -0.1373532    &  -3.0348126    \\\hline	
 5172&    5   &     1   & 8.1452360 &    7   &     1   & 10.6070867 & 7.7354015 &  -0.4098345    &  -2.8716852    \\\hline	
 5173&    5   &     1   & 8.1452360 &    7   &     2   & 9.8608043 & 7.3034516 &  -0.8417844    &  -2.5573527    \\\hline	
 5174&    5   &     1   & 8.1452360 &    7   &     3   & 9.1941265 & 6.9585186 &  -1.1867174    &  -2.2356078    \\\hline	
 5175&    5   &     1   & 8.1452360 &    7   &     4   & 8.5973735 & 6.6740490 &  -1.4711870    &  -1.9233245    \\\hline	
 5176&    5   &     1   & 8.1452360 &    7   &     5   & 8.0684749 & 6.4356347 &  -1.7096013    &  -1.6328402    \\\hline	
 5177&    5   &     1   & 8.1452360 &    7   &     6   & 7.6033398 & 6.2333115 &  -1.9119245    &  -1.3700283    \\\hline	
 5178&    5   &     1   & 8.1452360 &    7   &     7   & 7.1960474 & 6.0597217 &  -2.0855143    &  -1.1363257    \\\hline	
 5179&    5   &     1   & 8.1452360 &    7   &     8   & 6.8399175 & 5.9092848 &  -2.2359512    &  -0.9306327    \\\hline	
 5180&    5   &     1   & 8.1452360 &    7   &     9   & 6.5282949 & 5.7777177 &  -2.3675183    &  -0.7505772    \\\hline	
 5181&    5   &     1   & 8.1452360 &    8   &     0   & 12.2628333 & 8.5978056 &  0.4525696    &  -3.6650277    \\\hline	
 5182&    5   &     1   & 8.1452360 &    8   &     1   & 11.8231283 & 8.3028336 &  0.1575976    &  -3.5202947    \\\hline	
 5183&    5   &     1   & 8.1452360 &    8   &     2   & 11.0539109 & 7.8184897 &  -0.3267463    &  -3.2354212    \\\hline	
 5184&    5   &     1   & 8.1452360 &    8   &     3   & 10.3433737 & 7.4244395 &  -0.7207965    &  -2.9189342    \\\hline	
 5185&    5   &     1   & 8.1452360 &    8   &     4   & 9.6856308 & 7.0963706 &  -1.0488654    &  -2.5892603    \\\hline	
 5186&    5   &     1   & 8.1452360 &    8   &     5   & 9.0857052 & 6.8202565 &  -1.3249795    &  -2.2654487    \\\hline	
 5187&    5   &     1   & 8.1452360 &    8   &     6   & 8.5459561 & 6.5856747 &  -1.5595613    &  -1.9602814    \\\hline	
 5188&    5   &     1   & 8.1452360 &    8   &     7   & 8.0650935 & 6.3845261 &  -1.7607099    &  -1.6805675    \\\hline	
 5189&    5   &     1   & 8.1452360 &    8   &     8   & 7.6392975 & 6.2104780 &  -1.9347580    &  -1.4288195    \\\hline	
 5190&    5   &     1   & 8.1452360 &    8   &     9   & 7.2634087 & 6.0585723 &  -2.0866637    &  -1.2048364    \\\hline	
 5191&    5   &     1   & 8.1452360 &    9   &     0   & 13.4711656 & 9.1815334 &  1.0362974    &  -4.2896322    \\\hline	
 5192&    5   &     1   & 8.1452360 &    9   &     1   & 13.0287369 & 8.8657375 &  0.7205015    &  -4.1629994    \\\hline	
 5193&    5   &     1   & 8.1452360 &    9   &     2   & 12.2453886 & 8.3309903 &  0.1857543    &  -3.9143983    \\\hline	
 5194&    5   &     1   & 8.1452360 &    9   &     3   & 11.5051796 & 7.8886558 &  -0.2565802    &  -3.6165238    \\\hline	
 5195&    5   &     1   & 8.1452360 &    9   &     4   & 10.8011969 & 7.5171871 &  -0.6280489    &  -3.2840098    \\\hline	
 5196&    5   &     1   & 8.1452360 &    9   &     5   & 10.1421686 & 7.2032892 &  -0.9419468    &  -2.9388794    \\\hline	
 5197&    5   &     1   & 8.1452360 &    9   &     6   & 9.5357482 & 6.9362641 &  -1.2089719    &  -2.5994841    \\\hline	
 5198&    5   &     1   & 8.1452360 &    9   &     7   & 8.9854883 & 6.7073588 &  -1.4378772    &  -2.2781295    \\\hline	
 5199&    5   &     1   & 8.1452360 &    9   &     8   & 8.4912058 & 6.5095182 &  -1.6357178    &  -1.9816876    \\\hline	
 5200&    5   &     1   & 8.1452360 &    9   &     9   & 8.0501167 & 6.3371169 &  -1.8081191    &  -1.7129999    \\\hline	
 5201&    5   &     2   & 7.4967286 &    0   &     0   & 2.3025850 & 2.6989051 &  -4.7978235    &  0.3963201    \\\hline	
 5202&    5   &     2   & 7.4967286 &    0   &     1   & 2.3025849 & 2.6989051 &  -4.7978235    &  0.3963202    \\\hline	
 5203&    5   &     2   & 7.4967286 &    0   &     2   & 2.3025848 & 2.6989040 &  -4.7978246    &  0.3963192    \\\hline	
 5204&    5   &     2   & 7.4967286 &    0   &     3   & 2.3025847 & 2.6989052 &  -4.7978234    &  0.3963205    \\\hline	
 5205&    5   &     2   & 7.4967286 &    0   &     4   & 2.3025849 & 2.6989051 &  -4.7978235    &  0.3963202    \\\hline	
 5206&    5   &     2   & 7.4967286 &    0   &     5   & 2.3025855 & 2.6989051 &  -4.7978236    &  0.3963196    \\\hline	
 5207&    5   &     2   & 7.4967286 &    0   &     6   & 2.3025855 & 2.6989050 &  -4.7978236    &  0.3963195    \\\hline	
 5208&    5   &     2   & 7.4967286 &    0   &     7   & 2.3025849 & 2.6989050 &  -4.7978236    &  0.3963201    \\\hline	
 5209&    5   &     2   & 7.4967286 &    0   &     8   & 2.3025848 & 2.6989040 &  -4.7978246    &  0.3963192    \\\hline	
 5210&    5   &     2   & 7.4967286 &    0   &     9   & 2.3025848 & 2.6989051 &  -4.7978235    &  0.3963203    \\\hline	
 5211&    5   &     2   & 7.4967286 &    1   &     0   & 3.4936998 & 3.6116548 &  -3.8850738    &  0.1179550    \\\hline	
 5212&    5   &     2   & 7.4967286 &    1   &     1   & 3.3556589 & 3.5213766 &  -3.9753520    &  0.1657177    \\\hline	
 5213&    5   &     2   & 7.4967286 &    1   &     2   & 3.2249414 & 3.4330418 &  -4.0636868    &  0.2081005    \\\hline	
 5214&    5   &     2   & 7.4967286 &    1   &     3   & 3.1441398 & 3.3769515 &  -4.1197772    &  0.2328117    \\\hline	
 5215&    5   &     2   & 7.4967286 &    1   &     4   & 3.0859574 & 3.3358145 &  -4.1609142    &  0.2498571    \\\hline	
 5216&    5   &     2   & 7.4967286 &    1   &     5   & 3.0407973 & 3.3034296 &  -4.1932991    &  0.2626322    \\\hline	
 5217&    5   &     2   & 7.4967286 &    1   &     6   & 3.0041079 & 3.2768151 &  -4.2199135    &  0.2727072    \\\hline	
 5218&    5   &     2   & 7.4967286 &    1   &     7   & 2.9733621 & 3.2542949 &  -4.2424337    &  0.2809328    \\\hline	
 5219&    5   &     2   & 7.4967286 &    1   &     8   & 2.9470096 & 3.2348303 &  -4.2618984    &  0.2878206    \\\hline	
 5220&    5   &     2   & 7.4967286 &    1   &     9   & 2.9240307 & 3.2177331 &  -4.2789955    &  0.2937024    \\\hline	
 5221&    5   &     2   & 7.4967286 &    2   &     0   & 4.7439953 & 4.4188773 &  -3.0778514    &  -0.3251180    \\\hline	
 5222&    5   &     2   & 7.4967286 &    2   &     1   & 4.4879790 & 4.2662186 &  -3.2305100    &  -0.2217604    \\\hline	
 5223&    5   &     2   & 7.4967286 &    2   &     2   & 4.2017564 & 4.0927246 &  -3.4040040    &  -0.1090318    \\\hline	
 5224&    5   &     2   & 7.4967286 &    2   &     3   & 4.0143742 & 3.9764702 &  -3.5202584    &  -0.0379040    \\\hline	
 5225&    5   &     2   & 7.4967286 &    2   &     4   & 3.8761821 & 3.8890761 &  -3.6076525    &  0.0128940    \\\hline	
 5226&    5   &     2   & 7.4967286 &    2   &     5   & 3.7678069 & 3.8194106 &  -3.6773180    &  0.0516037    \\\hline	
 5227&    5   &     2   & 7.4967286 &    2   &     6   & 3.6794548 & 3.7618017 &  -3.7349269    &  0.0823469    \\\hline	
 5228&    5   &     2   & 7.4967286 &    2   &     7   & 3.6054430 & 3.7129296 &  -3.7837990    &  0.1074865    \\\hline	
 5229&    5   &     2   & 7.4967286 &    2   &     8   & 3.5421749 & 3.6706740 &  -3.8260546    &  0.1284991    \\\hline	
 5230&    5   &     2   & 7.4967286 &    2   &     9   & 3.4872294 & 3.6335991 &  -3.8631295    &  0.1463698    \\\hline	
 5231&    5   &     2   & 7.4967286 &    3   &     0   & 6.0194831 & 5.1588527 &  -2.3378759    &  -0.8606304    \\\hline	
 5232&    5   &     2   & 7.4967286 &    3   &     1   & 5.6811156 & 4.9617161 &  -2.5350125    &  -0.7193995    \\\hline	
 5233&    5   &     2   & 7.4967286 &    3   &     2   & 5.2456649 & 4.7104618 &  -2.7862669    &  -0.5352031    \\\hline	
 5234&    5   &     2   & 7.4967286 &    3   &     3   & 4.9405074 & 4.5335926 &  -2.9631360    &  -0.4069148    \\\hline	
 5235&    5   &     2   & 7.4967286 &    3   &     4   & 4.7080929 & 4.3975795 &  -3.0991492    &  -0.3105134    \\\hline	
 5236&    5   &     2   & 7.4967286 &    3   &     5   & 4.5228934 & 4.2879701 &  -3.2087586    &  -0.2349233    \\\hline	
 5237&    5   &     2   & 7.4967286 &    3   &     6   & 4.3708159 & 4.1969025 &  -3.2998262    &  -0.1739134    \\\hline	
 5238&    5   &     2   & 7.4967286 &    3   &     7   & 4.2431535 & 4.1195605 &  -3.3771681    &  -0.1235929    \\\hline	
 5239&    5   &     2   & 7.4967286 &    3   &     8   & 4.1341395 & 4.0527630 &  -3.4439656    &  -0.0813765    \\\hline	
 5240&    5   &     2   & 7.4967286 &    3   &     9   & 4.0397543 & 3.9942929 &  -3.5024357    &  -0.0454613    \\\hline	
 5241&    5   &     2   & 7.4967286 &    4   &     0   & 7.2955355 & 5.8535669 &  -1.6431618    &  -1.4419686    \\\hline	
 5242&    5   &     2   & 7.4967286 &    4   &     1   & 6.9076224 & 5.6225583 &  -1.8741703    &  -1.2850641    \\\hline	
 5243&    5   &     2   & 7.4967286 &    4   &     2   & 6.3491547 & 5.3012508 &  -2.1954779    &  -1.0479039    \\\hline	
 5244&    5   &     2   & 7.4967286 &    4   &     3   & 5.9288469 & 5.0650446 &  -2.4316840    &  -0.8638023    \\\hline	
 5245&    5   &     2   & 7.4967286 &    4   &     4   & 5.5961270 & 4.8796186 &  -2.6171101    &  -0.7165084    \\\hline	
 5246&    5   &     2   & 7.4967286 &    4   &     5   & 5.3252145 & 4.7287314 &  -2.7679972    &  -0.5964831    \\\hline	
 5247&    5   &     2   & 7.4967286 &    4   &     6   & 5.1001503 & 4.6028920 &  -2.8938367    &  -0.4972583    \\\hline	
 5248&    5   &     2   & 7.4967286 &    4   &     7   & 4.9101892 & 4.4959748 &  -3.0007538    &  -0.4142143    \\\hline	
 5249&    5   &     2   & 7.4967286 &    4   &     8   & 4.7477358 & 4.4037806 &  -3.0929481    &  -0.3439553    \\\hline	
 5250&    5   &     2   & 7.4967286 &    4   &     9   & 4.6072396 & 4.3233061 &  -3.1734225    &  -0.2839334    \\\hline	
 5251&    5   &     2   & 7.4967286 &    5   &     0   & 8.5599604 & 6.5167345 &  -0.9799941    &  -2.0432259    \\\hline	
 5252&    5   &     2   & 7.4967286 &    5   &     1   & 8.1452360 & 6.2580793 &  -1.2386493    &  -1.8871567    \\\hline	
 5253&    5   &     2   & 7.4967286 &    5   &     2   & 7.4967286 & 5.8733943 &  -1.6233344    &  -1.6233344    \\\hline	
 5254&    5   &     2   & 7.4967286 &    5   &     3   & 6.9746095 & 5.5799207 &  -1.9168079    &  -1.3946888    \\\hline	
 5255&    5   &     2   & 7.4967286 &    5   &     4   & 6.5435727 & 5.3452339 &  -2.1514947    &  -1.1983388    \\\hline	
 5256&    5   &     2   & 7.4967286 &    5   &     5   & 6.1833231 & 5.1525789 &  -2.3441498    &  -1.0307442    \\\hline	
 5257&    5   &     2   & 7.4967286 &    5   &     6   & 5.8792530 & 4.9913620 &  -2.5053666    &  -0.8878910    \\\hline	
 5258&    5   &     2   & 7.4967286 &    5   &     7   & 5.6202735 & 4.8543545 &  -2.6423741    &  -0.7659190    \\\hline	
 5259&    5   &     2   & 7.4967286 &    5   &     8   & 5.3978101 & 4.7364042 &  -2.7603245    &  -0.6614059    \\\hline	
 5260&    5   &     2   & 7.4967286 &    5   &     9   & 5.2051635 & 4.6337191 &  -2.8630095    &  -0.5714444    \\\hline	
 5261&    5   &     2   & 7.4967286 &    6   &     0   & 9.8089406 & 7.1573112 &  -0.3394175    &  -2.6516294    \\\hline	
 5262&    5   &     2   & 7.4967286 &    6   &     1   & 9.3804796 & 6.8747886 &  -0.6219400    &  -2.5056910    \\\hline	
 5263&    5   &     2   & 7.4967286 &    6   &     2   & 8.6718612 & 6.4321028 &  -1.0646259    &  -2.2397585    \\\hline	
 5264&    5   &     2   & 7.4967286 &    6   &     3   & 8.0672274 & 6.0837062 &  -1.4130225    &  -1.9835212    \\\hline	
 5265&    5   &     2   & 7.4967286 &    6   &     4   & 7.5466691 & 5.8004819 &  -1.6962468    &  -1.7461872    \\\hline	
 5266&    5   &     2   & 7.4967286 &    6   &     5   & 7.0988324 & 5.5660935 &  -1.9306352    &  -1.5327389    \\\hline	
 5267&    5   &     2   & 7.4967286 &    6   &     6   & 6.7134473 & 5.3693253 &  -2.1274034    &  -1.3441220    \\\hline	
 5268&    5   &     2   & 7.4967286 &    6   &     7   & 6.3811003 & 5.2020489 &  -2.2946798    &  -1.1790515    \\\hline	
 5269&    5   &     2   & 7.4967286 &    6   &     8   & 6.0934704 & 5.0582193 &  -2.4385093    &  -1.0352511    \\\hline	
 5270&    5   &     2   & 7.4967286 &    6   &     9   & 5.8434162 & 4.9332830 &  -2.5634456    &  -0.9101332    \\\hline	
 5271&    5   &     2   & 7.4967286 &    7   &     0   & 11.0426954 & 7.7812914 &  0.2845627    &  -3.2614040    \\\hline	
 5272&    5   &     2   & 7.4967286 &    7   &     1   & 10.6070867 & 7.4773790 &  -0.0193496    &  -3.1297077    \\\hline	
 5273&    5   &     2   & 7.4967286 &    7   &     2   & 9.8608043 & 6.9809376 &  -0.5157911    &  -2.8798668    \\\hline	
 5274&    5   &     2   & 7.4967286 &    7   &     3   & 9.1941265 & 6.5799734 &  -0.9167552    &  -2.6141530    \\\hline	
 5275&    5   &     2   & 7.4967286 &    7   &     4   & 8.5973735 & 6.2492423 &  -1.2474864    &  -2.3481313    \\\hline	
 5276&    5   &     2   & 7.4967286 &    7   &     5   & 8.0684749 & 5.9734887 &  -1.5232400    &  -2.0949862    \\\hline	
 5277&    5   &     2   & 7.4967286 &    7   &     6   & 7.6033398 & 5.7412534 &  -1.7554753    &  -1.8620864    \\\hline	
 5278&    5   &     2   & 7.4967286 &    7   &     7   & 7.1960474 & 5.5436927 &  -1.9530359    &  -1.6523547    \\\hline	
 5279&    5   &     2   & 7.4967286 &    7   &     8   & 6.8399175 & 5.3739602 &  -2.1227684    &  -1.4659572    \\\hline	
 5280&    5   &     2   & 7.4967286 &    7   &     9   & 6.5282949 & 5.2267631 &  -2.2699655    &  -1.3015318    \\\hline	
 5281&    5   &     2   & 7.4967286 &    8   &     0   & 12.2628333 & 8.3927770 &  0.8960484    &  -3.8700563    \\\hline	
 5282&    5   &     2   & 7.4967286 &    8   &     1   & 11.8231283 & 8.0692775 &  0.5725489    &  -3.7538507    \\\hline	
 5283&    5   &     2   & 7.4967286 &    8   &     2   & 11.0539109 & 7.5224738 &  0.0257451    &  -3.5314371    \\\hline	
 5284&    5   &     2   & 7.4967286 &    8   &     3   & 10.3433737 & 7.0711767 &  -0.4255519    &  -3.2721969    \\\hline	
 5285&    5   &     2   & 7.4967286 &    8   &     4   & 9.6856308 & 6.6941333 &  -0.8025953    &  -2.9914975    \\\hline	
 5286&    5   &     2   & 7.4967286 &    8   &     5   & 9.0857052 & 6.3775630 &  -1.1191657    &  -2.7081423    \\\hline	
 5287&    5   &     2   & 7.4967286 &    8   &     6   & 8.5459561 & 6.1100953 &  -1.3866334    &  -2.4358608    \\\hline	
 5288&    5   &     2   & 7.4967286 &    8   &     7   & 8.0650935 & 5.8823167 &  -1.6144119    &  -2.1827768    \\\hline	
 5289&    5   &     2   & 7.4967286 &    8   &     8   & 7.6392975 & 5.6866789 &  -1.8100497    &  -1.9526186    \\\hline	
 5290&    5   &     2   & 7.4967286 &    8   &     9   & 7.2634087 & 5.5171894 &  -1.9795393    &  -1.7462193    \\\hline	
 5291&    5   &     2   & 7.4967286 &    9   &     0   & 13.4711656 & 8.9946332 &  1.4979046    &  -4.4765324    \\\hline	
 5292&    5   &     2   & 7.4967286 &    9   &     1   & 13.0287369 & 8.6529953 &  1.1562666    &  -4.3757417    \\\hline	
 5293&    5   &     2   & 7.4967286 &    9   &     2   & 12.2453886 & 8.0586414 &  0.5619128    &  -4.1867472    \\\hline	
 5294&    5   &     2   & 7.4967286 &    9   &     3   & 11.5051796 & 7.5590845 &  0.0623559    &  -3.9460951    \\\hline	
 5295&    5   &     2   & 7.4967286 &    9   &     4   & 10.8011969 & 7.1369828 &  -0.3597458    &  -3.6642141    \\\hline	
 5296&    5   &     2   & 7.4967286 &    9   &     5   & 10.1421686 & 6.7802744 &  -0.7164542    &  -3.3618942    \\\hline	
 5297&    5   &     2   & 7.4967286 &    9   &     6   & 9.5357482 & 6.4778565 &  -1.0188721    &  -3.0578917    \\\hline	
 5298&    5   &     2   & 7.4967286 &    9   &     7   & 8.9854883 & 6.2199558 &  -1.2767728    &  -2.7655325    \\\hline	
 5299&    5   &     2   & 7.4967286 &    9   &     8   & 8.4912058 & 5.9983965 &  -1.4983321    &  -2.4928093    \\\hline	
 5300&    5   &     2   & 7.4967286 &    9   &     9   & 8.0501167 & 5.8065421 &  -1.6901865    &  -2.2435746    \\\hline	
 5301&    5   &     3   & 6.9746095 &    0   &     0   & 2.3025850 & 2.3792984 &  -4.5953111    &  0.0767134    \\\hline	
 5302&    5   &     3   & 6.9746095 &    0   &     1   & 2.3025849 & 2.3792983 &  -4.5953112    &  0.0767134    \\\hline	
 5303&    5   &     3   & 6.9746095 &    0   &     2   & 2.3025848 & 2.3792984 &  -4.5953112    &  0.0767135    \\\hline	
 5304&    5   &     3   & 6.9746095 &    0   &     3   & 2.3025847 & 2.3792983 &  -4.5953112    &  0.0767136    \\\hline	
 5305&    5   &     3   & 6.9746095 &    0   &     4   & 2.3025849 & 2.3792983 &  -4.5953112    &  0.0767134    \\\hline	
 5306&    5   &     3   & 6.9746095 &    0   &     5   & 2.3025855 & 2.3792982 &  -4.5953114    &  0.0767127    \\\hline	
 5307&    5   &     3   & 6.9746095 &    0   &     6   & 2.3025855 & 2.3792982 &  -4.5953113    &  0.0767127    \\\hline	
 5308&    5   &     3   & 6.9746095 &    0   &     7   & 2.3025849 & 2.3792984 &  -4.5953111    &  0.0767135    \\\hline	
 5309&    5   &     3   & 6.9746095 &    0   &     8   & 2.3025848 & 2.3792984 &  -4.5953112    &  0.0767135    \\\hline	
 5310&    5   &     3   & 6.9746095 &    0   &     9   & 2.3025848 & 2.3792985 &  -4.5953111    &  0.0767137    \\\hline	
 5311&    5   &     3   & 6.9746095 &    1   &     0   & 3.4936998 & 3.2906935 &  -3.6839160    &  -0.2030063    \\\hline	
 5312&    5   &     3   & 6.9746095 &    1   &     1   & 3.3556589 & 3.1911540 &  -3.7834555    &  -0.1645049    \\\hline	
 5313&    5   &     3   & 6.9746095 &    1   &     2   & 3.2249414 & 3.0957946 &  -3.8788149    &  -0.1291467    \\\hline	
 5314&    5   &     3   & 6.9746095 &    1   &     3   & 3.1441398 & 3.0362778 &  -3.9383318    &  -0.1078620    \\\hline	
 5315&    5   &     3   & 6.9746095 &    1   &     4   & 3.0859574 & 2.9931333 &  -3.9814763    &  -0.0928242    \\\hline	
 5316&    5   &     3   & 6.9746095 &    1   &     5   & 3.0407973 & 2.9594697 &  -4.0151398    &  -0.0813276    \\\hline	
 5317&    5   &     3   & 6.9746095 &    1   &     6   & 3.0041079 & 2.9320030 &  -4.0426065    &  -0.0721049    \\\hline	
 5318&    5   &     3   & 6.9746095 &    1   &     7   & 2.9733621 & 2.9089006 &  -4.0657089    &  -0.0644615    \\\hline	
 5319&    5   &     3   & 6.9746095 &    1   &     8   & 2.9470096 & 2.8890382 &  -4.0855713    &  -0.0579714    \\\hline	
 5320&    5   &     3   & 6.9746095 &    1   &     9   & 2.9240307 & 2.8716689 &  -4.1029406    &  -0.0523618    \\\hline	
 5321&    5   &     3   & 6.9746095 &    2   &     0   & 4.7439953 & 4.1204061 &  -2.8542034    &  -0.6235892    \\\hline	
 5322&    5   &     3   & 6.9746095 &    2   &     1   & 4.4879790 & 3.9481236 &  -3.0264859    &  -0.5398554    \\\hline	
 5323&    5   &     3   & 6.9746095 &    2   &     2   & 4.2017564 & 3.7551747 &  -3.2194348    &  -0.4465817    \\\hline	
 5324&    5   &     3   & 6.9746095 &    2   &     3   & 4.0143742 & 3.6283580 &  -3.3462515    &  -0.3860162    \\\hline	
 5325&    5   &     3   & 6.9746095 &    2   &     4   & 3.8761821 & 3.5344121 &  -3.4401974    &  -0.3417699    \\\hline	
 5326&    5   &     3   & 6.9746095 &    2   &     5   & 3.7678069 & 3.4604038 &  -3.5142058    &  -0.3074032    \\\hline	
 5327&    5   &     3   & 6.9746095 &    2   &     6   & 3.6794548 & 3.3998045 &  -3.5748051    &  -0.2796504    \\\hline	
 5328&    5   &     3   & 6.9746095 &    2   &     7   & 3.6054430 & 3.3488275 &  -3.6257820    &  -0.2566155    \\\hline	
 5329&    5   &     3   & 6.9746095 &    2   &     8   & 3.5421749 & 3.3050766 &  -3.6695329    &  -0.2370983    \\\hline	
 5330&    5   &     3   & 6.9746095 &    2   &     9   & 3.4872294 & 3.2669371 &  -3.7076724    &  -0.2202923    \\\hline	
 5331&    5   &     3   & 6.9746095 &    3   &     0   & 6.0194831 & 4.8892713 &  -2.0853383    &  -1.1302118    \\\hline	
 5332&    5   &     3   & 6.9746095 &    3   &     1   & 5.6811156 & 4.6659055 &  -2.3087040    &  -1.0152101    \\\hline	
 5333&    5   &     3   & 6.9746095 &    3   &     2   & 5.2456649 & 4.3826768 &  -2.5919327    &  -0.8629881    \\\hline	
 5334&    5   &     3   & 6.9746095 &    3   &     3   & 4.9405074 & 4.1867575 &  -2.7878521    &  -0.7537500    \\\hline	
 5335&    5   &     3   & 6.9746095 &    3   &     4   & 4.7080929 & 4.0383994 &  -2.9362101    &  -0.6696935    \\\hline	
 5336&    5   &     3   & 6.9746095 &    3   &     5   & 4.5228934 & 3.9204184 &  -3.0541912    &  -0.6024750    \\\hline	
 5337&    5   &     3   & 6.9746095 &    3   &     6   & 4.3708159 & 3.8235218 &  -3.1510877    &  -0.5472941    \\\hline	
 5338&    5   &     3   & 6.9746095 &    3   &     7   & 4.2431535 & 3.7420526 &  -3.2325570    &  -0.5011009    \\\hline	
 5339&    5   &     3   & 6.9746095 &    3   &     8   & 4.1341395 & 3.6723120 &  -3.3022975    &  -0.4618275    \\\hline	
 5340&    5   &     3   & 6.9746095 &    3   &     9   & 4.0397543 & 3.6117469 &  -3.3628626    &  -0.4280074    \\\hline	
 5341&    5   &     3   & 6.9746095 &    4   &     0   & 7.2955355 & 5.6122695 &  -1.3623400    &  -1.6832660    \\\hline	
 5342&    5   &     3   & 6.9746095 &    4   &     1   & 6.9076224 & 5.3523117 &  -1.6222978    &  -1.5553107    \\\hline	
 5343&    5   &     3   & 6.9746095 &    4   &     2   & 6.3491547 & 4.9890878 &  -1.9855217    &  -1.3600669    \\\hline	
 5344&    5   &     3   & 6.9746095 &    4   &     3   & 5.9288469 & 4.7255395 &  -2.2490700    &  -1.2033074    \\\hline	
 5345&    5   &     3   & 6.9746095 &    4   &     4   & 5.5961270 & 4.5216027 &  -2.4530068    &  -1.0745243    \\\hline	
 5346&    5   &     3   & 6.9746095 &    4   &     5   & 5.3252145 & 4.3578784 &  -2.6167312    &  -0.9673361    \\\hline	
 5347&    5   &     3   & 6.9746095 &    4   &     6   & 5.1001503 & 4.2229923 &  -2.7516172    &  -0.8771579    \\\hline	
 5348&    5   &     3   & 6.9746095 &    4   &     7   & 4.9101892 & 4.1096380 &  -2.8649716    &  -0.8005512    \\\hline	
 5349&    5   &     3   & 6.9746095 &    4   &     8   & 4.7477358 & 4.0128459 &  -2.9617637    &  -0.7348900    \\\hline	
 5350&    5   &     3   & 6.9746095 &    4   &     9   & 4.6072396 & 3.9290960 &  -3.0455136    &  -0.6781436    \\\hline	
 5351&    5   &     3   & 6.9746095 &    5   &     0   & 8.5599604 & 6.3007331 &  -0.6738765    &  -2.2592273    \\\hline	
 5352&    5   &     3   & 6.9746095 &    5   &     1   & 8.1452360 & 6.0130716 &  -0.9615379    &  -2.1321644    \\\hline	
 5353&    5   &     3   & 6.9746095 &    5   &     2   & 7.4967286 & 5.5799196 &  -1.3946900    &  -1.9168091    \\\hline	
 5354&    5   &     3   & 6.9746095 &    5   &     3   & 6.9746095 & 5.2519308 &  -1.7226787    &  -1.7226787    \\\hline	
 5355&    5   &     3   & 6.9746095 &    5   &     4   & 6.5435727 & 4.9927934 &  -1.9818161    &  -1.5507793    \\\hline	
 5356&    5   &     3   & 6.9746095 &    5   &     5   & 6.1833231 & 4.7827483 &  -2.1918612    &  -1.4005747    \\\hline	
 5357&    5   &     3   & 6.9746095 &    5   &     6   & 5.8792530 & 4.6091020 &  -2.3655075    &  -1.2701511    \\\hline	
 5358&    5   &     3   & 6.9746095 &    5   &     7   & 5.6202735 & 4.4631749 &  -2.5114346    &  -1.1570986    \\\hline	
 5359&    5   &     3   & 6.9746095 &    5   &     8   & 5.3978101 & 4.3388139 &  -2.6357956    &  -1.0589962    \\\hline	
 5360&    5   &     3   & 6.9746095 &    5   &     9   & 5.2051635 & 4.2315384 &  -2.7430711    &  -0.9736251    \\\hline	
 5361&    5   &     3   & 6.9746095 &    6   &     0   & 9.8089406 & 6.9631426 &  -0.0114669    &  -2.8457979    \\\hline	
 5362&    5   &     3   & 6.9746095 &    6   &     1   & 9.3804796 & 6.6530277 &  -0.3215818    &  -2.7274520    \\\hline	
 5363&    5   &     3   & 6.9746095 &    6   &     2   & 8.6718612 & 6.1584860 &  -0.8161235    &  -2.5133753    \\\hline	
 5364&    5   &     3   & 6.9746095 &    6   &     3   & 8.0672274 & 5.7699793 &  -1.2046302    &  -2.2972481    \\\hline	
 5365&    5   &     3   & 6.9746095 &    6   &     4   & 7.5466691 & 5.4569779 &  -1.5176316    &  -2.0896912    \\\hline	
 5366&    5   &     3   & 6.9746095 &    6   &     5   & 7.0988324 & 5.2008222 &  -1.7737873    &  -1.8980101    \\\hline	
 5367&    5   &     3   & 6.9746095 &    6   &     6   & 6.7134473 & 4.9882220 &  -1.9863876    &  -1.7252253    \\\hline	
 5368&    5   &     3   & 6.9746095 &    6   &     7   & 6.3811003 & 4.8094403 &  -2.1651692    &  -1.5716600    \\\hline	
 5369&    5   &     3   & 6.9746095 &    6   &     8   & 6.0934704 & 4.6572622 &  -2.3173473    &  -1.4362082    \\\hline	
 5370&    5   &     3   & 6.9746095 &    6   &     9   & 5.8434162 & 4.5262835 &  -2.4483260    &  -1.3171327    \\\hline	
 5371&    5   &     3   & 6.9746095 &    7   &     0   & 11.0426954 & 7.6057439 &  0.6311344    &  -3.4369515    \\\hline	
 5372&    5   &     3   & 6.9746095 &    7   &     1   & 10.6070867 & 7.2762949 &  0.3016853    &  -3.3307919    \\\hline	
 5373&    5   &     3   & 6.9746095 &    7   &     2   & 9.8608043 & 6.7271048 &  -0.2475047    &  -3.1336995    \\\hline	
 5374&    5   &     3   & 6.9746095 &    7   &     3   & 9.1941265 & 6.2821292 &  -0.6924804    &  -2.9119973    \\\hline	
 5375&    5   &     3   & 6.9746095 &    7   &     4   & 8.5973735 & 5.9171487 &  -1.0574608    &  -2.6802248    \\\hline	
 5376&    5   &     3   & 6.9746095 &    7   &     5   & 8.0684749 & 5.6156036 &  -1.3590059    &  -2.4528713    \\\hline	
 5377&    5   &     3   & 6.9746095 &    7   &     6   & 7.6033398 & 5.3642257 &  -1.6103838    &  -2.2391140    \\\hline	
 5378&    5   &     3   & 6.9746095 &    7   &     7   & 7.1960474 & 5.1525420 &  -1.8220675    &  -2.0435054    \\\hline	
 5379&    5   &     3   & 6.9746095 &    7   &     8   & 6.8399175 & 4.9724202 &  -2.0021894    &  -1.8674973    \\\hline	
 5380&    5   &     3   & 6.9746095 &    7   &     9   & 6.5282949 & 4.8176090 &  -2.1570005    &  -1.7106859    \\\hline	
 5381&    5   &     3   & 6.9746095 &    8   &     0   & 12.2628333 & 8.2330973 &  1.2584878    &  -4.0297360    \\\hline	
 5382&    5   &     3   & 6.9746095 &    8   &     1   & 11.8231283 & 7.8862888 &  0.9116793    &  -3.9368394    \\\hline	
 5383&    5   &     3   & 6.9746095 &    8   &     2   & 11.0539109 & 7.2875885 &  0.3129790    &  -3.7663224    \\\hline	
 5384&    5   &     3   & 6.9746095 &    8   &     3   & 10.3433737 & 6.7899563 &  -0.1846533    &  -3.5534174    \\\hline	
 5385&    5   &     3   & 6.9746095 &    8   &     4   & 9.6856308 & 6.3751622 &  -0.5994473    &  -3.3104687    \\\hline	
 5386&    5   &     3   & 6.9746095 &    8   &     5   & 9.0857052 & 6.0292664 &  -0.9453431    &  -3.0564388    \\\hline	
 5387&    5   &     3   & 6.9746095 &    8   &     6   & 8.5459561 & 5.7395248 &  -1.2350847    &  -2.8064313    \\\hline	
 5388&    5   &     3   & 6.9746095 &    8   &     7   & 8.0650935 & 5.4950306 &  -1.4795789    &  -2.5700629    \\\hline	
 5389&    5   &     3   & 6.9746095 &    8   &     8   & 7.6392975 & 5.2869091 &  -1.6877004    &  -2.3523883    \\\hline	
 5390&    5   &     3   & 6.9746095 &    8   &     9   & 7.2634087 & 5.1081240 &  -1.8664856    &  -2.1552847    \\\hline	
 5391&    5   &     3   & 6.9746095 &    9   &     0   & 13.4711656 & 8.8485314 &  1.8739219    &  -4.6226342    \\\hline	
 5392&    5   &     3   & 6.9746095 &    9   &     1   & 13.0287369 & 8.4857438 &  1.5111342    &  -4.5429932    \\\hline	
 5393&    5   &     3   & 6.9746095 &    9   &     2   & 12.2453886 & 7.8414465 &  0.8668370    &  -4.4039421    \\\hline	
 5394&    5   &     3   & 6.9746095 &    9   &     3   & 11.5051796 & 7.2945931 &  0.3199836    &  -4.2105864    \\\hline	
 5395&    5   &     3   & 6.9746095 &    9   &     4   & 10.8011969 & 6.8322113 &  -0.1423982    &  -3.9689856    \\\hline	
 5396&    5   &     3   & 6.9746095 &    9   &     5   & 10.1421686 & 6.4431854 &  -0.5314241    &  -3.6989832    \\\hline	
 5397&    5   &     3   & 6.9746095 &    9   &     6   & 9.5357482 & 6.1156448 &  -0.8589647    &  -3.4201034    \\\hline	
 5398&    5   &     3   & 6.9746095 &    9   &     7   & 8.9854883 & 5.8385200 &  -1.1360895    &  -3.1469683    \\\hline	
 5399&    5   &     3   & 6.9746095 &    9   &     8   & 8.4912058 & 5.6023609 &  -1.3722486    &  -2.8888449    \\\hline	
 5400&    5   &     3   & 6.9746095 &    9   &     9   & 8.0501167 & 5.3994596 &  -1.5751499    &  -2.6506571    \\\hline	
 5401&    5   &     4   & 6.5435727 &    0   &     0   & 2.3025850 & 2.1796133 &  -4.3639594    &  -0.1229717    \\\hline	
 5402&    5   &     4   & 6.5435727 &    0   &     1   & 2.3025849 & 2.1796132 &  -4.3639595    &  -0.1229717    \\\hline	
 5403&    5   &     4   & 6.5435727 &    0   &     2   & 2.3025848 & 2.1796131 &  -4.3639596    &  -0.1229717    \\\hline	
 5404&    5   &     4   & 6.5435727 &    0   &     3   & 2.3025847 & 2.1796131 &  -4.3639596    &  -0.1229715    \\\hline	
 5405&    5   &     4   & 6.5435727 &    0   &     4   & 2.3025849 & 2.1796132 &  -4.3639595    &  -0.1229717    \\\hline	
 5406&    5   &     4   & 6.5435727 &    0   &     5   & 2.3025855 & 2.1796131 &  -4.3639596    &  -0.1229724    \\\hline	
 5407&    5   &     4   & 6.5435727 &    0   &     6   & 2.3025855 & 2.1796132 &  -4.3639595    &  -0.1229723    \\\hline	
 5408&    5   &     4   & 6.5435727 &    0   &     7   & 2.3025849 & 2.1796131 &  -4.3639596    &  -0.1229718    \\\hline	
 5409&    5   &     4   & 6.5435727 &    0   &     8   & 2.3025848 & 2.1796131 &  -4.3639596    &  -0.1229717    \\\hline	
 5410&    5   &     4   & 6.5435727 &    0   &     9   & 2.3025848 & 2.1796132 &  -4.3639595    &  -0.1229716    \\\hline	
 5411&    5   &     4   & 6.5435727 &    1   &     0   & 3.4936998 & 3.0692936 &  -3.4742791    &  -0.4244062    \\\hline	
 5412&    5   &     4   & 6.5435727 &    1   &     1   & 3.3556589 & 2.9653849 &  -3.5781878    &  -0.3902740    \\\hline	
 5413&    5   &     4   & 6.5435727 &    1   &     2   & 3.2249414 & 2.8673712 &  -3.6762015    &  -0.3575702    \\\hline	
 5414&    5   &     4   & 6.5435727 &    1   &     3   & 3.1441398 & 2.8069580 &  -3.7366147    &  -0.3371818    \\\hline	
 5415&    5   &     4   & 6.5435727 &    1   &     4   & 3.0859574 & 2.7635306 &  -3.7800421    &  -0.3224268    \\\hline	
 5416&    5   &     4   & 6.5435727 &    1   &     5   & 3.0407973 & 2.7298624 &  -3.8137103    &  -0.3109349    \\\hline	
 5417&    5   &     4   & 6.5435727 &    1   &     6   & 3.0041079 & 2.7025318 &  -3.8410409    &  -0.3015761    \\\hline	
 5418&    5   &     4   & 6.5435727 &    1   &     7   & 2.9733621 & 2.6796429 &  -3.8639298    &  -0.2937192    \\\hline	
 5419&    5   &     4   & 6.5435727 &    1   &     8   & 2.9470096 & 2.6600340 &  -3.8835387    &  -0.2869757    \\\hline	
 5420&    5   &     4   & 6.5435727 &    1   &     9   & 2.9240307 & 2.6429418 &  -3.9006309    &  -0.2810889    \\\hline	
 5421&    5   &     4   & 6.5435727 &    2   &     0   & 4.7439953 & 3.9006513 &  -2.6429214    &  -0.8433439    \\\hline	
 5422&    5   &     4   & 6.5435727 &    2   &     1   & 4.4879790 & 3.7162779 &  -2.8272948    &  -0.7717011    \\\hline	
 5423&    5   &     4   & 6.5435727 &    2   &     2   & 4.2017564 & 3.5125222 &  -3.0310505    &  -0.6892343    \\\hline	
 5424&    5   &     4   & 6.5435727 &    2   &     3   & 4.0143742 & 3.3807038 &  -3.1628689    &  -0.6336705    \\\hline	
 5425&    5   &     4   & 6.5435727 &    2   &     4   & 3.8761821 & 3.2841865 &  -3.2593863    &  -0.5919956    \\\hline	
 5426&    5   &     4   & 6.5435727 &    2   &     5   & 3.7678069 & 3.2088525 &  -3.3347202    &  -0.5589544    \\\hline	
 5427&    5   &     4   & 6.5435727 &    2   &     6   & 3.6794548 & 3.1476360 &  -3.3959367    &  -0.5318189    \\\hline	
 5428&    5   &     4   & 6.5435727 &    2   &     7   & 3.6054430 & 3.0964734 &  -3.4470993    &  -0.5089696    \\\hline	
 5429&    5   &     4   & 6.5435727 &    2   &     8   & 3.5421749 & 3.0528035 &  -3.4907692    &  -0.4893714    \\\hline	
 5430&    5   &     4   & 6.5435727 &    2   &     9   & 3.4872294 & 3.0149209 &  -3.5286518    &  -0.4723085    \\\hline	
 5431&    5   &     4   & 6.5435727 &    3   &     0   & 6.0194831 & 4.6819593 &  -1.8616134    &  -1.3375238    \\\hline	
 5432&    5   &     4   & 6.5435727 &    3   &     1   & 5.6811156 & 4.4402308 &  -2.1033419    &  -1.2408848    \\\hline	
 5433&    5   &     4   & 6.5435727 &    3   &     2   & 5.2456649 & 4.1361363 &  -2.4074364    &  -1.1095286    \\\hline	
 5434&    5   &     4   & 6.5435727 &    3   &     3   & 4.9405074 & 3.9291532 &  -2.6144195    &  -1.0113543    \\\hline	
 5435&    5   &     4   & 6.5435727 &    3   &     4   & 4.7080929 & 3.7745053 &  -2.7690674    &  -0.9335876    \\\hline	
 5436&    5   &     4   & 6.5435727 &    3   &     5   & 4.5228934 & 3.6528884 &  -2.8906843    &  -0.8700050    \\\hline	
 5437&    5   &     4   & 6.5435727 &    3   &     6   & 4.3708159 & 3.5539512 &  -2.9896215    &  -0.8168648    \\\hline	
 5438&    5   &     4   & 6.5435727 &    3   &     7   & 4.2431535 & 3.4714432 &  -3.0721295    &  -0.7717103    \\\hline	
 5439&    5   &     4   & 6.5435727 &    3   &     8   & 4.1341395 & 3.4013141 &  -3.1422586    &  -0.7328254    \\\hline	
 5440&    5   &     4   & 6.5435727 &    3   &     9   & 4.0397543 & 3.3407875 &  -3.2027852    &  -0.6989668    \\\hline	
 5441&    5   &     4   & 6.5435727 &    4   &     0   & 7.2955355 & 5.4212014 &  -1.1223713    &  -1.8743341    \\\hline	
 5442&    5   &     4   & 6.5435727 &    4   &     1   & 6.9076224 & 5.1393534 &  -1.4042193    &  -1.7682690    \\\hline	
 5443&    5   &     4   & 6.5435727 &    4   &     2   & 6.3491547 & 4.7460059 &  -1.7975668    &  -1.6031488    \\\hline	
 5444&    5   &     4   & 6.5435727 &    4   &     3   & 5.9288469 & 4.4645855 &  -2.0789872    &  -1.4642614    \\\hline	
 5445&    5   &     4   & 6.5435727 &    4   &     4   & 5.5961270 & 4.2497730 &  -2.2937997    &  -1.3463540    \\\hline	
 5446&    5   &     4   & 6.5435727 &    4   &     5   & 5.3252145 & 4.0794055 &  -2.4641672    &  -1.2458090    \\\hline	
 5447&    5   &     4   & 6.5435727 &    4   &     6   & 5.1001503 & 3.9405396 &  -2.6030331    &  -1.1596107    \\\hline	
 5448&    5   &     4   & 6.5435727 &    4   &     7   & 4.9101892 & 3.8249223 &  -2.7186504    &  -1.0852669    \\\hline	
 5449&    5   &     4   & 6.5435727 &    4   &     8   & 4.7477358 & 3.7270048 &  -2.8165679    &  -1.0207311    \\\hline	
 5450&    5   &     4   & 6.5435727 &    4   &     9   & 4.6072396 & 3.6428892 &  -2.9006835    &  -0.9643504    \\\hline	
 5451&    5   &     4   & 6.5435727 &    5   &     0   & 8.5599604 & 6.1262454 &  -0.4173273    &  -2.4337150    \\\hline	
 5452&    5   &     4   & 6.5435727 &    5   &     1   & 8.1452360 & 5.8155513 &  -0.7280214    &  -2.3296847    \\\hline	
 5453&    5   &     4   & 6.5435727 &    5   &     2   & 7.4967286 & 5.3452354 &  -1.1983373    &  -2.1514933    \\\hline	
 5454&    5   &     4   & 6.5435727 &    5   &     3   & 6.9746095 & 4.9927957 &  -1.5507770    &  -1.9818138    \\\hline	
 5455&    5   &     4   & 6.5435727 &    5   &     4   & 6.5435727 & 4.7178431 &  -1.8257296    &  -1.8257296    \\\hline	
 5456&    5   &     4   & 6.5435727 &    5   &     5   & 6.1833231 & 4.4976995 &  -2.0458732    &  -1.6856236    \\\hline	
 5457&    5   &     4   & 6.5435727 &    5   &     6   & 5.8792530 & 4.3177318 &  -2.2258409    &  -1.5615213    \\\hline	
 5458&    5   &     4   & 6.5435727 &    5   &     7   & 5.6202735 & 4.1679974 &  -2.3755753    &  -1.4522761    \\\hline	
 5459&    5   &     4   & 6.5435727 &    5   &     8   & 5.3978101 & 4.0415171 &  -2.5020556    &  -1.3562930    \\\hline	
 5460&    5   &     4   & 6.5435727 &    5   &     9   & 5.2051635 & 3.9332646 &  -2.6103081    &  -1.2718989    \\\hline	
 5461&    5   &     4   & 6.5435727 &    6   &     0   & 9.8089406 & 6.8040923 &  0.2605196    &  -3.0048482    \\\hline	
 5462&    5   &     4   & 6.5435727 &    6   &     1   & 9.3804796 & 6.4713682 &  -0.0722045    &  -2.9091115    \\\hline	
 5463&    5   &     4   & 6.5435727 &    6   &     2   & 8.6718612 & 5.9352306 &  -0.6083421    &  -2.7366306    \\\hline	
 5464&    5   &     4   & 6.5435727 &    6   &     3   & 8.0672274 & 5.5165736 &  -1.0269991    &  -2.5506538    \\\hline	
 5465&    5   &     4   & 6.5435727 &    6   &     4   & 7.5466691 & 5.1828945 &  -1.3606782    &  -2.3637745    \\\hline	
 5466&    5   &     4   & 6.5435727 &    6   &     5   & 7.0988324 & 4.9129727 &  -1.6306000    &  -2.1858597    \\\hline	
 5467&    5   &     4   & 6.5435727 &    6   &     6   & 6.7134473 & 4.6914252 &  -1.8521475    &  -2.0220220    \\\hline	
 5468&    5   &     4   & 6.5435727 &    6   &     7   & 6.3811003 & 4.5070106 &  -2.0365621    &  -1.8740898    \\\hline	
 5469&    5   &     4   & 6.5435727 &    6   &     8   & 6.0934704 & 4.3514679 &  -2.1921048    &  -1.7420025    \\\hline	
 5470&    5   &     4   & 6.5435727 &    6   &     9   & 5.8434162 & 4.2186788 &  -2.3248939    &  -1.6247375    \\\hline	
 5471&    5   &     4   & 6.5435727 &    7   &     0   & 11.0426954 & 7.4605016 &  0.9169289    &  -3.5821938    \\\hline	
 5472&    5   &     4   & 6.5435727 &    7   &     1   & 10.6070867 & 7.1097149 &  0.5661422    &  -3.4973718    \\\hline	
 5473&    5   &     4   & 6.5435727 &    7   &     2   & 9.8608043 & 6.5168503 &  -0.0267224    &  -3.3439540    \\\hline	
 5474&    5   &     4   & 6.5435727 &    7   &     3   & 9.1941265 & 6.0372689 &  -0.5063038    &  -3.1568575    \\\hline	
 5475&    5   &     4   & 6.5435727 &    7   &     4   & 8.5973735 & 5.6471566 &  -0.8964161    &  -2.9502169    \\\hline	
 5476&    5   &     4   & 6.5435727 &    7   &     5   & 8.0684749 & 5.3281692 &  -1.2154035    &  -2.7403057    \\\hline	
 5477&    5   &     4   & 6.5435727 &    7   &     6   & 7.6033398 & 5.0650480 &  -1.4785247    &  -2.5382918    \\\hline	
 5478&    5   &     4   & 6.5435727 &    7   &     7   & 7.1960474 & 4.8456804 &  -1.6978923    &  -2.3503670    \\\hline	
 5479&    5   &     4   & 6.5435727 &    7   &     8   & 6.8399175 & 4.6607185 &  -1.8828542    &  -2.1791990    \\\hline	
 5480&    5   &     4   & 6.5435727 &    7   &     9   & 6.5282949 & 4.5030485 &  -2.0405242    &  -2.0252464    \\\hline	
 5481&    5   &     4   & 6.5435727 &    8   &     0   & 12.2628333 & 8.1000062 &  1.5564335    &  -4.1628271    \\\hline	
 5482&    5   &     4   & 6.5435727 &    8   &     1   & 11.8231283 & 7.7334809 &  1.1899082    &  -4.0896473    \\\hline	
 5483&    5   &     4   & 6.5435727 &    8   &     2   & 11.0539109 & 7.0908632 &  0.5472905    &  -3.9630477    \\\hline	
 5484&    5   &     4   & 6.5435727 &    8   &     3   & 10.3433737 & 6.5555371 &  0.0119644    &  -3.7878366    \\\hline	
 5485&    5   &     4   & 6.5435727 &    8   &     4   & 9.6856308 & 6.1117805 &  -0.4317922    &  -3.5738503    \\\hline	
 5486&    5   &     4   & 6.5435727 &    8   &     5   & 9.0857052 & 5.7449429 &  -0.7986298    &  -3.3407623    \\\hline	
 5487&    5   &     4   & 6.5435727 &    8   &     6   & 8.5459561 & 5.4405990 &  -1.1029737    &  -3.1053571    \\\hline	
 5488&    5   &     4   & 6.5435727 &    8   &     7   & 8.0650935 & 5.1862087 &  -1.3573640    &  -2.8788849    \\\hline	
 5489&    5   &     4   & 6.5435727 &    8   &     8   & 7.6392975 & 4.9715768 &  -1.5719959    &  -2.6677207    \\\hline	
 5490&    5   &     4   & 6.5435727 &    8   &     9   & 7.2634087 & 4.7886876 &  -1.7548851    &  -2.4747211    \\\hline	
 5491&    5   &     4   & 6.5435727 &    9   &     0   & 13.4711656 & 8.7260799 &  2.1825072    &  -4.7450857    \\\hline	
 5492&    5   &     4   & 6.5435727 &    9   &     1   & 13.0287369 & 8.3452615 &  1.8016888    &  -4.6834755    \\\hline	
 5493&    5   &     4   & 6.5435727 &    9   &     2   & 12.2453886 & 7.6580753 &  1.1145026    &  -4.5873133    \\\hline	
 5494&    5   &     4   & 6.5435727 &    9   &     3   & 11.5051796 & 7.0717301 &  0.5281574    &  -4.4334495    \\\hline	
 5495&    5   &     4   & 6.5435727 &    9   &     4   & 10.8011969 & 6.5773237 &  0.0337510    &  -4.2238732    \\\hline	
 5496&    5   &     4   & 6.5435727 &    9   &     5   & 10.1421686 & 6.1641683 &  -0.3794044    &  -3.9780003    \\\hline	
 5497&    5   &     4   & 6.5435727 &    9   &     6   & 9.5357482 & 5.8192173 &  -0.7243554    &  -3.7165309    \\\hline	
 5498&    5   &     4   & 6.5435727 &    9   &     7   & 8.9854883 & 5.5299006 &  -1.0136721    &  -3.4555877    \\\hline	
 5499&    5   &     4   & 6.5435727 &    9   &     8   & 8.4912058 & 5.2854087 &  -1.2581640    &  -3.2057971    \\\hline	
 5500&    5   &     4   & 6.5435727 &    9   &     9   & 8.0501167 & 5.0769917 &  -1.4665810    &  -2.9731250    \\\hline	
 5501&    5   &     5   & 6.1833231 &    0   &     0   & 2.3025850 & 2.0437516 &  -4.1395714    &  -0.2588334    \\\hline	
 5502&    5   &     5   & 6.1833231 &    0   &     1   & 2.3025849 & 2.0437515 &  -4.1395715    &  -0.2588333    \\\hline	
 5503&    5   &     5   & 6.1833231 &    0   &     2   & 2.3025848 & 2.0437516 &  -4.1395715    &  -0.2588333    \\\hline	
 5504&    5   &     5   & 6.1833231 &    0   &     3   & 2.3025847 & 2.0437516 &  -4.1395714    &  -0.2588331    \\\hline	
 5505&    5   &     5   & 6.1833231 &    0   &     4   & 2.3025849 & 2.0437515 &  -4.1395715    &  -0.2588333    \\\hline	
 5506&    5   &     5   & 6.1833231 &    0   &     5   & 2.3025855 & 2.0437517 &  -4.1395714    &  -0.2588338    \\\hline	
 5507&    5   &     5   & 6.1833231 &    0   &     6   & 2.3025855 & 2.0437516 &  -4.1395715    &  -0.2588339    \\\hline	
 5508&    5   &     5   & 6.1833231 &    0   &     7   & 2.3025849 & 2.0437515 &  -4.1395715    &  -0.2588334    \\\hline	
 5509&    5   &     5   & 6.1833231 &    0   &     8   & 2.3025848 & 2.0437516 &  -4.1395715    &  -0.2588333    \\\hline	
 5510&    5   &     5   & 6.1833231 &    0   &     9   & 2.3025848 & 2.0437520 &  -4.1395711    &  -0.2588328    \\\hline	
 5511&    5   &     5   & 6.1833231 &    1   &     0   & 3.4936998 & 2.9078483 &  -3.2754748    &  -0.5858516    \\\hline	
 5512&    5   &     5   & 6.1833231 &    1   &     1   & 3.3556589 & 2.8019545 &  -3.3813686    &  -0.5537044    \\\hline	
 5513&    5   &     5   & 6.1833231 &    1   &     2   & 3.2249414 & 2.7032411 &  -3.4800820    &  -0.5217003    \\\hline	
 5514&    5   &     5   & 6.1833231 &    1   &     3   & 3.1441398 & 2.6429704 &  -3.5403527    &  -0.5011694    \\\hline	
 5515&    5   &     5   & 6.1833231 &    1   &     4   & 3.0859574 & 2.5999188 &  -3.5834043    &  -0.4860387    \\\hline	
 5516&    5   &     5   & 6.1833231 &    1   &     5   & 3.0407973 & 2.5666996 &  -3.6166234    &  -0.4740977    \\\hline	
 5517&    5   &     5   & 6.1833231 &    1   &     6   & 3.0041079 & 2.5398364 &  -3.6434867    &  -0.4642715    \\\hline	
 5518&    5   &     5   & 6.1833231 &    1   &     7   & 2.9733621 & 2.5174098 &  -3.6659133    &  -0.4559523    \\\hline	
 5519&    5   &     5   & 6.1833231 &    1   &     8   & 2.9470096 & 2.4982484 &  -3.6850746    &  -0.4487612    \\\hline	
 5520&    5   &     5   & 6.1833231 &    1   &     9   & 2.9240307 & 2.4815853 &  -3.7017377    &  -0.4424454    \\\hline	
 5521&    5   &     5   & 6.1833231 &    2   &     0   & 4.7439953 & 3.7319988 &  -2.4513242    &  -1.0119964    \\\hline	
 5522&    5   &     5   & 6.1833231 &    2   &     1   & 4.4879790 & 3.5400206 &  -2.6433025    &  -0.9479584    \\\hline	
 5523&    5   &     5   & 6.1833231 &    2   &     2   & 4.2017564 & 3.3302827 &  -2.8530403    &  -0.8714737    \\\hline	
 5524&    5   &     5   & 6.1833231 &    2   &     3   & 4.0143742 & 3.1963356 &  -2.9869875    &  -0.8180387    \\\hline	
 5525&    5   &     5   & 6.1833231 &    2   &     4   & 3.8761821 & 3.0991705 &  -3.0841526    &  -0.7770116    \\\hline	
 5526&    5   &     5   & 6.1833231 &    2   &     5   & 3.7678069 & 3.0238875 &  -3.1594355    &  -0.7439194    \\\hline	
 5527&    5   &     5   & 6.1833231 &    2   &     6   & 3.6794548 & 2.9630743 &  -3.2202488    &  -0.7163806    \\\hline	
 5528&    5   &     5   & 6.1833231 &    2   &     7   & 3.6054430 & 2.9125005 &  -3.2708226    &  -0.6929425    \\\hline	
 5529&    5   &     5   & 6.1833231 &    2   &     8   & 3.5421749 & 2.8695203 &  -3.3138028    &  -0.6726547    \\\hline	
 5530&    5   &     5   & 6.1833231 &    2   &     9   & 3.4872294 & 2.8323728 &  -3.3509502    &  -0.6548566    \\\hline	
 5531&    5   &     5   & 6.1833231 &    3   &     0   & 6.0194831 & 4.5168815 &  -1.6664416    &  -1.5026016    \\\hline	
 5532&    5   &     5   & 6.1833231 &    3   &     1   & 5.6811156 & 4.2620607 &  -1.9212624    &  -1.4190550    \\\hline	
 5533&    5   &     5   & 6.1833231 &    3   &     2   & 5.2456649 & 3.9441784 &  -2.2391447    &  -1.3014865    \\\hline	
 5534&    5   &     5   & 6.1833231 &    3   &     3   & 4.9405074 & 3.7308610 &  -2.4524620    &  -1.2096464    \\\hline	
 5535&    5   &     5   & 6.1833231 &    3   &     4   & 4.7080929 & 3.5732822 &  -2.6100408    &  -1.1348107    \\\hline	
 5536&    5   &     5   & 6.1833231 &    3   &     5   & 4.5228934 & 3.4505136 &  -2.7328095    &  -1.0723798    \\\hline	
 5537&    5   &     5   & 6.1833231 &    3   &     6   & 4.3708159 & 3.3514092 &  -2.8319138    &  -1.0194067    \\\hline	
 5538&    5   &     5   & 6.1833231 &    3   &     7   & 4.2431535 & 3.2693054 &  -2.9140177    &  -0.9738481    \\\hline	
 5539&    5   &     5   & 6.1833231 &    3   &     8   & 4.1341395 & 3.1999120 &  -2.9834111    &  -0.9342275    \\\hline	
 5540&    5   &     5   & 6.1833231 &    3   &     9   & 4.0397543 & 3.1403139 &  -3.0430092    &  -0.8994404    \\\hline	
 5541&    5   &     5   & 6.1833231 &    4   &     0   & 7.2955355 & 5.2649873 &  -0.9183358    &  -2.0305483    \\\hline	
 5542&    5   &     5   & 6.1833231 &    4   &     1   & 6.9076224 & 4.9663546 &  -1.2169684    &  -1.9412678    \\\hline	
 5543&    5   &     5   & 6.1833231 &    4   &     2   & 6.3491547 & 4.5511114 &  -1.6322117    &  -1.7980434    \\\hline	
 5544&    5   &     5   & 6.1833231 &    4   &     3   & 5.9288469 & 4.2580014 &  -1.9253217    &  -1.6708455    \\\hline	
 5545&    5   &     5   & 6.1833231 &    4   &     4   & 5.5961270 & 4.0369936 &  -2.1463295    &  -1.5591334    \\\hline	
 5546&    5   &     5   & 6.1833231 &    4   &     5   & 5.3252145 & 3.8635616 &  -2.3197614    &  -1.4616529    \\\hline	
 5547&    5   &     5   & 6.1833231 &    4   &     6   & 5.1001503 & 3.7234758 &  -2.4598472    &  -1.3766745    \\\hline	
 5548&    5   &     5   & 6.1833231 &    4   &     7   & 4.9101892 & 3.6077530 &  -2.5755701    &  -1.3024362    \\\hline	
 5549&    5   &     5   & 6.1833231 &    4   &     8   & 4.7477358 & 3.5104010 &  -2.6729221    &  -1.2373349    \\\hline	
 5550&    5   &     5   & 6.1833231 &    4   &     9   & 4.6072396 & 3.4272566 &  -2.7560665    &  -1.1799830    \\\hline	
 5551&    5   &     5   & 6.1833231 &    5   &     0   & 8.5599604 & 5.9808518 &  -0.2024713    &  -2.5791086    \\\hline	
 5552&    5   &     5   & 6.1833231 &    5   &     1   & 8.1452360 & 5.6516407 &  -0.5316823    &  -2.4935953    \\\hline	
 5553&    5   &     5   & 6.1833231 &    5   &     2   & 7.4967286 & 5.1525785 &  -1.0307445    &  -2.3441501    \\\hline	
 5554&    5   &     5   & 6.1833231 &    5   &     3   & 6.9746095 & 4.7827484 &  -1.4005746    &  -2.1918611    \\\hline	
 5555&    5   &     5   & 6.1833231 &    5   &     4   & 6.5435727 & 4.4976996 &  -1.6856235    &  -2.0458731    \\\hline	
 5556&    5   &     5   & 6.1833231 &    5   &     5   & 6.1833231 & 4.2720067 &  -1.9113164    &  -1.9113164    \\\hline	
 5557&    5   &     5   & 6.1833231 &    5   &     6   & 5.8792530 & 4.0893190 &  -2.0940041    &  -1.7899341    \\\hline	
 5558&    5   &     5   & 6.1833231 &    5   &     7   & 5.6202735 & 3.9386282 &  -2.2446949    &  -1.6816453    \\\hline	
 5559&    5   &     5   & 6.1833231 &    5   &     8   & 5.3978101 & 3.8122894 &  -2.3710337    &  -1.5855207    \\\hline	
 5560&    5   &     5   & 6.1833231 &    5   &     9   & 5.2051635 & 3.7048570 &  -2.4784660    &  -1.5003065    \\\hline	
 5561&    5   &     5   & 6.1833231 &    6   &     0   & 9.8089406 & 6.6697093 &  0.4863862    &  -3.1392313    \\\hline	
 5562&    5   &     5   & 6.1833231 &    6   &     1   & 9.3804796 & 6.3182282 &  0.1349051    &  -3.0622515    \\\hline	
 5563&    5   &     5   & 6.1833231 &    6   &     2   & 8.6718612 & 5.7484702 &  -0.4348529    &  -2.9233910    \\\hline	
 5564&    5   &     5   & 6.1833231 &    6   &     3   & 8.0672274 & 5.3070636 &  -0.8762594    &  -2.7601637    \\\hline	
 5565&    5   &     5   & 6.1833231 &    6   &     4   & 7.5466691 & 4.9591090 &  -1.2242141    &  -2.5875601    \\\hline	
 5566&    5   &     5   & 6.1833231 &    6   &     5   & 7.0988324 & 4.6807360 &  -1.5025870    &  -2.4180963    \\\hline	
 5567&    5   &     5   & 6.1833231 &    6   &     6   & 6.7134473 & 4.4545744 &  -1.7287486    &  -2.2588728    \\\hline	
 5568&    5   &     5   & 6.1833231 &    6   &     7   & 6.3811003 & 4.2680207 &  -1.9153024    &  -2.1130797    \\\hline	
 5569&    5   &     5   & 6.1833231 &    6   &     8   & 6.0934704 & 4.1119223 &  -2.0714008    &  -1.9815481    \\\hline	
 5570&    5   &     5   & 6.1833231 &    6   &     9   & 5.8434162 & 3.9795802 &  -2.2037428    &  -1.8638360    \\\hline	
 5571&    5   &     5   & 6.1833231 &    7   &     0   & 11.0426954 & 7.3365124 &  1.1531894    &  -3.7061830    \\\hline	
 5572&    5   &     5   & 6.1833231 &    7   &     1   & 10.6070867 & 6.9676423 &  0.7843192    &  -3.6394445    \\\hline	
 5573&    5   &     5   & 6.1833231 &    7   &     2   & 9.8608043 & 6.3383401 &  0.1550170    &  -3.5224643    \\\hline	
 5574&    5   &     5   & 6.1833231 &    7   &     3   & 9.1941265 & 5.8314613 &  -0.3518617    &  -3.3626651    \\\hline	
 5575&    5   &     5   & 6.1833231 &    7   &     4   & 8.5973735 & 5.4229481 &  -0.7603750    &  -3.1744255    \\\hline	
 5576&    5   &     5   & 6.1833231 &    7   &     5   & 8.0684749 & 5.0923714 &  -1.0909517    &  -2.9761035    \\\hline	
 5577&    5   &     5   & 6.1833231 &    7   &     6   & 7.6033398 & 4.8224239 &  -1.3608992    &  -2.7809159    \\\hline	
 5578&    5   &     5   & 6.1833231 &    7   &     7   & 7.1960474 & 4.5994271 &  -1.5838960    &  -2.5966204    \\\hline	
 5579&    5   &     5   & 6.1833231 &    7   &     8   & 6.8399175 & 4.4129411 &  -1.7703820    &  -2.4269764    \\\hline	
 5580&    5   &     5   & 6.1833231 &    7   &     9   & 6.5282949 & 4.2551101 &  -1.9282130    &  -2.2731848    \\\hline	
 5581&    5   &     5   & 6.1833231 &    8   &     0   & 12.2628333 & 7.9854909 &  1.8021678    &  -4.2773424    \\\hline	
 5582&    5   &     5   & 6.1833231 &    8   &     1   & 11.8231283 & 7.6020153 &  1.4186923    &  -4.2211129    \\\hline	
 5583&    5   &     5   & 6.1833231 &    8   &     2   & 11.0539109 & 6.9219058 &  0.7385827    &  -4.1320051    \\\hline	
 5584&    5   &     5   & 6.1833231 &    8   &     3   & 10.3433737 & 6.3558000 &  0.1724769    &  -3.9875737    \\\hline	
 5585&    5   &     5   & 6.1833231 &    8   &     4   & 9.6856308 & 5.8898493 &  -0.2934737    &  -3.7957815    \\\hline	
 5586&    5   &     5   & 6.1833231 &    8   &     5   & 9.0857052 & 5.5082190 &  -0.6751040    &  -3.5774862    \\\hline	
 5587&    5   &     5   & 6.1833231 &    8   &     6   & 8.5459561 & 5.1946212 &  -0.9887019    &  -3.3513349    \\\hline	
 5588&    5   &     5   & 6.1833231 &    8   &     7   & 8.0650935 & 4.9348520 &  -1.2484711    &  -3.1302416    \\\hline	
 5589&    5   &     5   & 6.1833231 &    8   &     8   & 7.6392975 & 4.7174715 &  -1.4658516    &  -2.9218260    \\\hline	
 5590&    5   &     5   & 6.1833231 &    8   &     9   & 7.2634087 & 4.5335888 &  -1.6497343    &  -2.7298199    \\\hline	
 5591&    5   &     5   & 6.1833231 &    9   &     0   & 13.4711656 & 8.6200674 &  2.4367444    &  -4.8510982    \\\hline	
 5592&    5   &     5   & 6.1833231 &    9   &     1   & 13.0287369 & 8.2236010 &  2.0402779    &  -4.8051359    \\\hline	
 5593&    5   &     5   & 6.1833231 &    9   &     2   & 12.2453886 & 7.4991911 &  1.3158681    &  -4.7461975    \\\hline	
 5594&    5   &     5   & 6.1833231 &    9   &     3   & 11.5051796 & 6.8797196 &  0.6963965    &  -4.6254600    \\\hline	
 5595&    5   &     5   & 6.1833231 &    9   &     4   & 10.8011969 & 6.3598553 &  0.1765322    &  -4.4413416    \\\hline	
 5596&    5   &     5   & 6.1833231 &    9   &     5   & 10.1421686 & 5.9288115 &  -0.2545116    &  -4.2133571    \\\hline	
 5597&    5   &     5   & 6.1833231 &    9   &     6   & 9.5357482 & 5.5720616 &  -0.6112615    &  -3.9636867    \\\hline	
 5598&    5   &     5   & 6.1833231 &    9   &     7   & 8.9854883 & 5.2754094 &  -0.9079137    &  -3.7100789    \\\hline	
 5599&    5   &     5   & 6.1833231 &    9   &     8   & 8.4912058 & 5.0267318 &  -1.1565913    &  -3.4644741    \\\hline	
 5600&    5   &     5   & 6.1833231 &    9   &     9   & 8.0501167 & 4.8162806 &  -1.3670425    &  -3.2338362    \\\hline	
 5601&    5   &     6   & 5.8792530 &    0   &     0   & 2.3025850 & 1.9452969 &  -3.9339562    &  -0.3572882    \\\hline	
 5602&    5   &     6   & 5.8792530 &    0   &     1   & 2.3025849 & 1.9452972 &  -3.9339558    &  -0.3572876    \\\hline	
 5603&    5   &     6   & 5.8792530 &    0   &     2   & 2.3025848 & 1.9452973 &  -3.9339558    &  -0.3572875    \\\hline	
 5604&    5   &     6   & 5.8792530 &    0   &     3   & 2.3025847 & 1.9452971 &  -3.9339559    &  -0.3572875    \\\hline	
 5605&    5   &     6   & 5.8792530 &    0   &     4   & 2.3025849 & 1.9452972 &  -3.9339558    &  -0.3572876    \\\hline	
 5606&    5   &     6   & 5.8792530 &    0   &     5   & 2.3025855 & 1.9452973 &  -3.9339557    &  -0.3572882    \\\hline	
 5607&    5   &     6   & 5.8792530 &    0   &     6   & 2.3025855 & 1.9452971 &  -3.9339559    &  -0.3572884    \\\hline	
 5608&    5   &     6   & 5.8792530 &    0   &     7   & 2.3025849 & 1.9452973 &  -3.9339558    &  -0.3572877    \\\hline	
 5609&    5   &     6   & 5.8792530 &    0   &     8   & 2.3025848 & 1.9452973 &  -3.9339558    &  -0.3572875    \\\hline	
 5610&    5   &     6   & 5.8792530 &    0   &     9   & 2.3025848 & 1.9452973 &  -3.9339557    &  -0.3572875    \\\hline	
 5611&    5   &     6   & 5.8792530 &    1   &     0   & 3.4936998 & 2.7849394 &  -3.0943136    &  -0.7087604    \\\hline	
 5612&    5   &     6   & 5.8792530 &    1   &     1   & 3.3556589 & 2.6782584 &  -3.2009946    &  -0.6774005    \\\hline	
 5613&    5   &     6   & 5.8792530 &    1   &     2   & 3.2249414 & 2.5797347 &  -3.2995183    &  -0.6452067    \\\hline	
 5614&    5   &     6   & 5.8792530 &    1   &     3   & 3.1441398 & 2.5200227 &  -3.3592303    &  -0.6241171    \\\hline	
 5615&    5   &     6   & 5.8792530 &    1   &     4   & 3.0859574 & 2.4775786 &  -3.4016744    &  -0.6083788    \\\hline	
 5616&    5   &     6   & 5.8792530 &    1   &     5   & 3.0407973 & 2.4449484 &  -3.4343046    &  -0.5958489    \\\hline	
 5617&    5   &     6   & 5.8792530 &    1   &     6   & 3.0041079 & 2.4186383 &  -3.4606147    &  -0.5854696    \\\hline	
 5618&    5   &     6   & 5.8792530 &    1   &     7   & 2.9733621 & 2.3967262 &  -3.4825268    &  -0.5766359    \\\hline	
 5619&    5   &     6   & 5.8792530 &    1   &     8   & 2.9470096 & 2.3780432 &  -3.5012098    &  -0.5689664    \\\hline	
 5620&    5   &     6   & 5.8792530 &    1   &     9   & 2.9240307 & 2.3618249 &  -3.5174282    &  -0.5622058    \\\hline	
 5621&    5   &     6   & 5.8792530 &    2   &     0   & 4.7439953 & 3.5983784 &  -2.2808746    &  -1.1456168    \\\hline	
 5622&    5   &     6   & 5.8792530 &    2   &     1   & 4.4879790 & 3.4015275 &  -2.4777256    &  -1.0864515    \\\hline	
 5623&    5   &     6   & 5.8792530 &    2   &     2   & 4.2017564 & 3.1885549 &  -2.6906981    &  -1.0132015    \\\hline	
 5624&    5   &     6   & 5.8792530 &    2   &     3   & 4.0143742 & 3.0539827 &  -2.8252704    &  -0.9603916    \\\hline	
 5625&    5   &     6   & 5.8792530 &    2   &     4   & 3.8761821 & 2.9571045 &  -2.9221485    &  -0.9190776    \\\hline	
 5626&    5   &     6   & 5.8792530 &    2   &     5   & 3.7678069 & 2.8824793 &  -2.9967738    &  -0.8853277    \\\hline	
 5627&    5   &     6   & 5.8792530 &    2   &     6   & 3.6794548 & 2.8224843 &  -3.0567687    &  -0.8569705    \\\hline	
 5628&    5   &     6   & 5.8792530 &    2   &     7   & 3.6054430 & 2.7727872 &  -3.1064659    &  -0.8326559    \\\hline	
 5629&    5   &     6   & 5.8792530 &    2   &     8   & 3.5421749 & 2.7306931 &  -3.1485599    &  -0.8114818    \\\hline	
 5630&    5   &     6   & 5.8792530 &    2   &     9   & 3.4872294 & 2.6944172 &  -3.1848359    &  -0.7928122    \\\hline	
 5631&    5   &     6   & 5.8792530 &    3   &     0   & 6.0194831 & 4.3820229 &  -1.4972301    &  -1.6374602    \\\hline	
 5632&    5   &     6   & 5.8792530 &    3   &     1   & 5.6811156 & 4.1176885 &  -1.7615645    &  -1.5634271    \\\hline	
 5633&    5   &     6   & 5.8792530 &    3   &     2   & 5.2456649 & 3.7905743 &  -2.0886788    &  -1.4550906    \\\hline	
 5634&    5   &     6   & 5.8792530 &    3   &     3   & 4.9405074 & 3.5737547 &  -2.3054984    &  -1.3667527    \\\hline	
 5635&    5   &     6   & 5.8792530 &    3   &     4   & 4.7080929 & 3.4151260 &  -2.4641270    &  -1.2929669    \\\hline	
 5636&    5   &     6   & 5.8792530 &    3   &     5   & 4.5228934 & 3.2924947 &  -2.5867583    &  -1.2303987    \\\hline	
 5637&    5   &     6   & 5.8792530 &    3   &     6   & 4.3708159 & 3.1941305 &  -2.6851225    &  -1.1766854    \\\hline	
 5638&    5   &     6   & 5.8792530 &    3   &     7   & 4.2431535 & 3.1130737 &  -2.7661793    &  -1.1300798    \\\hline	
 5639&    5   &     6   & 5.8792530 &    3   &     8   & 4.1341395 & 3.0448741 &  -2.8343789    &  -1.0892654    \\\hline	
 5640&    5   &     6   & 5.8792530 &    3   &     9   & 4.0397543 & 2.9865293 &  -2.8927237    &  -1.0532249    \\\hline	
 5641&    5   &     6   & 5.8792530 &    4   &     0   & 7.2955355 & 5.1343902 &  -0.7448629    &  -2.1611454    \\\hline	
 5642&    5   &     6   & 5.8792530 &    4   &     1   & 6.9076224 & 4.8226933 &  -1.0565597    &  -2.0849291    \\\hline	
 5643&    5   &     6   & 5.8792530 &    4   &     2   & 6.3491547 & 4.3913201 &  -1.4879329    &  -1.9578346    \\\hline	
 5644&    5   &     6   & 5.8792530 &    4   &     3   & 5.9288469 & 4.0905713 &  -1.7886817    &  -1.8382756    \\\hline	
 5645&    5   &     6   & 5.8792530 &    4   &     4   & 5.5961270 & 3.8662467 &  -2.0130063    &  -1.7298803    \\\hline	
 5646&    5   &     6   & 5.8792530 &    4   &     5   & 5.3252145 & 3.6918140 &  -2.1874390    &  -1.6334005    \\\hline	
 5647&    5   &     6   & 5.8792530 &    4   &     6   & 5.1001503 & 3.5519994 &  -2.3272537    &  -1.5481509    \\\hline	
 5648&    5   &     6   & 5.8792530 &    4   &     7   & 4.9101892 & 3.4372479 &  -2.4420051    &  -1.4729413    \\\hline	
 5649&    5   &     6   & 5.8792530 &    4   &     8   & 4.7477358 & 3.3412432 &  -2.5380098    &  -1.4064926    \\\hline	
 5650&    5   &     6   & 5.8792530 &    4   &     9   & 4.6072396 & 3.2596351 &  -2.6196179    &  -1.3476045    \\\hline	
 5651&    5   &     6   & 5.8792530 &    5   &     0   & 8.5599604 & 5.8571807 &  -0.0220723    &  -2.7027797    \\\hline	
 5652&    5   &     6   & 5.8792530 &    5   &     1   & 8.1452360 & 5.5129043 &  -0.3663488    &  -2.6323317    \\\hline	
 5653&    5   &     6   & 5.8792530 &    5   &     2   & 7.4967286 & 4.9913616 &  -0.8878914    &  -2.5053670    \\\hline	
 5654&    5   &     6   & 5.8792530 &    5   &     3   & 6.9746095 & 4.6091020 &  -1.2701511    &  -2.3655076    \\\hline	
 5655&    5   &     6   & 5.8792530 &    5   &     4   & 6.5435727 & 4.3177316 &  -1.5615214    &  -2.2258411    \\\hline	
 5656&    5   &     6   & 5.8792530 &    5   &     5   & 6.1833231 & 4.0893189 &  -1.7899342    &  -2.0940042    \\\hline	
 5657&    5   &     6   & 5.8792530 &    5   &     6   & 5.8792530 & 3.9060156 &  -1.9732375    &  -1.9732375    \\\hline	
 5658&    5   &     6   & 5.8792530 &    5   &     7   & 5.6202735 & 3.7559258 &  -2.1233272    &  -1.8643477    \\\hline	
 5659&    5   &     6   & 5.8792530 &    5   &     8   & 5.3978101 & 3.6308776 &  -2.2483754    &  -1.7669325    \\\hline	
 5660&    5   &     6   & 5.8792530 &    5   &     9   & 5.2051635 & 3.5251104 &  -2.3541426    &  -1.6800530    \\\hline	
 5661&    5   &     6   & 5.8792530 &    6   &     0   & 9.8089406 & 6.5539052 &  0.6746522    &  -3.2550354    \\\hline	
 5662&    5   &     6   & 5.8792530 &    6   &     1   & 9.3804796 & 6.1866934 &  0.3074403    &  -3.1937863    \\\hline	
 5663&    5   &     6   & 5.8792530 &    6   &     2   & 8.6718612 & 5.5895235 &  -0.2897296    &  -3.0823378    \\\hline	
 5664&    5   &     6   & 5.8792530 &    6   &     3   & 8.0672274 & 5.1308510 &  -0.7484021    &  -2.9363764    \\\hline	
 5665&    5   &     6   & 5.8792530 &    6   &     4   & 7.5466691 & 4.7730976 &  -1.1061555    &  -2.7735715    \\\hline	
 5666&    5   &     6   & 5.8792530 &    6   &     5   & 7.0988324 & 4.4897907 &  -1.3894623    &  -2.6090416    \\\hline	
 5667&    5   &     6   & 5.8792530 &    6   &     6   & 6.7134473 & 4.2617129 &  -1.6175401    &  -2.4517344    \\\hline	
 5668&    5   &     6   & 5.8792530 &    6   &     7   & 6.3811003 & 4.0750668 &  -1.8041862    &  -2.3060335    \\\hline	
 5669&    5   &     6   & 5.8792530 &    6   &     8   & 6.0934704 & 3.9199537 &  -1.9592993    &  -2.1735167    \\\hline	
 5670&    5   &     6   & 5.8792530 &    6   &     9   & 5.8434162 & 3.7892131 &  -2.0900400    &  -2.0542032    \\\hline	
 5671&    5   &     6   & 5.8792530 &    7   &     0   & 11.0426954 & 7.2285922 &  1.3493392    &  -3.8141032    \\\hline	
 5672&    5   &     6   & 5.8792530 &    7   &     1   & 10.6070867 & 6.8442349 &  0.9649818    &  -3.7628519    \\\hline	
 5673&    5   &     6   & 5.8792530 &    7   &     2   & 9.8608043 & 6.1843042 &  0.3050512    &  -3.6765001    \\\hline	
 5674&    5   &     6   & 5.8792530 &    7   &     3   & 9.1941265 & 5.6557716 &  -0.2234814    &  -3.5383549    \\\hline	
 5675&    5   &     6   & 5.8792530 &    7   &     4   & 8.5973735 & 5.2338025 &  -0.6454505    &  -3.3635710    \\\hline	
 5676&    5   &     6   & 5.8792530 &    7   &     5   & 8.0684749 & 4.8957091 &  -0.9835439    &  -3.1727658    \\\hline	
 5677&    5   &     6   & 5.8792530 &    7   &     6   & 7.6033398 & 4.6221719 &  -1.2570811    &  -2.9811678    \\\hline	
 5678&    5   &     6   & 5.8792530 &    7   &     7   & 7.1960474 & 4.3980660 &  -1.4811870    &  -2.7979814    \\\hline	
 5679&    5   &     6   & 5.8792530 &    7   &     8   & 6.8399175 & 4.2119931 &  -1.6672600    &  -2.6279244    \\\hline	
 5680&    5   &     6   & 5.8792530 &    7   &     9   & 6.5282949 & 4.0554830 &  -1.8237701    &  -2.4728119    \\\hline	
 5681&    5   &     6   & 5.8792530 &    8   &     0   & 12.2628333 & 7.8850364 &  2.0057834    &  -4.3777968    \\\hline	
 5682&    5   &     6   & 5.8792530 &    8   &     1   & 11.8231283 & 7.4868313 &  1.6075783    &  -4.3362969    \\\hline	
 5683&    5   &     6   & 5.8792530 &    8   &     2   & 11.0539109 & 6.7744858 &  0.8952328    &  -4.2794251    \\\hline	
 5684&    5   &     6   & 5.8792530 &    8   &     3   & 10.3433737 & 6.1831229 &  0.3038698    &  -4.1602508    \\\hline	
 5685&    5   &     6   & 5.8792530 &    8   &     4   & 9.6856308 & 5.7001490 &  -0.1791040    &  -3.9854818    \\\hline	
 5686&    5   &     6   & 5.8792530 &    8   &     5   & 9.0857052 & 5.3082019 &  -0.5710512    &  -3.7775034    \\\hline	
 5687&    5   &     6   & 5.8792530 &    8   &     6   & 8.5459561 & 4.9890338 &  -0.8902192    &  -3.5569222    \\\hline	
 5688&    5   &     6   & 5.8792530 &    8   &     7   & 8.0650935 & 4.7268372 &  -1.1524158    &  -3.3382563    \\\hline	
 5689&    5   &     6   & 5.8792530 &    8   &     8   & 7.6392975 & 4.5090336 &  -1.3702194    &  -3.1302638    \\\hline	
 5690&    5   &     6   & 5.8792530 &    8   &     9   & 7.2634087 & 4.3259717 &  -1.5532813    &  -2.9374370    \\\hline	
 5691&    5   &     6   & 5.8792530 &    9   &     0   & 13.4711656 & 8.5264934 &  2.6472403    &  -4.9446722    \\\hline	
 5692&    5   &     6   & 5.8792530 &    9   &     1   & 13.0287369 & 8.1162875 &  2.2370344    &  -4.9124495    \\\hline	
 5693&    5   &     6   & 5.8792530 &    9   &     2   & 12.2453886 & 7.3593329 &  1.4800799    &  -4.8860557    \\\hline	
 5694&    5   &     6   & 5.8792530 &    9   &     3   & 11.5051796 & 6.7119454 &  0.8326923    &  -4.7932342    \\\hline	
 5695&    5   &     6   & 5.8792530 &    9   &     4   & 10.8011969 & 6.1718094 &  0.2925563    &  -4.6293876    \\\hline	
 5696&    5   &     6   & 5.8792530 &    9   &     5   & 10.1421686 & 5.7275879 &  -0.1516652    &  -4.4145807    \\\hline	
 5697&    5   &     6   & 5.8792530 &    9   &     6   & 9.5357482 & 5.3630689 &  -0.5161841    &  -4.1726793    \\\hline	
 5698&    5   &     6   & 5.8792530 &    9   &     7   & 8.9854883 & 5.0624131 &  -0.8168399    &  -3.9230752    \\\hline	
 5699&    5   &     6   & 5.8792530 &    9   &     8   & 8.4912058 & 4.8122308 &  -1.0670223    &  -3.6789751    \\\hline	
 5700&    5   &     6   & 5.8792530 &    9   &     9   & 8.0501167 & 4.6018863 &  -1.2773668    &  -3.4482305    \\\hline	
 5701&    5   &     7   & 5.6202735 &    0   &     0   & 2.3025850 & 1.8705023 &  -3.7497712    &  -0.4320828    \\\hline	
 5702&    5   &     7   & 5.6202735 &    0   &     1   & 2.3025849 & 1.8705024 &  -3.7497711    &  -0.4320825    \\\hline	
 5703&    5   &     7   & 5.6202735 &    0   &     2   & 2.3025848 & 1.8705019 &  -3.7497716    &  -0.4320830    \\\hline	
 5704&    5   &     7   & 5.6202735 &    0   &     3   & 2.3025847 & 1.8705020 &  -3.7497715    &  -0.4320826    \\\hline	
 5705&    5   &     7   & 5.6202735 &    0   &     4   & 2.3025849 & 1.8705024 &  -3.7497711    &  -0.4320825    \\\hline	
 5706&    5   &     7   & 5.6202735 &    0   &     5   & 2.3025855 & 1.8705021 &  -3.7497714    &  -0.4320834    \\\hline	
 5707&    5   &     7   & 5.6202735 &    0   &     6   & 2.3025855 & 1.8705021 &  -3.7497714    &  -0.4320834    \\\hline	
 5708&    5   &     7   & 5.6202735 &    0   &     7   & 2.3025849 & 1.8705019 &  -3.7497716    &  -0.4320830    \\\hline	
 5709&    5   &     7   & 5.6202735 &    0   &     8   & 2.3025848 & 1.8705019 &  -3.7497716    &  -0.4320830    \\\hline	
 5710&    5   &     7   & 5.6202735 &    0   &     9   & 2.3025848 & 1.8705020 &  -3.7497715    &  -0.4320828    \\\hline	
 5711&    5   &     7   & 5.6202735 &    1   &     0   & 3.4936998 & 2.6881331 &  -2.9321404    &  -0.8055667    \\\hline	
 5712&    5   &     7   & 5.6202735 &    1   &     1   & 3.3556589 & 2.5812884 &  -3.0389851    &  -0.7743705    \\\hline	
 5713&    5   &     7   & 5.6202735 &    1   &     2   & 3.2249414 & 2.4833529 &  -3.1369206    &  -0.7415885    \\\hline	
 5714&    5   &     7   & 5.6202735 &    1   &     3   & 3.1441398 & 2.4243488 &  -3.1959247    &  -0.7197910    \\\hline	
 5715&    5   &     7   & 5.6202735 &    1   &     4   & 3.0859574 & 2.3825712 &  -3.2377023    &  -0.7033863    \\\hline	
 5716&    5   &     7   & 5.6202735 &    1   &     5   & 3.0407973 & 2.3505480 &  -3.2697255    &  -0.6902493    \\\hline	
 5717&    5   &     7   & 5.6202735 &    1   &     6   & 3.0041079 & 2.3247862 &  -3.2954873    &  -0.6793217    \\\hline	
 5718&    5   &     7   & 5.6202735 &    1   &     7   & 2.9733621 & 2.3033720 &  -3.3169015    &  -0.6699901    \\\hline	
 5719&    5   &     7   & 5.6202735 &    1   &     8   & 2.9470096 & 2.2851424 &  -3.3351311    &  -0.6618672    \\\hline	
 5720&    5   &     7   & 5.6202735 &    1   &     9   & 2.9240307 & 2.2693399 &  -3.3509336    &  -0.6546908    \\\hline	
 5721&    5   &     7   & 5.6202735 &    2   &     0   & 4.7439953 & 3.4897813 &  -2.1304922    &  -1.2542139    \\\hline	
 5722&    5   &     7   & 5.6202735 &    2   &     1   & 4.4879790 & 3.2897646 &  -2.3305089    &  -1.1982144    \\\hline	
 5723&    5   &     7   & 5.6202735 &    2   &     2   & 4.2017564 & 3.0751626 &  -2.5451109    &  -1.1265939    \\\hline	
 5724&    5   &     7   & 5.6202735 &    2   &     3   & 4.0143742 & 2.9407602 &  -2.6795133    &  -1.0736140    \\\hline	
 5725&    5   &     7   & 5.6202735 &    2   &     4   & 3.8761821 & 2.8446077 &  -2.7756658    &  -1.0315744    \\\hline	
 5726&    5   &     7   & 5.6202735 &    2   &     5   & 3.7678069 & 2.7708952 &  -2.8493783    &  -0.9969117    \\\hline	
 5727&    5   &     7   & 5.6202735 &    2   &     6   & 3.6794548 & 2.7118611 &  -2.9084124    &  -0.9675937    \\\hline	
 5728&    5   &     7   & 5.6202735 &    2   &     7   & 3.6054430 & 2.6631145 &  -2.9571590    &  -0.9423285    \\\hline	
 5729&    5   &     7   & 5.6202735 &    2   &     8   & 3.5421749 & 2.6219358 &  -2.9983377    &  -0.9202392    \\\hline	
 5730&    5   &     7   & 5.6202735 &    2   &     9   & 3.4872294 & 2.5865288 &  -3.0337447    &  -0.9007006    \\\hline	
 5731&    5   &     7   & 5.6202735 &    3   &     0   & 6.0194831 & 4.2695917 &  -1.3506818    &  -1.7498914    \\\hline	
 5732&    5   &     7   & 5.6202735 &    3   &     1   & 5.6811156 & 3.9982153 &  -1.6220582    &  -1.6829004    \\\hline	
 5733&    5   &     7   & 5.6202735 &    3   &     2   & 5.2456649 & 3.6648629 &  -1.9554106    &  -1.5808020    \\\hline	
 5734&    5   &     7   & 5.6202735 &    3   &     3   & 4.9405074 & 3.4462642 &  -2.1740093    &  -1.4942432    \\\hline	
 5735&    5   &     7   & 5.6202735 &    3   &     4   & 4.7080929 & 3.2876416 &  -2.3326319    &  -1.4204513    \\\hline	
 5736&    5   &     7   & 5.6202735 &    3   &     5   & 4.5228934 & 3.1658101 &  -2.4544634    &  -1.3570833    \\\hline	
 5737&    5   &     7   & 5.6202735 &    3   &     6   & 4.3708159 & 3.0686025 &  -2.5516710    &  -1.3022134    \\\hline	
 5738&    5   &     7   & 5.6202735 &    3   &     7   & 4.2431535 & 2.9888481 &  -2.6314254    &  -1.2543054    \\\hline	
 5739&    5   &     7   & 5.6202735 &    3   &     8   & 4.1341395 & 2.9219904 &  -2.6982831    &  -1.2121491    \\\hline	
 5740&    5   &     7   & 5.6202735 &    3   &     9   & 4.0397543 & 2.8649718 &  -2.7553017    &  -1.1747825    \\\hline	
 5741&    5   &     7   & 5.6202735 &    4   &     0   & 7.2955355 & 5.0233142 &  -0.5969593    &  -2.2722213    \\\hline	
 5742&    5   &     7   & 5.6202735 &    4   &     1   & 6.9076224 & 4.7012985 &  -0.9189750    &  -2.2063239    \\\hline	
 5743&    5   &     7   & 5.6202735 &    4   &     2   & 6.3491547 & 4.2578843 &  -1.3623892    &  -2.0912704    \\\hline	
 5744&    5   &     7   & 5.6202735 &    4   &     3   & 5.9288469 & 3.9521868 &  -1.6680867    &  -1.9766601    \\\hline	
 5745&    5   &     7   & 5.6202735 &    4   &     4   & 5.5961270 & 3.7263306 &  -1.8939429    &  -1.8697963    \\\hline	
 5746&    5   &     7   & 5.6202735 &    4   &     5   & 5.3252145 & 3.5520847 &  -2.0681888    &  -1.7731298    \\\hline	
 5747&    5   &     7   & 5.6202735 &    4   &     6   & 5.1001503 & 3.4133270 &  -2.2069464    &  -1.6868232    \\\hline	
 5748&    5   &     7   & 5.6202735 &    4   &     7   & 4.9101892 & 3.3000587 &  -2.3202148    &  -1.6101304    \\\hline	
 5749&    5   &     7   & 5.6202735 &    4   &     8   & 4.7477358 & 3.2057243 &  -2.4145492    &  -1.5420115    \\\hline	
 5750&    5   &     7   & 5.6202735 &    4   &     9   & 4.6072396 & 3.1258432 &  -2.4944303    &  -1.4813964    \\\hline	
 5751&    5   &     7   & 5.6202735 &    5   &     0   & 8.5599604 & 5.7503552 &  0.1300817    &  -2.8096052    \\\hline	
 5752&    5   &     7   & 5.6202735 &    5   &     1   & 8.1452360 & 5.3936770 &  -0.2265965    &  -2.7515590    \\\hline	
 5753&    5   &     7   & 5.6202735 &    5   &     2   & 7.4967286 & 4.8543553 &  -0.7659182    &  -2.6423734    \\\hline	
 5754&    5   &     7   & 5.6202735 &    5   &     3   & 6.9746095 & 4.4631750 &  -1.1570985    &  -2.5114346    \\\hline	
 5755&    5   &     7   & 5.6202735 &    5   &     4   & 6.5435727 & 4.1679975 &  -1.4522760    &  -2.3755752    \\\hline	
 5756&    5   &     7   & 5.6202735 &    5   &     5   & 6.1833231 & 3.9386282 &  -1.6816453    &  -2.2446949    \\\hline	
 5757&    5   &     7   & 5.6202735 &    5   &     6   & 5.8792530 & 3.7559258 &  -1.8643477    &  -2.1233272    \\\hline	
 5758&    5   &     7   & 5.6202735 &    5   &     7   & 5.6202735 & 3.6072625 &  -2.0130110    &  -2.0130110    \\\hline	
 5759&    5   &     7   & 5.6202735 &    5   &     8   & 5.3978101 & 3.4840516 &  -2.1362219    &  -1.9137586    \\\hline	
 5760&    5   &     7   & 5.6202735 &    5   &     9   & 5.2051635 & 3.3802982 &  -2.2399753    &  -1.8248653    \\\hline	
 5761&    5   &     7   & 5.6202735 &    6   &     0   & 9.8089406 & 6.4526680 &  0.8323945    &  -3.3562726    \\\hline	
 5762&    5   &     7   & 5.6202735 &    6   &     1   & 9.3804796 & 6.0721336 &  0.4518601    &  -3.3083460    \\\hline	
 5763&    5   &     7   & 5.6202735 &    6   &     2   & 8.6718612 & 5.4524100 &  -0.1678635    &  -3.2194513    \\\hline	
 5764&    5   &     7   & 5.6202735 &    6   &     3   & 8.0672274 & 4.9805474 &  -0.6397261    &  -3.0866800    \\\hline	
 5765&    5   &     7   & 5.6202735 &    6   &     4   & 7.5466691 & 4.6161484 &  -1.0041251    &  -2.9305206    \\\hline	
 5766&    5   &     7   & 5.6202735 &    6   &     5   & 7.0988324 & 4.3302373 &  -1.2900362    &  -2.7685951    \\\hline	
 5767&    5   &     7   & 5.6202735 &    6   &     6   & 6.7134473 & 4.1019173 &  -1.5183562    &  -2.6115299    \\\hline	
 5768&    5   &     7   & 5.6202735 &    6   &     7   & 6.3811003 & 3.9163571 &  -1.7039164    &  -2.4647432    \\\hline	
 5769&    5   &     7   & 5.6202735 &    6   &     8   & 6.0934704 & 3.7630394 &  -1.8572341    &  -2.3304310    \\\hline	
 5770&    5   &     7   & 5.6202735 &    6   &     9   & 5.8434162 & 3.6344439 &  -1.9858296    &  -2.2089723    \\\hline	
 5771&    5   &     7   & 5.6202735 &    7   &     0   & 11.0426954 & 7.1333554 &  1.5130819    &  -3.9093400    \\\hline	
 5772&    5   &     7   & 5.6202735 &    7   &     1   & 10.6070867 & 6.7356178 &  1.1153443    &  -3.8714689    \\\hline	
 5773&    5   &     7   & 5.6202735 &    7   &     2   & 9.8608043 & 6.0497477 &  0.4294742    &  -3.8110567    \\\hline	
 5774&    5   &     7   & 5.6202735 &    7   &     3   & 9.1941265 & 5.5039308 &  -0.1163427    &  -3.6901957    \\\hline	
 5775&    5   &     7   & 5.6202735 &    7   &     4   & 8.5973735 & 5.0721455 &  -0.5481280    &  -3.5252280    \\\hline	
 5776&    5   &     7   & 5.6202735 &    7   &     5   & 8.0684749 & 4.7293722 &  -0.8909013    &  -3.3391027    \\\hline	
 5777&    5   &     7   & 5.6202735 &    7   &     6   & 7.6033398 & 4.4543686 &  -1.1659049    &  -3.1489712    \\\hline	
 5778&    5   &     7   & 5.6202735 &    7   &     7   & 7.1960474 & 4.2307007 &  -1.3895728    &  -2.9653467    \\\hline	
 5779&    5   &     7   & 5.6202735 &    7   &     8   & 6.8399175 & 4.0461452 &  -1.5741283    &  -2.7937723    \\\hline	
 5780&    5   &     7   & 5.6202735 &    7   &     9   & 6.5282949 & 3.8917282 &  -1.7285453    &  -2.6365668    \\\hline	
 5781&    5   &     7   & 5.6202735 &    8   &     0   & 12.2628333 & 7.7957244 &  2.1754509    &  -4.4671089    \\\hline	
 5782&    5   &     7   & 5.6202735 &    8   &     1   & 11.8231283 & 7.3846087 &  1.7643352    &  -4.4385196    \\\hline	
 5783&    5   &     7   & 5.6202735 &    8   &     2   & 11.0539109 & 6.6443642 &  1.0240907    &  -4.4095467    \\\hline	
 5784&    5   &     7   & 5.6202735 &    8   &     3   & 10.3433737 & 6.0321575 &  0.4118840    &  -4.3112162    \\\hline	
 5785&    5   &     7   & 5.6202735 &    8   &     4   & 9.6856308 & 5.5361161 &  -0.0841574    &  -4.1495148    \\\hline	
 5786&    5   &     7   & 5.6202735 &    8   &     5   & 9.0857052 & 5.1371016 &  -0.4831719    &  -3.9486036    \\\hline	
 5787&    5   &     7   & 5.6202735 &    8   &     6   & 8.5459561 & 4.8148996 &  -0.8053739    &  -3.7310565    \\\hline	
 5788&    5   &     7   & 5.6202735 &    8   &     7   & 8.0650935 & 4.5521895 &  -1.0680840    &  -3.5129040    \\\hline	
 5789&    5   &     7   & 5.6202735 &    8   &     8   & 7.6392975 & 4.3353752 &  -1.2848983    &  -3.3039223    \\\hline	
 5790&    5   &     7   & 5.6202735 &    8   &     9   & 7.2634087 & 4.1541578 &  -1.4661157    &  -3.1092509    \\\hline	
 5791&    5   &     7   & 5.6202735 &    9   &     0   & 13.4711656 & 8.4427987 &  2.8225252    &  -5.0283669    \\\hline	
 5792&    5   &     7   & 5.6202735 &    9   &     1   & 13.0287369 & 8.0204202 &  2.4001467    &  -5.0083167    \\\hline	
 5793&    5   &     7   & 5.6202735 &    9   &     2   & 12.2453886 & 7.2348338 &  1.6145603    &  -5.0105548    \\\hline	
 5794&    5   &     7   & 5.6202735 &    9   &     3   & 11.5051796 & 6.5638077 &  0.9435342    &  -4.9413718    \\\hline	
 5795&    5   &     7   & 5.6202735 &    9   &     4   & 10.8011969 & 6.0074922 &  0.3872187    &  -4.7937047    \\\hline	
 5796&    5   &     7   & 5.6202735 &    9   &     5   & 10.1421686 & 5.5536407 &  -0.0666328    &  -4.5885279    \\\hline	
 5797&    5   &     7   & 5.6202735 &    9   &     6   & 9.5357482 & 5.1842421 &  -0.4360314    &  -4.3515062    \\\hline	
 5798&    5   &     7   & 5.6202735 &    9   &     7   & 8.9854883 & 4.8818411 &  -0.7384324    &  -4.1036472    \\\hline	
 5799&    5   &     7   & 5.6202735 &    9   &     8   & 8.4912058 & 4.6318751 &  -0.9883984    &  -3.8593307    \\\hline	
 5800&    5   &     7   & 5.6202735 &    9   &     9   & 8.0501167 & 4.4229252 &  -1.1973483    &  -3.6271915    \\\hline	
 5801&    5   &     8   & 5.3978101 &    0   &     0   & 2.3025850 & 1.8115905 &  -3.5862196    &  -0.4909945    \\\hline	
 5802&    5   &     8   & 5.3978101 &    0   &     1   & 2.3025849 & 1.8115907 &  -3.5862194    &  -0.4909942    \\\hline	
 5803&    5   &     8   & 5.3978101 &    0   &     2   & 2.3025848 & 1.8115904 &  -3.5862197    &  -0.4909945    \\\hline	
 5804&    5   &     8   & 5.3978101 &    0   &     3   & 2.3025847 & 1.8115904 &  -3.5862197    &  -0.4909943    \\\hline	
 5805&    5   &     8   & 5.3978101 &    0   &     4   & 2.3025849 & 1.8115907 &  -3.5862194    &  -0.4909942    \\\hline	
 5806&    5   &     8   & 5.3978101 &    0   &     5   & 2.3025855 & 1.8115904 &  -3.5862197    &  -0.4909951    \\\hline	
 5807&    5   &     8   & 5.3978101 &    0   &     6   & 2.3025855 & 1.8115905 &  -3.5862196    &  -0.4909951    \\\hline	
 5808&    5   &     8   & 5.3978101 &    0   &     7   & 2.3025849 & 1.8115904 &  -3.5862197    &  -0.4909945    \\\hline	
 5809&    5   &     8   & 5.3978101 &    0   &     8   & 2.3025848 & 1.8115904 &  -3.5862197    &  -0.4909945    \\\hline	
 5810&    5   &     8   & 5.3978101 &    0   &     9   & 2.3025848 & 1.8115904 &  -3.5862197    &  -0.4909944    \\\hline	
 5811&    5   &     8   & 5.3978101 &    1   &     0   & 3.4936998 & 2.6097814 &  -2.7880287    &  -0.8839184    \\\hline	
 5812&    5   &     8   & 5.3978101 &    1   &     1   & 3.3556589 & 2.5031017 &  -2.8947084    &  -0.8525572    \\\hline	
 5813&    5   &     8   & 5.3978101 &    1   &     2   & 3.2249414 & 2.4059229 &  -2.9918872    &  -0.8190185    \\\hline	
 5814&    5   &     8   & 5.3978101 &    1   &     3   & 3.1441398 & 2.3476595 &  -3.0501506    &  -0.7964803    \\\hline	
 5815&    5   &     8   & 5.3978101 &    1   &     4   & 3.0859574 & 2.3065386 &  -3.0912715    &  -0.7794188    \\\hline	
 5816&    5   &     8   & 5.3978101 &    1   &     5   & 3.0407973 & 2.2750924 &  -3.1227177    &  -0.7657049    \\\hline	
 5817&    5   &     8   & 5.3978101 &    1   &     6   & 3.0041079 & 2.2498377 &  -3.1479724    &  -0.7542702    \\\hline	
 5818&    5   &     8   & 5.3978101 &    1   &     7   & 2.9733621 & 2.2288866 &  -3.1689235    &  -0.7444755    \\\hline	
 5819&    5   &     8   & 5.3978101 &    1   &     8   & 2.9470096 & 2.2110704 &  -3.1867397    &  -0.7359393    \\\hline	
 5820&    5   &     8   & 5.3978101 &    1   &     9   & 2.9240307 & 2.1956434 &  -3.2021667    &  -0.7283873    \\\hline	
 5821&    5   &     8   & 5.3978101 &    2   &     0   & 4.7439953 & 3.3996574 &  -1.9981527    &  -1.3443379    \\\hline	
 5822&    5   &     8   & 5.3978101 &    2   &     1   & 4.4879790 & 3.1975737 &  -2.2002364    &  -1.2904053    \\\hline	
 5823&    5   &     8   & 5.3978101 &    2   &     2   & 4.2017564 & 2.9823001 &  -2.4155101    &  -1.2194564    \\\hline	
 5824&    5   &     8   & 5.3978101 &    2   &     3   & 4.0143742 & 2.8484869 &  -2.5493232    &  -1.1658873    \\\hline	
 5825&    5   &     8   & 5.3978101 &    2   &     4   & 3.8761821 & 2.7532548 &  -2.6445553    &  -1.1229273    \\\hline	
 5826&    5   &     8   & 5.3978101 &    2   &     5   & 3.7678069 & 2.6805375 &  -2.7172726    &  -1.0872694    \\\hline	
 5827&    5   &     8   & 5.3978101 &    2   &     6   & 3.6794548 & 2.6224840 &  -2.7753261    &  -1.0569708    \\\hline	
 5828&    5   &     8   & 5.3978101 &    2   &     7   & 3.6054430 & 2.5746714 &  -2.8231387    &  -1.0307716    \\\hline	
 5829&    5   &     8   & 5.3978101 &    2   &     8   & 3.5421749 & 2.5343693 &  -2.8634408    &  -1.0078056    \\\hline	
 5830&    5   &     8   & 5.3978101 &    2   &     9   & 3.4872294 & 2.4997806 &  -2.8980295    &  -0.9874488    \\\hline	
 5831&    5   &     8   & 5.3978101 &    3   &     0   & 6.0194831 & 4.1742807 &  -1.2235294    &  -1.8452024    \\\hline	
 5832&    5   &     8   & 5.3978101 &    3   &     1   & 5.6811156 & 3.8976055 &  -1.5002046    &  -1.7835101    \\\hline	
 5833&    5   &     8   & 5.3978101 &    3   &     2   & 5.2456649 & 3.5600223 &  -1.8377878    &  -1.6856426    \\\hline	
 5834&    5   &     8   & 5.3978101 &    3   &     3   & 4.9405074 & 3.3407081 &  -2.0571020    &  -1.5997993    \\\hline	
 5835&    5   &     8   & 5.3978101 &    3   &     4   & 4.7080929 & 3.1826826 &  -2.2151275    &  -1.5254103    \\\hline	
 5836&    5   &     8   & 5.3978101 &    3   &     5   & 4.5228934 & 3.0619765 &  -2.3358336    &  -1.4609169    \\\hline	
 5837&    5   &     8   & 5.3978101 &    3   &     6   & 4.3708159 & 2.9660922 &  -2.4317179    &  -1.4047237    \\\hline	
 5838&    5   &     8   & 5.3978101 &    3   &     7   & 4.2431535 & 2.8877083 &  -2.5101018    &  -1.3554452    \\\hline	
 5839&    5   &     8   & 5.3978101 &    3   &     8   & 4.1341395 & 2.8221976 &  -2.5756125    &  -1.3119420    \\\hline	
 5840&    5   &     8   & 5.3978101 &    3   &     9   & 4.0397543 & 2.7664699 &  -2.6313402    &  -1.2732844    \\\hline	
 5841&    5   &     8   & 5.3978101 &    4   &     0   & 7.2955355 & 4.9275096 &  -0.4703005    &  -2.3680259    \\\hline	
 5842&    5   &     8   & 5.3978101 &    4   &     1   & 6.9076224 & 4.5972318 &  -0.8005783    &  -2.3103907    \\\hline	
 5843&    5   &     8   & 5.3978101 &    4   &     2   & 6.3491547 & 4.1447208 &  -1.2530893    &  -2.2044339    \\\hline	
 5844&    5   &     8   & 5.3978101 &    4   &     3   & 5.9288469 & 3.8358863 &  -1.5619238    &  -2.0929606    \\\hline	
 5845&    5   &     8   & 5.3978101 &    4   &     4   & 5.5961270 & 3.6096136 &  -1.7881965    &  -1.9865134    \\\hline	
 5846&    5   &     8   & 5.3978101 &    4   &     5   & 5.3252145 & 3.4362307 &  -1.9615794    &  -1.8889837    \\\hline	
 5847&    5   &     8   & 5.3978101 &    4   &     6   & 5.1001503 & 3.2989253 &  -2.0988848    &  -1.8012250    \\\hline	
 5848&    5   &     8   & 5.3978101 &    4   &     7   & 4.9101892 & 3.1873525 &  -2.2104576    &  -1.7228367    \\\hline	
 5849&    5   &     8   & 5.3978101 &    4   &     8   & 4.7477358 & 3.0947800 &  -2.3030302    &  -1.6529559    \\\hline	
 5850&    5   &     8   & 5.3978101 &    4   &     9   & 4.6072396 & 3.0166374 &  -2.3811727    &  -1.5906022    \\\hline	
 5851&    5   &     8   & 5.3978101 &    5   &     0   & 8.5599604 & 5.6569381 &  0.2591280    &  -2.9030223    \\\hline	
 5852&    5   &     8   & 5.3978101 &    5   &     1   & 8.1452360 & 5.2899397 &  -0.1078704    &  -2.8552963    \\\hline	
 5853&    5   &     8   & 5.3978101 &    5   &     2   & 7.4967286 & 4.7364073 &  -0.6614028    &  -2.7603213    \\\hline	
 5854&    5   &     8   & 5.3978101 &    5   &     3   & 6.9746095 & 4.3388141 &  -1.0589960    &  -2.6357954    \\\hline	
 5855&    5   &     8   & 5.3978101 &    5   &     4   & 6.5435727 & 4.0415173 &  -1.3562928    &  -2.5020554    \\\hline	
 5856&    5   &     8   & 5.3978101 &    5   &     5   & 6.1833231 & 3.8122894 &  -1.5855207    &  -2.3710337    \\\hline	
 5857&    5   &     8   & 5.3978101 &    5   &     6   & 5.8792530 & 3.6308778 &  -1.7669323    &  -2.2483753    \\\hline	
 5858&    5   &     8   & 5.3978101 &    5   &     7   & 5.6202735 & 3.4840518 &  -1.9137583    &  -2.1362217    \\\hline	
 5859&    5   &     8   & 5.3978101 &    5   &     8   & 5.3978101 & 3.3629000 &  -2.0349101    &  -2.0349101    \\\hline	
 5860&    5   &     8   & 5.3978101 &    5   &     9   & 5.2051635 & 3.2612553 &  -2.1365549    &  -1.9439082    \\\hline	
 5861&    5   &     8   & 5.3978101 &    6   &     0   & 9.8089406 & 6.3631650 &  0.9653549    &  -3.4457755    \\\hline	
 5862&    5   &     8   & 5.3978101 &    6   &     1   & 9.3804796 & 5.9712447 &  0.5734346    &  -3.4092349    \\\hline	
 5863&    5   &     8   & 5.3978101 &    6   &     2   & 8.6718612 & 5.3327998 &  -0.0650103    &  -3.3390614    \\\hline	
 5864&    5   &     8   & 5.3978101 &    6   &     3   & 8.0672274 & 4.8508054 &  -0.5470047    &  -3.2164220    \\\hline	
 5865&    5   &     8   & 5.3978101 &    6   &     4   & 7.5466691 & 4.4819940 &  -0.9158161    &  -3.0646751    \\\hline	
 5866&    5   &     8   & 5.3978101 &    6   &     5   & 7.0988324 & 4.1950254 &  -1.2027847    &  -2.9038069    \\\hline	
 5867&    5   &     8   & 5.3978101 &    6   &     6   & 6.7134473 & 3.9674927 &  -1.4303174    &  -2.7459545    \\\hline	
 5868&    5   &     8   & 5.3978101 &    6   &     7   & 6.3811003 & 3.7836736 &  -1.6141365    &  -2.5974267    \\\hline	
 5869&    5   &     8   & 5.3978101 &    6   &     8   & 6.0934704 & 3.6325459 &  -1.7652642    &  -2.4609244    \\\hline	
 5870&    5   &     8   & 5.3978101 &    6   &     9   & 5.8434162 & 3.5063081 &  -1.8915020    &  -2.3371081    \\\hline	
 5871&    5   &     8   & 5.3978101 &    7   &     0   & 11.0426954 & 7.0484217 &  1.6506116    &  -3.9942737    \\\hline	
 5872&    5   &     8   & 5.3978101 &    7   &     1   & 10.6070867 & 6.6390298 &  1.2412197    &  -3.9680569    \\\hline	
 5873&    5   &     8   & 5.3978101 &    7   &     2   & 9.8608043 & 5.9310307 &  0.5332205    &  -3.9297737    \\\hline	
 5874&    5   &     8   & 5.3978101 &    7   &     3   & 9.1941265 & 5.3713320 &  -0.0264781    &  -3.8227945    \\\hline	
 5875&    5   &     8   & 5.3978101 &    7   &     4   & 8.5973735 & 4.9324241 &  -0.4653860    &  -3.6649495    \\\hline	
 5876&    5   &     8   & 5.3978101 &    7   &     5   & 8.0684749 & 4.5869534 &  -0.8108567    &  -3.4815215    \\\hline	
 5877&    5   &     8   & 5.3978101 &    7   &     6   & 7.6033398 & 4.3118717 &  -1.0859384    &  -3.2914681    \\\hline	
 5878&    5   &     8   & 5.3978101 &    7   &     7   & 7.1960474 & 4.0895755 &  -1.3082346    &  -3.1064719    \\\hline	
 5879&    5   &     8   & 5.3978101 &    7   &     8   & 6.8399175 & 3.9071385 &  -1.4906716    &  -2.9327790    \\\hline	
 5880&    5   &     8   & 5.3978101 &    7   &     9   & 6.5282949 & 3.7551795 &  -1.6426306    &  -2.7731154    \\\hline	
 5881&    5   &     8   & 5.3978101 &    8   &     0   & 12.2628333 & 7.7155090 &  2.3176989    &  -4.5473243    \\\hline	
 5882&    5   &     8   & 5.3978101 &    8   &     1   & 11.8231283 & 7.2929947 &  1.8951846    &  -4.5301336    \\\hline	
 5883&    5   &     8   & 5.3978101 &    8   &     2   & 11.0539109 & 6.5284539 &  1.1306438    &  -4.5254570    \\\hline	
 5884&    5   &     8   & 5.3978101 &    8   &     3   & 10.3433737 & 5.8989562 &  0.5011461    &  -4.4444175    \\\hline	
 5885&    5   &     8   & 5.3978101 &    8   &     4   & 9.6856308 & 5.3928743 &  -0.0049359    &  -4.2927566    \\\hline	
 5886&    5   &     8   & 5.3978101 &    8   &     5   & 9.0857052 & 4.9891601 &  -0.4086500    &  -4.0965451    \\\hline	
 5887&    5   &     8   & 5.3978101 &    8   &     6   & 8.5459561 & 4.6656668 &  -0.7321434    &  -3.8802893    \\\hline	
 5888&    5   &     8   & 5.3978101 &    8   &     7   & 8.0650935 & 4.4036729 &  -0.9941373    &  -3.6614207    \\\hline	
 5889&    5   &     8   & 5.3978101 &    8   &     8   & 7.6392975 & 4.1886835 &  -1.2091266    &  -3.4506140    \\\hline	
 5890&    5   &     8   & 5.3978101 &    8   &     9   & 7.2634087 & 4.0098558 &  -1.3879543    &  -3.2535529    \\\hline	
 5891&    5   &     8   & 5.3978101 &    9   &     0   & 13.4711656 & 8.3671833 &  2.9693732    &  -5.1039823    \\\hline	
 5892&    5   &     8   & 5.3978101 &    9   &     1   & 13.0287369 & 7.9339579 &  2.5361478    &  -5.0947791    \\\hline	
 5893&    5   &     8   & 5.3978101 &    9   &     2   & 12.2453886 & 7.1230430 &  1.7252329    &  -5.1223456    \\\hline	
 5894&    5   &     8   & 5.3978101 &    9   &     3   & 11.5051796 & 6.4318990 &  1.0340889    &  -5.0732806    \\\hline	
 5895&    5   &     8   & 5.3978101 &    9   &     4   & 10.8011969 & 5.8626408 &  0.4648307    &  -4.9385561    \\\hline	
 5896&    5   &     8   & 5.3978101 &    9   &     5   & 10.1421686 & 5.4018397 &  0.0040296    &  -4.7403289    \\\hline	
 5897&    5   &     8   & 5.3978101 &    9   &     6   & 9.5357482 & 5.0296292 &  -0.3681809    &  -4.5061190    \\\hline	
 5898&    5   &     8   & 5.3978101 &    9   &     7   & 8.9854883 & 4.7270083 &  -0.6708018    &  -4.2584799    \\\hline	
 5899&    5   &     8   & 5.3978101 &    9   &     8   & 8.4912058 & 4.4783447 &  -0.9194654    &  -4.0128611    \\\hline	
 5900&    5   &     8   & 5.3978101 &    9   &     9   & 8.0501167 & 4.2715375 &  -1.1262727    &  -3.7785793    \\\hline	
 5901&    5   &     9   & 5.2051635 &    0   &     0   & 2.3025850 & 1.7638579 &  -3.4413056    &  -0.5387271    \\\hline	
 5902&    5   &     9   & 5.2051635 &    0   &     1   & 2.3025849 & 1.7638580 &  -3.4413055    &  -0.5387269    \\\hline	
 5903&    5   &     9   & 5.2051635 &    0   &     2   & 2.3025848 & 1.7638577 &  -3.4413058    &  -0.5387271    \\\hline	
 5904&    5   &     9   & 5.2051635 &    0   &     3   & 2.3025847 & 1.7638578 &  -3.4413057    &  -0.5387269    \\\hline	
 5905&    5   &     9   & 5.2051635 &    0   &     4   & 2.3025849 & 1.7638580 &  -3.4413055    &  -0.5387269    \\\hline	
 5906&    5   &     9   & 5.2051635 &    0   &     5   & 2.3025855 & 1.7638579 &  -3.4413056    &  -0.5387276    \\\hline	
 5907&    5   &     9   & 5.2051635 &    0   &     6   & 2.3025855 & 1.7638578 &  -3.4413057    &  -0.5387278    \\\hline	
 5908&    5   &     9   & 5.2051635 &    0   &     7   & 2.3025849 & 1.7638577 &  -3.4413057    &  -0.5387272    \\\hline	
 5909&    5   &     9   & 5.2051635 &    0   &     8   & 2.3025848 & 1.7638577 &  -3.4413058    &  -0.5387271    \\\hline	
 5910&    5   &     9   & 5.2051635 &    0   &     9   & 2.3025848 & 1.7638577 &  -3.4413058    &  -0.5387271    \\\hline	
 5911&    5   &     9   & 5.2051635 &    1   &     0   & 3.4936998 & 2.5449466 &  -2.6602169    &  -0.9487532    \\\hline	
 5912&    5   &     9   & 5.2051635 &    1   &     1   & 3.3556589 & 2.4386050 &  -2.7665585    &  -0.9170539    \\\hline	
 5913&    5   &     9   & 5.2051635 &    1   &     2   & 3.2249414 & 2.3422391 &  -2.8629243    &  -0.8827022    \\\hline	
 5914&    5   &     9   & 5.2051635 &    1   &     3   & 3.1441398 & 2.2846986 &  -2.9204649    &  -0.8594412    \\\hline	
 5915&    5   &     9   & 5.2051635 &    1   &     4   & 3.0859574 & 2.2441958 &  -2.9609676    &  -0.8417616    \\\hline	
 5916&    5   &     9   & 5.2051635 &    1   &     5   & 3.0407973 & 2.2132834 &  -2.9918800    &  -0.8275139    \\\hline	
 5917&    5   &     9   & 5.2051635 &    1   &     6   & 3.0041079 & 2.1885010 &  -3.0166625    &  -0.8156069    \\\hline	
 5918&    5   &     9   & 5.2051635 &    1   &     7   & 2.9733621 & 2.1679587 &  -3.0372048    &  -0.8054034    \\\hline	
 5919&    5   &     9   & 5.2051635 &    1   &     8   & 2.9470096 & 2.1505131 &  -3.0546504    &  -0.7964965    \\\hline	
 5920&    5   &     9   & 5.2051635 &    1   &     9   & 2.9240307 & 2.1354210 &  -3.0697425    &  -0.7886097    \\\hline	
 5921&    5   &     9   & 5.2051635 &    2   &     0   & 4.7439953 & 3.3235526 &  -1.8816108    &  -1.4204426    \\\hline	
 5922&    5   &     9   & 5.2051635 &    2   &     1   & 4.4879790 & 3.1201267 &  -2.0850368    &  -1.3678524    \\\hline	
 5923&    5   &     9   & 5.2051635 &    2   &     2   & 4.2017564 & 2.9047647 &  -2.3003987    &  -1.2969917    \\\hline	
 5924&    5   &     9   & 5.2051635 &    2   &     3   & 4.0143742 & 2.7717528 &  -2.4334107    &  -1.2426214    \\\hline	
 5925&    5   &     9   & 5.2051635 &    2   &     4   & 3.8761821 & 2.6775105 &  -2.5276529    &  -1.1986715    \\\hline	
 5926&    5   &     9   & 5.2051635 &    2   &     5   & 3.7678069 & 2.6057888 &  -2.5993746    &  -1.1620181    \\\hline	
 5927&    5   &     9   & 5.2051635 &    2   &     6   & 3.6794548 & 2.5486821 &  -2.6564813    &  -1.1307727    \\\hline	
 5928&    5   &     9   & 5.2051635 &    2   &     7   & 3.6054430 & 2.5017503 &  -2.7034132    &  -1.1036928    \\\hline	
 5929&    5   &     9   & 5.2051635 &    2   &     8   & 3.5421749 & 2.4622621 &  -2.7429013    &  -1.0799128    \\\hline	
 5930&    5   &     9   & 5.2051635 &    2   &     9   & 3.4872294 & 2.4284238 &  -2.7767397    &  -1.0588056    \\\hline	
 5931&    5   &     9   & 5.2051635 &    3   &     0   & 6.0194831 & 4.0923417 &  -1.1128218    &  -1.9271414    \\\hline	
 5932&    5   &     9   & 5.2051635 &    3   &     1   & 5.6811156 & 3.8116224 &  -1.3935411    &  -1.8694932    \\\hline	
 5933&    5   &     9   & 5.2051635 &    3   &     2   & 5.2456649 & 3.4711801 &  -1.7339834    &  -1.7744848    \\\hline	
 5934&    5   &     9   & 5.2051635 &    3   &     3   & 4.9405074 & 3.2518143 &  -1.9533491    &  -1.6886931    \\\hline	
 5935&    5   &     9   & 5.2051635 &    3   &     4   & 4.7080929 & 3.0947106 &  -2.1104528    &  -1.6133823    \\\hline	
 5936&    5   &     9   & 5.2051635 &    3   &     5   & 4.5228934 & 2.9752728 &  -2.2298907    &  -1.5476206    \\\hline	
 5937&    5   &     9   & 5.2051635 &    3   &     6   & 4.3708159 & 2.8807508 &  -2.3244127    &  -1.4900652    \\\hline	
 5938&    5   &     9   & 5.2051635 &    3   &     7   & 4.2431535 & 2.8037156 &  -2.4014479    &  -1.4394379    \\\hline	
 5939&    5   &     9   & 5.2051635 &    3   &     8   & 4.1341395 & 2.7394939 &  -2.4656696    &  -1.3946456    \\\hline	
 5940&    5   &     9   & 5.2051635 &    3   &     9   & 4.0397543 & 2.6849782 &  -2.5201853    &  -1.3547761    \\\hline	
 5941&    5   &     9   & 5.2051635 &    4   &     0   & 7.2955355 & 4.8439024 &  -0.3612611    &  -2.4516331    \\\hline	
 5942&    5   &     9   & 5.2051635 &    4   &     1   & 6.9076224 & 4.5069246 &  -0.6982389    &  -2.4006978    \\\hline	
 5943&    5   &     9   & 5.2051635 &    4   &     2   & 6.3491547 & 4.0474710 &  -1.1576925    &  -2.3016837    \\\hline	
 5944&    5   &     9   & 5.2051635 &    4   &     3   & 5.9288469 & 3.7367354 &  -1.4684280    &  -2.1921115    \\\hline	
 5945&    5   &     9   & 5.2051635 &    4   &     4   & 5.5961270 & 3.5107448 &  -1.6944187    &  -2.0853822    \\\hline	
 5946&    5   &     9   & 5.2051635 &    4   &     5   & 5.3252145 & 3.3386009 &  -1.8665625    &  -1.9866136    \\\hline	
 5947&    5   &     9   & 5.2051635 &    4   &     6   & 5.1001503 & 3.2029249 &  -2.0022386    &  -1.8972254    \\\hline	
 5948&    5   &     9   & 5.2051635 &    4   &     7   & 4.9101892 & 3.0931008 &  -2.1120627    &  -1.8170884    \\\hline	
 5949&    5   &     9   & 5.2051635 &    4   &     8   & 4.7477358 & 3.0022683 &  -2.2028952    &  -1.7454675    \\\hline	
 5950&    5   &     9   & 5.2051635 &    4   &     9   & 4.6072396 & 2.9257945 &  -2.2793689    &  -1.6814451    \\\hline	
 5951&    5   &     9   & 5.2051635 &    5   &     0   & 8.5599604 & 5.5744094 &  0.3692460    &  -2.9855510    \\\hline	
 5952&    5   &     9   & 5.2051635 &    5   &     1   & 8.1452360 & 5.1987350 &  -0.0064285    &  -2.9465010    \\\hline	
 5953&    5   &     9   & 5.2051635 &    5   &     2   & 7.4967286 & 4.6337194 &  -0.5714441    &  -2.8630093    \\\hline	
 5954&    5   &     9   & 5.2051635 &    5   &     3   & 6.9746095 & 4.2315384 &  -0.9736250    &  -2.7430711    \\\hline	
 5955&    5   &     9   & 5.2051635 &    5   &     4   & 6.5435727 & 3.9332634 &  -1.2719000    &  -2.6103093    \\\hline	
 5956&    5   &     9   & 5.2051635 &    5   &     5   & 6.1833231 & 3.7048569 &  -1.5003066    &  -2.4784662    \\\hline	
 5957&    5   &     9   & 5.2051635 &    5   &     6   & 5.8792530 & 3.5251107 &  -1.6800528    &  -2.3541423    \\\hline	
 5958&    5   &     9   & 5.2051635 &    5   &     7   & 5.6202735 & 3.3802983 &  -1.8248652    &  -2.2399752    \\\hline	
 5959&    5   &     9   & 5.2051635 &    5   &     8   & 5.3978101 & 3.2612551 &  -1.9439083    &  -2.1365550    \\\hline	
 5960&    5   &     9   & 5.2051635 &    5   &     9   & 5.2051635 & 3.1616852 &  -2.0434783    &  -2.0434783    \\\hline	
 5961&    5   &     9   & 5.2051635 &    6   &     0   & 9.8089406 & 6.2833052 &  1.0781417    &  -3.5256354    \\\hline	
 5962&    5   &     9   & 5.2051635 &    6   &     1   & 9.3804796 & 5.8815765 &  0.6764130    &  -3.4989032    \\\hline	
 5963&    5   &     9   & 5.2051635 &    6   &     2   & 8.6718612 & 5.2274555 &  0.0222921    &  -3.4444057    \\\hline	
 5964&    5   &     9   & 5.2051635 &    6   &     3   & 8.0672274 & 4.7376433 &  -0.4675202    &  -3.3295841    \\\hline	
 5965&    5   &     9   & 5.2051635 &    6   &     4   & 7.5466691 & 4.3660144 &  -0.8391491    &  -3.1806547    \\\hline	
 5966&    5   &     9   & 5.2051635 &    6   &     5   & 7.0988324 & 4.0790171 &  -1.1261464    &  -3.0198153    \\\hline	
 5967&    5   &     9   & 5.2051635 &    6   &     6   & 6.7134473 & 3.8528930 &  -1.3522705    &  -2.8605543    \\\hline	
 5968&    5   &     9   & 5.2051635 &    6   &     7   & 6.3811003 & 3.6711581 &  -1.5340054    &  -2.7099423    \\\hline	
 5969&    5   &     9   & 5.2051635 &    6   &     8   & 6.0934704 & 3.5223768 &  -1.6827867    &  -2.5710936    \\\hline	
 5970&    5   &     9   & 5.2051635 &    6   &     9   & 5.8434162 & 3.3985303 &  -1.8066332    &  -2.4448859    \\\hline	
 5971&    5   &     9   & 5.2051635 &    7   &     0   & 11.0426954 & 6.9720239 &  1.7668604    &  -4.0706715    \\\hline	
 5972&    5   &     9   & 5.2051635 &    7   &     1   & 10.6070867 & 6.5524107 &  1.3472472    &  -4.0546760    \\\hline	
 5973&    5   &     9   & 5.2051635 &    7   &     2   & 9.8608043 & 5.8253995 &  0.6202361    &  -4.0354048    \\\hline	
 5974&    5   &     9   & 5.2051635 &    7   &     3   & 9.1941265 & 5.2544894 &  0.0493259    &  -3.9396371    \\\hline	
 5975&    5   &     9   & 5.2051635 &    7   &     4   & 8.5973735 & 4.8104667 &  -0.3946968    &  -3.7869068    \\\hline	
 5976&    5   &     9   & 5.2051635 &    7   &     5   & 8.0684749 & 4.4636874 &  -0.7414760    &  -3.6047875    \\\hline	
 5977&    5   &     9   & 5.2051635 &    7   &     6   & 7.6033398 & 4.1894294 &  -1.0157341    &  -3.4139104    \\\hline	
 5978&    5   &     9   & 5.2051635 &    7   &     7   & 7.1960474 & 3.9690521 &  -1.2361114    &  -3.2269954    \\\hline	
 5979&    5   &     9   & 5.2051635 &    7   &     8   & 6.8399175 & 3.7890335 &  -1.4161300    &  -3.0508839    \\\hline	
 5980&    5   &     9   & 5.2051635 &    7   &     9   & 6.5282949 & 3.6396630 &  -1.5655005    &  -2.8886320    \\\hline	
 5981&    5   &     9   & 5.2051635 &    8   &     0   & 12.2628333 & 7.6428779 &  2.4377144    &  -4.6199554    \\\hline	
 5982&    5   &     9   & 5.2051635 &    8   &     1   & 11.8231283 & 7.2102351 &  2.0050716    &  -4.6128932    \\\hline	
 5983&    5   &     9   & 5.2051635 &    8   &     2   & 11.0539109 & 6.4244101 &  1.2192467    &  -4.6295007    \\\hline	
 5984&    5   &     9   & 5.2051635 &    8   &     3   & 10.3433737 & 5.7804828 &  0.5753193    &  -4.5628909    \\\hline	
 5985&    5   &     9   & 5.2051635 &    8   &     4   & 9.6856308 & 5.2667033 &  0.0615398    &  -4.4189275    \\\hline	
 5986&    5   &     9   & 5.2051635 &    8   &     5   & 9.0857052 & 4.8600222 &  -0.3451413    &  -4.2256831    \\\hline	
 5987&    5   &     9   & 5.2051635 &    8   &     6   & 8.5459561 & 4.5364324 &  -0.6687310    &  -4.0095236    \\\hline	
 5988&    5   &     9   & 5.2051635 &    8   &     7   & 8.0650935 & 4.2759312 &  -0.9292323    &  -3.7891623    \\\hline	
 5989&    5   &     9   & 5.2051635 &    8   &     8   & 7.6392975 & 4.0632395 &  -1.1419240    &  -3.5760580    \\\hline	
 5990&    5   &     9   & 5.2051635 &    8   &     9   & 7.2634087 & 3.8870598 &  -1.3181037    &  -3.3763489    \\\hline	
 5991&    5   &     9   & 5.2051635 &    9   &     0   & 13.4711656 & 8.2983455 &  3.0931820    &  -5.1728201    \\\hline	
 5992&    5   &     9   & 5.2051635 &    9   &     1   & 13.0287369 & 7.8553836 &  2.6502201    &  -5.1733534    \\\hline	
 5993&    5   &     9   & 5.2051635 &    9   &     2   & 12.2453886 & 7.0219458 &  1.8167823    &  -5.2234428    \\\hline	
 5994&    5   &     9   & 5.2051635 &    9   &     3   & 11.5051796 & 6.3135953 &  1.1084319    &  -5.1915842    \\\hline	
 5995&    5   &     9   & 5.2051635 &    9   &     4   & 10.8011969 & 5.7339675 &  0.5288040    &  -5.0672294    \\\hline	
 5996&    5   &     9   & 5.2051635 &    9   &     5   & 10.1421686 & 5.2682468 &  0.0630833    &  -4.8739218    \\\hline	
 5997&    5   &     9   & 5.2051635 &    9   &     6   & 9.5357482 & 4.8947062 &  -0.3104573    &  -4.6410420    \\\hline	
 5998&    5   &     9   & 5.2051635 &    9   &     7   & 8.9854883 & 4.5928880 &  -0.6122755    &  -4.3926003    \\\hline	
 5999&    5   &     9   & 5.2051635 &    9   &     8   & 8.4912058 & 4.3461949 &  -0.8589685    &  -4.1450109    \\\hline	
 6000&    5   &     9   & 5.2051635 &    9   &     9   & 8.0501167 & 4.1419391 &  -1.0632244    &  -3.9081776    \\\hline	
 6001&    6   &     0   & 9.8089406 &    0   &     0   & 2.3025850 & 4.2829930 &  -5.5259476    &  1.9804080    \\\hline	
 6002&    6   &     0   & 9.8089406 &    0   &     1   & 2.3025849 & 4.2829932 &  -5.5259474    &  1.9804083    \\\hline	
 6003&    6   &     0   & 9.8089406 &    0   &     2   & 2.3025848 & 4.2829930 &  -5.5259476    &  1.9804081    \\\hline	
 6004&    6   &     0   & 9.8089406 &    0   &     3   & 2.3025847 & 4.2829926 &  -5.5259479    &  1.9804080    \\\hline	
 6005&    6   &     0   & 9.8089406 &    0   &     4   & 2.3025849 & 4.2829932 &  -5.5259474    &  1.9804083    \\\hline	
 6006&    6   &     0   & 9.8089406 &    0   &     5   & 2.3025855 & 4.2829931 &  -5.5259475    &  1.9804076    \\\hline	
 6007&    6   &     0   & 9.8089406 &    0   &     6   & 2.3025855 & 4.2829928 &  -5.5259478    &  1.9804073    \\\hline	
 6008&    6   &     0   & 9.8089406 &    0   &     7   & 2.3025849 & 4.2829932 &  -5.5259474    &  1.9804083    \\\hline	
 6009&    6   &     0   & 9.8089406 &    0   &     8   & 2.3025848 & 4.2829930 &  -5.5259476    &  1.9804081    \\\hline	
 6010&    6   &     0   & 9.8089406 &    0   &     9   & 2.3025848 & 4.2829913 &  -5.5259493    &  1.9804065    \\\hline	
 6011&    6   &     0   & 9.8089406 &    1   &     0   & 3.4936998 & 5.0482053 &  -4.7607353    &  1.5545054    \\\hline	
 6012&    6   &     0   & 9.8089406 &    1   &     1   & 3.3556589 & 4.9975654 &  -4.8113752    &  1.6419064    \\\hline	
 6013&    6   &     0   & 9.8089406 &    1   &     2   & 3.2249414 & 4.9444228 &  -4.8645178    &  1.7194815    \\\hline	
 6014&    6   &     0   & 9.8089406 &    1   &     3   & 3.1441398 & 4.9086681 &  -4.9002725    &  1.7645283    \\\hline	
 6015&    6   &     0   & 9.8089406 &    1   &     4   & 3.0859574 & 4.8813693 &  -4.9275713    &  1.7954119    \\\hline	
 6016&    6   &     0   & 9.8089406 &    1   &     5   & 3.0407973 & 4.8592004 &  -4.9497402    &  1.8184031    \\\hline	
 6017&    6   &     0   & 9.8089406 &    1   &     6   & 3.0041079 & 4.8405129 &  -4.9684277    &  1.8364050    \\\hline	
 6018&    6   &     0   & 9.8089406 &    1   &     7   & 2.9733621 & 4.8243573 &  -4.9845832    &  1.8509953    \\\hline	
 6019&    6   &     0   & 9.8089406 &    1   &     8   & 2.9470096 & 4.8101316 &  -4.9988090    &  1.8631220    \\\hline	
 6020&    6   &     0   & 9.8089406 &    1   &     9   & 2.9240307 & 4.7974304 &  -5.0115102    &  1.8733997    \\\hline	
 6021&    6   &     0   & 9.8089406 &    2   &     0   & 4.7439953 & 5.7306195 &  -4.0783211    &  0.9866242    \\\hline	
 6022&    6   &     0   & 9.8089406 &    2   &     1   & 4.4879790 & 5.6419471 &  -4.1669935    &  1.1539680    \\\hline	
 6023&    6   &     0   & 9.8089406 &    2   &     2   & 4.2017564 & 5.5385636 &  -4.2703770    &  1.3368072    \\\hline	
 6024&    6   &     0   & 9.8089406 &    2   &     3   & 4.0143742 & 5.4657928 &  -4.3431477    &  1.4514186    \\\hline	
 6025&    6   &     0   & 9.8089406 &    2   &     4   & 3.8761821 & 5.4088431 &  -4.4000974    &  1.5326611    \\\hline	
 6026&    6   &     0   & 9.8089406 &    2   &     5   & 3.7678069 & 5.3618838 &  -4.4470568    &  1.5940769    \\\hline	
 6027&    6   &     0   & 9.8089406 &    2   &     6   & 3.6794548 & 5.3219063 &  -4.4870343    &  1.6424515    \\\hline	
 6028&    6   &     0   & 9.8089406 &    2   &     7   & 3.6054430 & 5.2871160 &  -4.5218246    &  1.6816730    \\\hline	
 6029&    6   &     0   & 9.8089406 &    2   &     8   & 3.5421749 & 5.2563407 &  -4.5525999    &  1.7141657    \\\hline	
 6030&    6   &     0   & 9.8089406 &    2   &     9   & 3.4872294 & 5.2287973 &  -4.5801433    &  1.7415679    \\\hline	
 6031&    6   &     0   & 9.8089406 &    3   &     0   & 6.0194831 & 6.3713680 &  -3.4375725    &  0.3518849    \\\hline	
 6032&    6   &     0   & 9.8089406 &    3   &     1   & 5.6811156 & 6.2499692 &  -3.5589713    &  0.5688536    \\\hline	
 6033&    6   &     0   & 9.8089406 &    3   &     2   & 5.2456649 & 6.0968892 &  -3.7120514    &  0.8512243    \\\hline	
 6034&    6   &     0   & 9.8089406 &    3   &     3   & 4.9405074 & 5.9852598 &  -3.8236808    &  1.0447524    \\\hline	
 6035&    6   &     0   & 9.8089406 &    3   &     4   & 4.7080929 & 5.8962406 &  -3.9127000    &  1.1881477    \\\hline	
 6036&    6   &     0   & 9.8089406 &    3   &     5   & 4.5228934 & 5.8220430 &  -3.9868976    &  1.2991496    \\\hline	
 6037&    6   &     0   & 9.8089406 &    3   &     6   & 4.3708159 & 5.7584794 &  -4.0504612    &  1.3876635    \\\hline	
 6038&    6   &     0   & 9.8089406 &    3   &     7   & 4.2431535 & 5.7029762 &  -4.1059643    &  1.4598228    \\\hline	
 6039&    6   &     0   & 9.8089406 &    3   &     8   & 4.1341395 & 5.6538205 &  -4.1551201    &  1.5196810    \\\hline	
 6040&    6   &     0   & 9.8089406 &    3   &     9   & 4.0397543 & 5.6097971 &  -4.1991434    &  1.5700429    \\\hline	
 6041&    6   &     0   & 9.8089406 &    4   &     0   & 7.2955355 & 6.9877607 &  -2.8211799    &  -0.3077749    \\\hline	
 6042&    6   &     0   & 9.8089406 &    4   &     1   & 6.9076224 & 6.8366408 &  -2.9722997    &  -0.0709816    \\\hline	
 6043&    6   &     0   & 9.8089406 &    4   &     2   & 6.3491547 & 6.6338242 &  -3.1751164    &  0.2846695    \\\hline	
 6044&    6   &     0   & 9.8089406 &    4   &     3   & 5.9288469 & 6.4816172 &  -3.3273234    &  0.5527702    \\\hline	
 6045&    6   &     0   & 9.8089406 &    4   &     4   & 5.5961270 & 6.3584296 &  -3.4505110    &  0.7623026    \\\hline	
 6046&    6   &     0   & 9.8089406 &    4   &     5   & 5.3252145 & 6.2549483 &  -3.5539923    &  0.9297338    \\\hline	
 6047&    6   &     0   & 9.8089406 &    4   &     6   & 5.1001503 & 6.1659639 &  -3.6429767    &  1.0658136    \\\hline	
 6048&    6   &     0   & 9.8089406 &    4   &     7   & 4.9101892 & 6.0881703 &  -3.7207703    &  1.1779812    \\\hline	
 6049&    6   &     0   & 9.8089406 &    4   &     8   & 4.7477358 & 6.0192950 &  -3.7896456    &  1.2715592    \\\hline	
 6050&    6   &     0   & 9.8089406 &    4   &     9   & 4.6072396 & 5.9576989 &  -3.8512417    &  1.3504593    \\\hline	
 6051&    6   &     0   & 9.8089406 &    5   &     0   & 8.5599604 & 7.5885293 &  -2.2204113    &  -0.9714311    \\\hline	
 6052&    6   &     0   & 9.8089406 &    5   &     1   & 8.1452360 & 7.4098681 &  -2.3990724    &  -0.7353678    \\\hline	
 6053&    6   &     0   & 9.8089406 &    5   &     2   & 7.4967286 & 7.1573110 &  -2.6516296    &  -0.3394176    \\\hline	
 6054&    6   &     0   & 9.8089406 &    5   &     3   & 6.9746095 & 6.9631424 &  -2.8457982    &  -0.0114671    \\\hline	
 6055&    6   &     0   & 9.8089406 &    5   &     4   & 6.5435727 & 6.8040911 &  -3.0048495    &  0.2605184    \\\hline	
 6056&    6   &     0   & 9.8089406 &    5   &     5   & 6.1833231 & 6.6696988 &  -3.1392418    &  0.4863757    \\\hline	
 6057&    6   &     0   & 9.8089406 &    5   &     6   & 5.8792530 & 6.5539054 &  -3.2550351    &  0.6746524    \\\hline	
 6058&    6   &     0   & 9.8089406 &    5   &     7   & 5.6202735 & 6.4526680 &  -3.3562726    &  0.8323945    \\\hline	
 6059&    6   &     0   & 9.8089406 &    5   &     8   & 5.3978101 & 6.3631647 &  -3.4457758    &  0.9653546    \\\hline	
 6060&    6   &     0   & 9.8089406 &    5   &     9   & 5.2051635 & 6.2833045 &  -3.5256361    &  1.0781410    \\\hline	
 6061&    6   &     0   & 9.8089406 &    6   &     0   & 9.8089406 & 8.1786120 &  -1.6303286    &  -1.6303286    \\\hline	
 6062&    6   &     0   & 9.8089406 &    6   &     1   & 9.3804796 & 7.9742470 &  -1.8346935    &  -1.4062326    \\\hline	
 6063&    6   &     0   & 9.8089406 &    6   &     2   & 8.6718612 & 7.6721993 &  -2.1367413    &  -0.9996620    \\\hline	
 6064&    6   &     0   & 9.8089406 &    6   &     3   & 8.0672274 & 7.4350772 &  -2.3738633    &  -0.6321501    \\\hline	
 6065&    6   &     0   & 9.8089406 &    6   &     4   & 7.5466691 & 7.2388634 &  -2.5700771    &  -0.3078056    \\\hline	
 6066&    6   &     0   & 9.8089406 &    6   &     5   & 7.0988324 & 7.0723428 &  -2.7365978    &  -0.0264896    \\\hline	
 6067&    6   &     0   & 9.8089406 &    6   &     6   & 6.7134473 & 6.9286728 &  -2.8802678    &  0.2152256    \\\hline	
 6068&    6   &     0   & 9.8089406 &    6   &     7   & 6.3811003 & 6.8031709 &  -3.0057697    &  0.4220706    \\\hline	
 6069&    6   &     0   & 9.8089406 &    6   &     8   & 6.0934704 & 6.6924304 &  -3.1165102    &  0.5989600    \\\hline	
 6070&    6   &     0   & 9.8089406 &    6   &     9   & 5.8434162 & 6.5938786 &  -3.2150620    &  0.7504623    \\\hline	
 6071&    6   &     0   & 9.8089406 &    7   &     0   & 11.0426954 & 8.7610330 &  -1.0479076    &  -2.2816624    \\\hline	
 6072&    6   &     0   & 9.8089406 &    7   &     1   & 10.6070867 & 8.5326217 &  -1.2763188    &  -2.0744650    \\\hline	
 6073&    6   &     0   & 9.8089406 &    7   &     2   & 9.8608043 & 8.1816336 &  -1.6273070    &  -1.6791708    \\\hline	
 6074&    6   &     0   & 9.8089406 &    7   &     3   & 9.1941265 & 7.9009470 &  -1.9079935    &  -1.2931794    \\\hline	
 6075&    6   &     0   & 9.8089406 &    7   &     4   & 8.5973735 & 7.6666477 &  -2.1422929    &  -0.9307258    \\\hline	
 6076&    6   &     0   & 9.8089406 &    7   &     5   & 8.0684749 & 7.4670678 &  -2.3418728    &  -0.6014071    \\\hline	
 6077&    6   &     0   & 9.8089406 &    7   &     6   & 7.6033398 & 7.2947572 &  -2.5141833    &  -0.3085825    \\\hline	
 6078&    6   &     0   & 9.8089406 &    7   &     7   & 7.1960474 & 7.1443961 &  -2.6645444    &  -0.0516513    \\\hline	
 6079&    6   &     0   & 9.8089406 &    7   &     8   & 6.8399175 & 7.0119946 &  -2.7969460    &  0.1720771    \\\hline	
 6080&    6   &     0   & 9.8089406 &    7   &     9   & 6.5282949 & 6.8944770 &  -2.9144636    &  0.3661821    \\\hline	
 6081&    6   &     0   & 9.8089406 &    8   &     0   & 12.2628333 & 9.3377425 &  -0.4711981    &  -2.9250908    \\\hline	
 6082&    6   &     0   & 9.8089406 &    8   &     1   & 11.8231283 & 9.0868295 &  -0.7221111    &  -2.7362987    \\\hline	
 6083&    6   &     0   & 9.8089406 &    8   &     2   & 11.0539109 & 8.6877514 &  -1.1211892    &  -2.3661595    \\\hline	
 6084&    6   &     0   & 9.8089406 &    8   &     3   & 10.3433737 & 8.3632760 &  -1.4456646    &  -1.9800977    \\\hline	
 6085&    6   &     0   & 9.8089406 &    8   &     4   & 9.6856308 & 8.0902444 &  -1.7186962    &  -1.5953865    \\\hline	
 6086&    6   &     0   & 9.8089406 &    8   &     5   & 9.0857052 & 7.8569385 &  -1.9520021    &  -1.2287668    \\\hline	
 6087&    6   &     0   & 9.8089406 &    8   &     6   & 8.5459561 & 7.6554147 &  -2.1535259    &  -0.8905414    \\\hline	
 6088&    6   &     0   & 9.8089406 &    8   &     7   & 8.0650935 & 7.4797528 &  -2.3291878    &  -0.5853407    \\\hline	
 6089&    6   &     0   & 9.8089406 &    8   &     8   & 7.6392975 & 7.3253737 &  -2.4835669    &  -0.3139238    \\\hline	
 6090&    6   &     0   & 9.8089406 &    8   &     9   & 7.2634087 & 7.1886787 &  -2.6202619    &  -0.0747300    \\\hline	
 6091&    6   &     0   & 9.8089406 &    9   &     0   & 13.4711656 & 9.9100604 &  0.1011198    &  -3.5611052    \\\hline	
 6092&    6   &     0   & 9.8089406 &    9   &     1   & 13.0287369 & 9.6380929 &  -0.1708477    &  -3.3906440    \\\hline	
 6093&    6   &     0   & 9.8089406 &    9   &     2   & 12.2453886 & 9.1920212 &  -0.6169194    &  -3.0533674    \\\hline	
 6094&    6   &     0   & 9.8089406 &    9   &     3   & 11.5051796 & 8.8238126 &  -0.9851279    &  -2.6813669    \\\hline	
 6095&    6   &     0   & 9.8089406 &    9   &     4   & 10.8011969 & 8.5117113 &  -1.2972293    &  -2.2894856    \\\hline	
 6096&    6   &     0   & 9.8089406 &    9   &     5   & 10.1421686 & 8.2442234 &  -1.5647172    &  -1.8979452    \\\hline	
 6097&    6   &     0   & 9.8089406 &    9   &     6   & 9.5357482 & 8.0130597 &  -1.7958809    &  -1.5226886    \\\hline	
 6098&    6   &     0   & 9.8089406 &    9   &     7   & 8.9854883 & 7.8117457 &  -1.9971949    &  -1.1737426    \\\hline	
 6099&    6   &     0   & 9.8089406 &    9   &     8   & 8.4912058 & 7.6351219 &  -2.1738187    &  -0.8560840    \\\hline	
 6100&    6   &     0   & 9.8089406 &    9   &     9   & 8.0501167 & 7.4790548 &  -2.3298857    &  -0.5710619    \\\hline	
 6101&    6   &     1   & 9.3804796 &    0   &     0   & 2.3025850 & 3.7733347 &  -5.6071450    &  1.4707496    \\\hline	
 6102&    6   &     1   & 9.3804796 &    0   &     1   & 2.3025849 & 3.7733347 &  -5.6071449    &  1.4707498    \\\hline	
 6103&    6   &     1   & 9.3804796 &    0   &     2   & 2.3025848 & 3.7733336 &  -5.6071460    &  1.4707488    \\\hline	
 6104&    6   &     1   & 9.3804796 &    0   &     3   & 2.3025847 & 3.7733345 &  -5.6071451    &  1.4707498    \\\hline	
 6105&    6   &     1   & 9.3804796 &    0   &     4   & 2.3025849 & 3.7733347 &  -5.6071449    &  1.4707498    \\\hline	
 6106&    6   &     1   & 9.3804796 &    0   &     5   & 2.3025855 & 3.7733345 &  -5.6071451    &  1.4707490    \\\hline	
 6107&    6   &     1   & 9.3804796 &    0   &     6   & 2.3025855 & 3.7733345 &  -5.6071451    &  1.4707490    \\\hline	
 6108&    6   &     1   & 9.3804796 &    0   &     7   & 2.3025849 & 3.7733343 &  -5.6071454    &  1.4707494    \\\hline	
 6109&    6   &     1   & 9.3804796 &    0   &     8   & 2.3025848 & 3.7733336 &  -5.6071460    &  1.4707488    \\\hline	
 6110&    6   &     1   & 9.3804796 &    0   &     9   & 2.3025848 & 3.7733345 &  -5.6071451    &  1.4707497    \\\hline	
 6111&    6   &     1   & 9.3804796 &    1   &     0   & 3.4936998 & 4.6390212 &  -4.7414584    &  1.1453214    \\\hline	
 6112&    6   &     1   & 9.3804796 &    1   &     1   & 3.3556589 & 4.5743870 &  -4.8060927    &  1.2187281    \\\hline	
 6113&    6   &     1   & 9.3804796 &    1   &     2   & 3.2249414 & 4.5078193 &  -4.8726604    &  1.2828779    \\\hline	
 6114&    6   &     1   & 9.3804796 &    1   &     3   & 3.1441398 & 4.4637202 &  -4.9167595    &  1.3195804    \\\hline	
 6115&    6   &     1   & 9.3804796 &    1   &     4   & 3.0859574 & 4.4304168 &  -4.9500628    &  1.3444594    \\\hline	
 6116&    6   &     1   & 9.3804796 &    1   &     5   & 3.0407973 & 4.4036009 &  -4.9768787    &  1.3628036    \\\hline	
 6117&    6   &     1   & 9.3804796 &    1   &     6   & 3.0041079 & 4.3811522 &  -4.9993274    &  1.3770443    \\\hline	
 6118&    6   &     1   & 9.3804796 &    1   &     7   & 2.9733621 & 4.3618610 &  -5.0186187    &  1.3884989    \\\hline	
 6119&    6   &     1   & 9.3804796 &    1   &     8   & 2.9470096 & 4.3449621 &  -5.0355176    &  1.3979524    \\\hline	
 6120&    6   &     1   & 9.3804796 &    1   &     9   & 2.9240307 & 4.3299411 &  -5.0505385    &  1.4059104    \\\hline	
 6121&    6   &     1   & 9.3804796 &    2   &     0   & 4.7439953 & 5.3892689 &  -3.9912107    &  0.6452737    \\\hline	
 6122&    6   &     1   & 9.3804796 &    2   &     1   & 4.4879790 & 5.2809048 &  -4.0995748    &  0.7929258    \\\hline	
 6123&    6   &     1   & 9.3804796 &    2   &     2   & 4.2017564 & 5.1546452 &  -4.2258344    &  0.9528888    \\\hline	
 6124&    6   &     1   & 9.3804796 &    2   &     3   & 4.0143742 & 5.0665443 &  -4.3139353    &  1.0521701    \\\hline	
 6125&    6   &     1   & 9.3804796 &    2   &     4   & 3.8761821 & 4.9981420 &  -4.3823377    &  1.1219599    \\\hline	
 6126&    6   &     1   & 9.3804796 &    2   &     5   & 3.7678069 & 4.9421503 &  -4.4383293    &  1.1743434    \\\hline	
 6127&    6   &     1   & 9.3804796 &    2   &     6   & 3.6794548 & 4.8947755 &  -4.4857041    &  1.2153207    \\\hline	
 6128&    6   &     1   & 9.3804796 &    2   &     7   & 3.6054430 & 4.8537866 &  -4.5266930    &  1.2483436    \\\hline	
 6129&    6   &     1   & 9.3804796 &    2   &     8   & 3.5421749 & 4.8177194 &  -4.5627602    &  1.2755445    \\\hline	
 6130&    6   &     1   & 9.3804796 &    2   &     9   & 3.4872294 & 4.7855828 &  -4.5948968    &  1.2983535    \\\hline	
 6131&    6   &     1   & 9.3804796 &    3   &     0   & 6.0194831 & 6.0787202 &  -3.3017594    &  0.0592371    \\\hline	
 6132&    6   &     1   & 9.3804796 &    3   &     1   & 5.6811156 & 5.9358309 &  -3.4446488    &  0.2547152    \\\hline	
 6133&    6   &     1   & 9.3804796 &    3   &     2   & 5.2456649 & 5.7538087 &  -3.6266709    &  0.5081438    \\\hline	
 6134&    6   &     1   & 9.3804796 &    3   &     3   & 4.9405074 & 5.6214509 &  -3.7590287    &  0.6809435    \\\hline	
 6135&    6   &     1   & 9.3804796 &    3   &     4   & 4.7080929 & 5.5164048 &  -3.8640749    &  0.8083119    \\\hline	
 6136&    6   &     1   & 9.3804796 &    3   &     5   & 4.5228934 & 5.4293224 &  -3.9511572    &  0.9064290    \\\hline	
 6137&    6   &     1   & 9.3804796 &    3   &     6   & 4.3708159 & 5.3551217 &  -4.0253579    &  0.9843058    \\\hline	
 6138&    6   &     1   & 9.3804796 &    3   &     7   & 4.2431535 & 5.2906679 &  -4.0898117    &  1.0475145    \\\hline	
 6139&    6   &     1   & 9.3804796 &    3   &     8   & 4.1341395 & 5.2338632 &  -4.1466164    &  1.0997237    \\\hline	
 6140&    6   &     1   & 9.3804796 &    3   &     9   & 4.0397543 & 5.1832255 &  -4.1972541    &  1.1434713    \\\hline	
 6141&    6   &     1   & 9.3804796 &    4   &     0   & 7.2955355 & 6.7317687 &  -2.6487110    &  -0.5637669    \\\hline	
 6142&    6   &     1   & 9.3804796 &    4   &     1   & 6.9076224 & 6.5591350 &  -2.8213446    &  -0.3484874    \\\hline	
 6143&    6   &     1   & 9.3804796 &    4   &     2   & 6.3491547 & 6.3238106 &  -3.0566691    &  -0.0253441    \\\hline	
 6144&    6   &     1   & 9.3804796 &    4   &     3   & 5.9288469 & 6.1468483 &  -3.2336313    &  0.2180014    \\\hline	
 6145&    6   &     1   & 9.3804796 &    4   &     4   & 5.5961270 & 6.0039387 &  -3.3765410    &  0.4078117    \\\hline	
 6146&    6   &     1   & 9.3804796 &    4   &     5   & 5.3252145 & 5.8843403 &  -3.4961393    &  0.5591258    \\\hline	
 6147&    6   &     1   & 9.3804796 &    4   &     6   & 5.1001503 & 5.7819435 &  -3.5985362    &  0.6817932    \\\hline	
 6148&    6   &     1   & 9.3804796 &    4   &     7   & 4.9101892 & 5.6928250 &  -3.6876547    &  0.7826358    \\\hline	
 6149&    6   &     1   & 9.3804796 &    4   &     8   & 4.7477358 & 5.6142745 &  -3.7662051    &  0.8665387    \\\hline	
 6150&    6   &     1   & 9.3804796 &    4   &     9   & 4.6072396 & 5.5443295 &  -3.8361502    &  0.9370899    \\\hline	
 6151&    6   &     1   & 9.3804796 &    5   &     0   & 8.5599604 & 7.3611600 &  -2.0193197    &  -1.1988004    \\\hline	
 6152&    6   &     1   & 9.3804796 &    5   &     1   & 8.1452360 & 7.1617456 &  -2.2187340    &  -0.9834904    \\\hline	
 6153&    6   &     1   & 9.3804796 &    5   &     2   & 7.4967286 & 6.8747848 &  -2.5056948    &  -0.6219438    \\\hline	
 6154&    6   &     1   & 9.3804796 &    5   &     3   & 6.9746095 & 6.6530258 &  -2.7274538    &  -0.3215837    \\\hline	
 6155&    6   &     1   & 9.3804796 &    5   &     4   & 6.5435727 & 6.4713674 &  -2.9091122    &  -0.0722053    \\\hline	
 6156&    6   &     1   & 9.3804796 &    5   &     5   & 6.1833231 & 6.3182285 &  -3.0622512    &  0.1349054    \\\hline	
 6157&    6   &     1   & 9.3804796 &    5   &     6   & 5.8792530 & 6.1866934 &  -3.1937862    &  0.3074404    \\\hline	
 6158&    6   &     1   & 9.3804796 &    5   &     7   & 5.6202735 & 6.0721339 &  -3.3083458    &  0.4518604    \\\hline	
 6159&    6   &     1   & 9.3804796 &    5   &     8   & 5.3978101 & 5.9712460 &  -3.4092337    &  0.5734359    \\\hline	
 6160&    6   &     1   & 9.3804796 &    5   &     9   & 5.2051635 & 5.8815763 &  -3.4989034    &  0.6764128    \\\hline	
 6161&    6   &     1   & 9.3804796 &    6   &     0   & 9.8089406 & 7.9742466 &  -1.4062330    &  -1.8346939    \\\hline	
 6162&    6   &     1   & 9.3804796 &    6   &     1   & 9.3804796 & 7.7502090 &  -1.6302706    &  -1.6302706    \\\hline	
 6163&    6   &     1   & 9.3804796 &    6   &     2   & 8.6718612 & 7.4130095 &  -1.9674702    &  -1.2588518    \\\hline	
 6164&    6   &     1   & 9.3804796 &    6   &     3   & 8.0672274 & 7.1463927 &  -2.2340870    &  -0.9208347    \\\hline	
 6165&    6   &     1   & 9.3804796 &    6   &     4   & 7.5466691 & 6.9253924 &  -2.4550872    &  -0.6212767    \\\hline	
 6166&    6   &     1   & 9.3804796 &    6   &     5   & 7.0988324 & 6.7380095 &  -2.6424701    &  -0.3608229    \\\hline	
 6167&    6   &     1   & 9.3804796 &    6   &     6   & 6.7134473 & 6.5767094 &  -2.8037702    &  -0.1367378    \\\hline	
 6168&    6   &     1   & 9.3804796 &    6   &     7   & 6.3811003 & 6.4362235 &  -2.9442562    &  0.0551231    \\\hline	
 6169&    6   &     1   & 9.3804796 &    6   &     8   & 6.0934704 & 6.3126662 &  -3.0678135    &  0.2191958    \\\hline	
 6170&    6   &     1   & 9.3804796 &    6   &     9   & 5.8434162 & 6.2030691 &  -3.1774105    &  0.3596529    \\\hline	
 6171&    6   &     1   & 9.3804796 &    7   &     0   & 11.0426954 & 8.5755769 &  -0.8049027    &  -2.4671185    \\\hline	
 6172&    6   &     1   & 9.3804796 &    7   &     1   & 10.6070867 & 8.3286905 &  -1.0517891    &  -2.2783962    \\\hline	
 6173&    6   &     1   & 9.3804796 &    7   &     2   & 9.8608043 & 7.9425588 &  -1.4379208    &  -1.9182455    \\\hline	
 6174&    6   &     1   & 9.3804796 &    7   &     3   & 9.1941265 & 7.6312210 &  -1.7492586    &  -1.5629054    \\\hline	
 6175&    6   &     1   & 9.3804796 &    7   &     4   & 8.5973735 & 7.3705364 &  -2.0099432    &  -1.2268371    \\\hline	
 6176&    6   &     1   & 9.3804796 &    7   &     5   & 8.0684749 & 7.1484549 &  -2.2320247    &  -0.9200200    \\\hline	
 6177&    6   &     1   & 9.3804796 &    7   &     6   & 7.6033398 & 6.9569781 &  -2.4235015    &  -0.6463617    \\\hline	
 6178&    6   &     1   & 9.3804796 &    7   &     7   & 7.1960474 & 6.7902656 &  -2.5902140    &  -0.4057818    \\\hline	
 6179&    6   &     1   & 9.3804796 &    7   &     8   & 6.8399175 & 6.6438467 &  -2.7366329    &  -0.1960707    \\\hline	
 6180&    6   &     1   & 9.3804796 &    7   &     9   & 6.5282949 & 6.5142498 &  -2.8662299    &  -0.0140451    \\\hline	
 6181&    6   &     1   & 9.3804796 &    8   &     0   & 12.2628333 & 9.1681200 &  -0.2123596    &  -3.0947132    \\\hline	
 6182&    6   &     1   & 9.3804796 &    8   &     1   & 11.8231283 & 8.8999319 &  -0.4805478    &  -2.9231964    \\\hline	
 6183&    6   &     1   & 9.3804796 &    8   &     2   & 11.0539109 & 8.4662243 &  -0.9142553    &  -2.5876866    \\\hline	
 6184&    6   &     1   & 9.3804796 &    8   &     3   & 10.3433737 & 8.1104842 &  -1.2699954    &  -2.2328894    \\\hline	
 6185&    6   &     1   & 9.3804796 &    8   &     4   & 9.6856308 & 7.8099894 &  -1.5704903    &  -1.8756415    \\\hline	
 6186&    6   &     1   & 9.3804796 &    8   &     5   & 9.0857052 & 7.5529418 &  -1.8275378    &  -1.5327634    \\\hline	
 6187&    6   &     1   & 9.3804796 &    8   &     6   & 8.5459561 & 7.3310340 &  -2.0494456    &  -1.2149221    \\\hline	
 6188&    6   &     1   & 9.3804796 &    8   &     7   & 8.0650935 & 7.1378881 &  -2.2425916    &  -0.9272054    \\\hline	
 6189&    6   &     1   & 9.3804796 &    8   &     8   & 7.6392975 & 6.9684797 &  -2.4119999    &  -0.6708177    \\\hline	
 6190&    6   &     1   & 9.3804796 &    8   &     9   & 7.2634087 & 6.8188104 &  -2.5616692    &  -0.4445983    \\\hline	
 6191&    6   &     1   & 9.3804796 &    9   &     0   & 13.4711656 & 9.7538897 &  0.3734101    &  -3.7172759    \\\hline	
 6192&    6   &     1   & 9.3804796 &    9   &     1   & 13.0287369 & 9.4658082 &  0.0853286    &  -3.5629287    \\\hline	
 6193&    6   &     1   & 9.3804796 &    9   &     2   & 12.2453886 & 8.9859520 &  -0.3945277    &  -3.2594366    \\\hline	
 6194&    6   &     1   & 9.3804796 &    9   &     3   & 11.5051796 & 8.5863180 &  -0.7941616    &  -2.9188616    \\\hline	
 6195&    6   &     1   & 9.3804796 &    9   &     4   & 10.8011969 & 8.2460653 &  -1.1344143    &  -2.5551316    \\\hline	
 6196&    6   &     1   & 9.3804796 &    9   &     5   & 10.1421686 & 7.9539292 &  -1.4265505    &  -2.1882394    \\\hline	
 6197&    6   &     1   & 9.3804796 &    9   &     6   & 9.5357482 & 7.7014235 &  -1.6790561    &  -1.8343247    \\\hline	
 6198&    6   &     1   & 9.3804796 &    9   &     7   & 8.9854883 & 7.4816945 &  -1.8987851    &  -1.5037937    \\\hline	
 6199&    6   &     1   & 9.3804796 &    9   &     8   & 8.4912058 & 7.2891889 &  -2.0912907    &  -1.2020169    \\\hline	
 6200&    6   &     1   & 9.3804796 &    9   &     9   & 8.0501167 & 7.1193682 &  -2.2611114    &  -0.9307485    \\\hline	
 6201&    6   &     2   & 8.6718612 &    0   &     0   & 2.3025850 & 3.0467357 &  -5.6251256    &  0.7441507    \\\hline	
 6202&    6   &     2   & 8.6718612 &    0   &     1   & 2.3025849 & 3.0467357 &  -5.6251256    &  0.7441508    \\\hline	
 6203&    6   &     2   & 8.6718612 &    0   &     2   & 2.3025848 & 3.0467353 &  -5.6251260    &  0.7441504    \\\hline	
 6204&    6   &     2   & 8.6718612 &    0   &     3   & 2.3025847 & 3.0467354 &  -5.6251258    &  0.7441508    \\\hline	
 6205&    6   &     2   & 8.6718612 &    0   &     4   & 2.3025849 & 3.0467357 &  -5.6251256    &  0.7441508    \\\hline	
 6206&    6   &     2   & 8.6718612 &    0   &     5   & 2.3025855 & 3.0467356 &  -5.6251257    &  0.7441500    \\\hline	
 6207&    6   &     2   & 8.6718612 &    0   &     6   & 2.3025855 & 3.0467356 &  -5.6251257    &  0.7441501    \\\hline	
 6208&    6   &     2   & 8.6718612 &    0   &     7   & 2.3025849 & 3.0467358 &  -5.6251254    &  0.7441509    \\\hline	
 6209&    6   &     2   & 8.6718612 &    0   &     8   & 2.3025848 & 3.0467353 &  -5.6251260    &  0.7441504    \\\hline	
 6210&    6   &     2   & 8.6718612 &    0   &     9   & 2.3025848 & 3.0467355 &  -5.6251257    &  0.7441507    \\\hline	
 6211&    6   &     2   & 8.6718612 &    1   &     0   & 3.4936998 & 4.0230929 &  -4.6487683    &  0.5293931    \\\hline	
 6212&    6   &     2   & 8.6718612 &    1   &     1   & 3.3556589 & 3.9353083 &  -4.7365529    &  0.5796494    \\\hline	
 6213&    6   &     2   & 8.6718612 &    1   &     2   & 3.2249414 & 3.8477707 &  -4.8240906    &  0.6228293    \\\hline	
 6214&    6   &     2   & 8.6718612 &    1   &     3   & 3.1441398 & 3.7913196 &  -4.8805417    &  0.6471798    \\\hline	
 6215&    6   &     2   & 8.6718612 &    1   &     4   & 3.0859574 & 3.7494635 &  -4.9223978    &  0.6635061    \\\hline	
 6216&    6   &     2   & 8.6718612 &    1   &     5   & 3.0407973 & 3.7162455 &  -4.9556157    &  0.6754482    \\\hline	
 6217&    6   &     2   & 8.6718612 &    1   &     6   & 3.0041079 & 3.6887673 &  -4.9830939    &  0.6846594    \\\hline	
 6218&    6   &     2   & 8.6718612 &    1   &     7   & 2.9733621 & 3.6653851 &  -5.0064761    &  0.6920231    \\\hline	
 6219&    6   &     2   & 8.6718612 &    1   &     8   & 2.9470096 & 3.6450789 &  -5.0267823    &  0.6980693    \\\hline	
 6220&    6   &     2   & 8.6718612 &    1   &     9   & 2.9240307 & 3.6271667 &  -5.0446946    &  0.7031359    \\\hline	
 6221&    6   &     2   & 8.6718612 &    2   &     0   & 4.7439953 & 4.8685037 &  -3.8033575    &  0.1245085    \\\hline	
 6222&    6   &     2   & 8.6718612 &    2   &     1   & 4.4879790 & 4.7243207 &  -3.9475405    &  0.2363417    \\\hline	
 6223&    6   &     2   & 8.6718612 &    2   &     2   & 4.2017564 & 4.5578440 &  -4.1140173    &  0.3560875    \\\hline	
 6224&    6   &     2   & 8.6718612 &    2   &     3   & 4.0143742 & 4.4440772 &  -4.2277841    &  0.4297029    \\\hline	
 6225&    6   &     2   & 8.6718612 &    2   &     4   & 3.8761821 & 4.3572785 &  -4.3145828    &  0.4810964    \\\hline	
 6226&    6   &     2   & 8.6718612 &    2   &     5   & 3.7678069 & 4.2872626 &  -4.3845987    &  0.5194556    \\\hline	
 6227&    6   &     2   & 8.6718612 &    2   &     6   & 3.6794548 & 4.2287866 &  -4.4430746    &  0.5493318    \\\hline	
 6228&    6   &     2   & 8.6718612 &    2   &     7   & 3.6054430 & 4.1787619 &  -4.4930994    &  0.5733188    \\\hline	
 6229&    6   &     2   & 8.6718612 &    2   &     8   & 3.5421749 & 4.1351895 &  -4.5366717    &  0.5930146    \\\hline	
 6230&    6   &     2   & 8.6718612 &    2   &     9   & 3.4872294 & 4.0967119 &  -4.5751494    &  0.6094825    \\\hline	
 6231&    6   &     2   & 8.6718612 &    3   &     0   & 6.0194831 & 5.6333453 &  -3.0385160    &  -0.3861378    \\\hline	
 6232&    6   &     2   & 8.6718612 &    3   &     1   & 5.6811156 & 5.4502235 &  -3.2216378    &  -0.2308922    \\\hline	
 6233&    6   &     2   & 8.6718612 &    3   &     2   & 5.2456649 & 5.2145307 &  -3.4573305    &  -0.0311342    \\\hline	
 6234&    6   &     2   & 8.6718612 &    3   &     3   & 4.9405074 & 5.0450676 &  -3.6267937    &  0.1045601    \\\hline	
 6235&    6   &     2   & 8.6718612 &    3   &     4   & 4.7080929 & 4.9124155 &  -3.7594458    &  0.2043225    \\\hline	
 6236&    6   &     2   & 8.6718612 &    3   &     5   & 4.5228934 & 4.8039044 &  -3.8679568    &  0.2810110    \\\hline	
 6237&    6   &     2   & 8.6718612 &    3   &     6   & 4.3708159 & 4.7125940 &  -3.9592672    &  0.3417781    \\\hline	
 6238&    6   &     2   & 8.6718612 &    3   &     7   & 4.2431535 & 4.6341796 &  -4.0376816    &  0.3910261    \\\hline	
 6239&    6   &     2   & 8.6718612 &    3   &     8   & 4.1341395 & 4.5658003 &  -4.1060610    &  0.4316608    \\\hline	
 6240&    6   &     2   & 8.6718612 &    3   &     9   & 4.0397543 & 4.5054333 &  -4.1664279    &  0.4656790    \\\hline	
 6241&    6   &     2   & 8.6718612 &    4   &     0   & 7.2955355 & 6.3454640 &  -2.3263972    &  -0.9500715    \\\hline	
 6242&    6   &     2   & 8.6718612 &    4   &     1   & 6.9076224 & 6.1326859 &  -2.5391753    &  -0.7749365    \\\hline	
 6243&    6   &     2   & 8.6718612 &    4   &     2   & 6.3491547 & 5.8358204 &  -2.8360408    &  -0.5133343    \\\hline	
 6244&    6   &     2   & 8.6718612 &    4   &     3   & 5.9288469 & 5.6130476 &  -3.0588137    &  -0.3157994    \\\hline	
 6245&    6   &     2   & 8.6718612 &    4   &     4   & 5.5961270 & 5.4347246 &  -3.2371366    &  -0.1614024    \\\hline	
 6246&    6   &     2   & 8.6718612 &    4   &     5   & 5.3252145 & 5.2870875 &  -3.3847737    &  -0.0381270    \\\hline	
 6247&    6   &     2   & 8.6718612 &    4   &     6   & 5.1001503 & 5.1620810 &  -3.5097803    &  0.0619307    \\\hline	
 6248&    6   &     2   & 8.6718612 &    4   &     7   & 4.9101892 & 5.0544559 &  -3.6174054    &  0.1442667    \\\hline	
 6249&    6   &     2   & 8.6718612 &    4   &     8   & 4.7477358 & 4.9605657 &  -3.7112956    &  0.2128298    \\\hline	
 6250&    6   &     2   & 8.6718612 &    4   &     9   & 4.6072396 & 4.8777661 &  -3.7940951    &  0.2705265    \\\hline	
 6251&    6   &     2   & 8.6718612 &    5   &     0   & 8.5599604 & 7.0215752 &  -1.6502860    &  -1.5383852    \\\hline	
 6252&    6   &     2   & 8.6718612 &    5   &     1   & 8.1452360 & 6.7841455 &  -1.8877157    &  -1.3610905    \\\hline	
 6253&    6   &     2   & 8.6718612 &    5   &     2   & 7.4967286 & 6.4321030 &  -2.2397583    &  -1.0646257    \\\hline	
 6254&    6   &     2   & 8.6718612 &    5   &     3   & 6.9746095 & 6.1584860 &  -2.5133752    &  -0.8161235    \\\hline	
 6255&    6   &     2   & 8.6718612 &    5   &     4   & 6.5435727 & 5.9352299 &  -2.7366313    &  -0.6083428    \\\hline	
 6256&    6   &     2   & 8.6718612 &    5   &     5   & 6.1833231 & 5.7484692 &  -2.9233920    &  -0.4348538    \\\hline	
 6257&    6   &     2   & 8.6718612 &    5   &     6   & 5.8792530 & 5.5895235 &  -3.0823378    &  -0.2897296    \\\hline	
 6258&    6   &     2   & 8.6718612 &    5   &     7   & 5.6202735 & 5.4524100 &  -3.2194513    &  -0.1678635    \\\hline	
 6259&    6   &     2   & 8.6718612 &    5   &     8   & 5.3978101 & 5.3327997 &  -3.3390615    &  -0.0650104    \\\hline	
 6260&    6   &     2   & 8.6718612 &    5   &     9   & 5.2051635 & 5.2274555 &  -3.4444057    &  0.0222920    \\\hline	
 6261&    6   &     2   & 8.6718612 &    6   &     0   & 9.8089406 & 7.6721967 &  -0.9996646    &  -2.1367439    \\\hline	
 6262&    6   &     2   & 8.6718612 &    6   &     1   & 9.3804796 & 7.4130091 &  -1.2588522    &  -1.9674705    \\\hline	
 6263&    6   &     2   & 8.6718612 &    6   &     2   & 8.6718612 & 7.0101119 &  -1.6617493    &  -1.6617493    \\\hline	
 6264&    6   &     2   & 8.6718612 &    6   &     3   & 8.0672274 & 6.6879173 &  -1.9839439    &  -1.3793101    \\\hline	
 6265&    6   &     2   & 8.6718612 &    6   &     4   & 7.5466691 & 6.4207270 &  -2.2511343    &  -1.1259421    \\\hline	
 6266&    6   &     2   & 8.6718612 &    6   &     5   & 7.0988324 & 6.1952175 &  -2.4766437    &  -0.9036149    \\\hline	
 6267&    6   &     2   & 8.6718612 &    6   &     6   & 6.7134473 & 6.0024468 &  -2.6694144    &  -0.7110004    \\\hline	
 6268&    6   &     2   & 8.6718612 &    6   &     7   & 6.3811003 & 5.8358889 &  -2.8359723    &  -0.5452114    \\\hline	
 6269&    6   &     2   & 8.6718612 &    6   &     8   & 6.0934704 & 5.6906126 &  -2.9812487    &  -0.4028578    \\\hline	
 6270&    6   &     2   & 8.6718612 &    6   &     9   & 5.8434162 & 5.5628175 &  -3.1090437    &  -0.2805987    \\\hline	
 6271&    6   &     2   & 8.6718612 &    7   &     0   & 11.0426954 & 8.3041888 &  -0.3676725    &  -2.7385066    \\\hline	
 6272&    6   &     2   & 8.6718612 &    7   &     1   & 10.6070867 & 8.0251292 &  -0.6467320    &  -2.5819575    \\\hline	
 6273&    6   &     2   & 8.6718612 &    7   &     2   & 9.8608043 & 7.5745333 &  -1.0973279    &  -2.2862710    \\\hline	
 6274&    6   &     2   & 8.6718612 &    7   &     3   & 9.1941265 & 7.2057556 &  -1.4661057    &  -1.9883709    \\\hline	
 6275&    6   &     2   & 8.6718612 &    7   &     4   & 8.5973735 & 6.8957187 &  -1.7761426    &  -1.7016549    \\\hline	
 6276&    6   &     2   & 8.6718612 &    7   &     5   & 8.0684749 & 6.6320323 &  -2.0398290    &  -1.4364426    \\\hline	
 6277&    6   &     2   & 8.6718612 &    7   &     6   & 7.6033398 & 6.4057563 &  -2.2661049    &  -1.1975835    \\\hline	
 6278&    6   &     2   & 8.6718612 &    7   &     7   & 7.1960474 & 6.2099640 &  -2.4618972    &  -0.9860834    \\\hline	
 6279&    6   &     2   & 8.6718612 &    7   &     8   & 6.8399175 & 6.0391935 &  -2.6326678    &  -0.8007240    \\\hline	
 6280&    6   &     2   & 8.6718612 &    7   &     9   & 6.5282949 & 5.8891150 &  -2.7827463    &  -0.6391800    \\\hline	
 6281&    6   &     2   & 8.6718612 &    8   &     0   & 12.2628333 & 8.9221786 &  0.2503174    &  -3.3406547    \\\hline	
 6282&    6   &     2   & 8.6718612 &    8   &     1   & 11.8231283 & 8.6246445 &  -0.0472167    &  -3.1984837    \\\hline	
 6283&    6   &     2   & 8.6718612 &    8   &     2   & 11.0539109 & 8.1287731 &  -0.5430882    &  -2.9251378    \\\hline	
 6284&    6   &     2   & 8.6718612 &    8   &     3   & 10.3433737 & 7.7151408 &  -0.9567204    &  -2.6282329    \\\hline	
 6285&    6   &     2   & 8.6718612 &    8   &     4   & 9.6856308 & 7.3633514 &  -1.3085098    &  -2.3222794    \\\hline	
 6286&    6   &     2   & 8.6718612 &    8   &     5   & 9.0857052 & 7.0621538 &  -1.6097074    &  -2.0235514    \\\hline	
 6287&    6   &     2   & 8.6718612 &    8   &     6   & 8.5459561 & 6.8027895 &  -1.8690717    &  -1.7431665    \\\hline	
 6288&    6   &     2   & 8.6718612 &    8   &     7   & 8.0650935 & 6.5780432 &  -2.0938180    &  -1.4870503    \\\hline	
 6289&    6   &     2   & 8.6718612 &    8   &     8   & 7.6392975 & 6.3819873 &  -2.2898740    &  -1.2573102    \\\hline	
 6290&    6   &     2   & 8.6718612 &    8   &     9   & 7.2634087 & 6.2097894 &  -2.4620718    &  -1.0536193    \\\hline	
 6291&    6   &     2   & 8.6718612 &    9   &     0   & 13.4711656 & 9.5293618 &  0.8575005    &  -3.9418038    \\\hline	
 6292&    6   &     2   & 8.6718612 &    9   &     1   & 13.0287369 & 9.2145218 &  0.5426605    &  -3.8142152    \\\hline	
 6293&    6   &     2   & 8.6718612 &    9   &     2   & 12.2453886 & 8.6753635 &  0.0035022    &  -3.5700251    \\\hline	
 6294&    6   &     2   & 8.6718612 &    9   &     3   & 11.5051796 & 8.2184022 &  -0.4534590    &  -3.2867773    \\\hline	
 6295&    6   &     2   & 8.6718612 &    9   &     4   & 10.8011969 & 7.8259145 &  -0.8459467    &  -2.9752824    \\\hline	
 6296&    6   &     2   & 8.6718612 &    9   &     5   & 10.1421686 & 7.4879012 &  -1.1839601    &  -2.6542674    \\\hline	
 6297&    6   &     2   & 8.6718612 &    9   &     6   & 9.5357482 & 7.1958973 &  -1.4759640    &  -2.3398510    \\\hline	
 6298&    6   &     2   & 8.6718612 &    9   &     7   & 8.9854883 & 6.9424883 &  -1.7293729    &  -2.0430000    \\\hline	
 6299&    6   &     2   & 8.6718612 &    9   &     8   & 8.4912058 & 6.7213454 &  -1.9505159    &  -1.7698604    \\\hline	
 6300&    6   &     2   & 8.6718612 &    9   &     9   & 8.0501167 & 6.5271602 &  -2.1447010    &  -1.5229565    \\\hline	
 6301&    6   &     3   & 8.0672274 &    0   &     0   & 2.3025850 & 2.6316892 &  -5.4355382    &  0.3291042    \\\hline	
 6302&    6   &     3   & 8.0672274 &    0   &     1   & 2.3025849 & 2.6316892 &  -5.4355382    &  0.3291043    \\\hline	
 6303&    6   &     3   & 8.0672274 &    0   &     2   & 2.3025848 & 2.6316891 &  -5.4355382    &  0.3291043    \\\hline	
 6304&    6   &     3   & 8.0672274 &    0   &     3   & 2.3025847 & 2.6316891 &  -5.4355383    &  0.3291044    \\\hline	
 6305&    6   &     3   & 8.0672274 &    0   &     4   & 2.3025849 & 2.6316892 &  -5.4355382    &  0.3291043    \\\hline	
 6306&    6   &     3   & 8.0672274 &    0   &     5   & 2.3025855 & 2.6316892 &  -5.4355382    &  0.3291036    \\\hline	
 6307&    6   &     3   & 8.0672274 &    0   &     6   & 2.3025855 & 2.6316891 &  -5.4355383    &  0.3291035    \\\hline	
 6308&    6   &     3   & 8.0672274 &    0   &     7   & 2.3025849 & 2.6316892 &  -5.4355382    &  0.3291042    \\\hline	
 6309&    6   &     3   & 8.0672274 &    0   &     8   & 2.3025848 & 2.6316891 &  -5.4355382    &  0.3291043    \\\hline	
 6310&    6   &     3   & 8.0672274 &    0   &     9   & 2.3025848 & 2.6316892 &  -5.4355381    &  0.3291044    \\\hline	
 6311&    6   &     3   & 8.0672274 &    1   &     0   & 3.4936998 & 3.6172814 &  -4.4499460    &  0.1235816    \\\hline	
 6312&    6   &     3   & 8.0672274 &    1   &     1   & 3.3556589 & 3.5174734 &  -4.5497540    &  0.1618145    \\\hline	
 6313&    6   &     3   & 8.0672274 &    1   &     2   & 3.2249414 & 3.4202460 &  -4.6469813    &  0.1953047    \\\hline	
 6314&    6   &     3   & 8.0672274 &    1   &     3   & 3.1441398 & 3.3587347 &  -4.7084927    &  0.2145949    \\\hline	
 6315&    6   &     3   & 8.0672274 &    1   &     4   & 3.0859574 & 3.3137338 &  -4.7534936    &  0.2277764    \\\hline	
 6316&    6   &     3   & 8.0672274 &    1   &     5   & 3.0407973 & 3.2783767 &  -4.7888507    &  0.2375794    \\\hline	
 6317&    6   &     3   & 8.0672274 &    1   &     6   & 3.0041079 & 3.2493661 &  -4.8178613    &  0.2452582    \\\hline	
 6318&    6   &     3   & 8.0672274 &    1   &     7   & 2.9733621 & 3.2248515 &  -4.8423758    &  0.2514895    \\\hline	
 6319&    6   &     3   & 8.0672274 &    1   &     8   & 2.9470096 & 3.2036883 &  -4.8635390    &  0.2566787    \\\hline	
 6320&    6   &     3   & 8.0672274 &    1   &     9   & 2.9240307 & 3.1851177 &  -4.8821096    &  0.2610870    \\\hline	
 6321&    6   &     3   & 8.0672274 &    2   &     0   & 4.7439953 & 4.4976658 &  -3.5695616    &  -0.2463295    \\\hline	
 6322&    6   &     3   & 8.0672274 &    2   &     1   & 4.4879790 & 4.3299331 &  -3.7372942    &  -0.1580459    \\\hline	
 6323&    6   &     3   & 8.0672274 &    2   &     2   & 4.2017564 & 4.1389885 &  -3.9282389    &  -0.0627679    \\\hline	
 6324&    6   &     3   & 8.0672274 &    2   &     3   & 4.0143742 & 4.0110971 &  -4.0561303    &  -0.0032771    \\\hline	
 6325&    6   &     3   & 8.0672274 &    2   &     4   & 3.8761821 & 3.9150370 &  -4.1521903    &  0.0388550    \\\hline	
 6326&    6   &     3   & 8.0672274 &    2   &     5   & 3.7678069 & 3.8385351 &  -4.2286923    &  0.0707281    \\\hline	
 6327&    6   &     3   & 8.0672274 &    2   &     6   & 3.6794548 & 3.7753330 &  -4.2918944    &  0.0958782    \\\hline	
 6328&    6   &     3   & 8.0672274 &    2   &     7   & 3.6054430 & 3.7217641 &  -4.3454632    &  0.1163211    \\\hline	
 6329&    6   &     3   & 8.0672274 &    2   &     8   & 3.5421749 & 3.6754912 &  -4.3917361    &  0.1333163    \\\hline	
 6330&    6   &     3   & 8.0672274 &    2   &     9   & 3.4872294 & 3.6349249 &  -4.4323024    &  0.1476956    \\\hline	
 6331&    6   &     3   & 8.0672274 &    3   &     0   & 6.0194831 & 5.3017597 &  -2.7654676    &  -0.7177234    \\\hline	
 6332&    6   &     3   & 8.0672274 &    3   &     1   & 5.6811156 & 5.0887302 &  -2.9784972    &  -0.5923854    \\\hline	
 6333&    6   &     3   & 8.0672274 &    3   &     2   & 5.2456649 & 4.8151264 &  -3.2521010    &  -0.4305385    \\\hline	
 6334&    6   &     3   & 8.0672274 &    3   &     3   & 4.9405074 & 4.6216369 &  -3.4455905    &  -0.3188705    \\\hline	
 6335&    6   &     3   & 8.0672274 &    3   &     4   & 4.7080929 & 4.4725013 &  -3.5947261    &  -0.2355916    \\\hline	
 6336&    6   &     3   & 8.0672274 &    3   &     5   & 4.5228934 & 4.3521709 &  -3.7150565    &  -0.1707225    \\\hline	
 6337&    6   &     3   & 8.0672274 &    3   &     6   & 4.3708159 & 4.2521361 &  -3.8150913    &  -0.1186798    \\\hline	
 6338&    6   &     3   & 8.0672274 &    3   &     7   & 4.2431535 & 4.1671594 &  -3.9000680    &  -0.0759941    \\\hline	
 6339&    6   &     3   & 8.0672274 &    3   &     8   & 4.1341395 & 4.0937688 &  -3.9734586    &  -0.0403707    \\\hline	
 6340&    6   &     3   & 8.0672274 &    3   &     9   & 4.0397543 & 4.0295405 &  -4.0376868    &  -0.0102137    \\\hline	
 6341&    6   &     3   & 8.0672274 &    4   &     0   & 7.2955355 & 6.0501650 &  -2.0170623    &  -1.2453705    \\\hline	
 6342&    6   &     3   & 8.0672274 &    4   &     1   & 6.9076224 & 5.8054604 &  -2.2617670    &  -1.1021620    \\\hline	
 6343&    6   &     3   & 8.0672274 &    4   &     2   & 6.3491547 & 5.4610224 &  -2.6062050    &  -0.8881323    \\\hline	
 6344&    6   &     3   & 8.0672274 &    4   &     3   & 5.9288469 & 5.2052767 &  -2.8619507    &  -0.7235702    \\\hline	
 6345&    6   &     3   & 8.0672274 &    4   &     4   & 5.5961270 & 5.0032802 &  -3.0639472    &  -0.5928468    \\\hline	
 6346&    6   &     3   & 8.0672274 &    4   &     5   & 5.3252145 & 4.8382456 &  -3.2289818    &  -0.4869689    \\\hline	
 6347&    6   &     3   & 8.0672274 &    4   &     6   & 5.1001503 & 4.7002335 &  -3.3669938    &  -0.3999168    \\\hline	
 6348&    6   &     3   & 8.0672274 &    4   &     7   & 4.9101892 & 4.5827596 &  -3.4844678    &  -0.3274296    \\\hline	
 6349&    6   &     3   & 8.0672274 &    4   &     8   & 4.7477358 & 4.4813396 &  -3.5858878    &  -0.2663963    \\\hline	
 6350&    6   &     3   & 8.0672274 &    4   &     9   & 4.6072396 & 4.3927446 &  -3.6744827    &  -0.2144950    \\\hline	
 6351&    6   &     3   & 8.0672274 &    5   &     0   & 8.5599604 & 6.7577406 &  -1.3094867    &  -1.8022198    \\\hline	
 6352&    6   &     3   & 8.0672274 &    5   &     1   & 8.1452360 & 6.4889696 &  -1.5782577    &  -1.6562664    \\\hline	
 6353&    6   &     3   & 8.0672274 &    5   &     2   & 7.4967286 & 6.0837067 &  -1.9835207    &  -1.4130219    \\\hline	
 6354&    6   &     3   & 8.0672274 &    5   &     3   & 6.9746095 & 5.7699794 &  -2.2972480    &  -1.2046302    \\\hline	
 6355&    6   &     3   & 8.0672274 &    5   &     4   & 6.5435727 & 5.5165724 &  -2.5506550    &  -1.0270003    \\\hline	
 6356&    6   &     3   & 8.0672274 &    5   &     5   & 6.1833231 & 5.3070648 &  -2.7601626    &  -0.8762583    \\\hline	
 6357&    6   &     3   & 8.0672274 &    5   &     6   & 5.8792530 & 5.1308523 &  -2.9363750    &  -0.7484007    \\\hline	
 6358&    6   &     3   & 8.0672274 &    5   &     7   & 5.6202735 & 4.9805476 &  -3.0866798    &  -0.6397259    \\\hline	
 6359&    6   &     3   & 8.0672274 &    5   &     8   & 5.3978101 & 4.8508055 &  -3.2164219    &  -0.5470047    \\\hline	
 6360&    6   &     3   & 8.0672274 &    5   &     9   & 5.2051635 & 4.7376439 &  -3.3295834    &  -0.4675195    \\\hline	
 6361&    6   &     3   & 8.0672274 &    6   &     0   & 9.8089406 & 7.4350773 &  -0.6321501    &  -2.3738633    \\\hline	
 6362&    6   &     3   & 8.0672274 &    6   &     1   & 9.3804796 & 7.1463924 &  -0.9208350    &  -2.2340872    \\\hline	
 6363&    6   &     3   & 8.0672274 &    6   &     2   & 8.6718612 & 6.6879184 &  -1.3793090    &  -1.9839429    \\\hline	
 6364&    6   &     3   & 8.0672274 &    6   &     3   & 8.0672274 & 6.3205288 &  -1.7466986    &  -1.7466986    \\\hline	
 6365&    6   &     3   & 8.0672274 &    6   &     4   & 7.5466691 & 6.0177862 &  -2.0494412    &  -1.5288829    \\\hline	
 6366&    6   &     3   & 8.0672274 &    6   &     5   & 7.0988324 & 5.7646981 &  -2.3025293    &  -1.3341343    \\\hline	
 6367&    6   &     3   & 8.0672274 &    6   &     6   & 6.7134473 & 5.5506240 &  -2.5166034    &  -1.1628232    \\\hline	
 6368&    6   &     3   & 8.0672274 &    6   &     7   & 6.3811003 & 5.3676060 &  -2.6996214    &  -1.0134943    \\\hline	
 6369&    6   &     3   & 8.0672274 &    6   &     8   & 6.0934704 & 5.2095907 &  -2.8576366    &  -0.8838796    \\\hline	
 6370&    6   &     3   & 8.0672274 &    6   &     9   & 5.8434162 & 5.0718985 &  -2.9953288    &  -0.7715177    \\\hline	
 6371&    6   &     3   & 8.0672274 &    7   &     0   & 11.0426954 & 8.0896757 &  0.0224483    &  -2.9530197    \\\hline	
 6372&    6   &     3   & 8.0672274 &    7   &     1   & 10.6070867 & 7.7834178 &  -0.2838095    &  -2.8236689    \\\hline	
 6373&    6   &     3   & 8.0672274 &    7   &     2   & 9.8608043 & 7.2772302 &  -0.7899971    &  -2.5835741    \\\hline	
 6374&    6   &     3   & 8.0672274 &    7   &     3   & 9.1941265 & 6.8601055 &  -1.2071219    &  -2.3340210    \\\hline	
 6375&    6   &     3   & 8.0672274 &    7   &     4   & 8.5973735 & 6.5103347 &  -1.5568927    &  -2.0870388    \\\hline	
 6376&    6   &     3   & 8.0672274 &    7   &     5   & 8.0684749 & 6.2149277 &  -1.8522997    &  -1.8535472    \\\hline	
 6377&    6   &     3   & 8.0672274 &    7   &     6   & 7.6033398 & 5.9636688 &  -2.1035586    &  -1.6396710    \\\hline	
 6378&    6   &     3   & 8.0672274 &    7   &     7   & 7.1960474 & 5.7483064 &  -2.3189210    &  -1.4477410    \\\hline	
 6379&    6   &     3   & 8.0672274 &    7   &     8   & 6.8399175 & 5.5622242 &  -2.5050032    &  -1.2776933    \\\hline	
 6380&    6   &     3   & 8.0672274 &    7   &     9   & 6.5282949 & 5.4001545 &  -2.6670729    &  -1.1281404    \\\hline	
 6381&    6   &     3   & 8.0672274 &    8   &     0   & 12.2628333 & 8.7268669 &  0.6596395    &  -3.5359664    \\\hline	
 6382&    6   &     3   & 8.0672274 &    8   &     1   & 11.8231283 & 8.4044872 &  0.3372598    &  -3.4186411    \\\hline	
 6383&    6   &     3   & 8.0672274 &    8   &     2   & 11.0539109 & 7.8544999 &  -0.2127275    &  -3.1994110    \\\hline	
 6384&    6   &     3   & 8.0672274 &    8   &     3   & 10.3433737 & 7.3910112 &  -0.6762161    &  -2.9523624    \\\hline	
 6385&    6   &     3   & 8.0672274 &    8   &     4   & 9.6856308 & 6.9965143 &  -1.0707131    &  -2.6891165    \\\hline	
 6386&    6   &     3   & 8.0672274 &    8   &     5   & 9.0857052 & 6.6602187 &  -1.4070087    &  -2.4254866    \\\hline	
 6387&    6   &     3   & 8.0672274 &    8   &     6   & 8.5459561 & 6.3726319 &  -1.6945954    &  -2.1733241    \\\hline	
 6388&    6   &     3   & 8.0672274 &    8   &     7   & 8.0650935 & 6.1254310 &  -1.9417964    &  -1.9396625    \\\hline	
 6389&    6   &     3   & 8.0672274 &    8   &     8   & 7.6392975 & 5.9115849 &  -2.1556425    &  -1.7277126    \\\hline	
 6390&    6   &     3   & 8.0672274 &    8   &     9   & 7.2634087 & 5.7253051 &  -2.3419223    &  -1.5381036    \\\hline	
 6391&    6   &     3   & 8.0672274 &    9   &     0   & 13.4711656 & 9.3504803 &  1.2832529    &  -4.1206853    \\\hline	
 6392&    6   &     3   & 8.0672274 &    9   &     1   & 13.0287369 & 9.0130111 &  0.9457837    &  -4.0157259    \\\hline	
 6393&    6   &     3   & 8.0672274 &    9   &     2   & 12.2453886 & 8.4220687 &  0.3548414    &  -3.8233199    \\\hline	
 6394&    6   &     3   & 8.0672274 &    9   &     3   & 11.5051796 & 7.9150259 &  -0.1522014    &  -3.5901536    \\\hline	
 6395&    6   &     3   & 8.0672274 &    9   &     4   & 10.8011969 & 7.4779614 &  -0.5892660    &  -3.3232355    \\\hline	
 6396&    6   &     3   & 8.0672274 &    9   &     5   & 10.1421686 & 7.1022472 &  -0.9649802    &  -3.0399214    \\\hline	
 6397&    6   &     3   & 8.0672274 &    9   &     6   & 9.5357482 & 6.7792699 &  -1.2879575    &  -2.7564783    \\\hline	
 6398&    6   &     3   & 8.0672274 &    9   &     7   & 8.9854883 & 6.5008002 &  -1.5664272    &  -2.4846881    \\\hline	
 6399&    6   &     3   & 8.0672274 &    9   &     8   & 8.4912058 & 6.2595170 &  -1.8077104    &  -2.2316889    \\\hline	
 6400&    6   &     3   & 8.0672274 &    9   &     9   & 8.0501167 & 6.0491987 &  -2.0180286    &  -2.0009180    \\\hline	
 6401&    6   &     4   & 7.5466691 &    0   &     0   & 2.3025850 & 2.3743875 &  -5.1722816    &  0.0718025    \\\hline	
 6402&    6   &     4   & 7.5466691 &    0   &     1   & 2.3025849 & 2.3743874 &  -5.1722817    &  0.0718025    \\\hline	
 6403&    6   &     4   & 7.5466691 &    0   &     2   & 2.3025848 & 2.3743875 &  -5.1722815    &  0.0718027    \\\hline	
 6404&    6   &     4   & 7.5466691 &    0   &     3   & 2.3025847 & 2.3743874 &  -5.1722817    &  0.0718027    \\\hline	
 6405&    6   &     4   & 7.5466691 &    0   &     4   & 2.3025849 & 2.3743874 &  -5.1722817    &  0.0718025    \\\hline	
 6406&    6   &     4   & 7.5466691 &    0   &     5   & 2.3025855 & 2.3743875 &  -5.1722816    &  0.0718020    \\\hline	
 6407&    6   &     4   & 7.5466691 &    0   &     6   & 2.3025855 & 2.3743873 &  -5.1722818    &  0.0718018    \\\hline	
 6408&    6   &     4   & 7.5466691 &    0   &     7   & 2.3025849 & 2.3743873 &  -5.1722818    &  0.0718024    \\\hline	
 6409&    6   &     4   & 7.5466691 &    0   &     8   & 2.3025848 & 2.3743875 &  -5.1722815    &  0.0718027    \\\hline	
 6410&    6   &     4   & 7.5466691 &    0   &     9   & 2.3025848 & 2.3743875 &  -5.1722816    &  0.0718027    \\\hline	
 6411&    6   &     4   & 7.5466691 &    1   &     0   & 3.4936998 & 3.3365292 &  -4.2101399    &  -0.1571706    \\\hline	
 6412&    6   &     4   & 7.5466691 &    1   &     1   & 3.3556589 & 3.2308809 &  -4.3157882    &  -0.1247780    \\\hline	
 6413&    6   &     4   & 7.5466691 &    1   &     2   & 3.2249414 & 3.1297477 &  -4.4169213    &  -0.0951936    \\\hline	
 6414&    6   &     4   & 7.5466691 &    1   &     3   & 3.1441398 & 3.0666707 &  -4.4799984    &  -0.0774690    \\\hline	
 6415&    6   &     4   & 7.5466691 &    1   &     4   & 3.0859574 & 3.0209678 &  -4.5257013    &  -0.0649896    \\\hline	
 6416&    6   &     4   & 7.5466691 &    1   &     5   & 3.0407973 & 2.9853233 &  -4.5613457    &  -0.0554740    \\\hline	
 6417&    6   &     4   & 7.5466691 &    1   &     6   & 3.0041079 & 2.9562502 &  -4.5904189    &  -0.0478577    \\\hline	
 6418&    6   &     4   & 7.5466691 &    1   &     7   & 2.9733621 & 2.9318055 &  -4.6148636    &  -0.0415566    \\\hline	
 6419&    6   &     4   & 7.5466691 &    1   &     8   & 2.9470096 & 2.9107927 &  -4.6358764    &  -0.0362169    \\\hline	
 6420&    6   &     4   & 7.5466691 &    1   &     9   & 2.9240307 & 2.8924232 &  -4.6542459    &  -0.0316075    \\\hline	
 6421&    6   &     4   & 7.5466691 &    2   &     0   & 4.7439953 & 4.2225357 &  -3.3241334    &  -0.5214595    \\\hline	
 6422&    6   &     4   & 7.5466691 &    2   &     1   & 4.4879790 & 4.0398984 &  -3.5067706    &  -0.4480806    \\\hline	
 6423&    6   &     4   & 7.5466691 &    2   &     2   & 4.2017564 & 3.8348607 &  -3.7118084    &  -0.3668957    \\\hline	
 6424&    6   &     4   & 7.5466691 &    2   &     3   & 4.0143742 & 3.6998739 &  -3.8467952    &  -0.3145004    \\\hline	
 6425&    6   &     4   & 7.5466691 &    2   &     4   & 3.8761821 & 3.5997886 &  -3.9468805    &  -0.2763935    \\\hline	
 6426&    6   &     4   & 7.5466691 &    2   &     5   & 3.7678069 & 3.5209056 &  -4.0257634    &  -0.2469013    \\\hline	
 6427&    6   &     4   & 7.5466691 &    2   &     6   & 3.6794548 & 3.4562976 &  -4.0903715    &  -0.2231572    \\\hline	
 6428&    6   &     4   & 7.5466691 &    2   &     7   & 3.6054430 & 3.4019412 &  -4.1447279    &  -0.2035019    \\\hline	
 6429&    6   &     4   & 7.5466691 &    2   &     8   & 3.5421749 & 3.3552880 &  -4.1913811    &  -0.1868869    \\\hline	
 6430&    6   &     4   & 7.5466691 &    2   &     9   & 3.4872294 & 3.3146192 &  -4.2320499    &  -0.1726102    \\\hline	
 6431&    6   &     4   & 7.5466691 &    3   &     0   & 6.0194831 & 5.0443732 &  -2.5022959    &  -0.9751099    \\\hline	
 6432&    6   &     4   & 7.5466691 &    3   &     1   & 5.6811156 & 4.8097697 &  -2.7368994    &  -0.8713460    \\\hline	
 6433&    6   &     4   & 7.5466691 &    3   &     2   & 5.2456649 & 4.5105041 &  -3.0361650    &  -0.7351608    \\\hline	
 6434&    6   &     4   & 7.5466691 &    3   &     3   & 4.9405074 & 4.3023575 &  -3.2443115    &  -0.6381499    \\\hline	
 6435&    6   &     4   & 7.5466691 &    3   &     4   & 4.7080929 & 4.1442042 &  -3.4024648    &  -0.5638887    \\\hline	
 6436&    6   &     4   & 7.5466691 &    3   &     5   & 4.5228934 & 4.0181478 &  -3.5285213    &  -0.5047456    \\\hline	
 6437&    6   &     4   & 7.5466691 &    3   &     6   & 4.3708159 & 3.9144521 &  -3.6322170    &  -0.4563638    \\\hline	
 6438&    6   &     4   & 7.5466691 &    3   &     7   & 4.2431535 & 3.8271714 &  -3.7194977    &  -0.4159821    \\\hline	
 6439&    6   &     4   & 7.5466691 &    3   &     8   & 4.1341395 & 3.7523981 &  -3.7942710    &  -0.3817415    \\\hline	
 6440&    6   &     4   & 7.5466691 &    3   &     9   & 4.0397543 & 3.6874275 &  -3.8592416    &  -0.3523268    \\\hline	
 6441&    6   &     4   & 7.5466691 &    4   &     0   & 7.2955355 & 5.8140146 &  -1.7326545    &  -1.4815209    \\\hline	
 6442&    6   &     4   & 7.5466691 &    4   &     1   & 6.9076224 & 5.5444381 &  -2.0022310    &  -1.3631843    \\\hline	
 6443&    6   &     4   & 7.5466691 &    4   &     2   & 6.3491547 & 5.1644978 &  -2.3821713    &  -1.1846569    \\\hline	
 6444&    6   &     4   & 7.5466691 &    4   &     3   & 5.9288469 & 4.8861542 &  -2.6605149    &  -1.0426928    \\\hline	
 6445&    6   &     4   & 7.5466691 &    4   &     4   & 5.5961270 & 4.6693525 &  -2.8773165    &  -0.9267744    \\\hline	
 6446&    6   &     4   & 7.5466691 &    4   &     5   & 5.3252145 & 4.4944883 &  -3.0521808    &  -0.8307262    \\\hline	
 6447&    6   &     4   & 7.5466691 &    4   &     6   & 5.1001503 & 4.3499389 &  -3.1967302    &  -0.7502114    \\\hline	
 6448&    6   &     4   & 7.5466691 &    4   &     7   & 4.9101892 & 4.2281652 &  -3.3185039    &  -0.6820240    \\\hline	
 6449&    6   &     4   & 7.5466691 &    4   &     8   & 4.7477358 & 4.1239966 &  -3.4226725    &  -0.6237392    \\\hline	
 6450&    6   &     4   & 7.5466691 &    4   &     9   & 4.6072396 & 4.0337487 &  -3.5129204    &  -0.5734909    \\\hline	
 6451&    6   &     4   & 7.5466691 &    5   &     0   & 8.5599604 & 6.5424637 &  -1.0042054    &  -2.0174967    \\\hline	
 6452&    6   &     4   & 7.5466691 &    5   &     1   & 8.1452360 & 6.2481002 &  -1.2985689    &  -1.8971358    \\\hline	
 6453&    6   &     4   & 7.5466691 &    5   &     2   & 7.4967286 & 5.8004817 &  -1.7461873    &  -1.6962469    \\\hline	
 6454&    6   &     4   & 7.5466691 &    5   &     3   & 6.9746095 & 5.4569782 &  -2.0896909    &  -1.5176313    \\\hline	
 6455&    6   &     4   & 7.5466691 &    5   &     4   & 6.5435727 & 5.1828948 &  -2.3637743    &  -1.3606779    \\\hline	
 6456&    6   &     4   & 7.5466691 &    5   &     5   & 6.1833231 & 4.9591104 &  -2.5875587    &  -1.2242126    \\\hline	
 6457&    6   &     4   & 7.5466691 &    5   &     6   & 5.8792530 & 4.7730980 &  -2.7735711    &  -1.1061550    \\\hline	
 6458&    6   &     4   & 7.5466691 &    5   &     7   & 5.6202735 & 4.6161487 &  -2.9305204    &  -1.0041248    \\\hline	
 6459&    6   &     4   & 7.5466691 &    5   &     8   & 5.3978101 & 4.4819939 &  -3.0646752    &  -0.9158162    \\\hline	
 6460&    6   &     4   & 7.5466691 &    5   &     9   & 5.2051635 & 4.3660145 &  -3.1806546    &  -0.8391490    \\\hline	
 6461&    6   &     4   & 7.5466691 &    6   &     0   & 9.8089406 & 7.2388647 &  -0.3078044    &  -2.5700759    \\\hline	
 6462&    6   &     4   & 7.5466691 &    6   &     1   & 9.3804796 & 6.9253945 &  -0.6212746    &  -2.4550851    \\\hline	
 6463&    6   &     4   & 7.5466691 &    6   &     2   & 8.6718612 & 6.4207273 &  -1.1259418    &  -2.2511340    \\\hline	
 6464&    6   &     4   & 7.5466691 &    6   &     3   & 8.0672274 & 6.0177877 &  -1.5288814    &  -2.0494397    \\\hline	
 6465&    6   &     4   & 7.5466691 &    6   &     4   & 7.5466691 & 5.6889331 &  -1.8577360    &  -1.8577360    \\\hline	
 6466&    6   &     4   & 7.5466691 &    6   &     5   & 7.0988324 & 5.4171138 &  -2.1295553    &  -1.6817186    \\\hline	
 6467&    6   &     4   & 7.5466691 &    6   &     6   & 6.7134473 & 5.1897994 &  -2.3568697    &  -1.5236478    \\\hline	
 6468&    6   &     4   & 7.5466691 &    6   &     7   & 6.3811003 & 4.9975514 &  -2.5491176    &  -1.3835489    \\\hline	
 6469&    6   &     4   & 7.5466691 &    6   &     8   & 6.0934704 & 4.8332098 &  -2.7134593    &  -1.2602606    \\\hline	
 6470&    6   &     4   & 7.5466691 &    6   &     9   & 5.8434162 & 4.6913112 &  -2.8553578    &  -1.1521050    \\\hline	
 6471&    6   &     4   & 7.5466691 &    7   &     0   & 11.0426954 & 7.9103641 &  0.3636951    &  -3.1323313    \\\hline	
 6472&    6   &     4   & 7.5466691 &    7   &     1   & 10.6070867 & 7.5808579 &  0.0341888    &  -3.0262289    \\\hline	
 6473&    6   &     4   & 7.5466691 &    7   &     2   & 9.8608043 & 7.0271025 &  -0.5195665    &  -2.8337018    \\\hline	
 6474&    6   &     4   & 7.5466691 &    7   &     3   & 9.1941265 & 6.5702884 &  -0.9763807    &  -2.6238381    \\\hline	
 6475&    6   &     4   & 7.5466691 &    7   &     4   & 8.5973735 & 6.1897514 &  -1.3569176    &  -2.4076221    \\\hline	
 6476&    6   &     4   & 7.5466691 &    7   &     5   & 8.0684749 & 5.8714149 &  -1.6752542    &  -2.1970600    \\\hline	
 6477&    6   &     4   & 7.5466691 &    7   &     6   & 7.6033398 & 5.6034650 &  -1.9432041    &  -1.9998748    \\\hline	
 6478&    6   &     4   & 7.5466691 &    7   &     7   & 7.1960474 & 5.3761536 &  -2.1705155    &  -1.8198938    \\\hline	
 6479&    6   &     4   & 7.5466691 &    7   &     8   & 6.8399175 & 5.1816555 &  -2.3650136    &  -1.6582619    \\\hline	
 6480&    6   &     4   & 7.5466691 &    7   &     9   & 6.5282949 & 5.0137766 &  -2.5328925    &  -1.5145184    \\\hline	
 6481&    6   &     4   & 7.5466691 &    8   &     0   & 12.2628333 & 8.5623780 &  1.0157089    &  -3.7004553    \\\hline	
 6482&    6   &     4   & 7.5466691 &    8   &     1   & 11.8231283 & 8.2185402 &  0.6718712    &  -3.6045880    \\\hline	
 6483&    6   &     4   & 7.5466691 &    8   &     2   & 11.0539109 & 7.6213646 &  0.0746955    &  -3.4325463    \\\hline	
 6484&    6   &     4   & 7.5466691 &    8   &     3   & 10.3433737 & 7.1156154 &  -0.4310537    &  -3.2277583    \\\hline	
 6485&    6   &     4   & 7.5466691 &    8   &     4   & 9.6856308 & 6.6866665 &  -0.8600026    &  -2.9989643    \\\hline	
 6486&    6   &     4   & 7.5466691 &    8   &     5   & 9.0857052 & 6.3236976 &  -1.2229714    &  -2.7620076    \\\hline	
 6487&    6   &     4   & 7.5466691 &    8   &     6   & 8.5459561 & 6.0161057 &  -1.5305634    &  -2.5298504    \\\hline	
 6488&    6   &     4   & 7.5466691 &    8   &     7   & 8.0650935 & 5.7542019 &  -1.7924672    &  -2.3108916    \\\hline	
 6489&    6   &     4   & 7.5466691 &    8   &     8   & 7.6392975 & 5.5297197 &  -2.0169494    &  -2.1095778    \\\hline	
 6490&    6   &     4   & 7.5466691 &    8   &     9   & 7.2634087 & 5.3358715 &  -2.2107976    &  -1.9275372    \\\hline	
 6491&    6   &     4   & 7.5466691 &    9   &     0   & 13.4711656 & 9.1989663 &  1.6522972    &  -4.2721993    \\\hline	
 6492&    6   &     4   & 7.5466691 &    9   &     1   & 13.0287369 & 8.8418359 &  1.2951669    &  -4.1869010    \\\hline	
 6493&    6   &     4   & 7.5466691 &    9   &     2   & 12.2453886 & 8.2051997 &  0.6585306    &  -4.0401889    \\\hline	
 6494&    6   &     4   & 7.5466691 &    9   &     3   & 11.5051796 & 7.6547427 &  0.1080736    &  -3.8504369    \\\hline	
 6495&    6   &     4   & 7.5466691 &    9   &     4   & 10.8011969 & 7.1805030 &  -0.3661661    &  -3.6206939    \\\hline	
 6496&    6   &     4   & 7.5466691 &    9   &     5   & 10.1421686 & 6.7749406 &  -0.7717284    &  -3.3672279    \\\hline	
 6497&    6   &     4   & 7.5466691 &    9   &     6   & 9.5357482 & 6.4288995 &  -1.1177696    &  -3.1068487    \\\hline	
 6498&    6   &     4   & 7.5466691 &    9   &     7   & 8.9854883 & 6.1330280 &  -1.4136411    &  -2.8524603    \\\hline	
 6499&    6   &     4   & 7.5466691 &    9   &     8   & 8.4912058 & 5.8788369 &  -1.6678322    &  -2.6123689    \\\hline	
 6500&    6   &     4   & 7.5466691 &    9   &     9   & 8.0501167 & 5.6590748 &  -1.8875943    &  -2.3910420    \\\hline	
 6501&    6   &     5   & 7.0988324 &    0   &     0   & 2.3025850 & 2.2017359 &  -4.8970964    &  -0.1008491    \\\hline	
 6502&    6   &     5   & 7.0988324 &    0   &     1   & 2.3025849 & 2.2017358 &  -4.8970965    &  -0.1008490    \\\hline	
 6503&    6   &     5   & 7.0988324 &    0   &     2   & 2.3025848 & 2.2017359 &  -4.8970965    &  -0.1008489    \\\hline	
 6504&    6   &     5   & 7.0988324 &    0   &     3   & 2.3025847 & 2.2017358 &  -4.8970965    &  -0.1008488    \\\hline	
 6505&    6   &     5   & 7.0988324 &    0   &     4   & 2.3025849 & 2.2017358 &  -4.8970965    &  -0.1008490    \\\hline	
 6506&    6   &     5   & 7.0988324 &    0   &     5   & 2.3025855 & 2.2017358 &  -4.8970965    &  -0.1008497    \\\hline	
 6507&    6   &     5   & 7.0988324 &    0   &     6   & 2.3025855 & 2.2017359 &  -4.8970965    &  -0.1008496    \\\hline	
 6508&    6   &     5   & 7.0988324 &    0   &     7   & 2.3025849 & 2.2017358 &  -4.8970966    &  -0.1008492    \\\hline	
 6509&    6   &     5   & 7.0988324 &    0   &     8   & 2.3025848 & 2.2017359 &  -4.8970965    &  -0.1008489    \\\hline	
 6510&    6   &     5   & 7.0988324 &    0   &     9   & 2.3025848 & 2.2017359 &  -4.8970965    &  -0.1008489    \\\hline	
 6511&    6   &     5   & 7.0988324 &    1   &     0   & 3.4936998 & 3.1330195 &  -3.9658128    &  -0.3606803    \\\hline	
 6512&    6   &     5   & 7.0988324 &    1   &     1   & 3.3556589 & 3.0246715 &  -4.0741608    &  -0.3309874    \\\hline	
 6513&    6   &     5   & 7.0988324 &    1   &     2   & 3.2249414 & 2.9223381 &  -4.1764943    &  -0.3026033    \\\hline	
 6514&    6   &     5   & 7.0988324 &    1   &     3   & 3.1441398 & 2.8592004 &  -4.2396319    &  -0.2849393    \\\hline	
 6515&    6   &     5   & 7.0988324 &    1   &     4   & 3.0859574 & 2.8137870 &  -4.2850454    &  -0.2721705    \\\hline	
 6516&    6   &     5   & 7.0988324 &    1   &     5   & 3.0407973 & 2.7785628 &  -4.3202696    &  -0.2622345    \\\hline	
 6517&    6   &     5   & 7.0988324 &    1   &     6   & 3.0041079 & 2.7499601 &  -4.3488723    &  -0.2541478    \\\hline	
 6518&    6   &     5   & 7.0988324 &    1   &     7   & 2.9733621 & 2.7259996 &  -4.3728328    &  -0.2473625    \\\hline	
 6519&    6   &     5   & 7.0988324 &    1   &     8   & 2.9470096 & 2.7054680 &  -4.3933644    &  -0.2415417    \\\hline	
 6520&    6   &     5   & 7.0988324 &    1   &     9   & 2.9240307 & 2.6875683 &  -4.4112641    &  -0.2364624    \\\hline	
 6521&    6   &     5   & 7.0988324 &    2   &     0   & 4.7439953 & 4.0116356 &  -3.0871968    &  -0.7323597    \\\hline	
 6522&    6   &     5   & 7.0988324 &    2   &     1   & 4.4879790 & 3.8195578 &  -3.2792746    &  -0.6684212    \\\hline	
 6523&    6   &     5   & 7.0988324 &    2   &     2   & 4.2017564 & 3.6065757 &  -3.4922566    &  -0.5951807    \\\hline	
 6524&    6   &     5   & 7.0988324 &    2   &     3   & 4.0143742 & 3.4683552 &  -3.6304772    &  -0.5460190    \\\hline	
 6525&    6   &     5   & 7.0988324 &    2   &     4   & 3.8761821 & 3.3669485 &  -3.7318839    &  -0.5092336    \\\hline	
 6526&    6   &     5   & 7.0988324 &    2   &     5   & 3.7678069 & 3.2876879 &  -3.8111445    &  -0.4801190    \\\hline	
 6527&    6   &     5   & 7.0988324 &    2   &     6   & 3.6794548 & 3.2232142 &  -3.8756182    &  -0.4562406    \\\hline	
 6528&    6   &     5   & 7.0988324 &    2   &     7   & 3.6054430 & 3.1692857 &  -3.9295467    &  -0.4361574    \\\hline	
 6529&    6   &     5   & 7.0988324 &    2   &     8   & 3.5421749 & 3.1232300 &  -3.9756023    &  -0.4189449    \\\hline	
 6530&    6   &     5   & 7.0988324 &    2   &     9   & 3.4872294 & 3.0832568 &  -4.0155756    &  -0.4039726    \\\hline	
 6531&    6   &     5   & 7.0988324 &    3   &     0   & 6.0194831 & 4.8391220 &  -2.2597103    &  -1.1803611    \\\hline	
 6532&    6   &     5   & 7.0988324 &    3   &     1   & 5.6811156 & 4.5889640 &  -2.5098684    &  -1.0921516    \\\hline	
 6533&    6   &     5   & 7.0988324 &    3   &     2   & 5.2456649 & 4.2724579 &  -2.8263745    &  -0.9732070    \\\hline	
 6534&    6   &     5   & 7.0988324 &    3   &     3   & 4.9405074 & 4.0556421 &  -3.0431902    &  -0.8848653    \\\hline	
 6535&    6   &     5   & 7.0988324 &    3   &     4   & 4.7080929 & 3.8929500 &  -3.2058824    &  -0.8151429    \\\hline	
 6536&    6   &     5   & 7.0988324 &    3   &     5   & 4.5228934 & 3.7646209 &  -3.3342115    &  -0.7582725    \\\hline	
 6537&    6   &     5   & 7.0988324 &    3   &     6   & 4.3708159 & 3.6599840 &  -3.4388484    &  -0.7108320    \\\hline	
 6538&    6   &     5   & 7.0988324 &    3   &     7   & 4.2431535 & 3.5725755 &  -3.5262569    &  -0.6705780    \\\hline	
 6539&    6   &     5   & 7.0988324 &    3   &     8   & 4.1341395 & 3.4981832 &  -3.6006491    &  -0.6359563    \\\hline	
 6540&    6   &     5   & 7.0988324 &    3   &     9   & 4.0397543 & 3.4339150 &  -3.6649173    &  -0.6058392    \\\hline	
 6541&    6   &     5   & 7.0988324 &    4   &     0   & 7.2955355 & 5.6203759 &  -1.4784564    &  -1.6751596    \\\hline	
 6542&    6   &     5   & 7.0988324 &    4   &     1   & 6.9076224 & 5.3314606 &  -1.7673717    &  -1.5761618    \\\hline	
 6543&    6   &     5   & 7.0988324 &    4   &     2   & 6.3491547 & 4.9252274 &  -2.1736050    &  -1.4239273    \\\hline	
 6544&    6   &     5   & 7.0988324 &    4   &     3   & 5.9288469 & 4.6316802 &  -2.4671522    &  -1.2971667    \\\hline	
 6545&    6   &     5   & 7.0988324 &    4   &     4   & 5.5961270 & 4.4060101 &  -2.6928223    &  -1.1901169    \\\hline	
 6546&    6   &     5   & 7.0988324 &    4   &     5   & 5.3252145 & 4.2260951 &  -2.8727373    &  -1.0991194    \\\hline	
 6547&    6   &     5   & 7.0988324 &    4   &     6   & 5.1001503 & 4.0788779 &  -3.0199545    &  -1.0212724    \\\hline	
 6548&    6   &     5   & 7.0988324 &    4   &     7   & 4.9101892 & 3.9559538 &  -3.1428786    &  -0.9542354    \\\hline	
 6549&    6   &     5   & 7.0988324 &    4   &     8   & 4.7477358 & 3.8516170 &  -3.2472153    &  -0.8961188    \\\hline	
 6550&    6   &     5   & 7.0988324 &    4   &     9   & 4.6072396 & 3.7618351 &  -3.3369973    &  -0.8454045    \\\hline	
 6551&    6   &     5   & 7.0988324 &    5   &     0   & 8.5599604 & 6.3623943 &  -0.7364381    &  -2.1975661    \\\hline	
 6552&    6   &     5   & 7.0988324 &    5   &     1   & 8.1452360 & 6.0471529 &  -1.0516795    &  -2.0980831    \\\hline	
 6553&    6   &     5   & 7.0988324 &    5   &     2   & 7.4967286 & 5.5660935 &  -1.5327389    &  -1.9306352    \\\hline	
 6554&    6   &     5   & 7.0988324 &    5   &     3   & 6.9746095 & 5.2008224 &  -1.8980100    &  -1.7737872    \\\hline	
 6555&    6   &     5   & 7.0988324 &    5   &     4   & 6.5435727 & 4.9129718 &  -2.1858606    &  -1.6306009    \\\hline	
 6556&    6   &     5   & 7.0988324 &    5   &     5   & 6.1833231 & 4.6807364 &  -2.4180960    &  -1.5025867    \\\hline	
 6557&    6   &     5   & 7.0988324 &    5   &     6   & 5.8792530 & 4.4897910 &  -2.6090414    &  -1.3894621    \\\hline	
 6558&    6   &     5   & 7.0988324 &    5   &     7   & 5.6202735 & 4.3302376 &  -2.7685947    &  -1.2900359    \\\hline	
 6559&    6   &     5   & 7.0988324 &    5   &     8   & 5.3978101 & 4.1950251 &  -2.9038072    &  -1.2027850    \\\hline	
 6560&    6   &     5   & 7.0988324 &    5   &     9   & 5.2051635 & 4.0790170 &  -3.0198154    &  -1.1261465    \\\hline	
 6561&    6   &     5   & 7.0988324 &    6   &     0   & 9.8089406 & 7.0723440 &  -0.0264884    &  -2.7365966    \\\hline	
 6562&    6   &     5   & 7.0988324 &    6   &     1   & 9.3804796 & 6.7380087 &  -0.3608236    &  -2.6424709    \\\hline	
 6563&    6   &     5   & 7.0988324 &    6   &     2   & 8.6718612 & 6.1952176 &  -0.9036147    &  -2.4766436    \\\hline	
 6564&    6   &     5   & 7.0988324 &    6   &     3   & 8.0672274 & 5.7646983 &  -1.3341341    &  -2.3025291    \\\hline	
 6565&    6   &     5   & 7.0988324 &    6   &     4   & 7.5466691 & 5.4171134 &  -1.6817189    &  -2.1295557    \\\hline	
 6566&    6   &     5   & 7.0988324 &    6   &     5   & 7.0988324 & 5.1330947 &  -1.9657377    &  -1.9657377    \\\hline	
 6567&    6   &     5   & 7.0988324 &    6   &     6   & 6.7134473 & 4.8981763 &  -2.2006561    &  -1.8152710    \\\hline	
 6568&    6   &     5   & 7.0988324 &    6   &     7   & 6.3811003 & 4.7014906 &  -2.3973417    &  -1.6796097    \\\hline	
 6569&    6   &     5   & 7.0988324 &    6   &     8   & 6.0934704 & 4.5348722 &  -2.5639602    &  -1.5585982    \\\hline	
 6570&    6   &     5   & 7.0988324 &    6   &     9   & 5.8434162 & 4.3921639 &  -2.7066685    &  -1.4512523    \\\hline	
 6571&    6   &     5   & 7.0988324 &    7   &     0   & 11.0426954 & 7.7565246 &  0.6576922    &  -3.2861708    \\\hline	
 6572&    6   &     5   & 7.0988324 &    7   &     1   & 10.6070867 & 7.4070475 &  0.3082151    &  -3.2000392    \\\hline	
 6573&    6   &     5   & 7.0988324 &    7   &     2   & 9.8608043 & 6.8127896 &  -0.2860428    &  -3.0480147    \\\hline	
 6574&    6   &     5   & 7.0988324 &    7   &     3   & 9.1941265 & 6.3237828 &  -0.7750496    &  -2.8703436    \\\hline	
 6575&    6   &     5   & 7.0988324 &    7   &     4   & 8.5973735 & 5.9198895 &  -1.1789428    &  -2.6774840    \\\hline	
 6576&    6   &     5   & 7.0988324 &    7   &     5   & 8.0684749 & 5.5855202 &  -1.5133122    &  -2.4829547    \\\hline	
 6577&    6   &     5   & 7.0988324 &    7   &     6   & 7.6033398 & 5.3070382 &  -1.7917942    &  -2.2963016    \\\hline	
 6578&    6   &     5   & 7.0988324 &    7   &     7   & 7.1960474 & 5.0731501 &  -2.0256823    &  -2.1228974    \\\hline	
 6579&    6   &     5   & 7.0988324 &    7   &     8   & 6.8399175 & 4.8748545 &  -2.2239779    &  -1.9650630    \\\hline	
 6580&    6   &     5   & 7.0988324 &    7   &     9   & 6.5282949 & 4.7051100 &  -2.3937224    &  -1.8231850    \\\hline	
 6581&    6   &     5   & 7.0988324 &    8   &     0   & 12.2628333 & 8.4200734 &  1.3212410    &  -3.8427599    \\\hline	
 6582&    6   &     5   & 7.0988324 &    8   &     1   & 11.8231283 & 8.0575578 &  0.9587255    &  -3.7655704    \\\hline	
 6583&    6   &     5   & 7.0988324 &    8   &     2   & 11.0539109 & 7.4193019 &  0.3204695    &  -3.6346090    \\\hline	
 6584&    6   &     5   & 7.0988324 &    8   &     3   & 10.3433737 & 6.8781417 &  -0.2206907    &  -3.4652320    \\\hline	
 6585&    6   &     5   & 7.0988324 &    8   &     4   & 9.6856308 & 6.4218242 &  -0.6770082    &  -3.2638066    \\\hline	
 6586&    6   &     5   & 7.0988324 &    8   &     5   & 9.0857052 & 6.0391274 &  -1.0597050    &  -3.0465778    \\\hline	
 6587&    6   &     5   & 7.0988324 &    8   &     6   & 8.5459561 & 5.7179677 &  -1.3808647    &  -2.8279884    \\\hline	
 6588&    6   &     5   & 7.0988324 &    8   &     7   & 8.0650935 & 5.4471309 &  -1.6517014    &  -2.6179626    \\\hline	
 6589&    6   &     5   & 7.0988324 &    8   &     8   & 7.6392975 & 5.2170803 &  -1.8817521    &  -2.4222172    \\\hline	
 6590&    6   &     5   & 7.0988324 &    8   &     9   & 7.2634087 & 5.0200600 &  -2.0787724    &  -2.2433487    \\\hline	
 6591&    6   &     5   & 7.0988324 &    9   &     0   & 13.4711656 & 9.0670256 &  1.9681933    &  -4.4041400    \\\hline	
 6592&    6   &     5   & 7.0988324 &    9   &     1   & 13.0287369 & 8.6926289 &  1.5937965    &  -4.3361080    \\\hline	
 6593&    6   &     5   & 7.0988324 &    9   &     2   & 12.2453886 & 8.0156055 &  0.9167732    &  -4.2297831    \\\hline	
 6594&    6   &     5   & 7.0988324 &    9   &     3   & 11.5051796 & 7.4277808 &  0.3289485    &  -4.0773987    \\\hline	
 6595&    6   &     5   & 7.0988324 &    9   &     4   & 10.8011969 & 6.9229971 &  -0.1758352    &  -3.8781998    \\\hline	
 6596&    6   &     5   & 7.0988324 &    9   &     5   & 10.1421686 & 6.4943416 &  -0.6044908    &  -3.6478270    \\\hline	
 6597&    6   &     5   & 7.0988324 &    9   &     6   & 9.5357482 & 6.1317282 &  -0.9671041    &  -3.4040200    \\\hline	
 6598&    6   &     5   & 7.0988324 &    9   &     7   & 8.9854883 & 5.8244461 &  -1.2743862    &  -3.1610422    \\\hline	
 6599&    6   &     5   & 7.0988324 &    9   &     8   & 8.4912058 & 5.5627245 &  -1.5361079    &  -2.9284813    \\\hline	
 6600&    6   &     5   & 7.0988324 &    9   &     9   & 8.0501167 & 5.3382740 &  -1.7605584    &  -2.7118427    \\\hline	
 6601&    6   &     6   & 6.7134473 &    0   &     0   & 2.3025850 & 2.0782921 &  -4.6351552    &  -0.2242929    \\\hline	
 6602&    6   &     6   & 6.7134473 &    0   &     1   & 2.3025849 & 2.0782920 &  -4.6351553    &  -0.2242929    \\\hline	
 6603&    6   &     6   & 6.7134473 &    0   &     2   & 2.3025848 & 2.0782920 &  -4.6351553    &  -0.2242928    \\\hline	
 6604&    6   &     6   & 6.7134473 &    0   &     3   & 2.3025847 & 2.0782920 &  -4.6351553    &  -0.2242927    \\\hline	
 6605&    6   &     6   & 6.7134473 &    0   &     4   & 2.3025849 & 2.0782920 &  -4.6351553    &  -0.2242929    \\\hline	
 6606&    6   &     6   & 6.7134473 &    0   &     5   & 2.3025855 & 2.0782918 &  -4.6351555    &  -0.2242938    \\\hline	
 6607&    6   &     6   & 6.7134473 &    0   &     6   & 2.3025855 & 2.0782920 &  -4.6351553    &  -0.2242936    \\\hline	
 6608&    6   &     6   & 6.7134473 &    0   &     7   & 2.3025849 & 2.0782920 &  -4.6351553    &  -0.2242929    \\\hline	
 6609&    6   &     6   & 6.7134473 &    0   &     8   & 2.3025848 & 2.0782920 &  -4.6351553    &  -0.2242928    \\\hline	
 6610&    6   &     6   & 6.7134473 &    0   &     9   & 2.3025848 & 2.0782924 &  -4.6351549    &  -0.2242924    \\\hline	
 6611&    6   &     6   & 6.7134473 &    1   &     0   & 3.4936998 & 2.9793899 &  -3.7340574    &  -0.5143099    \\\hline	
 6612&    6   &     6   & 6.7134473 &    1   &     1   & 3.3556589 & 2.8699361 &  -3.8435112    &  -0.4857228    \\\hline	
 6613&    6   &     6   & 6.7134473 &    1   &     2   & 3.2249414 & 2.7676469 &  -3.9458003    &  -0.4572944    \\\hline	
 6614&    6   &     6   & 6.7134473 &    1   &     3   & 3.1441398 & 2.7050691 &  -4.0083781    &  -0.4390707    \\\hline	
 6615&    6   &     6   & 6.7134473 &    1   &     4   & 3.0859574 & 2.6603125 &  -4.0531348    &  -0.4256449    \\\hline	
 6616&    6   &     6   & 6.7134473 &    1   &     5   & 3.0407973 & 2.6257455 &  -4.0877018    &  -0.4150518    \\\hline	
 6617&    6   &     6   & 6.7134473 &    1   &     6   & 3.0041079 & 2.5977718 &  -4.1156755    &  -0.4063361    \\\hline	
 6618&    6   &     6   & 6.7134473 &    1   &     7   & 2.9733621 & 2.5744033 &  -4.1390440    &  -0.3989588    \\\hline	
 6619&    6   &     6   & 6.7134473 &    1   &     8   & 2.9470096 & 2.5544290 &  -4.1590183    &  -0.3925807    \\\hline	
 6620&    6   &     6   & 6.7134473 &    1   &     9   & 2.9240307 & 2.5370506 &  -4.1763967    &  -0.3869801    \\\hline	
 6621&    6   &     6   & 6.7134473 &    2   &     0   & 4.7439953 & 3.8453404 &  -2.8681069    &  -0.8986548    \\\hline	
 6622&    6   &     6   & 6.7134473 &    2   &     1   & 4.4879790 & 3.6472201 &  -3.0662271    &  -0.8407589    \\\hline	
 6623&    6   &     6   & 6.7134473 &    2   &     2   & 4.2017564 & 3.4298764 &  -3.2835709    &  -0.7718800    \\\hline	
 6624&    6   &     6   & 6.7134473 &    2   &     3   & 4.0143742 & 3.2904971 &  -3.4229502    &  -0.7238772    \\\hline	
 6625&    6   &     6   & 6.7134473 &    2   &     4   & 3.8761821 & 3.1891182 &  -3.5243290    &  -0.6870638    \\\hline	
 6626&    6   &     6   & 6.7134473 &    2   &     5   & 3.7678069 & 3.1104127 &  -3.6030346    &  -0.6573943    \\\hline	
 6627&    6   &     6   & 6.7134473 &    2   &     6   & 3.6794548 & 3.0467383 &  -3.6667090    &  -0.6327165    \\\hline	
 6628&    6   &     6   & 6.7134473 &    2   &     7   & 3.6054430 & 2.9937235 &  -3.7197238    &  -0.6117196    \\\hline	
 6629&    6   &     6   & 6.7134473 &    2   &     8   & 3.5421749 & 2.9486255 &  -3.7648217    &  -0.5935494    \\\hline	
 6630&    6   &     6   & 6.7134473 &    2   &     9   & 3.4872294 & 2.9096167 &  -3.8038306    &  -0.5776127    \\\hline	
 6631&    6   &     6   & 6.7134473 &    3   &     0   & 6.0194831 & 4.6718334 &  -2.0416138    &  -1.3476497    \\\hline	
 6632&    6   &     6   & 6.7134473 &    3   &     1   & 5.6811156 & 4.4103442 &  -2.3031031    &  -1.2707715    \\\hline	
 6633&    6   &     6   & 6.7134473 &    3   &     2   & 5.2456649 & 4.0822178 &  -2.6312295    &  -1.1634471    \\\hline	
 6634&    6   &     6   & 6.7134473 &    3   &     3   & 4.9405074 & 3.8604472 &  -2.8530001    &  -1.0800603    \\\hline	
 6635&    6   &     6   & 6.7134473 &    3   &     4   & 4.7080929 & 3.6958178 &  -3.0176295    &  -1.0122751    \\\hline	
 6636&    6   &     6   & 6.7134473 &    3   &     5   & 4.5228934 & 3.5670974 &  -3.1463499    &  -0.9557960    \\\hline	
 6637&    6   &     6   & 6.7134473 &    3   &     6   & 4.3708159 & 3.4629073 &  -3.2505399    &  -0.9079086    \\\hline	
 6638&    6   &     6   & 6.7134473 &    3   &     7   & 4.2431535 & 3.3764107 &  -3.3370365    &  -0.8667428    \\\hline	
 6639&    6   &     6   & 6.7134473 &    3   &     8   & 4.1341395 & 3.3031852 &  -3.4102621    &  -0.8309543    \\\hline	
 6640&    6   &     6   & 6.7134473 &    3   &     9   & 4.0397543 & 3.2402154 &  -3.4732319    &  -0.7995389    \\\hline	
 6641&    6   &     6   & 6.7134473 &    4   &     0   & 7.2955355 & 5.4586103 &  -1.2548369    &  -1.8369252    \\\hline	
 6642&    6   &     6   & 6.7134473 &    4   &     1   & 6.9076224 & 5.1545594 &  -1.5588879    &  -1.7530630    \\\hline	
 6643&    6   &     6   & 6.7134473 &    4   &     2   & 6.3491547 & 4.7287866 &  -1.9846606    &  -1.6203681    \\\hline	
 6644&    6   &     6   & 6.7134473 &    4   &     3   & 5.9288469 & 4.4251113 &  -2.2883360    &  -1.5037357    \\\hline	
 6645&    6   &     6   & 6.7134473 &    4   &     4   & 5.5961270 & 4.1943958 &  -2.5190514    &  -1.4017312    \\\hline	
 6646&    6   &     6   & 6.7134473 &    4   &     5   & 5.3252145 & 4.0123317 &  -2.7011156    &  -1.3128828    \\\hline	
 6647&    6   &     6   & 6.7134473 &    4   &     6   & 5.1001503 & 3.8646494 &  -2.8487978    &  -1.2355009    \\\hline	
 6648&    6   &     6   & 6.7134473 &    4   &     7   & 4.9101892 & 3.7422626 &  -2.9711846    &  -1.1679266    \\\hline	
 6649&    6   &     6   & 6.7134473 &    4   &     8   & 4.7477358 & 3.6390527 &  -3.0743946    &  -1.1086832    \\\hline	
 6650&    6   &     6   & 6.7134473 &    4   &     9   & 4.6072396 & 3.5507389 &  -3.1627083    &  -1.0565006    \\\hline	
 6651&    6   &     6   & 6.7134473 &    5   &     0   & 8.5599604 & 6.2091754 &  -0.5042719    &  -2.3507850    \\\hline	
 6652&    6   &     6   & 6.7134473 &    5   &     1   & 8.1452360 & 5.8768228 &  -0.8366244    &  -2.2684132    \\\hline	
 6653&    6   &     6   & 6.7134473 &    5   &     2   & 7.4967286 & 5.3693268 &  -1.3441204    &  -2.1274018    \\\hline	
 6654&    6   &     6   & 6.7134473 &    5   &     3   & 6.9746095 & 4.9882219 &  -1.7252254    &  -1.9863877    \\\hline	
 6655&    6   &     6   & 6.7134473 &    5   &     4   & 6.5435727 & 4.6914251 &  -2.0220221    &  -1.8521476    \\\hline	
 6656&    6   &     6   & 6.7134473 &    5   &     5   & 6.1833231 & 4.4545742 &  -2.2588731    &  -1.7287489    \\\hline	
 6657&    6   &     6   & 6.7134473 &    5   &     6   & 5.8792530 & 4.2617131 &  -2.4517342    &  -1.6175399    \\\hline	
 6658&    6   &     6   & 6.7134473 &    5   &     7   & 5.6202735 & 4.1019174 &  -2.6115299    &  -1.5183561    \\\hline	
 6659&    6   &     6   & 6.7134473 &    5   &     8   & 5.3978101 & 3.9674923 &  -2.7459549    &  -1.4303178    \\\hline	
 6660&    6   &     6   & 6.7134473 &    5   &     9   & 5.2051635 & 3.8528929 &  -2.8605544    &  -1.3522706    \\\hline	
 6661&    6   &     6   & 6.7134473 &    6   &     0   & 9.8089406 & 6.9286734 &  0.2152261    &  -2.8802672    \\\hline	
 6662&    6   &     6   & 6.7134473 &    6   &     1   & 9.3804796 & 6.5767091 &  -0.1367381    &  -2.8037705    \\\hline	
 6663&    6   &     6   & 6.7134473 &    6   &     2   & 8.6718612 & 6.0024467 &  -0.7110006    &  -2.6694146    \\\hline	
 6664&    6   &     6   & 6.7134473 &    6   &     3   & 8.0672274 & 5.5506242 &  -1.1628231    &  -2.5166032    \\\hline	
 6665&    6   &     6   & 6.7134473 &    6   &     4   & 7.5466691 & 5.1897993 &  -1.5236479    &  -2.3568698    \\\hline	
 6666&    6   &     6   & 6.7134473 &    6   &     5   & 7.0988324 & 4.8981764 &  -1.8152709    &  -2.2006560    \\\hline	
 6667&    6   &     6   & 6.7134473 &    6   &     6   & 6.7134473 & 4.6594008 &  -2.0540464    &  -2.0540464    \\\hline	
 6668&    6   &     6   & 6.7134473 &    6   &     7   & 6.3811003 & 4.4612863 &  -2.2521609    &  -1.9198140    \\\hline	
 6669&    6   &     6   & 6.7134473 &    6   &     8   & 6.0934704 & 4.2947866 &  -2.4186607    &  -1.7986838    \\\hline	
 6670&    6   &     6   & 6.7134473 &    6   &     9   & 5.8434162 & 4.1531663 &  -2.5602809    &  -1.6902499    \\\hline	
 6671&    6   &     6   & 6.7134473 &    7   &     0   & 11.0426954 & 7.6223710 &  0.9089237    &  -3.4203244    \\\hline	
 6672&    6   &     6   & 6.7134473 &    7   &     1   & 10.6070867 & 7.2556626 &  0.5422153    &  -3.3514241    \\\hline	
 6673&    6   &     6   & 6.7134473 &    7   &     2   & 9.8608043 & 6.6269056 &  -0.0865417    &  -3.2338987    \\\hline	
 6674&    6   &     6   & 6.7134473 &    7   &     3   & 9.1941265 & 6.1119130 &  -0.6015342    &  -3.0822134    \\\hline	
 6675&    6   &     6   & 6.7134473 &    7   &     4   & 8.5973735 & 5.6904862 &  -1.0229611    &  -2.9068874    \\\hline	
 6676&    6   &     6   & 6.7134473 &    7   &     5   & 8.0684749 & 5.3452105 &  -1.3682368    &  -2.7232644    \\\hline	
 6677&    6   &     6   & 6.7134473 &    7   &     6   & 7.6033398 & 5.0605368 &  -1.6529105    &  -2.5428030    \\\hline	
 6678&    6   &     6   & 6.7134473 &    7   &     7   & 7.1960474 & 4.8236566 &  -1.8897907    &  -2.3723909    \\\hline	
 6679&    6   &     6   & 6.7134473 &    7   &     8   & 6.8399175 & 4.6244814 &  -2.0889658    &  -2.2154360    \\\hline	
 6680&    6   &     6   & 6.7134473 &    7   &     9   & 6.5282949 & 4.4552246 &  -2.2582227    &  -2.0730703    \\\hline	
 6681&    6   &     6   & 6.7134473 &    8   &     0   & 12.2628333 & 8.2949324 &  1.5814851    &  -3.9679009    \\\hline	
 6682&    6   &     6   & 6.7134473 &    8   &     1   & 11.8231283 & 7.9160680 &  1.2026207    &  -3.9070603    \\\hline	
 6683&    6   &     6   & 6.7134473 &    8   &     2   & 11.0539109 & 7.2420365 &  0.5285892    &  -3.8118744    \\\hline	
 6684&    6   &     6   & 6.7134473 &    8   &     3   & 10.3433737 & 6.6712744 &  -0.0421728    &  -3.6720993    \\\hline	
 6685&    6   &     6   & 6.7134473 &    8   &     4   & 9.6856308 & 6.1934576 &  -0.5199897    &  -3.4921732    \\\hline	
 6686&    6   &     6   & 6.7134473 &    8   &     5   & 9.0857052 & 5.7964572 &  -0.9169900    &  -3.2892480    \\\hline	
 6687&    6   &     6   & 6.7134473 &    8   &     6   & 8.5459561 & 5.4665008 &  -1.2469464    &  -3.0794553    \\\hline	
 6688&    6   &     6   & 6.7134473 &    8   &     7   & 8.0650935 & 5.1907912 &  -1.5226561    &  -2.8743024    \\\hline	
 6689&    6   &     6   & 6.7134473 &    8   &     8   & 7.6392975 & 4.9585560 &  -1.7548913    &  -2.6807415    \\\hline	
 6690&    6   &     6   & 6.7134473 &    8   &     9   & 7.2634087 & 4.7611490 &  -1.9522982    &  -2.5022597    \\\hline	
 6691&    6   &     6   & 6.7134473 &    9   &     0   & 13.4711656 & 8.9502154 &  2.2367681    &  -4.5209502    \\\hline	
 6692&    6   &     6   & 6.7134473 &    9   &     1   & 13.0287369 & 8.5605529 &  1.8471056    &  -4.4681840    \\\hline	
 6693&    6   &     6   & 6.7134473 &    9   &     2   & 12.2453886 & 7.8477826 &  1.1343354    &  -4.3976060    \\\hline	
 6694&    6   &     6   & 6.7134473 &    9   &     3   & 11.5051796 & 7.2279074 &  0.5144601    &  -4.2772722    \\\hline	
 6695&    6   &     6   & 6.7134473 &    9   &     4   & 10.8011969 & 6.6982187 &  -0.0152285    &  -4.1029782    \\\hline	
 6696&    6   &     6   & 6.7134473 &    9   &     5   & 10.1421686 & 6.2519679 &  -0.4614794    &  -3.8902007    \\\hline	
 6697&    6   &     6   & 6.7134473 &    9   &     6   & 9.5357482 & 5.8778156 &  -0.8356316    &  -3.6579326    \\\hline	
 6698&    6   &     6   & 6.7134473 &    9   &     7   & 8.9854883 & 5.5635406 &  -1.1499066    &  -3.4219476    \\\hline	
 6699&    6   &     6   & 6.7134473 &    9   &     8   & 8.4912058 & 5.2980648 &  -1.4153825    &  -3.1931410    \\\hline	
 6700&    6   &     6   & 6.7134473 &    9   &     9   & 8.0501167 & 5.0721014 &  -1.6413459    &  -2.9780154    \\\hline	
 6701&    6   &     7   & 6.3811003 &    0   &     0   & 2.3025850 & 1.9856005 &  -4.3954998    &  -0.3169845    \\\hline	
 6702&    6   &     7   & 6.3811003 &    0   &     1   & 2.3025849 & 1.9856004 &  -4.3955000    &  -0.3169845    \\\hline	
 6703&    6   &     7   & 6.3811003 &    0   &     2   & 2.3025848 & 1.9856004 &  -4.3955000    &  -0.3169845    \\\hline	
 6704&    6   &     7   & 6.3811003 &    0   &     3   & 2.3025847 & 1.9856003 &  -4.3955000    &  -0.3169843    \\\hline	
 6705&    6   &     7   & 6.3811003 &    0   &     4   & 2.3025849 & 1.9856004 &  -4.3955000    &  -0.3169845    \\\hline	
 6706&    6   &     7   & 6.3811003 &    0   &     5   & 2.3025855 & 1.9856004 &  -4.3954999    &  -0.3169851    \\\hline	
 6707&    6   &     7   & 6.3811003 &    0   &     6   & 2.3025855 & 1.9856004 &  -4.3955000    &  -0.3169851    \\\hline	
 6708&    6   &     7   & 6.3811003 &    0   &     7   & 2.3025849 & 1.9856003 &  -4.3955000    &  -0.3169846    \\\hline	
 6709&    6   &     7   & 6.3811003 &    0   &     8   & 2.3025848 & 1.9856004 &  -4.3955000    &  -0.3169845    \\\hline	
 6710&    6   &     7   & 6.3811003 &    0   &     9   & 2.3025848 & 1.9856004 &  -4.3954999    &  -0.3169844    \\\hline	
 6711&    6   &     7   & 6.3811003 &    1   &     0   & 3.4936998 & 2.8594255 &  -3.5216749    &  -0.6342743    \\\hline	
 6712&    6   &     7   & 6.3811003 &    1   &     1   & 3.3556589 & 2.7496892 &  -3.6314112    &  -0.6059698    \\\hline	
 6713&    6   &     7   & 6.3811003 &    1   &     2   & 3.2249414 & 2.6480080 &  -3.7330924    &  -0.5769334    \\\hline	
 6714&    6   &     7   & 6.3811003 &    1   &     3   & 3.1441398 & 2.5862238 &  -3.7948766    &  -0.5579160    \\\hline	
 6715&    6   &     7   & 6.3811003 &    1   &     4   & 3.0859574 & 2.5422333 &  -3.8388670    &  -0.5437241    \\\hline	
 6716&    6   &     7   & 6.3811003 &    1   &     5   & 3.0407973 & 2.5083724 &  -3.8727279    &  -0.5324249    \\\hline	
 6717&    6   &     7   & 6.3811003 &    1   &     6   & 3.0041079 & 2.4810437 &  -3.9000566    &  -0.5230642    \\\hline	
 6718&    6   &     7   & 6.3811003 &    1   &     7   & 2.9733621 & 2.4582656 &  -3.9228347    &  -0.5150965    \\\hline	
 6719&    6   &     7   & 6.3811003 &    1   &     8   & 2.9470096 & 2.4388309 &  -3.9422694    &  -0.5081787    \\\hline	
 6720&    6   &     7   & 6.3811003 &    1   &     9   & 2.9240307 & 2.4219505 &  -3.9591499    &  -0.5020803    \\\hline	
 6721&    6   &     7   & 6.3811003 &    2   &     0   & 4.7439953 & 3.7109987 &  -2.6701016    &  -1.0329965    \\\hline	
 6722&    6   &     7   & 6.3811003 &    2   &     1   & 4.4879790 & 3.5089725 &  -2.8721278    &  -0.9790065    \\\hline	
 6723&    6   &     7   & 6.3811003 &    2   &     2   & 4.2017564 & 3.2893715 &  -3.0917288    &  -0.9123849    \\\hline	
 6724&    6   &     7   & 6.3811003 &    2   &     3   & 4.0143742 & 3.1499448 &  -3.2311556    &  -0.8644295    \\\hline	
 6725&    6   &     7   & 6.3811003 &    2   &     4   & 3.8761821 & 3.0492503 &  -3.3318500    &  -0.8269318    \\\hline	
 6726&    6   &     7   & 6.3811003 &    2   &     5   & 3.7678069 & 2.9715036 &  -3.4095967    &  -0.7963033    \\\hline	
 6727&    6   &     7   & 6.3811003 &    2   &     6   & 3.6794548 & 2.9088864 &  -3.4722139    &  -0.7705684    \\\hline	
 6728&    6   &     7   & 6.3811003 &    2   &     7   & 3.6054430 & 2.8569427 &  -3.5241576    &  -0.7485003    \\\hline	
 6729&    6   &     7   & 6.3811003 &    2   &     8   & 3.5421749 & 2.8128943 &  -3.5682060    &  -0.7292806    \\\hline	
 6730&    6   &     7   & 6.3811003 &    2   &     9   & 3.4872294 & 2.7748960 &  -3.6062043    &  -0.7123334    \\\hline	
 6731&    6   &     7   & 6.3811003 &    3   &     0   & 6.0194831 & 4.5329315 &  -1.8481689    &  -1.4865516    \\\hline	
 6732&    6   &     7   & 6.3811003 &    3   &     1   & 5.6811156 & 4.2630732 &  -2.1180272    &  -1.4180425    \\\hline	
 6733&    6   &     7   & 6.3811003 &    3   &     2   & 5.2456649 & 3.9270742 &  -2.4540262    &  -1.3185907    \\\hline	
 6734&    6   &     7   & 6.3811003 &    3   &     3   & 4.9405074 & 3.7026480 &  -2.6784524    &  -1.2378595    \\\hline	
 6735&    6   &     7   & 6.3811003 &    3   &     4   & 4.7080929 & 3.5375755 &  -2.8435248    &  -1.1705174    \\\hline	
 6736&    6   &     7   & 6.3811003 &    3   &     5   & 4.5228934 & 3.4094612 &  -2.9716391    &  -1.1134322    \\\hline	
 6737&    6   &     7   & 6.3811003 &    3   &     6   & 4.3708159 & 3.3063945 &  -3.0747058    &  -1.0644214    \\\hline	
 6738&    6   &     7   & 6.3811003 &    3   &     7   & 4.2431535 & 3.2212653 &  -3.1598350    &  -1.0218882    \\\hline	
 6739&    6   &     7   & 6.3811003 &    3   &     8   & 4.1341395 & 3.1495085 &  -3.2315919    &  -0.9846310    \\\hline	
 6740&    6   &     7   & 6.3811003 &    3   &     9   & 4.0397543 & 3.0880303 &  -3.2930700    &  -0.9517239    \\\hline	
 6741&    6   &     7   & 6.3811003 &    4   &     0   & 7.2955355 & 5.3213887 &  -1.0597116    &  -1.9741468    \\\hline	
 6742&    6   &     7   & 6.3811003 &    4   &     1   & 6.9076224 & 5.0053742 &  -1.3757261    &  -1.9022482    \\\hline	
 6743&    6   &     7   & 6.3811003 &    4   &     2   & 6.3491547 & 4.5649674 &  -1.8161329    &  -1.7841873    \\\hline	
 6744&    6   &     7   & 6.3811003 &    4   &     3   & 5.9288469 & 4.2546117 &  -2.1264887    &  -1.6742353    \\\hline	
 6745&    6   &     7   & 6.3811003 &    4   &     4   & 5.5961270 & 4.0212890 &  -2.3598113    &  -1.5748380    \\\hline	
 6746&    6   &     7   & 6.3811003 &    4   &     5   & 5.3252145 & 3.8387944 &  -2.5423060    &  -1.4864201    \\\hline	
 6747&    6   &     7   & 6.3811003 &    4   &     6   & 5.1001503 & 3.6918712 &  -2.6892291    &  -1.4082791    \\\hline	
 6748&    6   &     7   & 6.3811003 &    4   &     7   & 4.9101892 & 3.5708796 &  -2.8102208    &  -1.3393096    \\\hline	
 6749&    6   &     7   & 6.3811003 &    4   &     8   & 4.7477358 & 3.4693926 &  -2.9117078    &  -1.2783433    \\\hline	
 6750&    6   &     7   & 6.3811003 &    4   &     9   & 4.6072396 & 3.3829510 &  -2.9981493    &  -1.2242885    \\\hline	
 6751&    6   &     7   & 6.3811003 &    5   &     0   & 8.5599604 & 6.0770371 &  -0.3040632    &  -2.4829233    \\\hline	
 6752&    6   &     7   & 6.3811003 &    5   &     1   & 8.1452360 & 5.7305655 &  -0.6505348    &  -2.4146705    \\\hline	
 6753&    6   &     7   & 6.3811003 &    5   &     2   & 7.4967286 & 5.2020485 &  -1.1790518    &  -2.2946801    \\\hline	
 6754&    6   &     7   & 6.3811003 &    5   &     3   & 6.9746095 & 4.8094404 &  -1.5716599    &  -2.1651691    \\\hline	
 6755&    6   &     7   & 6.3811003 &    5   &     4   & 6.5435727 & 4.5070105 &  -1.8740898    &  -2.0365622    \\\hline	
 6756&    6   &     7   & 6.3811003 &    5   &     5   & 6.1833231 & 4.2680206 &  -2.1130798    &  -1.9153025    \\\hline	
 6757&    6   &     7   & 6.3811003 &    5   &     6   & 5.8792530 & 4.0750674 &  -2.3060329    &  -1.8041856    \\\hline	
 6758&    6   &     7   & 6.3811003 &    5   &     7   & 5.6202735 & 3.9163571 &  -2.4647432    &  -1.7039164    \\\hline	
 6759&    6   &     7   & 6.3811003 &    5   &     8   & 5.3978101 & 3.7836734 &  -2.5974269    &  -1.6141367    \\\hline	
 6760&    6   &     7   & 6.3811003 &    5   &     9   & 5.2051635 & 3.6711580 &  -2.7099423    &  -1.5340055    \\\hline	
 6761&    6   &     7   & 6.3811003 &    6   &     0   & 9.8089406 & 6.8031708 &  0.4220705    &  -3.0057698    \\\hline	
 6762&    6   &     7   & 6.3811003 &    6   &     1   & 9.3804796 & 6.4362265 &  0.0551261    &  -2.9442532    \\\hline	
 6763&    6   &     7   & 6.3811003 &    6   &     2   & 8.6718612 & 5.8358889 &  -0.5452114    &  -2.8359723    \\\hline	
 6764&    6   &     7   & 6.3811003 &    6   &     3   & 8.0672274 & 5.3676059 &  -1.0134944    &  -2.6996215    \\\hline	
 6765&    6   &     7   & 6.3811003 &    6   &     4   & 7.5466691 & 4.9975513 &  -1.3835491    &  -2.5491178    \\\hline	
 6766&    6   &     7   & 6.3811003 &    6   &     5   & 7.0988324 & 4.7014905 &  -1.6796098    &  -2.3973418    \\\hline	
 6767&    6   &     7   & 6.3811003 &    6   &     6   & 6.7134473 & 4.4612862 &  -1.9198141    &  -2.2521611    \\\hline	
 6768&    6   &     7   & 6.3811003 &    6   &     7   & 6.3811003 & 4.2635696 &  -2.1175307    &  -2.1175307    \\\hline	
 6769&    6   &     7   & 6.3811003 &    6   &     8   & 6.0934704 & 4.0985425 &  -2.2825578    &  -1.9949279    \\\hline	
 6770&    6   &     7   & 6.3811003 &    6   &     9   & 5.8434162 & 3.9589985 &  -2.4221019    &  -1.8844177    \\\hline	
 6771&    6   &     7   & 6.3811003 &    7   &     0   & 11.0426954 & 7.5039912 &  1.1228909    &  -3.5387042    \\\hline	
 6772&    6   &     7   & 6.3811003 &    7   &     1   & 10.6070867 & 7.1223365 &  0.7412362    &  -3.4847502    \\\hline	
 6773&    6   &     7   & 6.3811003 &    7   &     2   & 9.8608043 & 6.4641373 &  0.0830370    &  -3.3966670    \\\hline	
 6774&    6   &     7   & 6.3811003 &    7   &     3   & 9.1941265 & 5.9281535 &  -0.4529468    &  -3.2659730    \\\hline	
 6775&    6   &     7   & 6.3811003 &    7   &     4   & 8.5973735 & 5.4936622 &  -0.8874382    &  -3.1037114    \\\hline	
 6776&    6   &     7   & 6.3811003 &    7   &     5   & 8.0684749 & 5.1412092 &  -1.2398911    &  -2.9272657    \\\hline	
 6777&    6   &     7   & 6.3811003 &    7   &     6   & 7.6033398 & 4.8533260 &  -1.5277743    &  -2.7500137    \\\hline	
 6778&    6   &     7   & 6.3811003 &    7   &     7   & 7.1960474 & 4.6157735 &  -1.7653269    &  -2.5802740    \\\hline	
 6779&    6   &     7   & 6.3811003 &    7   &     8   & 6.8399175 & 4.4174888 &  -1.9636116    &  -2.4224287    \\\hline	
 6780&    6   &     7   & 6.3811003 &    7   &     9   & 6.5282949 & 4.2500508 &  -2.1310495    &  -2.2782441    \\\hline	
 6781&    6   &     7   & 6.3811003 &    8   &     0   & 12.2628333 & 8.1836073 &  1.8025070    &  -4.0792260    \\\hline	
 6782&    6   &     7   & 6.3811003 &    8   &     1   & 11.8231283 & 7.7903571 &  1.4092567    &  -4.0327712    \\\hline	
 6783&    6   &     7   & 6.3811003 &    8   &     2   & 11.0539109 & 7.0851071 &  0.7040068    &  -3.9688038    \\\hline	
 6784&    6   &     7   & 6.3811003 &    8   &     3   & 10.3433737 & 6.4896233 &  0.1085229    &  -3.8537504    \\\hline	
 6785&    6   &     7   & 6.3811003 &    8   &     4   & 9.6856308 & 5.9949889 &  -0.3861115    &  -3.6906420    \\\hline	
 6786&    6   &     7   & 6.3811003 &    8   &     5   & 9.0857052 & 5.5878138 &  -0.7932866    &  -3.4978915    \\\hline	
 6787&    6   &     7   & 6.3811003 &    8   &     6   & 8.5459561 & 5.2525059 &  -1.1285944    &  -3.2934502    \\\hline	
 6788&    6   &     7   & 6.3811003 &    8   &     7   & 8.0650935 & 4.9746971 &  -1.4064032    &  -3.0903964    \\\hline	
 6789&    6   &     7   & 6.3811003 &    8   &     8   & 7.6392975 & 4.7424576 &  -1.6386427    &  -2.8968399    \\\hline	
 6790&    6   &     7   & 6.3811003 &    8   &     9   & 7.2634087 & 4.5463502 &  -1.8347501    &  -2.7170585    \\\hline	
 6791&    6   &     7   & 6.3811003 &    9   &     0   & 13.4711656 & 8.8456126 &  2.4645122    &  -4.6255530    \\\hline	
 6792&    6   &     7   & 6.3811003 &    9   &     1   & 13.0287369 & 8.4423778 &  2.0612774    &  -4.5863592    \\\hline	
 6793&    6   &     7   & 6.3811003 &    9   &     2   & 12.2453886 & 7.6979001 &  1.3167998    &  -4.5474885    \\\hline	
 6794&    6   &     7   & 6.3811003 &    9   &     3   & 11.5051796 & 7.0505497 &  0.6694494    &  -4.4546298    \\\hline	
 6795&    6   &     7   & 6.3811003 &    9   &     4   & 10.8011969 & 6.5006355 &  0.1195352    &  -4.3005614    \\\hline	
 6796&    6   &     7   & 6.3811003 &    9   &     5   & 10.1421686 & 6.0411452 &  -0.3399552    &  -4.1010234    \\\hline	
 6797&    6   &     7   & 6.3811003 &    9   &     6   & 9.5357482 & 5.6592477 &  -0.7218527    &  -3.8765005    \\\hline	
 6798&    6   &     7   & 6.3811003 &    9   &     7   & 8.9854883 & 5.3411433 &  -1.0399570    &  -3.6443450    \\\hline	
 6799&    6   &     7   & 6.3811003 &    9   &     8   & 8.4912058 & 5.0744763 &  -1.3066240    &  -3.4167295    \\\hline	
 6800&    6   &     7   & 6.3811003 &    9   &     9   & 8.0501167 & 4.8490374 &  -1.5320629    &  -3.2010793    \\\hline	
 6801&    6   &     8   & 6.0934704 &    0   &     0   & 2.3025850 & 1.9133101 &  -4.1801603    &  -0.3892750    \\\hline	
 6802&    6   &     8   & 6.0934704 &    0   &     1   & 2.3025849 & 1.9133099 &  -4.1801604    &  -0.3892749    \\\hline	
 6803&    6   &     8   & 6.0934704 &    0   &     2   & 2.3025848 & 1.9133099 &  -4.1801604    &  -0.3892749    \\\hline	
 6804&    6   &     8   & 6.0934704 &    0   &     3   & 2.3025847 & 1.9133100 &  -4.1801604    &  -0.3892747    \\\hline	
 6805&    6   &     8   & 6.0934704 &    0   &     4   & 2.3025849 & 1.9133099 &  -4.1801604    &  -0.3892749    \\\hline	
 6806&    6   &     8   & 6.0934704 &    0   &     5   & 2.3025855 & 1.9133100 &  -4.1801604    &  -0.3892755    \\\hline	
 6807&    6   &     8   & 6.0934704 &    0   &     6   & 2.3025855 & 1.9133098 &  -4.1801605    &  -0.3892757    \\\hline	
 6808&    6   &     8   & 6.0934704 &    0   &     7   & 2.3025849 & 1.9133099 &  -4.1801605    &  -0.3892750    \\\hline	
 6809&    6   &     8   & 6.0934704 &    0   &     8   & 2.3025848 & 1.9133099 &  -4.1801604    &  -0.3892749    \\\hline	
 6810&    6   &     8   & 6.0934704 &    0   &     9   & 2.3025848 & 1.9133100 &  -4.1801604    &  -0.3892748    \\\hline	
 6811&    6   &     8   & 6.0934704 &    1   &     0   & 3.4936998 & 2.7631049 &  -3.3303655    &  -0.7305949    \\\hline	
 6812&    6   &     8   & 6.0934704 &    1   &     1   & 3.3556589 & 2.6535171 &  -3.4399533    &  -0.7021418    \\\hline	
 6813&    6   &     8   & 6.0934704 &    1   &     2   & 3.2249414 & 2.5526863 &  -3.5407841    &  -0.6722551    \\\hline	
 6814&    6   &     8   & 6.0934704 &    1   &     3   & 3.1441398 & 2.4917586 &  -3.6017118    &  -0.6523811    \\\hline	
 6815&    6   &     8   & 6.0934704 &    1   &     4   & 3.0859574 & 2.4485372 &  -3.6449332    &  -0.6374202    \\\hline	
 6816&    6   &     8   & 6.0934704 &    1   &     5   & 3.0407973 & 2.4153589 &  -3.6781115    &  -0.6254384    \\\hline	
 6817&    6   &     8   & 6.0934704 &    1   &     6   & 3.0041079 & 2.3886396 &  -3.7048307    &  -0.6154683    \\\hline	
 6818&    6   &     8   & 6.0934704 &    1   &     7   & 2.9733621 & 2.3664093 &  -3.7270611    &  -0.6069528    \\\hline	
 6819&    6   &     8   & 6.0934704 &    1   &     8   & 2.9470096 & 2.3474708 &  -3.7459996    &  -0.5995388    \\\hline	
 6820&    6   &     8   & 6.0934704 &    1   &     9   & 2.9240307 & 2.3310428 &  -3.7624276    &  -0.5929879    \\\hline	
 6821&    6   &     8   & 6.0934704 &    2   &     0   & 4.7439953 & 3.6002034 &  -2.4932670    &  -1.1437919    \\\hline	
 6822&    6   &     8   & 6.0934704 &    2   &     1   & 4.4879790 & 3.3956417 &  -2.6978287    &  -1.0923374    \\\hline	
 6823&    6   &     8   & 6.0934704 &    2   &     2   & 4.2017564 & 3.1750407 &  -2.9184297    &  -1.0267157    \\\hline	
 6824&    6   &     8   & 6.0934704 &    2   &     3   & 4.0143742 & 3.0361556 &  -3.0573148    &  -0.9782187    \\\hline	
 6825&    6   &     8   & 6.0934704 &    2   &     4   & 3.8761821 & 2.9364481 &  -3.1570223    &  -0.9397340    \\\hline	
 6826&    6   &     8   & 6.0934704 &    2   &     5   & 3.7678069 & 2.8598137 &  -3.2336567    &  -0.9079932    \\\hline	
 6827&    6   &     8   & 6.0934704 &    2   &     6   & 3.6794548 & 2.7983179 &  -3.2951525    &  -0.8811370    \\\hline	
 6828&    6   &     8   & 6.0934704 &    2   &     7   & 3.6054430 & 2.7474581 &  -3.3460123    &  -0.8579849    \\\hline	
 6829&    6   &     8   & 6.0934704 &    2   &     8   & 3.5421749 & 2.7044385 &  -3.3890319    &  -0.8377364    \\\hline	
 6830&    6   &     8   & 6.0934704 &    2   &     9   & 3.4872294 & 2.6674087 &  -3.4260617    &  -0.8198207    \\\hline	
 6831&    6   &     8   & 6.0934704 &    3   &     0   & 6.0194831 & 4.4157416 &  -1.6777288    &  -1.6037416    \\\hline	
 6832&    6   &     8   & 6.0934704 &    3   &     1   & 5.6811156 & 4.1396127 &  -1.9538576    &  -1.5415029    \\\hline	
 6833&    6   &     8   & 6.0934704 &    3   &     2   & 5.2456649 & 3.7982661 &  -2.2952043    &  -1.4473988    \\\hline	
 6834&    6   &     8   & 6.0934704 &    3   &     3   & 4.9405074 & 3.5726139 &  -2.5208565    &  -1.3678935    \\\hline	
 6835&    6   &     8   & 6.0934704 &    3   &     4   & 4.7080929 & 3.4079509 &  -2.6855194    &  -1.3001420    \\\hline	
 6836&    6   &     8   & 6.0934704 &    3   &     5   & 4.5228934 & 3.2809565 &  -2.8125139    &  -1.2419369    \\\hline	
 6837&    6   &     8   & 6.0934704 &    3   &     6   & 4.3708159 & 3.1793117 &  -2.9141587    &  -1.1915042    \\\hline	
 6838&    6   &     8   & 6.0934704 &    3   &     7   & 4.2431535 & 3.0957122 &  -2.9977582    &  -1.1474413    \\\hline	
 6839&    6   &     8   & 6.0934704 &    3   &     8   & 4.1341395 & 3.0254956 &  -3.0679748    &  -1.1086439    \\\hline	
 6840&    6   &     8   & 6.0934704 &    3   &     9   & 4.0397543 & 2.9655178 &  -3.1279525    &  -1.0742364    \\\hline	
 6841&    6   &     8   & 6.0934704 &    4   &     0   & 7.2955355 & 5.2034607 &  -0.8900097    &  -2.0920748    \\\hline	
 6842&    6   &     8   & 6.0934704 &    4   &     1   & 6.9076224 & 4.8778833 &  -1.2155870    &  -2.0297391    \\\hline	
 6843&    6   &     8   & 6.0934704 &    4   &     2   & 6.3491547 & 4.4264165 &  -1.6670539    &  -1.9227382    \\\hline	
 6844&    6   &     8   & 6.0934704 &    4   &     3   & 5.9288469 & 4.1117322 &  -1.9817382    &  -1.8171147    \\\hline	
 6845&    6   &     8   & 6.0934704 &    4   &     4   & 5.5961270 & 3.8773506 &  -2.2161198    &  -1.7187764    \\\hline	
 6846&    6   &     8   & 6.0934704 &    4   &     5   & 5.3252145 & 3.6954384 &  -2.3980320    &  -1.6297761    \\\hline	
 6847&    6   &     8   & 6.0934704 &    4   &     6   & 5.1001503 & 3.5499198 &  -2.5435506    &  -1.5502305    \\\hline	
 6848&    6   &     8   & 6.0934704 &    4   &     7   & 4.9101892 & 3.4307231 &  -2.6627473    &  -1.4794661    \\\hline	
 6849&    6   &     8   & 6.0934704 &    4   &     8   & 4.7477358 & 3.3311883 &  -2.7622821    &  -1.4165475    \\\hline	
 6850&    6   &     8   & 6.0934704 &    4   &     9   & 4.6072396 & 3.2467294 &  -2.8467410    &  -1.3605102    \\\hline	
 6851&    6   &     8   & 6.0934704 &    5   &     0   & 8.5599604 & 5.9617971 &  -0.1316733    &  -2.5981633    \\\hline	
 6852&    6   &     8   & 6.0934704 &    5   &     1   & 8.1452360 & 5.6035747 &  -0.4898957    &  -2.5416613    \\\hline	
 6853&    6   &     8   & 6.0934704 &    5   &     2   & 7.4967286 & 5.0582193 &  -1.0352511    &  -2.4385094    \\\hline	
 6854&    6   &     8   & 6.0934704 &    5   &     3   & 6.9746095 & 4.6572623 &  -1.4362081    &  -2.3173473    \\\hline	
 6855&    6   &     8   & 6.0934704 &    5   &     4   & 6.5435727 & 4.3514677 &  -1.7420027    &  -2.1921050    \\\hline	
 6856&    6   &     8   & 6.0934704 &    5   &     5   & 6.1833231 & 4.1119219 &  -1.9815485    &  -2.0714012    \\\hline	
 6857&    6   &     8   & 6.0934704 &    5   &     6   & 5.8792530 & 3.9199539 &  -2.1735165    &  -1.9592992    \\\hline	
 6858&    6   &     8   & 6.0934704 &    5   &     7   & 5.6202735 & 3.7630394 &  -2.3304310    &  -1.8572341    \\\hline	
 6859&    6   &     8   & 6.0934704 &    5   &     8   & 5.3978101 & 3.6325457 &  -2.4609247    &  -1.7652644    \\\hline	
 6860&    6   &     8   & 6.0934704 &    5   &     9   & 5.2051635 & 3.5223767 &  -2.5710937    &  -1.6827868    \\\hline	
 6861&    6   &     8   & 6.0934704 &    6   &     0   & 9.8089406 & 6.6924303 &  0.5989599    &  -3.1165103    \\\hline	
 6862&    6   &     8   & 6.0934704 &    6   &     1   & 9.3804796 & 6.3126655 &  0.2191951    &  -3.0678142    \\\hline	
 6863&    6   &     8   & 6.0934704 &    6   &     2   & 8.6718612 & 5.6906126 &  -0.4028578    &  -2.9812487    \\\hline	
 6864&    6   &     8   & 6.0934704 &    6   &     3   & 8.0672274 & 5.2095855 &  -0.8838849    &  -2.8576419    \\\hline	
 6865&    6   &     8   & 6.0934704 &    6   &     4   & 7.5466691 & 4.8332097 &  -1.2602607    &  -2.7134594    \\\hline	
 6866&    6   &     8   & 6.0934704 &    6   &     5   & 7.0988324 & 4.5348722 &  -1.5585982    &  -2.5639602    \\\hline	
 6867&    6   &     8   & 6.0934704 &    6   &     6   & 6.7134473 & 4.2947866 &  -1.7986838    &  -2.4186607    \\\hline	
 6868&    6   &     8   & 6.0934704 &    6   &     7   & 6.3811003 & 4.0985423 &  -1.9949281    &  -2.2825580    \\\hline	
 6869&    6   &     8   & 6.0934704 &    6   &     8   & 6.0934704 & 3.9357083 &  -2.1577621    &  -2.1577621    \\\hline	
 6870&    6   &     8   & 6.0934704 &    6   &     9   & 5.8434162 & 3.7987025 &  -2.2947678    &  -2.0447137    \\\hline	
 6871&    6   &     8   & 6.0934704 &    7   &     0   & 11.0426954 & 7.3985492 &  1.3050788    &  -3.6441462    \\\hline	
 6872&    6   &     8   & 6.0934704 &    7   &     1   & 10.6070867 & 7.0038586 &  0.9103882    &  -3.6032281    \\\hline	
 6873&    6   &     8   & 6.0934704 &    7   &     2   & 9.8608043 & 6.3204265 &  0.2269561    &  -3.5403778    \\\hline	
 6874&    6   &     8   & 6.0934704 &    7   &     3   & 9.1941265 & 5.7674531 &  -0.3260173    &  -3.4266734    \\\hline	
 6875&    6   &     8   & 6.0934704 &    7   &     4   & 8.5973735 & 5.3232969 &  -0.7701735    &  -3.2740767    \\\hline	
 6876&    6   &     8   & 6.0934704 &    7   &     5   & 8.0684749 & 4.9663499 &  -1.1271204    &  -3.1021250    \\\hline	
 6877&    6   &     8   & 6.0934704 &    7   &     6   & 7.6033398 & 4.6772758 &  -1.4161946    &  -2.9260640    \\\hline	
 6878&    6   &     8   & 6.0934704 &    7   &     7   & 7.1960474 & 4.4405158 &  -1.6529545    &  -2.7555316    \\\hline	
 6879&    6   &     8   & 6.0934704 &    7   &     8   & 6.8399175 & 4.2441533 &  -1.8493171    &  -2.5957642    \\\hline	
 6880&    6   &     8   & 6.0934704 &    7   &     9   & 6.5282949 & 4.0792364 &  -2.0142340    &  -2.4490585    \\\hline	
 6881&    6   &     8   & 6.0934704 &    8   &     0   & 12.2628333 & 8.0836863 &  1.9902160    &  -4.1791469    \\\hline	
 6882&    6   &     8   & 6.0934704 &    8   &     1   & 11.8231283 & 7.6777122 &  1.5842418    &  -4.1454161    \\\hline	
 6883&    6   &     8   & 6.0934704 &    8   &     2   & 11.0539109 & 6.9451360 &  0.8516657    &  -4.1087748    \\\hline	
 6884&    6   &     8   & 6.0934704 &    8   &     3   & 10.3433737 & 6.3289703 &  0.2354999    &  -4.0144034    \\\hline	
 6885&    6   &     8   & 6.0934704 &    8   &     4   & 9.6856308 & 5.8212242 &  -0.2722462    &  -3.8644067    \\\hline	
 6886&    6   &     8   & 6.0934704 &    8   &     5   & 9.0857052 & 5.4069800 &  -0.6864904    &  -3.6787253    \\\hline	
 6887&    6   &     8   & 6.0934704 &    8   &     6   & 8.5459561 & 5.0687726 &  -1.0246978    &  -3.4771835    \\\hline	
 6888&    6   &     8   & 6.0934704 &    8   &     7   & 8.0650935 & 4.7907206 &  -1.3027498    &  -3.2743730    \\\hline	
 6889&    6   &     8   & 6.0934704 &    8   &     8   & 7.6392975 & 4.5598405 &  -1.5336298    &  -3.0794569    \\\hline	
 6890&    6   &     8   & 6.0934704 &    8   &     9   & 7.2634087 & 4.3660063 &  -1.7274641    &  -2.8974024    \\\hline	
 6891&    6   &     8   & 6.0934704 &    9   &     0   & 13.4711656 & 8.7511291 &  2.6576587    &  -4.7200365    \\\hline	
 6892&    6   &     8   & 6.0934704 &    9   &     1   & 13.0287369 & 8.3357677 &  2.2422973    &  -4.6929692    \\\hline	
 6893&    6   &     8   & 6.0934704 &    9   &     2   & 12.2453886 & 7.5630867 &  1.4696163    &  -4.6823020    \\\hline	
 6894&    6   &     8   & 6.0934704 &    9   &     3   & 11.5051796 & 6.8921573 &  0.7986869    &  -4.6130223    \\\hline	
 6895&    6   &     8   & 6.0934704 &    9   &     4   & 10.8011969 & 6.3258470 &  0.2323766    &  -4.4753500    \\\hline	
 6896&    6   &     8   & 6.0934704 &    9   &     5   & 10.1421686 & 5.8565209 &  -0.2369494    &  -4.2856477    \\\hline	
 6897&    6   &     8   & 6.0934704 &    9   &     6   & 9.5357482 & 5.4696959 &  -0.6237744    &  -4.0660523    \\\hline	
 6898&    6   &     8   & 6.0934704 &    9   &     7   & 8.9854883 & 5.1499856 &  -0.9434848    &  -3.8355027    \\\hline	
 6899&    6   &     8   & 6.0934704 &    9   &     8   & 8.4912058 & 4.8838246 &  -1.2096458    &  -3.6073812    \\\hline	
 6900&    6   &     8   & 6.0934704 &    9   &     9   & 8.0501167 & 4.6601720 &  -1.4332983    &  -3.3899447    \\\hline	
 6901&    6   &     9   & 5.8434162 &    0   &     0   & 2.3025850 & 1.8552238 &  -3.9881924    &  -0.4473612    \\\hline	
 6902&    6   &     9   & 5.8434162 &    0   &     1   & 2.3025849 & 1.8552238 &  -3.9881925    &  -0.4473611    \\\hline	
 6903&    6   &     9   & 5.8434162 &    0   &     2   & 2.3025848 & 1.8552236 &  -3.9881926    &  -0.4473612    \\\hline	
 6904&    6   &     9   & 5.8434162 &    0   &     3   & 2.3025847 & 1.8552237 &  -3.9881925    &  -0.4473610    \\\hline	
 6905&    6   &     9   & 5.8434162 &    0   &     4   & 2.3025849 & 1.8552238 &  -3.9881925    &  -0.4473611    \\\hline	
 6906&    6   &     9   & 5.8434162 &    0   &     5   & 2.3025855 & 1.8552238 &  -3.9881924    &  -0.4473617    \\\hline	
 6907&    6   &     9   & 5.8434162 &    0   &     6   & 2.3025855 & 1.8552238 &  -3.9881924    &  -0.4473617    \\\hline	
 6908&    6   &     9   & 5.8434162 &    0   &     7   & 2.3025849 & 1.8552236 &  -3.9881927    &  -0.4473614    \\\hline	
 6909&    6   &     9   & 5.8434162 &    0   &     8   & 2.3025848 & 1.8552236 &  -3.9881926    &  -0.4473612    \\\hline	
 6910&    6   &     9   & 5.8434162 &    0   &     9   & 2.3025848 & 1.8552237 &  -3.9881926    &  -0.4473611    \\\hline	
 6911&    6   &     9   & 5.8434162 &    1   &     0   & 3.4936998 & 2.6839725 &  -3.1594437    &  -0.8097273    \\\hline	
 6912&    6   &     9   & 5.8434162 &    1   &     1   & 3.3556589 & 2.5747589 &  -3.2686573    &  -0.7809000    \\\hline	
 6913&    6   &     9   & 5.8434162 &    1   &     2   & 3.2249414 & 2.4748643 &  -3.3685519    &  -0.7500770    \\\hline	
 6914&    6   &     9   & 5.8434162 &    1   &     3   & 3.1441398 & 2.4147825 &  -3.4286337    &  -0.7293572    \\\hline	
 6915&    6   &     9   & 5.8434162 &    1   &     4   & 3.0859574 & 2.3722910 &  -3.4711252    &  -0.7136664    \\\hline	
 6916&    6   &     9   & 5.8434162 &    1   &     5   & 3.0407973 & 2.3397474 &  -3.5036689    &  -0.7010499    \\\hline	
 6917&    6   &     9   & 5.8434162 &    1   &     6   & 3.0041079 & 2.3135856 &  -3.5298306    &  -0.6905223    \\\hline	
 6918&    6   &     9   & 5.8434162 &    1   &     7   & 2.9733621 & 2.2918514 &  -3.5515648    &  -0.6815107    \\\hline	
 6919&    6   &     9   & 5.8434162 &    1   &     8   & 2.9470096 & 2.2733586 &  -3.5700576    &  -0.6736510    \\\hline	
 6920&    6   &     9   & 5.8434162 &    1   &     9   & 2.9240307 & 2.2573346 &  -3.5860817    &  -0.6666961    \\\hline	
 6921&    6   &     9   & 5.8434162 &    2   &     0   & 4.7439953 & 3.5072034 &  -2.3362129    &  -1.2367919    \\\hline	
 6922&    6   &     9   & 5.8434162 &    2   &     1   & 4.4879790 & 3.3010043 &  -2.5424119    &  -1.1869747    \\\hline	
 6923&    6   &     9   & 5.8434162 &    2   &     2   & 4.2017564 & 3.0801618 &  -2.7632544    &  -1.1215946    \\\hline	
 6924&    6   &     9   & 5.8434162 &    2   &     3   & 4.0143742 & 2.9421254 &  -2.9012908    &  -1.0722488    \\\hline	
 6925&    6   &     9   & 5.8434162 &    2   &     4   & 3.8761821 & 2.8435258 &  -2.9998905    &  -1.0326563    \\\hline	
 6926&    6   &     9   & 5.8434162 &    2   &     5   & 3.7678069 & 2.7680330 &  -3.0753832    &  -0.9997739    \\\hline	
 6927&    6   &     9   & 5.8434162 &    2   &     6   & 3.6794548 & 2.7076379 &  -3.1357783    &  -0.9718169    \\\hline	
 6928&    6   &     9   & 5.8434162 &    2   &     7   & 3.6054430 & 2.6578136 &  -3.1856026    &  -0.9476294    \\\hline	
 6929&    6   &     9   & 5.8434162 &    2   &     8   & 3.5421749 & 2.6157586 &  -3.2276577    &  -0.9264164    \\\hline	
 6930&    6   &     9   & 5.8434162 &    2   &     9   & 3.4872294 & 2.5796251 &  -3.2637911    &  -0.9076043    \\\hline	
 6931&    6   &     9   & 5.8434162 &    3   &     0   & 6.0194831 & 4.3154902 &  -1.5279260    &  -1.7039929    \\\hline	
 6932&    6   &     9   & 5.8434162 &    3   &     1   & 5.6811156 & 4.0346006 &  -1.8088156    &  -1.6465150    \\\hline	
 6933&    6   &     9   & 5.8434162 &    3   &     2   & 5.2456649 & 3.6896321 &  -2.1537842    &  -1.5560328    \\\hline	
 6934&    6   &     9   & 5.8434162 &    3   &     3   & 4.9405074 & 3.4636500 &  -2.3797662    &  -1.4768574    \\\hline	
 6935&    6   &     9   & 5.8434162 &    3   &     4   & 4.7080929 & 3.2998748 &  -2.5435414    &  -1.4082181    \\\hline	
 6936&    6   &     9   & 5.8434162 &    3   &     5   & 4.5228934 & 3.1742434 &  -2.6691728    &  -1.3486500    \\\hline	
 6937&    6   &     9   & 5.8434162 &    3   &     6   & 4.3708159 & 3.0741240 &  -2.7692922    &  -1.2966919    \\\hline	
 6938&    6   &     9   & 5.8434162 &    3   &     7   & 4.2431535 & 2.9920720 &  -2.8513442    &  -1.2510815    \\\hline	
 6939&    6   &     9   & 5.8434162 &    3   &     8   & 4.1341395 & 2.9233593 &  -2.9200570    &  -1.2107803    \\\hline	
 6940&    6   &     9   & 5.8434162 &    3   &     9   & 4.0397543 & 2.8648132 &  -2.9786030    &  -1.1749410    \\\hline	
 6941&    6   &     9   & 5.8434162 &    4   &     0   & 7.2955355 & 5.1009617 &  -0.7424545    &  -2.1945738    \\\hline	
 6942&    6   &     9   & 5.8434162 &    4   &     1   & 6.9076224 & 4.7676545 &  -1.0757617    &  -2.1399679    \\\hline	
 6943&    6   &     9   & 5.8434162 &    4   &     2   & 6.3491547 & 4.3077543 &  -1.5356619    &  -2.0414004    \\\hline	
 6944&    6   &     9   & 5.8434162 &    4   &     3   & 5.9288469 & 3.9903575 &  -1.8530587    &  -1.9384894    \\\hline	
 6945&    6   &     9   & 5.8434162 &    4   &     4   & 5.5961270 & 3.7558988 &  -2.0875174    &  -1.8402282    \\\hline	
 6946&    6   &     9   & 5.8434162 &    4   &     5   & 5.3252145 & 3.5751488 &  -2.2682674    &  -1.7500656    \\\hline	
 6947&    6   &     9   & 5.8434162 &    4   &     6   & 5.1001503 & 3.4313549 &  -2.4120613    &  -1.6687954    \\\hline	
 6948&    6   &     9   & 5.8434162 &    4   &     7   & 4.9101892 & 3.3141039 &  -2.5293123    &  -1.5960852    \\\hline	
 6949&    6   &     9   & 5.8434162 &    4   &     8   & 4.7477358 & 3.2165613 &  -2.6268549    &  -1.5311745    \\\hline	
 6950&    6   &     9   & 5.8434162 &    4   &     9   & 4.6072396 & 3.1340528 &  -2.7093634    &  -1.4731867    \\\hline	
 6951&    6   &     9   & 5.8434162 &    5   &     0   & 8.5599604 & 5.8603221 &  0.0169059    &  -2.6996383    \\\hline	
 6952&    6   &     9   & 5.8434162 &    5   &     1   & 8.1452360 & 5.4922369 &  -0.3511793    &  -2.6529991    \\\hline	
 6953&    6   &     9   & 5.8434162 &    5   &     2   & 7.4967286 & 4.9332826 &  -0.9101336    &  -2.5634460    \\\hline	
 6954&    6   &     9   & 5.8434162 &    5   &     3   & 6.9746095 & 4.5262835 &  -1.3171328    &  -2.4483261    \\\hline	
 6955&    6   &     9   & 5.8434162 &    5   &     4   & 6.5435727 & 4.2186786 &  -1.6247377    &  -2.3248941    \\\hline	
 6956&    6   &     9   & 5.8434162 &    5   &     5   & 6.1833231 & 3.9795807 &  -1.8638356    &  -2.2037424    \\\hline	
 6957&    6   &     9   & 5.8434162 &    5   &     6   & 5.8792530 & 3.7892132 &  -2.0542030    &  -2.0900398    \\\hline	
 6958&    6   &     9   & 5.8434162 &    5   &     7   & 5.6202735 & 3.6344439 &  -2.2089723    &  -1.9858296    \\\hline	
 6959&    6   &     9   & 5.8434162 &    5   &     8   & 5.3978101 & 3.5063081 &  -2.3371082    &  -1.8915020    \\\hline	
 6960&    6   &     9   & 5.8434162 &    5   &     9   & 5.2051635 & 3.3985303 &  -2.4448859    &  -1.8066332    \\\hline	
 6961&    6   &     9   & 5.8434162 &    6   &     0   & 9.8089406 & 6.5938789 &  0.7504627    &  -3.2150617    \\\hline	
 6962&    6   &     9   & 5.8434162 &    6   &     1   & 9.3804796 & 6.2030775 &  0.3596613    &  -3.1774021    \\\hline	
 6963&    6   &     9   & 5.8434162 &    6   &     2   & 8.6718612 & 5.5628175 &  -0.2805987    &  -3.1090438    \\\hline	
 6964&    6   &     9   & 5.8434162 &    6   &     3   & 8.0672274 & 5.0718986 &  -0.7715176    &  -2.9953288    \\\hline	
 6965&    6   &     9   & 5.8434162 &    6   &     4   & 7.5466691 & 4.6913112 &  -1.1521050    &  -2.8553579    \\\hline	
 6966&    6   &     9   & 5.8434162 &    6   &     5   & 7.0988324 & 4.3921639 &  -1.4512523    &  -2.7066685    \\\hline	
 6967&    6   &     9   & 5.8434162 &    6   &     6   & 6.7134473 & 4.1531662 &  -1.6902501    &  -2.5602811    \\\hline	
 6968&    6   &     9   & 5.8434162 &    6   &     7   & 6.3811003 & 3.9589984 &  -1.8844178    &  -2.4221019    \\\hline	
 6969&    6   &     9   & 5.8434162 &    6   &     8   & 6.0934704 & 3.7987026 &  -2.0447136    &  -2.2947678    \\\hline	
 6970&    6   &     9   & 5.8434162 &    6   &     9   & 5.8434162 & 3.6644001 &  -2.1790161    &  -2.1790161    \\\hline	
 6971&    6   &     9   & 5.8434162 &    7   &     0   & 11.0426954 & 7.3038971 &  1.4604809    &  -3.7387983    \\\hline	
 6972&    6   &     9   & 5.8434162 &    7   &     1   & 10.6070867 & 6.8977751 &  1.0543589    &  -3.7093116    \\\hline	
 6973&    6   &     9   & 5.8434162 &    7   &     2   & 9.8608043 & 6.1926142 &  0.3491980    &  -3.6681901    \\\hline	
 6974&    6   &     9   & 5.8434162 &    7   &     3   & 9.1941265 & 5.6258470 &  -0.2175693    &  -3.5682795    \\\hline	
 6975&    6   &     9   & 5.8434162 &    7   &     4   & 8.5973735 & 5.1746027 &  -0.6688135    &  -3.4227708    \\\hline	
 6976&    6   &     9   & 5.8434162 &    7   &     5   & 8.0684749 & 4.8150833 &  -1.0283329    &  -3.2533916    \\\hline	
 6977&    6   &     9   & 5.8434162 &    7   &     6   & 7.6033398 & 4.5261681 &  -1.3172481    &  -3.0771717    \\\hline	
 6978&    6   &     9   & 5.8434162 &    7   &     7   & 7.1960474 & 4.2911017 &  -1.5523145    &  -2.9049457    \\\hline	
 6979&    6   &     9   & 5.8434162 &    7   &     8   & 6.8399175 & 4.0972281 &  -1.7461881    &  -2.7426894    \\\hline	
 6980&    6   &     9   & 5.8434162 &    7   &     9   & 6.5282949 & 3.9351582 &  -1.9082580    &  -2.5931367    \\\hline	
 6981&    6   &     9   & 5.8434162 &    8   &     0   & 12.2628333 & 7.9933455 &  2.1499293    &  -4.2694878    \\\hline	
 6982&    6   &     9   & 5.8434162 &    8   &     1   & 11.8231283 & 7.5760659 &  1.7326497    &  -4.2470623    \\\hline	
 6983&    6   &     9   & 5.8434162 &    8   &     2   & 11.0539109 & 6.8194762 &  0.9760600    &  -4.2344347    \\\hline	
 6984&    6   &     9   & 5.8434162 &    8   &     3   & 10.3433737 & 6.1859616 &  0.3425454    &  -4.1574121    \\\hline	
 6985&    6   &     9   & 5.8434162 &    8   &     4   & 9.6856308 & 5.6680225 &  -0.1753937    &  -4.0176083    \\\hline	
 6986&    6   &     9   & 5.8434162 &    8   &     5   & 9.0857052 & 5.2490327 &  -0.5943835    &  -3.8366725    \\\hline	
 6987&    6   &     9   & 5.8434162 &    8   &     6   & 8.5459561 & 4.9096539 &  -0.9337623    &  -3.6363022    \\\hline	
 6988&    6   &     9   & 5.8434162 &    8   &     7   & 8.0650935 & 4.6325798 &  -1.2108364    &  -3.4325137    \\\hline	
 6989&    6   &     9   & 5.8434162 &    8   &     8   & 7.6392975 & 4.4038804 &  -1.4395358    &  -3.2354170    \\\hline	
 6990&    6   &     9   & 5.8434162 &    8   &     9   & 7.2634087 & 4.2128419 &  -1.6305743    &  -3.0505668    \\\hline	
 6991&    6   &     9   & 5.8434162 &    9   &     0   & 13.4711656 & 8.6651902 &  2.8217739    &  -4.8059754    \\\hline	
 6992&    6   &     9   & 5.8434162 &    9   &     1   & 13.0287369 & 8.2389455 &  2.3955293    &  -4.7897914    \\\hline	
 6993&    6   &     9   & 5.8434162 &    9   &     2   & 12.2453886 & 7.4411000 &  1.5976838    &  -4.8042886    \\\hline	
 6994&    6   &     9   & 5.8434162 &    9   &     3   & 11.5051796 & 6.7498872 &  0.9064710    &  -4.7552923    \\\hline	
 6995&    6   &     9   & 5.8434162 &    9   &     4   & 10.8011969 & 6.1702991 &  0.3268829    &  -4.6308978    \\\hline	
 6996&    6   &     9   & 5.8434162 &    9   &     5   & 10.1421686 & 5.6937778 &  -0.1496384    &  -4.4483908    \\\hline	
 6997&    6   &     9   & 5.8434162 &    9   &     6   & 9.5357482 & 5.3041004 &  -0.5393158    &  -4.2316478    \\\hline	
 6998&    6   &     9   & 5.8434162 &    9   &     7   & 8.9854883 & 4.9843254 &  -0.8590908    &  -4.0011628    \\\hline	
 6999&    6   &     9   & 5.8434162 &    9   &     8   & 8.4912058 & 4.7197674 &  -1.1236488    &  -3.7714384    \\\hline	
 7000&    6   &     9   & 5.8434162 &    9   &     9   & 8.0501167 & 4.4986470 &  -1.3447692    &  -3.5514697    \\\hline	
 7001&    7   &     0   & 11.0426954 &    0   &     0   & 2.3025850 & 4.8619615 &  -6.1807339    &  2.5593765    \\\hline	
 7002&    7   &     0   & 11.0426954 &    0   &     1   & 2.3025849 & 4.8619610 &  -6.1807344    &  2.5593761    \\\hline	
 7003&    7   &     0   & 11.0426954 &    0   &     2   & 2.3025848 & 4.8619613 &  -6.1807341    &  2.5593764    \\\hline	
 7004&    7   &     0   & 11.0426954 &    0   &     3   & 2.3025847 & 4.8619612 &  -6.1807342    &  2.5593766    \\\hline	
 7005&    7   &     0   & 11.0426954 &    0   &     4   & 2.3025849 & 4.8619610 &  -6.1807344    &  2.5593761    \\\hline	
 7006&    7   &     0   & 11.0426954 &    0   &     5   & 2.3025855 & 4.8619590 &  -6.1807364    &  2.5593735    \\\hline	
 7007&    7   &     0   & 11.0426954 &    0   &     6   & 2.3025855 & 4.8619603 &  -6.1807351    &  2.5593748    \\\hline	
 7008&    7   &     0   & 11.0426954 &    0   &     7   & 2.3025849 & 4.8619605 &  -6.1807349    &  2.5593755    \\\hline	
 7009&    7   &     0   & 11.0426954 &    0   &     8   & 2.3025848 & 4.8619613 &  -6.1807341    &  2.5593764    \\\hline	
 7010&    7   &     0   & 11.0426954 &    0   &     9   & 2.3025848 & 4.8619613 &  -6.1807341    &  2.5593765    \\\hline	
 7011&    7   &     0   & 11.0426954 &    1   &     0   & 3.4936998 & 5.6237544 &  -5.4189410    &  2.1300546    \\\hline	
 7012&    7   &     0   & 11.0426954 &    1   &     1   & 3.3556589 & 5.5788501 &  -5.4638453    &  2.2231912    \\\hline	
 7013&    7   &     0   & 11.0426954 &    1   &     2   & 3.2249414 & 5.5310042 &  -5.5116912    &  2.3060628    \\\hline	
 7014&    7   &     0   & 11.0426954 &    1   &     3   & 3.1441398 & 5.4983747 &  -5.5443207    &  2.3542350    \\\hline	
 7015&    7   &     0   & 11.0426954 &    1   &     4   & 3.0859574 & 5.4732200 &  -5.5694754    &  2.3872626    \\\hline	
 7016&    7   &     0   & 11.0426954 &    1   &     5   & 3.0407973 & 5.4526357 &  -5.5900597    &  2.4118384    \\\hline	
 7017&    7   &     0   & 11.0426954 &    1   &     6   & 3.0041079 & 5.4351744 &  -5.6075210    &  2.4310665    \\\hline	
 7018&    7   &     0   & 11.0426954 &    1   &     7   & 2.9733621 & 5.4199963 &  -5.6226991    &  2.4466342    \\\hline	
 7019&    7   &     0   & 11.0426954 &    1   &     8   & 2.9470096 & 5.4065167 &  -5.6361787    &  2.4595071    \\\hline	
 7020&    7   &     0   & 11.0426954 &    1   &     9   & 2.9240307 & 5.3945247 &  -5.6481707    &  2.4704940    \\\hline	
 7021&    7   &     0   & 11.0426954 &    2   &     0   & 4.7439953 & 6.3063771 &  -4.7363183    &  1.5623818    \\\hline	
 7022&    7   &     0   & 11.0426954 &    2   &     1   & 4.4879790 & 6.2273431 &  -4.8153523    &  1.7393641    \\\hline	
 7023&    7   &     0   & 11.0426954 &    2   &     2   & 4.2017564 & 6.1346289 &  -4.9080665    &  1.9328725    \\\hline	
 7024&    7   &     0   & 11.0426954 &    2   &     3   & 4.0143742 & 6.0686052 &  -4.9740902    &  2.0542310    \\\hline	
 7025&    7   &     0   & 11.0426954 &    2   &     4   & 3.8761821 & 6.0164327 &  -5.0262627    &  2.1402506    \\\hline	
 7026&    7   &     0   & 11.0426954 &    2   &     5   & 3.7678069 & 5.9730532 &  -5.0696422    &  2.2052462    \\\hline	
 7027&    7   &     0   & 11.0426954 &    2   &     6   & 3.6794548 & 5.9358548 &  -5.1068406    &  2.2563999    \\\hline	
 7028&    7   &     0   & 11.0426954 &    2   &     7   & 3.6054430 & 5.9032719 &  -5.1394235    &  2.2978288    \\\hline	
 7029&    7   &     0   & 11.0426954 &    2   &     8   & 3.5421749 & 5.8742881 &  -5.1684073    &  2.3321131    \\\hline	
 7030&    7   &     0   & 11.0426954 &    2   &     9   & 3.4872294 & 5.8481989 &  -5.1944965    &  2.3609696    \\\hline	
 7031&    7   &     0   & 11.0426954 &    3   &     0   & 6.0194831 & 6.9486467 &  -4.0940487    &  0.9291636    \\\hline	
 7032&    7   &     0   & 11.0426954 &    3   &     1   & 5.6811156 & 6.8398484 &  -4.2028470    &  1.1587328    \\\hline	
 7033&    7   &     0   & 11.0426954 &    3   &     2   & 5.2456649 & 6.7026988 &  -4.3399966    &  1.4570339    \\\hline	
 7034&    7   &     0   & 11.0426954 &    3   &     3   & 4.9405074 & 6.6016867 &  -4.4410087    &  1.6611793    \\\hline	
 7035&    7   &     0   & 11.0426954 &    3   &     4   & 4.7080929 & 6.5203463 &  -4.5223491    &  1.8122534    \\\hline	
 7036&    7   &     0   & 11.0426954 &    3   &     5   & 4.5228934 & 6.4519330 &  -4.5907624    &  1.9290396    \\\hline	
 7037&    7   &     0   & 11.0426954 &    3   &     6   & 4.3708159 & 6.3928429 &  -4.6498525    &  2.0220270    \\\hline	
 7038&    7   &     0   & 11.0426954 &    3   &     7   & 4.2431535 & 6.3408562 &  -4.7018392    &  2.0977027    \\\hline	
 7039&    7   &     0   & 11.0426954 &    3   &     8   & 4.1341395 & 6.2944943 &  -4.7482011    &  2.1603548    \\\hline	
 7040&    7   &     0   & 11.0426954 &    3   &     9   & 4.0397543 & 6.2527100 &  -4.7899854    &  2.2129558    \\\hline	
 7041&    7   &     0   & 11.0426954 &    4   &     0   & 7.2955355 & 7.5668852 &  -3.4758102    &  0.2713497    \\\hline	
 7042&    7   &     0   & 11.0426954 &    4   &     1   & 6.9076224 & 7.4308083 &  -3.6118871    &  0.5231859    \\\hline	
 7043&    7   &     0   & 11.0426954 &    4   &     2   & 6.3491547 & 7.2490321 &  -3.7936633    &  0.8998774    \\\hline	
 7044&    7   &     0   & 11.0426954 &    4   &     3   & 5.9288469 & 7.1114286 &  -3.9312668    &  1.1825817    \\\hline	
 7045&    7   &     0   & 11.0426954 &    4   &     4   & 5.5961270 & 6.9989565 &  -4.0437390    &  1.4028295    \\\hline	
 7046&    7   &     0   & 11.0426954 &    4   &     5   & 5.3252145 & 6.9035575 &  -4.1391379    &  1.5783430    \\\hline	
 7047&    7   &     0   & 11.0426954 &    4   &     6   & 5.1001503 & 6.8207694 &  -4.2219260    &  1.7206191    \\\hline	
 7048&    7   &     0   & 11.0426954 &    4   &     7   & 4.9101892 & 6.7477720 &  -4.2949234    &  1.8375828    \\\hline	
 7049&    7   &     0   & 11.0426954 &    4   &     8   & 4.7477358 & 6.6826301 &  -4.3600653    &  1.9348943    \\\hline	
 7050&    7   &     0   & 11.0426954 &    4   &     9   & 4.6072396 & 6.6239491 &  -4.4187463    &  2.0167095    \\\hline	
 7051&    7   &     0   & 11.0426954 &    5   &     0   & 8.5599604 & 8.1694201 &  -2.8732753    &  -0.3905403    \\\hline	
 7052&    7   &     0   & 11.0426954 &    5   &     1   & 8.1452360 & 8.0078842 &  -3.0348112    &  -0.1373518    \\\hline	
 7053&    7   &     0   & 11.0426954 &    5   &     2   & 7.4967286 & 7.7812914 &  -3.2614040    &  0.2845628    \\\hline	
 7054&    7   &     0   & 11.0426954 &    5   &     3   & 6.9746095 & 7.6057440 &  -3.4369514    &  0.6311345    \\\hline	
 7055&    7   &     0   & 11.0426954 &    5   &     4   & 6.5435727 & 7.4605009 &  -3.5821945    &  0.9169282    \\\hline	
 7056&    7   &     0   & 11.0426954 &    5   &     5   & 6.1833231 & 7.3365123 &  -3.7061832    &  1.1531892    \\\hline	
 7057&    7   &     0   & 11.0426954 &    5   &     6   & 5.8792530 & 7.2285920 &  -3.8141034    &  1.3493390    \\\hline	
 7058&    7   &     0   & 11.0426954 &    5   &     7   & 5.6202735 & 7.1333645 &  -3.9093309    &  1.5130910    \\\hline	
 7059&    7   &     0   & 11.0426954 &    5   &     8   & 5.3978101 & 7.0484216 &  -3.9942738    &  1.6506115    \\\hline	
 7060&    7   &     0   & 11.0426954 &    5   &     9   & 5.2051635 & 6.9720239 &  -4.0706716    &  1.7668604    \\\hline	
 7061&    7   &     0   & 11.0426954 &    6   &     0   & 9.8089406 & 8.7610313 &  -2.2816641    &  -1.0479093    \\\hline	
 7062&    7   &     0   & 11.0426954 &    6   &     1   & 9.3804796 & 8.5755780 &  -2.4671174    &  -0.8049016    \\\hline	
 7063&    7   &     0   & 11.0426954 &    6   &     2   & 8.6718612 & 8.3041909 &  -2.7385045    &  -0.3676703    \\\hline	
 7064&    7   &     0   & 11.0426954 &    6   &     3   & 8.0672274 & 8.0896753 &  -2.9530201    &  0.0224480    \\\hline	
 7065&    7   &     0   & 11.0426954 &    6   &     4   & 7.5466691 & 7.9103633 &  -3.1323321    &  0.3636942    \\\hline	
 7066&    7   &     0   & 11.0426954 &    6   &     5   & 7.0988324 & 7.7565244 &  -3.2861710    &  0.6576921    \\\hline	
 7067&    7   &     0   & 11.0426954 &    6   &     6   & 6.7134473 & 7.6223711 &  -3.4203243    &  0.9089238    \\\hline	
 7068&    7   &     0   & 11.0426954 &    6   &     7   & 6.3811003 & 7.5039915 &  -3.5387039    &  1.1228911    \\\hline	
 7069&    7   &     0   & 11.0426954 &    6   &     8   & 6.0934704 & 7.3985486 &  -3.6441468    &  1.3050782    \\\hline	
 7070&    7   &     0   & 11.0426954 &    6   &     9   & 5.8434162 & 7.3038968 &  -3.7387986    &  1.4604806    \\\hline	
 7071&    7   &     0   & 11.0426954 &    7   &     0   & 11.0426954 & 9.3446923 &  -1.6980031    &  -1.6980031    \\\hline	
 7072&    7   &     0   & 11.0426954 &    7   &     1   & 10.6070867 & 9.1367162 &  -1.9059792    &  -1.4703705    \\\hline	
 7073&    7   &     0   & 11.0426954 &    7   &     2   & 9.8608043 & 8.8208262 &  -2.2218692    &  -1.0399781    \\\hline	
 7074&    7   &     0   & 11.0426954 &    7   &     3   & 9.1941265 & 8.5666457 &  -2.4760497    &  -0.6274808    \\\hline	
 7075&    7   &     0   & 11.0426954 &    7   &     4   & 8.5973735 & 8.3523021 &  -2.6903933    &  -0.2450715    \\\hline	
 7076&    7   &     0   & 11.0426954 &    7   &     5   & 8.0684749 & 8.1676535 &  -2.8750419    &  0.0991786    \\\hline	
 7077&    7   &     0   & 11.0426954 &    7   &     6   & 7.6033398 & 8.0064372 &  -3.0362582    &  0.4030974    \\\hline	
 7078&    7   &     0   & 11.0426954 &    7   &     7   & 7.1960474 & 7.8642507 &  -3.1784447    &  0.6682033    \\\hline	
 7079&    7   &     0   & 11.0426954 &    7   &     8   & 6.8399175 & 7.7378019 &  -3.3048935    &  0.8978844    \\\hline	
 7080&    7   &     0   & 11.0426954 &    7   &     9   & 6.5282949 & 7.6245438 &  -3.4181516    &  1.0962489    \\\hline	
 7081&    7   &     0   & 11.0426954 &    8   &     0   & 12.2628333 & 9.9223481 &  -1.1203473    &  -2.3404852    \\\hline	
 7082&    7   &     0   & 11.0426954 &    8   &     1   & 11.8231283 & 9.6931599 &  -1.3495355    &  -2.1299684    \\\hline	
 7083&    7   &     0   & 11.0426954 &    8   &     2   & 11.0539109 & 9.3333135 &  -1.7093819    &  -1.7205974    \\\hline	
 7084&    7   &     0   & 11.0426954 &    8   &     3   & 10.3433737 & 9.0391195 &  -2.0035760    &  -1.3042542    \\\hline	
 7085&    7   &     0   & 11.0426954 &    8   &     4   & 9.6856308 & 8.7890483 &  -2.2536471    &  -0.8965826    \\\hline	
 7086&    7   &     0   & 11.0426954 &    8   &     5   & 9.0857052 & 8.5728833 &  -2.4698121    &  -0.5128220    \\\hline	
 7087&    7   &     0   & 11.0426954 &    8   &     6   & 8.5459561 & 8.3839899 &  -2.6587055    &  -0.1619662    \\\hline	
 7088&    7   &     0   & 11.0426954 &    8   &     7   & 8.0650935 & 8.2175094 &  -2.8251860    &  0.1524159    \\\hline	
 7089&    7   &     0   & 11.0426954 &    8   &     8   & 7.6392975 & 8.0696886 &  -2.9730068    &  0.4303911    \\\hline	
 7090&    7   &     0   & 11.0426954 &    8   &     9   & 7.2634087 & 7.9375845 &  -3.1051109    &  0.6741758    \\\hline	
 7091&    7   &     0   & 11.0426954 &    9   &     0   & 13.4711656 & 10.4953463 &  -0.5473491    &  -2.9758193    \\\hline	
 7092&    7   &     0   & 11.0426954 &    9   &     1   & 13.0287369 & 10.2461709 &  -0.7965246    &  -2.7825661    \\\hline	
 7093&    7   &     0   & 11.0426954 &    9   &     2   & 12.2453886 & 9.8431434 &  -1.1995520    &  -2.4022453    \\\hline	
 7094&    7   &     0   & 11.0426954 &    9   &     3   & 11.5051796 & 9.5088385 &  -1.5338569    &  -1.9963411    \\\hline	
 7095&    7   &     0   & 11.0426954 &    9   &     4   & 10.8011969 & 9.2226277 &  -1.8200677    &  -1.5785692    \\\hline	
 7096&    7   &     0   & 11.0426954 &    9   &     5   & 10.1421686 & 8.9744553 &  -2.0682401    &  -1.1677132    \\\hline	
 7097&    7   &     0   & 11.0426954 &    9   &     6   & 9.5357482 & 8.7574354 &  -2.2852600    &  -0.7783128    \\\hline	
 7098&    7   &     0   & 11.0426954 &    9   &     7   & 8.9854883 & 8.5662975 &  -2.4763979    &  -0.4191908    \\\hline	
 7099&    7   &     0   & 11.0426954 &    9   &     8   & 8.4912058 & 8.3968443 &  -2.6458511    &  -0.0943615    \\\hline	
 7100&    7   &     0   & 11.0426954 &    9   &     9   & 8.0501167 & 8.2456852 &  -2.7970102    &  0.1955684    \\\hline	
 7101&    7   &     1   & 10.6070867 &    0   &     0   & 2.3025850 & 4.2986864 &  -6.3084003    &  1.9961014    \\\hline	
 7102&    7   &     1   & 10.6070867 &    0   &     1   & 2.3025849 & 4.2986867 &  -6.3084001    &  1.9961018    \\\hline	
 7103&    7   &     1   & 10.6070867 &    0   &     2   & 2.3025848 & 4.2986866 &  -6.3084002    &  1.9961017    \\\hline	
 7104&    7   &     1   & 10.6070867 &    0   &     3   & 2.3025847 & 4.2986865 &  -6.3084002    &  1.9961018    \\\hline	
 7105&    7   &     1   & 10.6070867 &    0   &     4   & 2.3025849 & 4.2986867 &  -6.3084001    &  1.9961018    \\\hline	
 7106&    7   &     1   & 10.6070867 &    0   &     5   & 2.3025855 & 4.2986859 &  -6.3084008    &  1.9961004    \\\hline	
 7107&    7   &     1   & 10.6070867 &    0   &     6   & 2.3025855 & 4.2986855 &  -6.3084012    &  1.9961000    \\\hline	
 7108&    7   &     1   & 10.6070867 &    0   &     7   & 2.3025849 & 4.2986862 &  -6.3084005    &  1.9961013    \\\hline	
 7109&    7   &     1   & 10.6070867 &    0   &     8   & 2.3025848 & 4.2986866 &  -6.3084002    &  1.9961017    \\\hline	
 7110&    7   &     1   & 10.6070867 &    0   &     9   & 2.3025848 & 4.2986866 &  -6.3084002    &  1.9961018    \\\hline	
 7111&    7   &     1   & 10.6070867 &    1   &     0   & 3.4936998 & 5.1744402 &  -5.4326465    &  1.6807404    \\\hline	
 7112&    7   &     1   & 10.6070867 &    1   &     1   & 3.3556589 & 5.1161453 &  -5.4909415    &  1.7604863    \\\hline	
 7113&    7   &     1   & 10.6070867 &    1   &     2   & 3.2249414 & 5.0550528 &  -5.5520339    &  1.8301115    \\\hline	
 7114&    7   &     1   & 10.6070867 &    1   &     3   & 3.1441398 & 5.0139777 &  -5.5931090    &  1.8698379    \\\hline	
 7115&    7   &     1   & 10.6070867 &    1   &     4   & 3.0859574 & 4.9826323 &  -5.6244544    &  1.8966749    \\\hline	
 7116&    7   &     1   & 10.6070867 &    1   &     5   & 3.0407973 & 4.9571858 &  -5.6499010    &  1.9163885    \\\hline	
 7117&    7   &     1   & 10.6070867 &    1   &     6   & 3.0041079 & 4.9357390 &  -5.6713477    &  1.9316311    \\\hline	
 7118&    7   &     1   & 10.6070867 &    1   &     7   & 2.9733621 & 4.9172060 &  -5.6898807    &  1.9438439    \\\hline	
 7119&    7   &     1   & 10.6070867 &    1   &     8   & 2.9470096 & 4.9008874 &  -5.7061993    &  1.9538778    \\\hline	
 7120&    7   &     1   & 10.6070867 &    1   &     9   & 2.9240307 & 4.8863190 &  -5.7207677    &  1.9622883    \\\hline	
 7121&    7   &     1   & 10.6070867 &    2   &     0   & 4.7439953 & 5.9309757 &  -4.6761110    &  1.1869804    \\\hline	
 7122&    7   &     1   & 10.6070867 &    2   &     1   & 4.4879790 & 5.8336201 &  -4.7734667    &  1.3456410    \\\hline	
 7123&    7   &     1   & 10.6070867 &    2   &     2   & 4.2017564 & 5.7192649 &  -4.8878218    &  1.5175085    \\\hline	
 7124&    7   &     1   & 10.6070867 &    2   &     3   & 4.0143742 & 5.6383575 &  -4.9687292    &  1.6239833    \\\hline	
 7125&    7   &     1   & 10.6070867 &    2   &     4   & 3.8761821 & 5.5748305 &  -5.0322562    &  1.6986485    \\\hline	
 7126&    7   &     1   & 10.6070867 &    2   &     5   & 3.7678069 & 5.5223200 &  -5.0847667    &  1.7545131    \\\hline	
 7127&    7   &     1   & 10.6070867 &    2   &     6   & 3.6794548 & 5.4775328 &  -5.1295539    &  1.7980780    \\\hline	
 7128&    7   &     1   & 10.6070867 &    2   &     7   & 3.6054430 & 5.4384954 &  -5.1685913    &  1.8330523    \\\hline	
 7129&    7   &     1   & 10.6070867 &    2   &     8   & 3.5421749 & 5.4039270 &  -5.2031598    &  1.8617520    \\\hline	
 7130&    7   &     1   & 10.6070867 &    2   &     9   & 3.4872294 & 5.3729395 &  -5.2341472    &  1.8857102    \\\hline	
 7131&    7   &     1   & 10.6070867 &    3   &     0   & 6.0194831 & 6.6255436 &  -3.9815431    &  0.6060605    \\\hline	
 7132&    7   &     1   & 10.6070867 &    3   &     1   & 5.6811156 & 6.4969230 &  -4.1101638    &  0.8158073    \\\hline	
 7133&    7   &     1   & 10.6070867 &    3   &     2   & 5.2456649 & 6.3330066 &  -4.2740801    &  1.0873417    \\\hline	
 7134&    7   &     1   & 10.6070867 &    3   &     3   & 4.9405074 & 6.2123477 &  -4.3947390    &  1.2718403    \\\hline	
 7135&    7   &     1   & 10.6070867 &    3   &     4   & 4.7080929 & 6.1154888 &  -4.4915980    &  1.4073958    \\\hline	
 7136&    7   &     1   & 10.6070867 &    3   &     5   & 4.5228934 & 6.0343419 &  -4.5727448    &  1.5114485    \\\hline	
 7137&    7   &     1   & 10.6070867 &    3   &     6   & 4.3708159 & 5.9645440 &  -4.6425427    &  1.5937281    \\\hline	
 7138&    7   &     1   & 10.6070867 &    3   &     7   & 4.2431535 & 5.9033895 &  -4.7036973    &  1.6602360    \\\hline	
 7139&    7   &     1   & 10.6070867 &    3   &     8   & 4.1341395 & 5.8490706 &  -4.7580161    &  1.7149311    \\\hline	
 7140&    7   &     1   & 10.6070867 &    3   &     9   & 4.0397543 & 5.8003033 &  -4.8067834    &  1.7605491    \\\hline	
 7141&    7   &     1   & 10.6070867 &    4   &     0   & 7.2955355 & 7.2830229 &  -3.3240638    &  -0.0125126    \\\hline	
 7142&    7   &     1   & 10.6070867 &    4   &     1   & 6.9076224 & 7.1270645 &  -3.4800222    &  0.2194421    \\\hline	
 7143&    7   &     1   & 10.6070867 &    4   &     2   & 6.3491547 & 6.9155060 &  -3.6915807    &  0.5663513    \\\hline	
 7144&    7   &     1   & 10.6070867 &    4   &     3   & 5.9288469 & 6.7548046 &  -3.8522821    &  0.8259577    \\\hline	
 7145&    7   &     1   & 10.6070867 &    4   &     4   & 5.5961270 & 6.6235320 &  -3.9835548    &  1.0274050    \\\hline	
 7146&    7   &     1   & 10.6070867 &    4   &     5   & 5.3252145 & 6.5124360 &  -4.0946507    &  1.1872215    \\\hline	
 7147&    7   &     1   & 10.6070867 &    4   &     6   & 5.1001503 & 6.4163166 &  -4.1907701    &  1.3161663    \\\hline	
 7148&    7   &     1   & 10.6070867 &    4   &     7   & 4.9101892 & 6.3318492 &  -4.2752375    &  1.4216601    \\\hline	
 7149&    7   &     1   & 10.6070867 &    4   &     8   & 4.7477358 & 6.2567343 &  -4.3503524    &  1.5089985    \\\hline	
 7150&    7   &     1   & 10.6070867 &    4   &     9   & 4.6072396 & 6.1893016 &  -4.4177851    &  1.5820621    \\\hline	
 7151&    7   &     1   & 10.6070867 &    5   &     0   & 8.5599604 & 7.9162535 &  -2.6908332    &  -0.6437068    \\\hline	
 7152&    7   &     1   & 10.6070867 &    5   &     1   & 8.1452360 & 7.7354019 &  -2.8716849    &  -0.4098341    \\\hline	
 7153&    7   &     1   & 10.6070867 &    5   &     2   & 7.4967286 & 7.4773790 &  -3.1297077    &  -0.0193497    \\\hline	
 7154&    7   &     1   & 10.6070867 &    5   &     3   & 6.9746095 & 7.2762961 &  -3.3307906    &  0.3016866    \\\hline	
 7155&    7   &     1   & 10.6070867 &    5   &     4   & 6.5435727 & 7.1097146 &  -3.4973721    &  0.5661419    \\\hline	
 7156&    7   &     1   & 10.6070867 &    5   &     5   & 6.1833231 & 6.9676423 &  -3.6394444    &  0.7843192    \\\hline	
 7157&    7   &     1   & 10.6070867 &    5   &     6   & 5.8792530 & 6.8442349 &  -3.7628518    &  0.9649819    \\\hline	
 7158&    7   &     1   & 10.6070867 &    5   &     7   & 5.6202735 & 6.7356170 &  -3.8714697    &  1.1153435    \\\hline	
 7159&    7   &     1   & 10.6070867 &    5   &     8   & 5.3978101 & 6.6390292 &  -3.9680575    &  1.2412191    \\\hline	
 7160&    7   &     1   & 10.6070867 &    5   &     9   & 5.2051635 & 6.5524110 &  -4.0546758    &  1.3472475    \\\hline	
 7161&    7   &     1   & 10.6070867 &    6   &     0   & 9.8089406 & 8.5326216 &  -2.0744651    &  -1.2763189    \\\hline	
 7162&    7   &     1   & 10.6070867 &    6   &     1   & 9.3804796 & 8.3286906 &  -2.2783961    &  -1.0517890    \\\hline	
 7163&    7   &     1   & 10.6070867 &    6   &     2   & 8.6718612 & 8.0251293 &  -2.5819574    &  -0.6467320    \\\hline	
 7164&    7   &     1   & 10.6070867 &    6   &     3   & 8.0672274 & 7.7834180 &  -2.8236687    &  -0.2838094    \\\hline	
 7165&    7   &     1   & 10.6070867 &    6   &     4   & 7.5466691 & 7.5808558 &  -3.0262309    &  0.0341867    \\\hline	
 7166&    7   &     1   & 10.6070867 &    6   &     5   & 7.0988324 & 7.4070477 &  -3.2000390    &  0.3082153    \\\hline	
 7167&    7   &     1   & 10.6070867 &    6   &     6   & 6.7134473 & 7.2556626 &  -3.3514242    &  0.5422153    \\\hline	
 7168&    7   &     1   & 10.6070867 &    6   &     7   & 6.3811003 & 7.1223370 &  -3.4847497    &  0.7412367    \\\hline	
 7169&    7   &     1   & 10.6070867 &    6   &     8   & 6.0934704 & 7.0038590 &  -3.6032277    &  0.9103886    \\\hline	
 7170&    7   &     1   & 10.6070867 &    6   &     9   & 5.8434162 & 6.8977750 &  -3.7093118    &  1.0543587    \\\hline	
 7171&    7   &     1   & 10.6070867 &    7   &     0   & 11.0426954 & 9.1367174 &  -1.4703694    &  -1.9059780    \\\hline	
 7172&    7   &     1   & 10.6070867 &    7   &     1   & 10.6070867 & 8.9112139 &  -1.6958728    &  -1.6958728    \\\hline	
 7173&    7   &     1   & 10.6070867 &    7   &     2   & 9.8608043 & 8.5630128 &  -2.0440740    &  -1.2977916    \\\hline	
 7174&    7   &     1   & 10.6070867 &    7   &     3   & 9.1941265 & 8.2805876 &  -2.3264991    &  -0.9135388    \\\hline	
 7175&    7   &     1   & 10.6070867 &    7   &     4   & 8.5973735 & 8.0415855 &  -2.5655012    &  -0.5557880    \\\hline	
 7176&    7   &     1   & 10.6070867 &    7   &     5   & 8.0684749 & 7.8355095 &  -2.7715772    &  -0.2329654    \\\hline	
 7177&    7   &     1   & 10.6070867 &    7   &     6   & 7.6033398 & 7.6556715 &  -2.9514152    &  0.0523318    \\\hline	
 7178&    7   &     1   & 10.6070867 &    7   &     7   & 7.1960474 & 7.4972706 &  -3.1098161    &  0.3012232    \\\hline	
 7179&    7   &     1   & 10.6070867 &    7   &     8   & 6.8399175 & 7.3566536 &  -3.2504331    &  0.5167361    \\\hline	
 7180&    7   &     1   & 10.6070867 &    7   &     9   & 6.5282949 & 7.2309637 &  -3.3761231    &  0.7026687    \\\hline	
 7181&    7   &     1   & 10.6070867 &    8   &     0   & 12.2628333 & 9.7315534 &  -0.8755333    &  -2.5312799    \\\hline	
 7182&    7   &     1   & 10.6070867 &    8   &     1   & 11.8231283 & 9.4858149 &  -1.1212718    &  -2.3373134    \\\hline	
 7183&    7   &     1   & 10.6070867 &    8   &     2   & 11.0539109 & 9.0939388 &  -1.5131480    &  -1.9599721    \\\hline	
 7184&    7   &     1   & 10.6070867 &    8   &     3   & 10.3433737 & 8.7708972 &  -1.8361896    &  -1.5724765    \\\hline	
 7185&    7   &     1   & 10.6070867 &    8   &     4   & 9.6856308 & 8.4951967 &  -2.1118900    &  -1.1904342    \\\hline	
 7186&    7   &     1   & 10.6070867 &    8   &     5   & 9.0857052 & 8.2565040 &  -2.3505827    &  -0.8292012    \\\hline	
 7187&    7   &     1   & 10.6070867 &    8   &     6   & 8.5459561 & 8.0478970 &  -2.5591897    &  -0.4980591    \\\hline	
 7188&    7   &     1   & 10.6070867 &    8   &     7   & 8.0650935 & 7.8641811 &  -2.7429056    &  -0.2009124    \\\hline	
 7189&    7   &     1   & 10.6070867 &    8   &     8   & 7.6392975 & 7.7012668 &  -2.9058199    &  0.0619694    \\\hline	
 7190&    7   &     1   & 10.6070867 &    8   &     9   & 7.2634087 & 7.5558963 &  -3.0511904    &  0.2924876    \\\hline	
 7191&    7   &     1   & 10.6070867 &    9   &     0   & 13.4711656 & 10.3192041 &  -0.2878827    &  -3.1519615    \\\hline	
 7192&    7   &     1   & 10.6070867 &    9   &     1   & 13.0287369 & 10.0544470 &  -0.5526397    &  -2.9742899    \\\hline	
 7193&    7   &     1   & 10.6070867 &    9   &     2   & 12.2453886 & 9.6199586 &  -0.9871281    &  -2.6254300    \\\hline	
 7194&    7   &     1   & 10.6070867 &    9   &     3   & 11.5051796 & 9.2565720 &  -1.3505147    &  -2.2486076    \\\hline	
 7195&    7   &     1   & 10.6070867 &    9   &     4   & 10.8011969 & 8.9440998 &  -1.6629870    &  -1.8570971    \\\hline	
 7196&    7   &     1   & 10.6070867 &    9   &     5   & 10.1421686 & 8.6725926 &  -1.9344941    &  -1.4695760    \\\hline	
 7197&    7   &     1   & 10.6070867 &    9   &     6   & 9.5357482 & 8.4350151 &  -2.1720717    &  -1.1007332    \\\hline	
 7198&    7   &     1   & 10.6070867 &    9   &     7   & 8.9854883 & 8.2258243 &  -2.3812624    &  -0.7596640    \\\hline	
 7199&    7   &     1   & 10.6070867 &    9   &     8   & 8.4912058 & 8.0405118 &  -2.5665749    &  -0.4506940    \\\hline	
 7200&    7   &     1   & 10.6070867 &    9   &     9   & 8.0501167 & 7.8753884 &  -2.7316983    &  -0.1747283    \\\hline	
 7201&    7   &     2   & 9.8608043 &    0   &     0   & 2.3025850 & 3.4199588 &  -6.4408455    &  1.1173738    \\\hline	
 7202&    7   &     2   & 9.8608043 &    0   &     1   & 2.3025849 & 3.4199590 &  -6.4408454    &  1.1173741    \\\hline	
 7203&    7   &     2   & 9.8608043 &    0   &     2   & 2.3025848 & 3.4199585 &  -6.4408458    &  1.1173737    \\\hline	
 7204&    7   &     2   & 9.8608043 &    0   &     3   & 2.3025847 & 3.4199586 &  -6.4408458    &  1.1173739    \\\hline	
 7205&    7   &     2   & 9.8608043 &    0   &     4   & 2.3025849 & 3.4199590 &  -6.4408454    &  1.1173741    \\\hline	
 7206&    7   &     2   & 9.8608043 &    0   &     5   & 2.3025855 & 3.4199573 &  -6.4408470    &  1.1173718    \\\hline	
 7207&    7   &     2   & 9.8608043 &    0   &     6   & 2.3025855 & 3.4199590 &  -6.4408454    &  1.1173734    \\\hline	
 7208&    7   &     2   & 9.8608043 &    0   &     7   & 2.3025849 & 3.4199587 &  -6.4408456    &  1.1173738    \\\hline	
 7209&    7   &     2   & 9.8608043 &    0   &     8   & 2.3025848 & 3.4199585 &  -6.4408458    &  1.1173737    \\\hline	
 7210&    7   &     2   & 9.8608043 &    0   &     9   & 2.3025848 & 3.4199586 &  -6.4408457    &  1.1173738    \\\hline	
 7211&    7   &     2   & 9.8608043 &    1   &     0   & 3.4936998 & 4.4492012 &  -5.4116031    &  0.9555014    \\\hline	
 7212&    7   &     2   & 9.8608043 &    1   &     1   & 3.3556589 & 4.3649581 &  -5.4958462    &  1.0092992    \\\hline	
 7213&    7   &     2   & 9.8608043 &    1   &     2   & 3.2249414 & 4.2795074 &  -5.5812969    &  1.0545660    \\\hline	
 7214&    7   &     2   & 9.8608043 &    1   &     3   & 3.1441398 & 4.2236119 &  -5.6371924    &  1.0794722    \\\hline	
 7215&    7   &     2   & 9.8608043 &    1   &     4   & 3.0859574 & 4.1817682 &  -5.6790362    &  1.0958108    \\\hline	
 7216&    7   &     2   & 9.8608043 &    1   &     5   & 3.0407973 & 4.1483043 &  -5.7125000    &  1.1075070    \\\hline	
 7217&    7   &     2   & 9.8608043 &    1   &     6   & 3.0041079 & 4.1204492 &  -5.7403551    &  1.1163413    \\\hline	
 7218&    7   &     2   & 9.8608043 &    1   &     7   & 2.9733621 & 4.0966237 &  -5.7641807    &  1.1232616    \\\hline	
 7219&    7   &     2   & 9.8608043 &    1   &     8   & 2.9470096 & 4.0758386 &  -5.7849658    &  1.1288289    \\\hline	
 7220&    7   &     2   & 9.8608043 &    1   &     9   & 2.9240307 & 4.0574309 &  -5.8033735    &  1.1334002    \\\hline	
 7221&    7   &     2   & 9.8608043 &    2   &     0   & 4.7439953 & 5.3247378 &  -4.5360665    &  0.5807425    \\\hline	
 7222&    7   &     2   & 9.8608043 &    2   &     1   & 4.4879790 & 5.1895782 &  -4.6712261    &  0.7015992    \\\hline	
 7223&    7   &     2   & 9.8608043 &    2   &     2   & 4.2017564 & 5.0315924 &  -4.8292120    &  0.8298359    \\\hline	
 7224&    7   &     2   & 9.8608043 &    2   &     3   & 4.0143742 & 4.9218327 &  -4.9389716    &  0.9074585    \\\hline	
 7225&    7   &     2   & 9.8608043 &    2   &     4   & 3.8761821 & 4.8370154 &  -5.0237890    &  0.9608333    \\\hline	
 7226&    7   &     2   & 9.8608043 &    2   &     5   & 3.7678069 & 4.7678817 &  -5.0929227    &  1.0000747    \\\hline	
 7227&    7   &     2   & 9.8608043 &    2   &     6   & 3.6794548 & 4.7096342 &  -5.1511702    &  1.0301793    \\\hline	
 7228&    7   &     2   & 9.8608043 &    2   &     7   & 3.6054430 & 4.6594239 &  -5.2013805    &  1.0539808    \\\hline	
 7229&    7   &     2   & 9.8608043 &    2   &     8   & 3.5421749 & 4.6154007 &  -5.2454036    &  1.0732258    \\\hline	
 7230&    7   &     2   & 9.8608043 &    2   &     9   & 3.4872294 & 4.5762924 &  -5.2845120    &  1.0890630    \\\hline	
 7231&    7   &     2   & 9.8608043 &    3   &     0   & 6.0194831 & 6.1091243 &  -3.7516800    &  0.0896412    \\\hline	
 7232&    7   &     2   & 9.8608043 &    3   &     1   & 5.6811156 & 5.9394282 &  -3.9213762    &  0.2583125    \\\hline	
 7233&    7   &     2   & 9.8608043 &    3   &     2   & 5.2456649 & 5.7197830 &  -4.1410213    &  0.4741181    \\\hline	
 7234&    7   &     2   & 9.8608043 &    3   &     3   & 4.9405074 & 5.5592355 &  -4.3015689    &  0.6187280    \\\hline	
 7235&    7   &     2   & 9.8608043 &    3   &     4   & 4.7080929 & 5.4317282 &  -4.4290762    &  0.7236352    \\\hline	
 7236&    7   &     2   & 9.8608043 &    3   &     5   & 4.5228934 & 5.3261060 &  -4.5346983    &  0.8032126    \\\hline	
 7237&    7   &     2   & 9.8608043 &    3   &     6   & 4.3708159 & 5.2362429 &  -4.6245614    &  0.8654270    \\\hline	
 7238&    7   &     2   & 9.8608043 &    3   &     7   & 4.2431535 & 5.1583306 &  -4.7024738    &  0.9151771    \\\hline	
 7239&    7   &     2   & 9.8608043 &    3   &     8   & 4.1341395 & 5.0898009 &  -4.7710035    &  0.9556613    \\\hline	
 7240&    7   &     2   & 9.8608043 &    3   &     9   & 4.0397543 & 5.0288378 &  -4.8319666    &  0.9890835    \\\hline	
 7241&    7   &     2   & 9.8608043 &    4   &     0   & 7.2955355 & 6.8353070 &  -3.0254973    &  -0.4602285    \\\hline	
 7242&    7   &     2   & 9.8608043 &    4   &     1   & 6.9076224 & 6.6390266 &  -3.2217778    &  -0.2685959    \\\hline	
 7243&    7   &     2   & 9.8608043 &    4   &     2   & 6.3491547 & 6.3653966 &  -3.4954077    &  0.0162419    \\\hline	
 7244&    7   &     2   & 9.8608043 &    4   &     3   & 5.9288469 & 6.1569854 &  -3.7038189    &  0.2281385    \\\hline	
 7245&    7   &     2   & 9.8608043 &    4   &     4   & 5.5961270 & 5.9876072 &  -3.8731971    &  0.3914802    \\\hline	
 7246&    7   &     2   & 9.8608043 &    4   &     5   & 5.3252145 & 5.8453965 &  -4.0154078    &  0.5201820    \\\hline	
 7247&    7   &     2   & 9.8608043 &    4   &     6   & 5.1001503 & 5.7234533 &  -4.1373510    &  0.6233030    \\\hline	
 7248&    7   &     2   & 9.8608043 &    4   &     7   & 4.9101892 & 5.6172714 &  -4.2435329    &  0.7070823    \\\hline	
 7249&    7   &     2   & 9.8608043 &    4   &     8   & 4.7477358 & 5.5236962 &  -4.3371081    &  0.7759604    \\\hline	
 7250&    7   &     2   & 9.8608043 &    4   &     9   & 4.6072396 & 5.4404212 &  -4.4203832    &  0.8331816    \\\hline	
 7251&    7   &     2   & 9.8608043 &    5   &     0   & 8.5599604 & 7.5222744 &  -2.3385299    &  -1.0376860    \\\hline	
 7252&    7   &     2   & 9.8608043 &    5   &     1   & 8.1452360 & 7.3034509 &  -2.5573534    &  -0.8417851    \\\hline	
 7253&    7   &     2   & 9.8608043 &    5   &     2   & 7.4967286 & 6.9809376 &  -2.8798668    &  -0.5157911    \\\hline	
 7254&    7   &     2   & 9.8608043 &    5   &     3   & 6.9746095 & 6.7271048 &  -3.1336995    &  -0.2475047    \\\hline	
 7255&    7   &     2   & 9.8608043 &    5   &     4   & 6.5435727 & 6.5168519 &  -3.3439524    &  -0.0267208    \\\hline	
 7256&    7   &     2   & 9.8608043 &    5   &     5   & 6.1833231 & 6.3383401 &  -3.5224643    &  0.1550170    \\\hline	
 7257&    7   &     2   & 9.8608043 &    5   &     6   & 5.8792530 & 6.1843041 &  -3.6765002    &  0.3050511    \\\hline	
 7258&    7   &     2   & 9.8608043 &    5   &     7   & 5.6202735 & 6.0497474 &  -3.8110570    &  0.4294739    \\\hline	
 7259&    7   &     2   & 9.8608043 &    5   &     8   & 5.3978101 & 5.9310299 &  -3.9297745    &  0.5332198    \\\hline	
 7260&    7   &     2   & 9.8608043 &    5   &     9   & 5.2051635 & 5.8253992 &  -4.0354051    &  0.6202357    \\\hline	
 7261&    7   &     2   & 9.8608043 &    6   &     0   & 9.8089406 & 8.1816330 &  -1.6791714    &  -1.6273076    \\\hline	
 7262&    7   &     2   & 9.8608043 &    6   &     1   & 9.3804796 & 7.9425585 &  -1.9182458    &  -1.4379212    \\\hline	
 7263&    7   &     2   & 9.8608043 &    6   &     2   & 8.6718612 & 7.5745335 &  -2.2862708    &  -1.0973278    \\\hline	
 7264&    7   &     2   & 9.8608043 &    6   &     3   & 8.0672274 & 7.2772303 &  -2.5835740    &  -0.7899971    \\\hline	
 7265&    7   &     2   & 9.8608043 &    6   &     4   & 7.5466691 & 7.0271027 &  -2.8337016    &  -0.5195664    \\\hline	
 7266&    7   &     2   & 9.8608043 &    6   &     5   & 7.0988324 & 6.8127833 &  -3.0480210    &  -0.2860490    \\\hline	
 7267&    7   &     2   & 9.8608043 &    6   &     6   & 6.7134473 & 6.6269061 &  -3.2338982    &  -0.0865412    \\\hline	
 7268&    7   &     2   & 9.8608043 &    6   &     7   & 6.3811003 & 6.4641374 &  -3.3966669    &  0.0830371    \\\hline	
 7269&    7   &     2   & 9.8608043 &    6   &     8   & 6.0934704 & 6.3204271 &  -3.5403772    &  0.2269568    \\\hline	
 7270&    7   &     2   & 9.8608043 &    6   &     9   & 5.8434162 & 6.1926147 &  -3.6681897    &  0.3491984    \\\hline	
 7271&    7   &     2   & 9.8608043 &    7   &     0   & 11.0426954 & 8.8208261 &  -1.0399783    &  -2.2218693    \\\hline	
 7272&    7   &     2   & 9.8608043 &    7   &     1   & 10.6070867 & 8.5630121 &  -1.2977922    &  -2.0440746    \\\hline	
 7273&    7   &     2   & 9.8608043 &    7   &     2   & 9.8608043 & 8.1518084 &  -1.7089959    &  -1.7089959    \\\hline	
 7274&    7   &     2   & 9.8608043 &    7   &     3   & 9.1941265 & 7.8125852 &  -2.0482192    &  -1.3815413    \\\hline	
 7275&    7   &     2   & 9.8608043 &    7   &     4   & 8.5973735 & 7.5235287 &  -2.3372756    &  -1.0738448    \\\hline	
 7276&    7   &     2   & 9.8608043 &    7   &     5   & 8.0684749 & 7.2739784 &  -2.5868260    &  -0.7944965    \\\hline	
 7277&    7   &     2   & 9.8608043 &    7   &     6   & 7.6033398 & 7.0566452 &  -2.8041591    &  -0.5466946    \\\hline	
 7278&    7   &     2   & 9.8608043 &    7   &     7   & 7.1960474 & 6.8659662 &  -2.9948381    &  -0.3300812    \\\hline	
 7279&    7   &     2   & 9.8608043 &    7   &     8   & 6.8399175 & 6.6975322 &  -3.1632721    &  -0.1423853    \\\hline	
 7280&    7   &     2   & 9.8608043 &    7   &     9   & 6.5282949 & 6.5477979 &  -3.3130064    &  0.0195030    \\\hline	
 7281&    7   &     2   & 9.8608043 &    8   &     0   & 12.2628333 & 9.4448165 &  -0.4159879    &  -2.8180168    \\\hline	
 7282&    7   &     2   & 9.8608043 &    8   &     1   & 11.8231283 & 9.1694265 &  -0.6913779    &  -2.6537018    \\\hline	
 7283&    7   &     2   & 9.8608043 &    8   &     2   & 11.0539109 & 8.7167994 &  -1.1440050    &  -2.3371115    \\\hline	
 7284&    7   &     2   & 9.8608043 &    8   &     3   & 10.3433737 & 8.3369208 &  -1.5238835    &  -2.0064528    \\\hline	
 7285&    7   &     2   & 9.8608043 &    8   &     4   & 9.6856308 & 8.0098020 &  -1.8510023    &  -1.6758289    \\\hline	
 7286&    7   &     2   & 9.8608043 &    8   &     5   & 9.0857052 & 7.7256217 &  -2.1351826    &  -1.3600835    \\\hline	
 7287&    7   &     2   & 9.8608043 &    8   &     6   & 8.5459561 & 7.4772761 &  -2.3835283    &  -1.0686800    \\\hline	
 7288&    7   &     2   & 9.8608043 &    8   &     7   & 8.0650935 & 7.2590391 &  -2.6017652    &  -0.8060544    \\\hline	
 7289&    7   &     2   & 9.8608043 &    8   &     8   & 7.6392975 & 7.0661845 &  -2.7946198    &  -0.5731129    \\\hline	
 7290&    7   &     2   & 9.8608043 &    8   &     9   & 7.2634087 & 6.8948015 &  -2.9660028    &  -0.3686072    \\\hline	
 7291&    7   &     2   & 9.8608043 &    9   &     0   & 13.4711656 & 10.0570481 &  0.1962437    &  -3.4141175    \\\hline	
 7292&    7   &     2   & 9.8608043 &    9   &     1   & 13.0287369 & 9.7650677 &  -0.0957367    &  -3.2636693    \\\hline	
 7293&    7   &     2   & 9.8608043 &    9   &     2   & 12.2453886 & 9.2724762 &  -0.5883281    &  -2.9729124    \\\hline	
 7294&    7   &     2   & 9.8608043 &    9   &     3   & 11.5051796 & 8.8530249 &  -1.0077794    &  -2.6521546    \\\hline	
 7295&    7   &     2   & 9.8608043 &    9   &     4   & 10.8011969 & 8.4886384 &  -1.3721659    &  -2.3125585    \\\hline	
 7296&    7   &     2   & 9.8608043 &    9   &     5   & 10.1421686 & 8.1704181 &  -1.6903863    &  -1.9717505    \\\hline	
 7297&    7   &     2   & 9.8608043 &    9   &     6   & 9.5357482 & 7.8915093 &  -1.9692951    &  -1.6442390    \\\hline	
 7298&    7   &     2   & 9.8608043 &    9   &     7   & 8.9854883 & 7.6460705 &  -2.2147339    &  -1.3394178    \\\hline	
 7299&    7   &     2   & 9.8608043 &    9   &     8   & 8.4912058 & 7.4290863 &  -2.4317180    &  -1.0621195    \\\hline	
 7300&    7   &     2   & 9.8608043 &    9   &     9   & 8.0501167 & 7.2362995 &  -2.6245049    &  -0.8138173    \\\hline	
 7301&    7   &     3   & 9.1941265 &    0   &     0   & 2.3025850 & 2.9010207 &  -6.2931057    &  0.5984357    \\\hline	
 7302&    7   &     3   & 9.1941265 &    0   &     1   & 2.3025849 & 2.9010206 &  -6.2931059    &  0.5984357    \\\hline	
 7303&    7   &     3   & 9.1941265 &    0   &     2   & 2.3025848 & 2.9010203 &  -6.2931061    &  0.5984355    \\\hline	
 7304&    7   &     3   & 9.1941265 &    0   &     3   & 2.3025847 & 2.9010202 &  -6.2931062    &  0.5984356    \\\hline	
 7305&    7   &     3   & 9.1941265 &    0   &     4   & 2.3025849 & 2.9010206 &  -6.2931059    &  0.5984357    \\\hline	
 7306&    7   &     3   & 9.1941265 &    0   &     5   & 2.3025855 & 2.9010204 &  -6.2931060    &  0.5984349    \\\hline	
 7307&    7   &     3   & 9.1941265 &    0   &     6   & 2.3025855 & 2.9010203 &  -6.2931061    &  0.5984348    \\\hline	
 7308&    7   &     3   & 9.1941265 &    0   &     7   & 2.3025849 & 2.9010203 &  -6.2931061    &  0.5984354    \\\hline	
 7309&    7   &     3   & 9.1941265 &    0   &     8   & 2.3025848 & 2.9010203 &  -6.2931061    &  0.5984355    \\\hline	
 7310&    7   &     3   & 9.1941265 &    0   &     9   & 2.3025848 & 2.9010203 &  -6.2931062    &  0.5984354    \\\hline	
 7311&    7   &     3   & 9.1941265 &    1   &     0   & 3.4936998 & 3.9556388 &  -5.2384877    &  0.4619390    \\\hline	
 7312&    7   &     3   & 9.1941265 &    1   &     1   & 3.3556589 & 3.8565780 &  -5.3375485    &  0.5009191    \\\hline	
 7313&    7   &     3   & 9.1941265 &    1   &     2   & 3.2249414 & 3.7585802 &  -5.4355463    &  0.5336388    \\\hline	
 7314&    7   &     3   & 9.1941265 &    1   &     3   & 3.1441398 & 3.6957931 &  -5.4983333    &  0.5516534    \\\hline	
 7315&    7   &     3   & 9.1941265 &    1   &     4   & 3.0859574 & 3.6494611 &  -5.5446653    &  0.5635037    \\\hline	
 7316&    7   &     3   & 9.1941265 &    1   &     5   & 3.0407973 & 3.6128172 &  -5.5813093    &  0.5720199    \\\hline	
 7317&    7   &     3   & 9.1941265 &    1   &     6   & 3.0041079 & 3.5825896 &  -5.6115369    &  0.5784817    \\\hline	
 7318&    7   &     3   & 9.1941265 &    1   &     7   & 2.9733621 & 3.5569321 &  -5.6371944    &  0.5835700    \\\hline	
 7319&    7   &     3   & 9.1941265 &    1   &     8   & 2.9470096 & 3.5346965 &  -5.6594299    &  0.5876869    \\\hline	
 7320&    7   &     3   & 9.1941265 &    1   &     9   & 2.9240307 & 3.5151190 &  -5.6790075    &  0.5910883    \\\hline	
 7321&    7   &     3   & 9.1941265 &    2   &     0   & 4.7439953 & 4.8807319 &  -4.3133945    &  0.1367367    \\\hline	
 7322&    7   &     3   & 9.1941265 &    2   &     1   & 4.4879790 & 4.7186585 &  -4.4754679    &  0.2306795    \\\hline	
 7323&    7   &     3   & 9.1941265 &    2   &     2   & 4.2017564 & 4.5316133 &  -4.6625132    &  0.3298569    \\\hline	
 7324&    7   &     3   & 9.1941265 &    2   &     3   & 4.0143742 & 4.4042359 &  -4.7898905    &  0.3898617    \\\hline	
 7325&    7   &     3   & 9.1941265 &    2   &     4   & 3.8761821 & 4.3073663 &  -4.8867601    &  0.4311842    \\\hline	
 7326&    7   &     3   & 9.1941265 &    2   &     5   & 3.7678069 & 4.2294507 &  -4.9646758    &  0.4616438    \\\hline	
 7327&    7   &     3   & 9.1941265 &    2   &     6   & 3.6794548 & 4.1645472 &  -5.0295793    &  0.4850924    \\\hline	
 7328&    7   &     3   & 9.1941265 &    2   &     7   & 3.6054430 & 4.1091473 &  -5.0849792    &  0.5037042    \\\hline	
 7329&    7   &     3   & 9.1941265 &    2   &     8   & 3.5421749 & 4.0610052 &  -5.1331213    &  0.5188303    \\\hline	
 7330&    7   &     3   & 9.1941265 &    2   &     9   & 3.4872294 & 4.0185710 &  -5.1755555    &  0.5313416    \\\hline	
 7331&    7   &     3   & 9.1941265 &    3   &     0   & 6.0194831 & 5.7152502 &  -3.4788762    &  -0.3042329    \\\hline	
 7332&    7   &     3   & 9.1941265 &    3   &     1   & 5.6811156 & 5.5128964 &  -3.6812301    &  -0.1682192    \\\hline	
 7333&    7   &     3   & 9.1941265 &    3   &     2   & 5.2456649 & 5.2506154 &  -3.9435110    &  0.0049505    \\\hline	
 7334&    7   &     3   & 9.1941265 &    3   &     3   & 4.9405074 & 5.0617000 &  -4.1324265    &  0.1211925    \\\hline	
 7335&    7   &     3   & 9.1941265 &    3   &     4   & 4.7080929 & 4.9138510 &  -4.2802755    &  0.2057581    \\\hline	
 7336&    7   &     3   & 9.1941265 &    3   &     5   & 4.5228934 & 4.7930216 &  -4.4011048    &  0.2701283    \\\hline	
 7337&    7   &     3   & 9.1941265 &    3   &     6   & 4.3708159 & 4.6914710 &  -4.5026554    &  0.3206551    \\\hline	
 7338&    7   &     3   & 9.1941265 &    3   &     7   & 4.2431535 & 4.6043912 &  -4.5897353    &  0.3612377    \\\hline	
 7339&    7   &     3   & 9.1941265 &    3   &     8   & 4.1341395 & 4.5285640 &  -4.6655625    &  0.3944245    \\\hline	
 7340&    7   &     3   & 9.1941265 &    3   &     9   & 4.0397543 & 4.4617293 &  -4.7323972    &  0.4219750    \\\hline	
 7341&    7   &     3   & 9.1941265 &    4   &     0   & 7.2955355 & 6.4856812 &  -2.7084453    &  -0.8098544    \\\hline	
 7342&    7   &     3   & 9.1941265 &    4   &     1   & 6.9076224 & 6.2554896 &  -2.9386368    &  -0.6521328    \\\hline	
 7343&    7   &     3   & 9.1941265 &    4   &     2   & 6.3491547 & 5.9303927 &  -3.2637337    &  -0.4187620    \\\hline	
 7344&    7   &     3   & 9.1941265 &    4   &     3   & 5.9288469 & 5.6846056 &  -3.5095209    &  -0.2442414    \\\hline	
 7345&    7   &     3   & 9.1941265 &    4   &     4   & 5.5961270 & 5.4871556 &  -3.7069708    &  -0.1089714    \\\hline	
 7346&    7   &     3   & 9.1941265 &    4   &     5   & 5.3252145 & 5.3233951 &  -3.8707313    &  -0.0018194    \\\hline	
 7347&    7   &     3   & 9.1941265 &    4   &     6   & 5.1001503 & 5.1846384 &  -4.0094880    &  0.0844881    \\\hline	
 7348&    7   &     3   & 9.1941265 &    4   &     7   & 4.9101892 & 5.0651652 &  -4.1289613    &  0.1549760    \\\hline	
 7349&    7   &     3   & 9.1941265 &    4   &     8   & 4.7477358 & 4.9609752 &  -4.2331512    &  0.2132394    \\\hline	
 7350&    7   &     3   & 9.1941265 &    4   &     9   & 4.6072396 & 4.8691489 &  -4.3249775    &  0.2619094    \\\hline	
 7351&    7   &     3   & 9.1941265 &    5   &     0   & 8.5599604 & 7.2101319 &  -1.9839945    &  -1.3498285    \\\hline	
 7352&    7   &     3   & 9.1941265 &    5   &     1   & 8.1452360 & 6.9585187 &  -2.2356078    &  -1.1867173    \\\hline	
 7353&    7   &     3   & 9.1941265 &    5   &     2   & 7.4967286 & 6.5799734 &  -2.6141530    &  -0.9167552    \\\hline	
 7354&    7   &     3   & 9.1941265 &    5   &     3   & 6.9746095 & 6.2821253 &  -2.9120012    &  -0.6924843    \\\hline	
 7355&    7   &     3   & 9.1941265 &    5   &     4   & 6.5435727 & 6.0372686 &  -3.1568578    &  -0.5063041    \\\hline	
 7356&    7   &     3   & 9.1941265 &    5   &     5   & 6.1833231 & 5.8314622 &  -3.3626642    &  -0.3518608    \\\hline	
 7357&    7   &     3   & 9.1941265 &    5   &     6   & 5.8792530 & 5.6557716 &  -3.5383548    &  -0.2234814    \\\hline	
 7358&    7   &     3   & 9.1941265 &    5   &     7   & 5.6202735 & 5.5039307 &  -3.6901957    &  -0.1163428    \\\hline	
 7359&    7   &     3   & 9.1941265 &    5   &     8   & 5.3978101 & 5.3713319 &  -3.8227946    &  -0.0264782    \\\hline	
 7360&    7   &     3   & 9.1941265 &    5   &     9   & 5.2051635 & 5.2544907 &  -3.9396357    &  0.0493273    \\\hline	
 7361&    7   &     3   & 9.1941265 &    6   &     0   & 9.8089406 & 7.9009597 &  -1.2931667    &  -1.9079808    \\\hline	
 7362&    7   &     3   & 9.1941265 &    6   &     1   & 9.3804796 & 7.6312198 &  -1.5629066    &  -1.7492598    \\\hline	
 7363&    7   &     3   & 9.1941265 &    6   &     2   & 8.6718612 & 7.2057555 &  -1.9883709    &  -1.4661057    \\\hline	
 7364&    7   &     3   & 9.1941265 &    6   &     3   & 8.0672274 & 6.8601064 &  -2.3340201    &  -1.2071210    \\\hline	
 7365&    7   &     3   & 9.1941265 &    6   &     4   & 7.5466691 & 6.5702885 &  -2.6238379    &  -0.9763806    \\\hline	
 7366&    7   &     3   & 9.1941265 &    6   &     5   & 7.0988324 & 6.3237828 &  -2.8703436    &  -0.7750495    \\\hline	
 7367&    7   &     3   & 9.1941265 &    6   &     6   & 6.7134473 & 6.1119124 &  -3.0822141    &  -0.6015349    \\\hline	
 7368&    7   &     3   & 9.1941265 &    6   &     7   & 6.3811003 & 5.9281534 &  -3.2659731    &  -0.4529470    \\\hline	
 7369&    7   &     3   & 9.1941265 &    6   &     8   & 6.0934704 & 5.7674539 &  -3.4266725    &  -0.3260164    \\\hline	
 7370&    7   &     3   & 9.1941265 &    6   &     9   & 5.8434162 & 5.6258441 &  -3.5682824    &  -0.2175722    \\\hline	
 7371&    7   &     3   & 9.1941265 &    7   &     0   & 11.0426954 & 8.5666561 &  -0.6274704    &  -2.4760393    \\\hline	
 7372&    7   &     3   & 9.1941265 &    7   &     1   & 10.6070867 & 8.2805883 &  -0.9135382    &  -2.3264985    \\\hline	
 7373&    7   &     3   & 9.1941265 &    7   &     2   & 9.8608043 & 7.8125848 &  -1.3815417    &  -2.0482195    \\\hline	
 7374&    7   &     3   & 9.1941265 &    7   &     3   & 9.1941265 & 7.4226583 &  -1.7714681    &  -1.7714681    \\\hline	
 7375&    7   &     3   & 9.1941265 &    7   &     4   & 8.5973735 & 7.0902677 &  -2.1038587    &  -1.5071058    \\\hline	
 7376&    7   &     3   & 9.1941265 &    7   &     5   & 8.0684749 & 6.8046016 &  -2.3895249    &  -1.2638733    \\\hline	
 7377&    7   &     3   & 9.1941265 &    7   &     6   & 7.6033398 & 6.5575489 &  -2.6365775    &  -1.0457909    \\\hline	
 7378&    7   &     3   & 9.1941265 &    7   &     7   & 7.1960474 & 6.3425484 &  -2.8515781    &  -0.8534991    \\\hline	
 7379&    7   &     3   & 9.1941265 &    7   &     8   & 6.8399175 & 6.1542380 &  -3.0398884    &  -0.6856794    \\\hline	
 7380&    7   &     3   & 9.1941265 &    7   &     9   & 6.5282949 & 5.9882455 &  -3.2058810    &  -0.5400494    \\\hline	
 7381&    7   &     3   & 9.1941265 &    8   &     0   & 12.2628333 & 9.2131413 &  0.0190149    &  -3.0496919    \\\hline	
 7382&    7   &     3   & 9.1941265 &    8   &     1   & 11.8231283 & 8.9118663 &  -0.2822601    &  -2.9112619    \\\hline	
 7383&    7   &     3   & 9.1941265 &    8   &     2   & 11.0539109 & 8.4042817 &  -0.7898448    &  -2.6496292    \\\hline	
 7384&    7   &     3   & 9.1941265 &    8   &     3   & 10.3433737 & 7.9728854 &  -1.2212410    &  -2.3704883    \\\hline	
 7385&    7   &     3   & 9.1941265 &    8   &     4   & 9.6856308 & 7.6000932 &  -1.5940333    &  -2.0855377    \\\hline	
 7386&    7   &     3   & 9.1941265 &    8   &     5   & 9.0857052 & 7.2768228 &  -1.9173036    &  -1.8088824    \\\hline	
 7387&    7   &     3   & 9.1941265 &    8   &     6   & 8.5459561 & 6.9956827 &  -2.1984438    &  -1.5502734    \\\hline	
 7388&    7   &     3   & 9.1941265 &    8   &     7   & 8.0650935 & 6.7502172 &  -2.4439092    &  -1.3148763    \\\hline	
 7389&    7   &     3   & 9.1941265 &    8   &     8   & 7.6392975 & 6.5348571 &  -2.6592693    &  -1.1044404    \\\hline	
 7390&    7   &     3   & 9.1941265 &    8   &     9   & 7.2634087 & 6.3449015 &  -2.8492249    &  -0.9185072    \\\hline	
 7391&    7   &     3   & 9.1941265 &    9   &     0   & 13.4711656 & 9.8446245 &  0.6504981    &  -3.6265411    \\\hline	
 7392&    7   &     3   & 9.1941265 &    9   &     1   & 13.0287369 & 9.5289660 &  0.3348395    &  -3.4997709    \\\hline	
 7393&    7   &     3   & 9.1941265 &    9   &     2   & 12.2453886 & 8.9838916 &  -0.2102348    &  -3.2614970    \\\hline	
 7394&    7   &     3   & 9.1941265 &    9   &     3   & 11.5051796 & 8.5132313 &  -0.6808952    &  -2.9919483    \\\hline	
 7395&    7   &     3   & 9.1941265 &    9   &     4   & 10.8011969 & 8.1019367 &  -1.0921898    &  -2.6992602    \\\hline	
 7396&    7   &     3   & 9.1941265 &    9   &     5   & 10.1421686 & 7.7425388 &  -1.4515877    &  -2.3996298    \\\hline	
 7397&    7   &     3   & 9.1941265 &    9   &     6   & 9.5357482 & 7.4284067 &  -1.7657198    &  -2.1073416    \\\hline	
 7398&    7   &     3   & 9.1941265 &    9   &     7   & 8.9854883 & 7.1532740 &  -2.0408524    &  -1.8322142    \\\hline	
 7399&    7   &     3   & 9.1941265 &    9   &     8   & 8.4912058 & 6.9114452 &  -2.2826812    &  -1.5797606    \\\hline	
 7400&    7   &     3   & 9.1941265 &    9   &     9   & 8.0501167 & 6.6979349 &  -2.4961915    &  -1.3521818    \\\hline	
 7401&    7   &     4   & 8.5973735 &    0   &     0   & 2.3025850 & 2.5798084 &  -6.0175652    &  0.2772234    \\\hline	
 7402&    7   &     4   & 8.5973735 &    0   &     1   & 2.3025849 & 2.5798084 &  -6.0175651    &  0.2772235    \\\hline	
 7403&    7   &     4   & 8.5973735 &    0   &     2   & 2.3025848 & 2.5798083 &  -6.0175652    &  0.2772235    \\\hline	
 7404&    7   &     4   & 8.5973735 &    0   &     3   & 2.3025847 & 2.5798083 &  -6.0175652    &  0.2772236    \\\hline	
 7405&    7   &     4   & 8.5973735 &    0   &     4   & 2.3025849 & 2.5798084 &  -6.0175651    &  0.2772235    \\\hline	
 7406&    7   &     4   & 8.5973735 &    0   &     5   & 2.3025855 & 2.5798083 &  -6.0175652    &  0.2772228    \\\hline	
 7407&    7   &     4   & 8.5973735 &    0   &     6   & 2.3025855 & 2.5798082 &  -6.0175653    &  0.2772227    \\\hline	
 7408&    7   &     4   & 8.5973735 &    0   &     7   & 2.3025849 & 2.5798083 &  -6.0175652    &  0.2772234    \\\hline	
 7409&    7   &     4   & 8.5973735 &    0   &     8   & 2.3025848 & 2.5798083 &  -6.0175652    &  0.2772235    \\\hline	
 7410&    7   &     4   & 8.5973735 &    0   &     9   & 2.3025848 & 2.5798082 &  -6.0175653    &  0.2772234    \\\hline	
 7411&    7   &     4   & 8.5973735 &    1   &     0   & 3.4936998 & 3.6119296 &  -4.9854440    &  0.1182298    \\\hline	
 7412&    7   &     4   & 8.5973735 &    1   &     1   & 3.3556589 & 3.5053567 &  -5.0920169    &  0.1496978    \\\hline	
 7413&    7   &     4   & 8.5973735 &    1   &     2   & 3.2249414 & 3.4019257 &  -5.1954479    &  0.1769843    \\\hline	
 7414&    7   &     4   & 8.5973735 &    1   &     3   & 3.1441398 & 3.3366913 &  -5.2606823    &  0.1925515    \\\hline	
 7415&    7   &     4   & 8.5973735 &    1   &     4   & 3.0859574 & 3.2890682 &  -5.3083053    &  0.2031108    \\\hline	
 7416&    7   &     4   & 8.5973735 &    1   &     5   & 3.0407973 & 3.2517129 &  -5.3456607    &  0.2109156    \\\hline	
 7417&    7   &     4   & 8.5973735 &    1   &     6   & 3.0041079 & 3.2211040 &  -5.3762696    &  0.2169961    \\\hline	
 7418&    7   &     4   & 8.5973735 &    1   &     7   & 2.9733621 & 3.1952687 &  -5.4021049    &  0.2219066    \\\hline	
 7419&    7   &     4   & 8.5973735 &    1   &     8   & 2.9470096 & 3.1729875 &  -5.4243860    &  0.2259779    \\\hline	
 7420&    7   &     4   & 8.5973735 &    1   &     9   & 2.9240307 & 3.1534532 &  -5.4439204    &  0.2294224    \\\hline	
 7421&    7   &     4   & 8.5973735 &    2   &     0   & 4.7439953 & 4.5483346 &  -4.0490390    &  -0.1956607    \\\hline	
 7422&    7   &     4   & 8.5973735 &    2   &     1   & 4.4879790 & 4.3686172 &  -4.2287563    &  -0.1193618    \\\hline	
 7423&    7   &     4   & 8.5973735 &    2   &     2   & 4.2017564 & 4.1640736 &  -4.4332999    &  -0.0376828    \\\hline	
 7424&    7   &     4   & 8.5973735 &    2   &     3   & 4.0143742 & 4.0272721 &  -4.5701015    &  0.0128978    \\\hline	
 7425&    7   &     4   & 8.5973735 &    2   &     4   & 3.8761821 & 3.9246650 &  -4.6727085    &  0.0484830    \\\hline	
 7426&    7   &     4   & 8.5973735 &    2   &     5   & 3.7678069 & 3.8430569 &  -4.7543166    &  0.0752500    \\\hline	
 7427&    7   &     4   & 8.5973735 &    2   &     6   & 3.6794548 & 3.7757177 &  -4.8216559    &  0.0962629    \\\hline	
 7428&    7   &     4   & 8.5973735 &    2   &     7   & 3.6054430 & 3.7187055 &  -4.8786680    &  0.1132625    \\\hline	
 7429&    7   &     4   & 8.5973735 &    2   &     8   & 3.5421749 & 3.6695102 &  -4.9278633    &  0.1273353    \\\hline	
 7430&    7   &     4   & 8.5973735 &    2   &     9   & 3.4872294 & 3.6264235 &  -4.9709501    &  0.1391941    \\\hline	
 7431&    7   &     4   & 8.5973735 &    3   &     0   & 6.0194831 & 5.4066447 &  -3.1907288    &  -0.6128384    \\\hline	
 7432&    7   &     4   & 8.5973735 &    3   &     1   & 5.6811156 & 5.1799321 &  -3.4174415    &  -0.5011836    \\\hline	
 7433&    7   &     4   & 8.5973735 &    3   &     2   & 5.2456649 & 4.8875705 &  -3.7098030    &  -0.3580944    \\\hline	
 7434&    7   &     4   & 8.5973735 &    3   &     3   & 4.9405074 & 4.6804090 &  -3.9169646    &  -0.2600984    \\\hline	
 7435&    7   &     4   & 8.5973735 &    3   &     4   & 4.7080929 & 4.5206368 &  -4.0767368    &  -0.1874562    \\\hline	
 7436&    7   &     4   & 8.5973735 &    3   &     5   & 4.5228934 & 4.3917216 &  -4.2056520    &  -0.1311718    \\\hline	
 7437&    7   &     4   & 8.5973735 &    3   &     6   & 4.3708159 & 4.2845827 &  -4.3127908    &  -0.0862332    \\\hline	
 7438&    7   &     4   & 8.5973735 &    3   &     7   & 4.2431535 & 4.1936157 &  -4.4037578    &  -0.0495378    \\\hline	
 7439&    7   &     4   & 8.5973735 &    3   &     8   & 4.1341395 & 4.1150981 &  -4.4822754    &  -0.0190414    \\\hline	
 7440&    7   &     4   & 8.5973735 &    3   &     9   & 4.0397543 & 4.0464284 &  -4.5509451    &  0.0066742    \\\hline	
 7441&    7   &     4   & 8.5973735 &    4   &     0   & 7.2955355 & 6.2035281 &  -2.3938455    &  -1.0920075    \\\hline	
 7442&    7   &     4   & 8.5973735 &    4   &     1   & 6.9076224 & 5.9461020 &  -2.6512716    &  -0.9615205    \\\hline	
 7443&    7   &     4   & 8.5973735 &    4   &     2   & 6.3491547 & 5.5810356 &  -3.0163379    &  -0.7681191    \\\hline	
 7444&    7   &     4   & 8.5973735 &    4   &     3   & 5.9288469 & 5.3083415 &  -3.2890321    &  -0.6205055    \\\hline	
 7445&    7   &     4   & 8.5973735 &    4   &     4   & 5.5961270 & 5.0922183 &  -3.5051552    &  -0.5039087    \\\hline	
 7446&    7   &     4   & 8.5973735 &    4   &     5   & 5.3252145 & 4.9152825 &  -3.6820911    &  -0.4099320    \\\hline	
 7447&    7   &     4   & 8.5973735 &    4   &     6   & 5.1001503 & 4.7671440 &  -3.8302296    &  -0.3330063    \\\hline	
 7448&    7   &     4   & 8.5973735 &    4   &     7   & 4.9101892 & 4.6409743 &  -3.9563993    &  -0.2692149    \\\hline	
 7449&    7   &     4   & 8.5973735 &    4   &     8   & 4.7477358 & 4.5320199 &  -4.0653537    &  -0.2157160    \\\hline	
 7450&    7   &     4   & 8.5973735 &    4   &     9   & 4.6072396 & 4.4368556 &  -4.1605180    &  -0.1703840    \\\hline	
 7451&    7   &     4   & 8.5973735 &    5   &     0   & 8.5599604 & 6.9531639 &  -1.6442097    &  -1.6067965    \\\hline	
 7452&    7   &     4   & 8.5973735 &    5   &     1   & 8.1452360 & 6.6740493 &  -1.9233242    &  -1.4711867    \\\hline	
 7453&    7   &     4   & 8.5973735 &    5   &     2   & 7.4967286 & 6.2492424 &  -2.3481311    &  -1.2474862    \\\hline	
 7454&    7   &     4   & 8.5973735 &    5   &     3   & 6.9746095 & 5.9171487 &  -2.6802248    &  -1.0574608    \\\hline	
 7455&    7   &     4   & 8.5973735 &    5   &     4   & 6.5435727 & 5.6471564 &  -2.9502171    &  -0.8964163    \\\hline	
 7456&    7   &     4   & 8.5973735 &    5   &     5   & 6.1833231 & 5.4229483 &  -3.1744252    &  -0.7603747    \\\hline	
 7457&    7   &     4   & 8.5973735 &    5   &     6   & 5.8792530 & 5.2338025 &  -3.3635711    &  -0.6454506    \\\hline	
 7458&    7   &     4   & 8.5973735 &    5   &     7   & 5.6202735 & 5.0721454 &  -3.5252281    &  -0.5481281    \\\hline	
 7459&    7   &     4   & 8.5973735 &    5   &     8   & 5.3978101 & 4.9324241 &  -3.6649495    &  -0.4653860    \\\hline	
 7460&    7   &     4   & 8.5973735 &    5   &     9   & 5.2051635 & 4.8104666 &  -3.7869069    &  -0.3946968    \\\hline	
 7461&    7   &     4   & 8.5973735 &    6   &     0   & 9.8089406 & 7.6666491 &  -0.9307245    &  -2.1422915    \\\hline	
 7462&    7   &     4   & 8.5973735 &    6   &     1   & 9.3804796 & 7.3705362 &  -1.2268373    &  -2.0099434    \\\hline	
 7463&    7   &     4   & 8.5973735 &    6   &     2   & 8.6718612 & 6.8957185 &  -1.7016551    &  -1.7761428    \\\hline	
 7464&    7   &     4   & 8.5973735 &    6   &     3   & 8.0672274 & 6.5103355 &  -2.0870381    &  -1.5568919    \\\hline	
 7465&    7   &     4   & 8.5973735 &    6   &     4   & 7.5466691 & 6.1897492 &  -2.4076243    &  -1.3569199    \\\hline	
 7466&    7   &     4   & 8.5973735 &    6   &     5   & 7.0988324 & 5.9198895 &  -2.6774840    &  -1.1789429    \\\hline	
 7467&    7   &     4   & 8.5973735 &    6   &     6   & 6.7134473 & 5.6904862 &  -2.9068873    &  -1.0229611    \\\hline	
 7468&    7   &     4   & 8.5973735 &    6   &     7   & 6.3811003 & 5.4936620 &  -3.1037115    &  -0.8874383    \\\hline	
 7469&    7   &     4   & 8.5973735 &    6   &     8   & 6.0934704 & 5.3232970 &  -3.2740766    &  -0.7701734    \\\hline	
 7470&    7   &     4   & 8.5973735 &    6   &     9   & 5.8434162 & 5.1746037 &  -3.4227699    &  -0.6688125    \\\hline	
 7471&    7   &     4   & 8.5973735 &    7   &     0   & 11.0426954 & 8.3523036 &  -0.2450699    &  -2.6903918    \\\hline	
 7472&    7   &     4   & 8.5973735 &    7   &     1   & 10.6070867 & 8.0415881 &  -0.5557855    &  -2.5654986    \\\hline	
 7473&    7   &     4   & 8.5973735 &    7   &     2   & 9.8608043 & 7.5235279 &  -1.0738456    &  -2.3372764    \\\hline	
 7474&    7   &     4   & 8.5973735 &    7   &     3   & 9.1941265 & 7.0902681 &  -1.5071054    &  -2.1038583    \\\hline	
 7475&    7   &     4   & 8.5973735 &    7   &     4   & 8.5973735 & 6.7225853 &  -1.8747882    &  -1.8747882    \\\hline	
 7476&    7   &     4   & 8.5973735 &    7   &     5   & 8.0684749 & 6.4091608 &  -2.1882127    &  -1.6593141    \\\hline	
 7477&    7   &     4   & 8.5973735 &    7   &     6   & 7.6033398 & 6.1407072 &  -2.4566664    &  -1.4626326    \\\hline	
 7478&    7   &     4   & 8.5973735 &    7   &     7   & 7.1960474 & 5.9094101 &  -2.6879634    &  -1.2866373    \\\hline	
 7479&    7   &     4   & 8.5973735 &    7   &     8   & 6.8399175 & 5.7088042 &  -2.8885693    &  -1.1311133    \\\hline	
 7480&    7   &     4   & 8.5973735 &    7   &     9   & 6.5282949 & 5.5336113 &  -3.0637622    &  -0.9946836    \\\hline	
 7481&    7   &     4   & 8.5973735 &    8   &     0   & 12.2628333 & 9.0162642 &  0.4188907    &  -3.2465690    \\\hline	
 7482&    7   &     4   & 8.5973735 &    8   &     1   & 11.8231283 & 8.6922268 &  0.0948532    &  -3.1309015    \\\hline	
 7483&    7   &     4   & 8.5973735 &    8   &     2   & 11.0539109 & 8.1354562 &  -0.4619173    &  -2.9184547    \\\hline	
 7484&    7   &     4   & 8.5973735 &    8   &     3   & 10.3433737 & 7.6587934 &  -0.9385801    &  -2.6845803    \\\hline	
 7485&    7   &     4   & 8.5973735 &    8   &     4   & 9.6856308 & 7.2473761 &  -1.3499975    &  -2.4382548    \\\hline	
 7486&    7   &     4   & 8.5973735 &    8   &     5   & 9.0857052 & 6.8926540 &  -1.7047196    &  -2.1930513    \\\hline	
 7487&    7   &     4   & 8.5973735 &    8   &     6   & 8.5459561 & 6.5866058 &  -2.0107678    &  -1.9593503    \\\hline	
 7488&    7   &     4   & 8.5973735 &    8   &     7   & 8.0650935 & 6.3217494 &  -2.2756241    &  -1.7433441    \\\hline	
 7489&    7   &     4   & 8.5973735 &    8   &     8   & 7.6392975 & 6.0914632 &  -2.5059104    &  -1.5478343    \\\hline	
 7490&    7   &     4   & 8.5973735 &    8   &     9   & 7.2634087 & 5.8901144 &  -2.7072592    &  -1.3732943    \\\hline	
 7491&    7   &     4   & 8.5973735 &    9   &     0   & 13.4711656 & 9.6630589 &  1.0656854    &  -3.8081067    \\\hline	
 7492&    7   &     4   & 8.5973735 &    9   &     1   & 13.0287369 & 9.3264774 &  0.7291039    &  -3.7022595    \\\hline	
 7493&    7   &     4   & 8.5973735 &    9   &     2   & 12.2453886 & 8.7340123 &  0.1366388    &  -3.5113763    \\\hline	
 7494&    7   &     4   & 8.5973735 &    9   &     3   & 11.5051796 & 8.2174899 &  -0.3798837    &  -3.2876897    \\\hline	
 7495&    7   &     4   & 8.5973735 &    9   &     4   & 10.8011969 & 7.7653763 &  -0.8319973    &  -3.0358207    \\\hline	
 7496&    7   &     4   & 8.5973735 &    9   &     5   & 10.1421686 & 7.3716099 &  -1.2257636    &  -2.7705587    \\\hline	
 7497&    7   &     4   & 8.5973735 &    9   &     6   & 9.5357482 & 7.0295244 &  -1.5678492    &  -2.5062238    \\\hline	
 7498&    7   &     4   & 8.5973735 &    9   &     7   & 8.9854883 & 6.7321347 &  -1.8652389    &  -2.2533536    \\\hline	
 7499&    7   &     4   & 8.5973735 &    9   &     8   & 8.4912058 & 6.4728241 &  -2.1245494    &  -2.0183817    \\\hline	
 7500&    7   &     4   & 8.5973735 &    9   &     9   & 8.0501167 & 6.2457116 &  -2.3516620    &  -1.8044051    \\\hline	
 7501&    7   &     5   & 8.0684749 &    0   &     0   & 2.3025850 & 2.3664700 &  -5.7020049    &  0.0638850    \\\hline	
 7502&    7   &     5   & 8.0684749 &    0   &     1   & 2.3025849 & 2.3664700 &  -5.7020049    &  0.0638851    \\\hline	
 7503&    7   &     5   & 8.0684749 &    0   &     2   & 2.3025848 & 2.3664699 &  -5.7020050    &  0.0638851    \\\hline	
 7504&    7   &     5   & 8.0684749 &    0   &     3   & 2.3025847 & 2.3664699 &  -5.7020050    &  0.0638852    \\\hline	
 7505&    7   &     5   & 8.0684749 &    0   &     4   & 2.3025849 & 2.3664700 &  -5.7020049    &  0.0638851    \\\hline	
 7506&    7   &     5   & 8.0684749 &    0   &     5   & 2.3025855 & 2.3664699 &  -5.7020050    &  0.0638844    \\\hline	
 7507&    7   &     5   & 8.0684749 &    0   &     6   & 2.3025855 & 2.3664699 &  -5.7020050    &  0.0638844    \\\hline	
 7508&    7   &     5   & 8.0684749 &    0   &     7   & 2.3025849 & 2.3664699 &  -5.7020050    &  0.0638849    \\\hline	
 7509&    7   &     5   & 8.0684749 &    0   &     8   & 2.3025848 & 2.3664699 &  -5.7020050    &  0.0638851    \\\hline	
 7510&    7   &     5   & 8.0684749 &    0   &     9   & 2.3025848 & 2.3664699 &  -5.7020050    &  0.0638851    \\\hline	
 7511&    7   &     5   & 8.0684749 &    1   &     0   & 3.4936998 & 3.3635730 &  -4.7049019    &  -0.1301268    \\\hline	
 7512&    7   &     5   & 8.0684749 &    1   &     1   & 3.3556589 & 3.2534168 &  -4.8150581    &  -0.1022421    \\\hline	
 7513&    7   &     5   & 8.0684749 &    1   &     2   & 3.2249414 & 3.1480829 &  -4.9203920    &  -0.0768584    \\\hline	
 7514&    7   &     5   & 8.0684749 &    1   &     3   & 3.1441398 & 3.0824455 &  -4.9860294    &  -0.0616942    \\\hline	
 7515&    7   &     5   & 8.0684749 &    1   &     4   & 3.0859574 & 3.0349192 &  -5.0335557    &  -0.0510382    \\\hline	
 7516&    7   &     5   & 8.0684749 &    1   &     5   & 3.0407973 & 2.9978712 &  -5.0706037    &  -0.0429261    \\\hline	
 7517&    7   &     5   & 8.0684749 &    1   &     6   & 3.0041079 & 2.9676666 &  -5.1008083    &  -0.0364413    \\\hline	
 7518&    7   &     5   & 8.0684749 &    1   &     7   & 2.9733621 & 2.9422794 &  -5.1261956    &  -0.0310827    \\\hline	
 7519&    7   &     5   & 8.0684749 &    1   &     8   & 2.9470096 & 2.9204634 &  -5.1480115    &  -0.0265462    \\\hline	
 7520&    7   &     5   & 8.0684749 &    1   &     9   & 2.9240307 & 2.9013973 &  -5.1670776    &  -0.0226334    \\\hline	
 7521&    7   &     5   & 8.0684749 &    2   &     0   & 4.7439953 & 4.2934486 &  -3.7750263    &  -0.4505467    \\\hline	
 7522&    7   &     5   & 8.0684749 &    2   &     1   & 4.4879790 & 4.1023843 &  -3.9660906    &  -0.3855947    \\\hline	
 7523&    7   &     5   & 8.0684749 &    2   &     2   & 4.2017564 & 3.8877111 &  -4.1807638    &  -0.3140454    \\\hline	
 7524&    7   &     5   & 8.0684749 &    2   &     3   & 4.0143742 & 3.7463296 &  -4.3221453    &  -0.2680446    \\\hline	
 7525&    7   &     5   & 8.0684749 &    2   &     4   & 3.8761821 & 3.6414994 &  -4.4269755    &  -0.2346826    \\\hline	
 7526&    7   &     5   & 8.0684749 &    2   &     5   & 3.7678069 & 3.5588890 &  -4.5095859    &  -0.2089180    \\\hline	
 7527&    7   &     5   & 8.0684749 &    2   &     6   & 3.6794548 & 3.4912384 &  -4.5772365    &  -0.1882164    \\\hline	
 7528&    7   &     5   & 8.0684749 &    2   &     7   & 3.6054430 & 3.4343371 &  -4.6341378    &  -0.1711060    \\\hline	
 7529&    7   &     5   & 8.0684749 &    2   &     8   & 3.5421749 & 3.3855115 &  -4.6829634    &  -0.1566635    \\\hline	
 7530&    7   &     5   & 8.0684749 &    2   &     9   & 3.4872294 & 3.3429596 &  -4.7255153    &  -0.1442698    \\\hline	
 7531&    7   &     5   & 8.0684749 &    3   &     0   & 6.0194831 & 5.1600635 &  -2.9084114    &  -0.8594196    \\\hline	
 7532&    7   &     5   & 8.0684749 &    3   &     1   & 5.6811156 & 4.9155063 &  -3.1529686    &  -0.7656093    \\\hline	
 7533&    7   &     5   & 8.0684749 &    3   &     2   & 5.2456649 & 4.6024874 &  -3.4659875    &  -0.6431775    \\\hline	
 7534&    7   &     5   & 8.0684749 &    3   &     3   & 4.9405074 & 4.3841341 &  -3.6843408    &  -0.5563733    \\\hline	
 7535&    7   &     5   & 8.0684749 &    3   &     4   & 4.7080929 & 4.2179465 &  -3.8505284    &  -0.4901464    \\\hline	
 7536&    7   &     5   & 8.0684749 &    3   &     5   & 4.5228934 & 4.0853527 &  -3.9831222    &  -0.4375407    \\\hline	
 7537&    7   &     5   & 8.0684749 &    3   &     6   & 4.3708159 & 3.9762142 &  -4.0922607    &  -0.3946017    \\\hline	
 7538&    7   &     5   & 8.0684749 &    3   &     7   & 4.2431535 & 3.8843219 &  -4.1841530    &  -0.3588315    \\\hline	
 7539&    7   &     5   & 8.0684749 &    3   &     8   & 4.1341395 & 3.8055875 &  -4.2628874    &  -0.3285520    \\\hline	
 7540&    7   &     5   & 8.0684749 &    3   &     9   & 4.0397543 & 3.7371720 &  -4.3313029    &  -0.3025822    \\\hline	
 7541&    7   &     5   & 8.0684749 &    4   &     0   & 7.2955355 & 5.9715316 &  -2.0969433    &  -1.3240039    \\\hline	
 7542&    7   &     5   & 8.0684749 &    4   &     1   & 6.9076224 & 5.6925850 &  -2.3758899    &  -1.2150374    \\\hline	
 7543&    7   &     5   & 8.0684749 &    4   &     2   & 6.3491547 & 5.2972602 &  -2.7712147    &  -1.0518945    \\\hline	
 7544&    7   &     5   & 8.0684749 &    4   &     3   & 5.9288469 & 5.0058830 &  -3.0625919    &  -0.9229639    \\\hline	
 7545&    7   &     5   & 8.0684749 &    4   &     4   & 5.5961270 & 4.7780250 &  -3.2904499    &  -0.8181020    \\\hline	
 7546&    7   &     5   & 8.0684749 &    4   &     5   & 5.3252145 & 4.5937467 &  -3.4747282    &  -0.7314678    \\\hline	
 7547&    7   &     5   & 8.0684749 &    4   &     6   & 5.1001503 & 4.4411345 &  -3.6273404    &  -0.6590158    \\\hline	
 7548&    7   &     5   & 8.0684749 &    4   &     7   & 4.9101892 & 4.3124083 &  -3.7560666    &  -0.5977808    \\\hline	
 7549&    7   &     5   & 8.0684749 &    4   &     8   & 4.7477358 & 4.2022027 &  -3.8662722    &  -0.5455331    \\\hline	
 7550&    7   &     5   & 8.0684749 &    4   &     9   & 4.6072396 & 4.1066739 &  -3.9618010    &  -0.5005657    \\\hline	
 7551&    7   &     5   & 8.0684749 &    5   &     0   & 8.5599604 & 6.7375257 &  -1.3309492    &  -1.8224347    \\\hline	
 7552&    7   &     5   & 8.0684749 &    5   &     1   & 8.1452360 & 6.4356262 &  -1.6328487    &  -1.7096098    \\\hline	
 7553&    7   &     5   & 8.0684749 &    5   &     2   & 7.4967286 & 5.9734887 &  -2.0949862    &  -1.5232400    \\\hline	
 7554&    7   &     5   & 8.0684749 &    5   &     3   & 6.9746095 & 5.6156038 &  -2.4528711    &  -1.3590057    \\\hline	
 7555&    7   &     5   & 8.0684749 &    5   &     4   & 6.5435727 & 5.3281692 &  -2.7403057    &  -1.2154035    \\\hline	
 7556&    7   &     5   & 8.0684749 &    5   &     5   & 6.1833231 & 5.0923716 &  -2.9761033    &  -1.0909515    \\\hline	
 7557&    7   &     5   & 8.0684749 &    5   &     6   & 5.8792530 & 4.8957091 &  -3.1727658    &  -0.9835440    \\\hline	
 7558&    7   &     5   & 8.0684749 &    5   &     7   & 5.6202735 & 4.7293724 &  -3.3391025    &  -0.8909011    \\\hline	
 7559&    7   &     5   & 8.0684749 &    5   &     8   & 5.3978101 & 4.5869532 &  -3.4815217    &  -0.8108569    \\\hline	
 7560&    7   &     5   & 8.0684749 &    5   &     9   & 5.2051635 & 4.4636878 &  -3.6047871    &  -0.7414756    \\\hline	
 7561&    7   &     5   & 8.0684749 &    6   &     0   & 9.8089406 & 7.4670678 &  -0.6014071    &  -2.3418728    \\\hline	
 7562&    7   &     5   & 8.0684749 &    6   &     1   & 9.3804796 & 7.1484546 &  -0.9200203    &  -2.2320251    \\\hline	
 7563&    7   &     5   & 8.0684749 &    6   &     2   & 8.6718612 & 6.6320335 &  -1.4364414    &  -2.0398277    \\\hline	
 7564&    7   &     5   & 8.0684749 &    6   &     3   & 8.0672274 & 6.2149278 &  -1.8535471    &  -1.8522995    \\\hline	
 7565&    7   &     5   & 8.0684749 &    6   &     4   & 7.5466691 & 5.8714148 &  -2.1970601    &  -1.6752543    \\\hline	
 7566&    7   &     5   & 8.0684749 &    6   &     5   & 7.0988324 & 5.5855203 &  -2.4829546    &  -1.5133121    \\\hline	
 7567&    7   &     5   & 8.0684749 &    6   &     6   & 6.7134473 & 5.3452104 &  -2.7232645    &  -1.3682369    \\\hline	
 7568&    7   &     5   & 8.0684749 &    6   &     7   & 6.3811003 & 5.1412091 &  -2.9272659    &  -1.2398913    \\\hline	
 7569&    7   &     5   & 8.0684749 &    6   &     8   & 6.0934704 & 4.9663500 &  -3.1021249    &  -1.1271204    \\\hline	
 7570&    7   &     5   & 8.0684749 &    6   &     9   & 5.8434162 & 4.8150831 &  -3.2533918    &  -1.0283331    \\\hline	
 7571&    7   &     5   & 8.0684749 &    7   &     0   & 11.0426954 & 8.1676538 &  0.0991789    &  -2.8750416    \\\hline	
 7572&    7   &     5   & 8.0684749 &    7   &     1   & 10.6070867 & 7.8355095 &  -0.2329654    &  -2.7715772    \\\hline	
 7573&    7   &     5   & 8.0684749 &    7   &     2   & 9.8608043 & 7.2739780 &  -0.7944969    &  -2.5868263    \\\hline	
 7574&    7   &     5   & 8.0684749 &    7   &     3   & 9.1941265 & 6.8046017 &  -1.2638732    &  -2.3895248    \\\hline	
 7575&    7   &     5   & 8.0684749 &    7   &     4   & 8.5973735 & 6.4091609 &  -1.6593140    &  -2.1882126    \\\hline	
 7576&    7   &     5   & 8.0684749 &    7   &     5   & 8.0684749 & 6.0753848 &  -1.9930901    &  -1.9930901    \\\hline	
 7577&    7   &     5   & 8.0684749 &    7   &     6   & 7.6033398 & 5.7925013 &  -2.2759737    &  -1.8108385    \\\hline	
 7578&    7   &     5   & 8.0684749 &    7   &     7   & 7.1960474 & 5.5512830 &  -2.5171919    &  -1.6447644    \\\hline	
 7579&    7   &     5   & 8.0684749 &    7   &     8   & 6.8399175 & 5.3441028 &  -2.7243721    &  -1.4958146    \\\hline	
 7580&    7   &     5   & 8.0684749 &    7   &     9   & 6.5282949 & 5.1647900 &  -2.9036849    &  -1.3635049    \\\hline	
 7581&    7   &     5   & 8.0684749 &    8   &     0   & 12.2628333 & 8.8451804 &  0.7767055    &  -3.4176529    \\\hline	
 7582&    7   &     5   & 8.0684749 &    8   &     1   & 11.8231283 & 8.5011133 &  0.4326384    &  -3.3220150    \\\hline	
 7583&    7   &     5   & 8.0684749 &    8   &     2   & 11.0539109 & 7.9007558 &  -0.1677191    &  -3.1531551    \\\hline	
 7584&    7   &     5   & 8.0684749 &    8   &     3   & 10.3433737 & 7.3851400 &  -0.6833349    &  -2.9582337    \\\hline	
 7585&    7   &     5   & 8.0684749 &    8   &     4   & 9.6856308 & 6.9420403 &  -1.1264346    &  -2.7435905    \\\hline	
 7586&    7   &     5   & 8.0684749 &    8   &     5   & 9.0857052 & 6.5630301 &  -1.5054448    &  -2.5226751    \\\hline	
 7587&    7   &     5   & 8.0684749 &    8   &     6   & 8.5459561 & 6.2390854 &  -1.8293895    &  -2.3068707    \\\hline	
 7588&    7   &     5   & 8.0684749 &    8   &     7   & 8.0650935 & 5.9614464 &  -2.1070285    &  -2.1036471    \\\hline	
 7589&    7   &     5   & 8.0684749 &    8   &     8   & 7.6392975 & 5.7223065 &  -2.3461684    &  -1.9169909    \\\hline	
 7590&    7   &     5   & 8.0684749 &    8   &     9   & 7.2634087 & 5.5150564 &  -2.5534186    &  -1.7483524    \\\hline	
 7591&    7   &     5   & 8.0684749 &    9   &     0   & 13.4711656 & 9.5041838 &  1.4357089    &  -3.9669818    \\\hline	
 7592&    7   &     5   & 8.0684749 &    9   &     1   & 13.0287369 & 9.1490444 &  1.0805695    &  -3.8796926    \\\hline	
 7593&    7   &     5   & 8.0684749 &    9   &     2   & 12.2453886 & 8.5140203 &  0.4455454    &  -3.7313684    \\\hline	
 7594&    7   &     5   & 8.0684749 &    9   &     3   & 11.5051796 & 7.9570877 &  -0.1113872    &  -3.5480919    \\\hline	
 7595&    7   &     5   & 8.0684749 &    9   &     4   & 10.8011969 & 7.4703667 &  -0.5981082    &  -3.3308302    \\\hline	
 7596&    7   &     5   & 8.0684749 &    9   &     5   & 10.1421686 & 7.0489286 &  -1.0195463    &  -3.0932399    \\\hline	
 7597&    7   &     5   & 8.0684749 &    9   &     6   & 9.5357482 & 6.6856961 &  -1.3827788    &  -2.8500521    \\\hline	
 7598&    7   &     5   & 8.0684749 &    9   &     7   & 8.9854883 & 6.3726679 &  -1.6958071    &  -2.6128204    \\\hline	
 7599&    7   &     5   & 8.0684749 &    9   &     8   & 8.4912058 & 6.1021098 &  -1.9663651    &  -2.3890960    \\\hline	
 7600&    7   &     5   & 8.0684749 &    9   &     9   & 8.0501167 & 5.8671430 &  -2.2013319    &  -2.1829737    \\\hline	
 7601&    7   &     6   & 7.6033398 &    0   &     0   & 2.3025850 & 2.2156214 &  -5.3877184    &  -0.0869636    \\\hline	
 7602&    7   &     6   & 7.6033398 &    0   &     1   & 2.3025849 & 2.2156214 &  -5.3877184    &  -0.0869635    \\\hline	
 7603&    7   &     6   & 7.6033398 &    0   &     2   & 2.3025848 & 2.2156213 &  -5.3877185    &  -0.0869635    \\\hline	
 7604&    7   &     6   & 7.6033398 &    0   &     3   & 2.3025847 & 2.2156214 &  -5.3877184    &  -0.0869633    \\\hline	
 7605&    7   &     6   & 7.6033398 &    0   &     4   & 2.3025849 & 2.2156214 &  -5.3877184    &  -0.0869635    \\\hline	
 7606&    7   &     6   & 7.6033398 &    0   &     5   & 2.3025855 & 2.2156214 &  -5.3877184    &  -0.0869642    \\\hline	
 7607&    7   &     6   & 7.6033398 &    0   &     6   & 2.3025855 & 2.2156212 &  -5.3877186    &  -0.0869644    \\\hline	
 7608&    7   &     6   & 7.6033398 &    0   &     7   & 2.3025849 & 2.2156214 &  -5.3877184    &  -0.0869635    \\\hline	
 7609&    7   &     6   & 7.6033398 &    0   &     8   & 2.3025848 & 2.2156213 &  -5.3877185    &  -0.0869635    \\\hline	
 7610&    7   &     6   & 7.6033398 &    0   &     9   & 2.3025848 & 2.2156214 &  -5.3877184    &  -0.0869634    \\\hline	
 7611&    7   &     6   & 7.6033398 &    1   &     0   & 3.4936998 & 3.1772625 &  -4.4260773    &  -0.3164373    \\\hline	
 7612&    7   &     6   & 7.6033398 &    1   &     1   & 3.3556589 & 3.0655577 &  -4.5377821    &  -0.2901013    \\\hline	
 7613&    7   &     6   & 7.6033398 &    1   &     2   & 3.2249414 & 2.9599888 &  -4.6433510    &  -0.2649526    \\\hline	
 7614&    7   &     6   & 7.6033398 &    1   &     3   & 3.1441398 & 2.8948246 &  -4.7085152    &  -0.2493151    \\\hline	
 7615&    7   &     6   & 7.6033398 &    1   &     4   & 3.0859574 & 2.8479411 &  -4.7553987    &  -0.2380163    \\\hline	
 7616&    7   &     6   & 7.6033398 &    1   &     5   & 3.0407973 & 2.8115695 &  -4.7917703    &  -0.2292278    \\\hline	
 7617&    7   &     6   & 7.6033398 &    1   &     6   & 3.0041079 & 2.7820283 &  -4.8213115    &  -0.2220796    \\\hline	
 7618&    7   &     6   & 7.6033398 &    1   &     7   & 2.9733621 & 2.7572827 &  -4.8460571    &  -0.2160794    \\\hline	
 7619&    7   &     6   & 7.6033398 &    1   &     8   & 2.9470096 & 2.7360748 &  -4.8672650    &  -0.2109348    \\\hline	
 7620&    7   &     6   & 7.6033398 &    1   &     9   & 2.9240307 & 2.7175842 &  -4.8857556    &  -0.2064465    \\\hline	
 7621&    7   &     6   & 7.6033398 &    2   &     0   & 4.7439953 & 4.0931391 &  -3.5102007    &  -0.6508562    \\\hline	
 7622&    7   &     6   & 7.6033398 &    2   &     1   & 4.4879790 & 3.8947625 &  -3.7085772    &  -0.5932165    \\\hline	
 7623&    7   &     6   & 7.6033398 &    2   &     2   & 4.2017564 & 3.6743900 &  -3.9289498    &  -0.5273664    \\\hline	
 7624&    7   &     6   & 7.6033398 &    2   &     3   & 4.0143742 & 3.5311232 &  -4.0722166    &  -0.4832510    \\\hline	
 7625&    7   &     6   & 7.6033398 &    2   &     4   & 3.8761821 & 3.4258996 &  -4.1774402    &  -0.4502825    \\\hline	
 7626&    7   &     6   & 7.6033398 &    2   &     5   & 3.7678069 & 3.3435969 &  -4.2597429    &  -0.4242101    \\\hline	
 7627&    7   &     6   & 7.6033398 &    2   &     6   & 3.6794548 & 3.2766128 &  -4.3267269    &  -0.4028420    \\\hline	
 7628&    7   &     6   & 7.6033398 &    2   &     7   & 3.6054430 & 3.2205629 &  -4.3827769    &  -0.3848802    \\\hline	
 7629&    7   &     6   & 7.6033398 &    2   &     8   & 3.5421749 & 3.1726818 &  -4.4306579    &  -0.3694931    \\\hline	
 7630&    7   &     6   & 7.6033398 &    2   &     9   & 3.4872294 & 3.1311153 &  -4.4722245    &  -0.3561141    \\\hline	
 7631&    7   &     6   & 7.6033398 &    3   &     0   & 6.0194831 & 4.9594150 &  -2.6439248    &  -1.0600681    \\\hline	
 7632&    7   &     6   & 7.6033398 &    3   &     1   & 5.6811156 & 4.7017677 &  -2.9015721    &  -0.9793480    \\\hline	
 7633&    7   &     6   & 7.6033398 &    3   &     2   & 5.2456649 & 4.3746424 &  -3.2286974    &  -0.8710225    \\\hline	
 7634&    7   &     6   & 7.6033398 &    3   &     3   & 4.9405074 & 4.1496699 &  -3.4536699    &  -0.7908376    \\\hline	
 7635&    7   &     6   & 7.6033398 &    3   &     4   & 4.7080929 & 3.9804135 &  -3.6229263    &  -0.7276794    \\\hline	
 7636&    7   &     6   & 7.6033398 &    3   &     5   & 4.5228934 & 3.8466640 &  -3.7566757    &  -0.6762294    \\\hline	
 7637&    7   &     6   & 7.6033398 &    3   &     6   & 4.3708159 & 3.7374644 &  -3.8658754    &  -0.6333515    \\\hline	
 7638&    7   &     6   & 7.6033398 &    3   &     7   & 4.2431535 & 3.6461576 &  -3.9571822    &  -0.5969959    \\\hline	
 7639&    7   &     6   & 7.6033398 &    3   &     8   & 4.1341395 & 3.5683936 &  -4.0349462    &  -0.5657459    \\\hline	
 7640&    7   &     6   & 7.6033398 &    3   &     9   & 4.0397543 & 3.5011762 &  -4.1021636    &  -0.5385780    \\\hline	
 7641&    7   &     6   & 7.6033398 &    4   &     0   & 7.2955355 & 5.7778390 &  -1.8255007    &  -1.5176965    \\\hline	
 7642&    7   &     6   & 7.6033398 &    4   &     1   & 6.9076224 & 5.4819144 &  -2.1214254    &  -1.4257080    \\\hline	
 7643&    7   &     6   & 7.6033398 &    4   &     2   & 6.3491547 & 5.0638178 &  -2.5395220    &  -1.2853369    \\\hline	
 7644&    7   &     6   & 7.6033398 &    4   &     3   & 5.9288469 & 4.7597042 &  -2.8436356    &  -1.1691428    \\\hline	
 7645&    7   &     6   & 7.6033398 &    4   &     4   & 5.5961270 & 4.5248225 &  -3.0785172    &  -1.0713045    \\\hline	
 7646&    7   &     6   & 7.6033398 &    4   &     5   & 5.3252145 & 4.3369371 &  -3.2664027    &  -0.9882774    \\\hline	
 7647&    7   &     6   & 7.6033398 &    4   &     6   & 5.1001503 & 4.1828208 &  -3.4205190    &  -0.9173295    \\\hline	
 7648&    7   &     6   & 7.6033398 &    4   &     7   & 4.9101892 & 4.0539068 &  -3.5494330    &  -0.8562824    \\\hline	
 7649&    7   &     6   & 7.6033398 &    4   &     8   & 4.7477358 & 3.9443421 &  -3.6589977    &  -0.8033938    \\\hline	
 7650&    7   &     6   & 7.6033398 &    4   &     9   & 4.6072396 & 3.8499738 &  -3.7533660    &  -0.7572658    \\\hline	
 7651&    7   &     6   & 7.6033398 &    5   &     0   & 8.5599604 & 6.5540235 &  -1.0493163    &  -2.0059369    \\\hline	
 7652&    7   &     6   & 7.6033398 &    5   &     1   & 8.1452360 & 6.2333116 &  -1.3700282    &  -1.9119244    \\\hline	
 7653&    7   &     6   & 7.6033398 &    5   &     2   & 7.4967286 & 5.7412547 &  -1.8620851    &  -1.7554739    \\\hline	
 7654&    7   &     6   & 7.6033398 &    5   &     3   & 6.9746095 & 5.3642257 &  -2.2391141    &  -1.6103838    \\\hline	
 7655&    7   &     6   & 7.6033398 &    5   &     4   & 6.5435727 & 5.0650483 &  -2.5382915    &  -1.4785244    \\\hline	
 7656&    7   &     6   & 7.6033398 &    5   &     5   & 6.1833231 & 4.8224243 &  -2.7809155    &  -1.3608988    \\\hline	
 7657&    7   &     6   & 7.6033398 &    5   &     6   & 5.8792530 & 4.6221719 &  -2.9811679    &  -1.2570811    \\\hline	
 7658&    7   &     6   & 7.6033398 &    5   &     7   & 5.6202735 & 4.4543686 &  -3.1489712    &  -1.1659049    \\\hline	
 7659&    7   &     6   & 7.6033398 &    5   &     8   & 5.3978101 & 4.3118715 &  -3.2914683    &  -1.0859386    \\\hline	
 7660&    7   &     6   & 7.6033398 &    5   &     9   & 5.2051635 & 4.1894294 &  -3.4139103    &  -1.0157340    \\\hline	
 7661&    7   &     6   & 7.6033398 &    6   &     0   & 9.8089406 & 7.2947573 &  -0.3085825    &  -2.5141833    \\\hline	
 7662&    7   &     6   & 7.6033398 &    6   &     1   & 9.3804796 & 6.9569810 &  -0.6463588    &  -2.4234987    \\\hline	
 7663&    7   &     6   & 7.6033398 &    6   &     2   & 8.6718612 & 6.4057572 &  -1.1975826    &  -2.2661040    \\\hline	
 7664&    7   &     6   & 7.6033398 &    6   &     3   & 8.0672274 & 5.9636688 &  -1.6396710    &  -2.1035586    \\\hline	
 7665&    7   &     6   & 7.6033398 &    6   &     4   & 7.5466691 & 5.6034650 &  -1.9998748    &  -1.9432041    \\\hline	
 7666&    7   &     6   & 7.6033398 &    6   &     5   & 7.0988324 & 5.3070379 &  -2.2963018    &  -1.7917944    \\\hline	
 7667&    7   &     6   & 7.6033398 &    6   &     6   & 6.7134473 & 5.0605367 &  -2.5428031    &  -1.6529106    \\\hline	
 7668&    7   &     6   & 7.6033398 &    6   &     7   & 6.3811003 & 4.8533261 &  -2.7500136    &  -1.5277742    \\\hline	
 7669&    7   &     6   & 7.6033398 &    6   &     8   & 6.0934704 & 4.6772759 &  -2.9260639    &  -1.4161945    \\\hline	
 7670&    7   &     6   & 7.6033398 &    6   &     9   & 5.8434162 & 4.5261681 &  -3.0771717    &  -1.3172481    \\\hline	
 7671&    7   &     6   & 7.6033398 &    7   &     0   & 11.0426954 & 8.0064365 &  0.4030967    &  -3.0362589    \\\hline	
 7672&    7   &     6   & 7.6033398 &    7   &     1   & 10.6070867 & 7.6556715 &  0.0523317    &  -2.9514152    \\\hline	
 7673&    7   &     6   & 7.6033398 &    7   &     2   & 9.8608043 & 7.0566450 &  -0.5466948    &  -2.8041594    \\\hline	
 7674&    7   &     6   & 7.6033398 &    7   &     3   & 9.1941265 & 6.5575490 &  -1.0457908    &  -2.6365775    \\\hline	
 7675&    7   &     6   & 7.6033398 &    7   &     4   & 8.5973735 & 6.1407070 &  -1.4626328    &  -2.4566665    \\\hline	
 7676&    7   &     6   & 7.6033398 &    7   &     5   & 8.0684749 & 5.7925011 &  -1.8108387    &  -2.2759738    \\\hline	
 7677&    7   &     6   & 7.6033398 &    7   &     6   & 7.6033398 & 5.5004695 &  -2.1028703    &  -2.1028703    \\\hline	
 7678&    7   &     6   & 7.6033398 &    7   &     7   & 7.1960474 & 5.2539106 &  -2.3494292    &  -1.9421369    \\\hline	
 7679&    7   &     6   & 7.6033398 &    7   &     8   & 6.8399175 & 5.0440590 &  -2.5592808    &  -1.7958585    \\\hline	
 7680&    7   &     6   & 7.6033398 &    7   &     9   & 6.5282949 & 4.8639130 &  -2.7394268    &  -1.6643819    \\\hline	
 7681&    7   &     6   & 7.6033398 &    8   &     0   & 12.2628333 & 8.6944751 &  1.0911353    &  -3.5683582    \\\hline	
 7682&    7   &     6   & 7.6033398 &    8   &     1   & 11.8231283 & 8.3327607 &  0.7294209    &  -3.4903676    \\\hline	
 7683&    7   &     6   & 7.6033398 &    8   &     2   & 11.0539109 & 7.6939858 &  0.0906460    &  -3.3599251    \\\hline	
 7684&    7   &     6   & 7.6033398 &    8   &     3   & 10.3433737 & 7.1452338 &  -0.4581060    &  -3.1981399    \\\hline	
 7685&    7   &     6   & 7.6033398 &    8   &     4   & 9.6856308 & 6.6766017 &  -0.9267381    &  -3.0090291    \\\hline	
 7686&    7   &     6   & 7.6033398 &    8   &     5   & 9.0857052 & 6.2793437 &  -1.3239961    &  -2.8063616    \\\hline	
 7687&    7   &     6   & 7.6033398 &    8   &     6   & 8.5459561 & 5.9431160 &  -1.6602238    &  -2.6028401    \\\hline	
 7688&    7   &     6   & 7.6033398 &    8   &     7   & 8.0650935 & 5.6577179 &  -1.9456219    &  -2.4073757    \\\hline	
 7689&    7   &     6   & 7.6033398 &    8   &     8   & 7.6392975 & 5.4141123 &  -2.1892275    &  -2.2251852    \\\hline	
 7690&    7   &     6   & 7.6033398 &    8   &     9   & 7.2634087 & 5.2047327 &  -2.3986071    &  -2.0586760    \\\hline	
 7691&    7   &     6   & 7.6033398 &    9   &     0   & 13.4711656 & 9.3632215 &  1.7598817    &  -4.1079441    \\\hline	
 7692&    7   &     6   & 7.6033398 &    9   &     1   & 13.0287369 & 8.9915762 &  1.3882365    &  -4.0371607    \\\hline	
 7693&    7   &     6   & 7.6033398 &    9   &     2   & 12.2453886 & 8.3184638 &  0.7151240    &  -3.9269248    \\\hline	
 7694&    7   &     6   & 7.6033398 &    9   &     3   & 11.5051796 & 7.7262761 &  0.1229363    &  -3.7789034    \\\hline	
 7695&    7   &     6   & 7.6033398 &    9   &     4   & 10.8011969 & 7.2106759 &  -0.3926639    &  -3.5905211    \\\hline	
 7696&    7   &     6   & 7.6033398 &    9   &     5   & 10.1421686 & 6.7674736 &  -0.8358662    &  -3.3746950    \\\hline	
 7697&    7   &     6   & 7.6033398 &    9   &     6   & 9.5357482 & 6.3888142 &  -1.2145256    &  -3.1469341    \\\hline	
 7698&    7   &     6   & 7.6033398 &    9   &     7   & 8.9854883 & 6.0654374 &  -1.5379024    &  -2.9200509    \\\hline	
 7699&    7   &     6   & 7.6033398 &    9   &     8   & 8.4912058 & 5.7883759 &  -1.8149639    &  -2.7028300    \\\hline	
 7700&    7   &     6   & 7.6033398 &    9   &     9   & 8.0501167 & 5.5497248 &  -2.0536150    &  -2.5003919    \\\hline	
 7701&    7   &     7   & 7.1960474 &    0   &     0   & 2.3025850 & 2.1034824 &  -5.0925650    &  -0.1991026    \\\hline	
 7702&    7   &     7   & 7.1960474 &    0   &     1   & 2.3025849 & 2.1034824 &  -5.0925651    &  -0.1991025    \\\hline	
 7703&    7   &     7   & 7.1960474 &    0   &     2   & 2.3025848 & 2.1034824 &  -5.0925650    &  -0.1991024    \\\hline	
 7704&    7   &     7   & 7.1960474 &    0   &     3   & 2.3025847 & 2.1034824 &  -5.0925651    &  -0.1991023    \\\hline	
 7705&    7   &     7   & 7.1960474 &    0   &     4   & 2.3025849 & 2.1034824 &  -5.0925651    &  -0.1991025    \\\hline	
 7706&    7   &     7   & 7.1960474 &    0   &     5   & 2.3025855 & 2.1034824 &  -5.0925650    &  -0.1991031    \\\hline	
 7707&    7   &     7   & 7.1960474 &    0   &     6   & 2.3025855 & 2.1034823 &  -5.0925651    &  -0.1991032    \\\hline	
 7708&    7   &     7   & 7.1960474 &    0   &     7   & 2.3025849 & 2.1034823 &  -5.0925651    &  -0.1991026    \\\hline	
 7709&    7   &     7   & 7.1960474 &    0   &     8   & 2.3025848 & 2.1034824 &  -5.0925650    &  -0.1991024    \\\hline	
 7710&    7   &     7   & 7.1960474 &    0   &     9   & 2.3025848 & 2.1034828 &  -5.0925646    &  -0.1991020    \\\hline	
 7711&    7   &     7   & 7.1960474 &    1   &     0   & 3.4936998 & 3.0327751 &  -4.1632723    &  -0.4609247    \\\hline	
 7712&    7   &     7   & 7.1960474 &    1   &     1   & 3.3556589 & 2.9205802 &  -4.2754672    &  -0.4350787    \\\hline	
 7713&    7   &     7   & 7.1960474 &    1   &     2   & 3.2249414 & 2.8155486 &  -4.3804989    &  -0.4093928    \\\hline	
 7714&    7   &     7   & 7.1960474 &    1   &     3   & 3.1441398 & 2.7512069 &  -4.4448405    &  -0.3929329    \\\hline	
 7715&    7   &     7   & 7.1960474 &    1   &     4   & 3.0859574 & 2.7051486 &  -4.4908988    &  -0.3808088    \\\hline	
 7716&    7   &     7   & 7.1960474 &    1   &     5   & 3.0407973 & 2.6695534 &  -4.5264940    &  -0.3712439    \\\hline	
 7717&    7   &     7   & 7.1960474 &    1   &     6   & 3.0041079 & 2.6407330 &  -4.5553144    &  -0.3633749    \\\hline	
 7718&    7   &     7   & 7.1960474 &    1   &     7   & 2.9733621 & 2.6166482 &  -4.5793992    &  -0.3567138    \\\hline	
 7719&    7   &     7   & 7.1960474 &    1   &     8   & 2.9470096 & 2.5960533 &  -4.5999942    &  -0.3509564    \\\hline	
 7720&    7   &     7   & 7.1960474 &    1   &     9   & 2.9240307 & 2.5781303 &  -4.6179172    &  -0.3459004    \\\hline	
 7721&    7   &     7   & 7.1960474 &    2   &     0   & 4.7439953 & 3.9320766 &  -3.2639708    &  -0.8119186    \\\hline	
 7722&    7   &     7   & 7.1960474 &    2   &     1   & 4.4879790 & 3.7289549 &  -3.4670925    &  -0.7590241    \\\hline	
 7723&    7   &     7   & 7.1960474 &    2   &     2   & 4.2017564 & 3.5055234 &  -3.6905241    &  -0.6962330    \\\hline	
 7724&    7   &     7   & 7.1960474 &    2   &     3   & 4.0143742 & 3.3618438 &  -3.8342036    &  -0.6525304    \\\hline	
 7725&    7   &     7   & 7.1960474 &    2   &     4   & 3.8761821 & 3.2571434 &  -3.9389040    &  -0.6190386    \\\hline	
 7726&    7   &     7   & 7.1960474 &    2   &     5   & 3.7678069 & 3.1757546 &  -4.0202929    &  -0.5920524    \\\hline	
 7727&    7   &     7   & 7.1960474 &    2   &     6   & 3.6794548 & 3.1098433 &  -4.0862041    &  -0.5696115    \\\hline	
 7728&    7   &     7   & 7.1960474 &    2   &     7   & 3.6054430 & 3.0549213 &  -4.1411261    &  -0.5505217    \\\hline	
 7729&    7   &     7   & 7.1960474 &    2   &     8   & 3.5421749 & 3.0081711 &  -4.1878764    &  -0.5340039    \\\hline	
 7730&    7   &     7   & 7.1960474 &    2   &     9   & 3.4872294 & 2.9677115 &  -4.2283359    &  -0.5195178    \\\hline	
 7731&    7   &     7   & 7.1960474 &    3   &     0   & 6.0194831 & 4.7933597 &  -2.4026877    &  -1.2261234    \\\hline	
 7732&    7   &     7   & 7.1960474 &    3   &     1   & 5.6811156 & 4.5260195 &  -2.6700279    &  -1.1550961    \\\hline	
 7733&    7   &     7   & 7.1960474 &    3   &     2   & 5.2456649 & 4.1892554 &  -3.0067920    &  -1.0564095    \\\hline	
 7734&    7   &     7   & 7.1960474 &    3   &     3   & 4.9405074 & 3.9605498 &  -3.2354977    &  -0.9799577    \\\hline	
 7735&    7   &     7   & 7.1960474 &    3   &     4   & 4.7080929 & 3.7902013 &  -3.4058462    &  -0.9178917    \\\hline	
 7736&    7   &     7   & 7.1960474 &    3   &     5   & 4.5228934 & 3.6566873 &  -3.5393601    &  -0.8662060    \\\hline	
 7737&    7   &     7   & 7.1960474 &    3   &     6   & 4.3708159 & 3.5484191 &  -3.6476283    &  -0.8223968    \\\hline	
 7738&    7   &     7   & 7.1960474 &    3   &     7   & 4.2431535 & 3.4584109 &  -3.7376366    &  -0.7847426    \\\hline	
 7739&    7   &     7   & 7.1960474 &    3   &     8   & 4.1341395 & 3.3821289 &  -3.8139185    &  -0.7520106    \\\hline	
 7740&    7   &     7   & 7.1960474 &    3   &     9   & 4.0397543 & 3.3164739 &  -3.8795736    &  -0.7232804    \\\hline	
 7741&    7   &     7   & 7.1960474 &    4   &     0   & 7.2955355 & 5.6139199 &  -1.5821275    &  -1.6816156    \\\hline	
 7742&    7   &     7   & 7.1960474 &    4   &     1   & 6.9076224 & 5.3045253 &  -1.8915221    &  -1.6030971    \\\hline	
 7743&    7   &     7   & 7.1960474 &    4   &     2   & 6.3491547 & 4.8692477 &  -2.3267997    &  -1.4799070    \\\hline	
 7744&    7   &     7   & 7.1960474 &    4   &     3   & 5.9288469 & 4.5565585 &  -2.6394890    &  -1.3722884    \\\hline	
 7745&    7   &     7   & 7.1960474 &    4   &     4   & 5.5961270 & 4.3177487 &  -2.8782988    &  -1.2783783    \\\hline	
 7746&    7   &     7   & 7.1960474 &    4   &     5   & 5.3252145 & 4.1285605 &  -3.0674869    &  -1.1966540    \\\hline	
 7747&    7   &     7   & 7.1960474 &    4   &     6   & 5.1001503 & 3.9746564 &  -3.2213911    &  -1.1254939    \\\hline	
 7748&    7   &     7   & 7.1960474 &    4   &     7   & 4.9101892 & 3.8468307 &  -3.3492168    &  -1.0633585    \\\hline	
 7749&    7   &     7   & 7.1960474 &    4   &     8   & 4.7477358 & 3.7388533 &  -3.4571942    &  -1.0088826    \\\hline	
 7750&    7   &     7   & 7.1960474 &    4   &     9   & 4.6072396 & 3.6463421 &  -3.5497053    &  -0.9608975    \\\hline	
 7751&    7   &     7   & 7.1960474 &    5   &     0   & 8.5599604 & 6.3960308 &  -0.8000166    &  -2.1639296    \\\hline	
 7752&    7   &     7   & 7.1960474 &    5   &     1   & 8.1452360 & 6.0597207 &  -1.1363267    &  -2.0855153    \\\hline	
 7753&    7   &     7   & 7.1960474 &    5   &     2   & 7.4967286 & 5.5436926 &  -1.6523549    &  -1.9530361    \\\hline	
 7754&    7   &     7   & 7.1960474 &    5   &     3   & 6.9746095 & 5.1525421 &  -2.0435054    &  -1.8220675    \\\hline	
 7755&    7   &     7   & 7.1960474 &    5   &     4   & 6.5435727 & 4.8456800 &  -2.3503674    &  -1.6978927    \\\hline	
 7756&    7   &     7   & 7.1960474 &    5   &     5   & 6.1833231 & 4.5994274 &  -2.5966200    &  -1.5838957    \\\hline	
 7757&    7   &     7   & 7.1960474 &    5   &     6   & 5.8792530 & 4.3980663 &  -2.7979812    &  -1.4811868    \\\hline	
 7758&    7   &     7   & 7.1960474 &    5   &     7   & 5.6202735 & 4.2307009 &  -2.9653466    &  -1.3895726    \\\hline	
 7759&    7   &     7   & 7.1960474 &    5   &     8   & 5.3978101 & 4.0895754 &  -3.1064720    &  -1.3082347    \\\hline	
 7760&    7   &     7   & 7.1960474 &    5   &     9   & 5.2051635 & 3.9690522 &  -3.2269953    &  -1.2361113    \\\hline	
 7761&    7   &     7   & 7.1960474 &    6   &     0   & 9.8089406 & 7.1443963 &  -0.0516512    &  -2.6645443    \\\hline	
 7762&    7   &     7   & 7.1960474 &    6   &     1   & 9.3804796 & 6.7902653 &  -0.4057821    &  -2.5902143    \\\hline	
 7763&    7   &     7   & 7.1960474 &    6   &     2   & 8.6718612 & 6.2099640 &  -0.9860835    &  -2.4618973    \\\hline	
 7764&    7   &     7   & 7.1960474 &    6   &     3   & 8.0672274 & 5.7483061 &  -1.4477414    &  -2.3189213    \\\hline	
 7765&    7   &     7   & 7.1960474 &    6   &     4   & 7.5466691 & 5.3761535 &  -1.8198940    &  -2.1705156    \\\hline	
 7766&    7   &     7   & 7.1960474 &    6   &     5   & 7.0988324 & 5.0731500 &  -2.1228975    &  -2.0256824    \\\hline	
 7767&    7   &     7   & 7.1960474 &    6   &     6   & 6.7134473 & 4.8236564 &  -2.3723910    &  -1.8897908    \\\hline	
 7768&    7   &     7   & 7.1960474 &    6   &     7   & 6.3811003 & 4.6157734 &  -2.5802740    &  -1.7653269    \\\hline	
 7769&    7   &     7   & 7.1960474 &    6   &     8   & 6.0934704 & 4.4405157 &  -2.7555317    &  -1.6529547    \\\hline	
 7770&    7   &     7   & 7.1960474 &    6   &     9   & 5.8434162 & 4.2911018 &  -2.9049456    &  -1.5523144    \\\hline	
 7771&    7   &     7   & 7.1960474 &    7   &     0   & 11.0426954 & 7.8642507 &  0.6682032    &  -3.1784447    \\\hline	
 7772&    7   &     7   & 7.1960474 &    7   &     1   & 10.6070867 & 7.4972702 &  0.3012228    &  -3.1098165    \\\hline	
 7773&    7   &     7   & 7.1960474 &    7   &     2   & 9.8608043 & 6.8659655 &  -0.3300820    &  -2.9948388    \\\hline	
 7774&    7   &     7   & 7.1960474 &    7   &     3   & 9.1941265 & 6.3425482 &  -0.8534993    &  -2.8515783    \\\hline	
 7775&    7   &     7   & 7.1960474 &    7   &     4   & 8.5973735 & 5.9094100 &  -1.2866375    &  -2.6879636    \\\hline	
 7776&    7   &     7   & 7.1960474 &    7   &     5   & 8.0684749 & 5.5512828 &  -1.6447646    &  -2.5171921    \\\hline	
 7777&    7   &     7   & 7.1960474 &    7   &     6   & 7.6033398 & 5.2539105 &  -1.9421369    &  -2.3494292    \\\hline	
 7778&    7   &     7   & 7.1960474 &    7   &     7   & 7.1960474 & 5.0051325 &  -2.1909149    &  -2.1909149    \\\hline	
 7779&    7   &     7   & 7.1960474 &    7   &     8   & 6.8399175 & 4.7951186 &  -2.4009288    &  -2.0447989    \\\hline	
 7780&    7   &     7   & 7.1960474 &    7   &     9   & 6.5282949 & 4.6161290 &  -2.5799184    &  -1.9121659    \\\hline	
 7781&    7   &     7   & 7.1960474 &    8   &     0   & 12.2628333 & 8.5604059 &  1.3643585    &  -3.7024274    \\\hline	
 7782&    7   &     7   & 7.1960474 &    8   &     1   & 11.8231283 & 8.1831117 &  0.9870643    &  -3.6400166    \\\hline	
 7783&    7   &     7   & 7.1960474 &    8   &     2   & 11.0539109 & 7.5105372 &  0.3144897    &  -3.5433737    \\\hline	
 7784&    7   &     7   & 7.1960474 &    8   &     3   & 10.3433737 & 6.9337518 &  -0.2622957    &  -3.4096219    \\\hline	
 7785&    7   &     7   & 7.1960474 &    8   &     4   & 9.6856308 & 6.4447593 &  -0.7512881    &  -3.2408715    \\\hline	
 7786&    7   &     7   & 7.1960474 &    8   &     5   & 9.0857052 & 6.0340853 &  -1.1619621    &  -3.0516199    \\\hline	
 7787&    7   &     7   & 7.1960474 &    8   &     6   & 8.5459561 & 5.6898368 &  -1.5062106    &  -2.8561193    \\\hline	
 7788&    7   &     7   & 7.1960474 &    8   &     7   & 8.0650935 & 5.4002984 &  -1.7957490    &  -2.6647951    \\\hline	
 7789&    7   &     7   & 7.1960474 &    8   &     8   & 7.6392975 & 5.1552201 &  -2.0408274    &  -2.4840774    \\\hline	
 7790&    7   &     7   & 7.1960474 &    8   &     9   & 7.2634087 & 4.9461453 &  -2.2499022    &  -2.3172634    \\\hline	
 7791&    7   &     7   & 7.1960474 &    9   &     0   & 13.4711656 & 9.2369300 &  2.0408825    &  -4.2342356    \\\hline	
 7792&    7   &     7   & 7.1960474 &    9   &     1   & 13.0287369 & 8.8505639 &  1.6545165    &  -4.1781730    \\\hline	
 7793&    7   &     7   & 7.1960474 &    9   &     2   & 12.2453886 & 8.1434071 &  0.9473597    &  -4.1019815    \\\hline	
 7794&    7   &     7   & 7.1960474 &    9   &     3   & 11.5051796 & 7.5206207 &  0.3245732    &  -3.9845589    \\\hline	
 7795&    7   &     7   & 7.1960474 &    9   &     4   & 10.8011969 & 6.9811460 &  -0.2149014    &  -3.8200509    \\\hline	
 7796&    7   &     7   & 7.1960474 &    9   &     5   & 10.1421686 & 6.5211137 &  -0.6749338    &  -3.6210549    \\\hline	
 7797&    7   &     7   & 7.1960474 &    9   &     6   & 9.5357482 & 6.1315755 &  -1.0644719    &  -3.4041727    \\\hline	
 7798&    7   &     7   & 7.1960474 &    9   &     7   & 8.9854883 & 5.8018486 &  -1.3941988    &  -3.1836397    \\\hline	
 7799&    7   &     7   & 7.1960474 &    9   &     8   & 8.4912058 & 5.5216950 &  -1.6743525    &  -2.9695109    \\\hline	
 7800&    7   &     7   & 7.1960474 &    9   &     9   & 8.0501167 & 5.2822041 &  -1.9138434    &  -2.7679126    \\\hline	
 7801&    7   &     8   & 6.8399175 &    0   &     0   & 2.3025850 & 2.0167778 &  -4.8231397    &  -0.2858073    \\\hline	
 7802&    7   &     8   & 6.8399175 &    0   &     1   & 2.3025849 & 2.0167777 &  -4.8231398    &  -0.2858072    \\\hline	
 7803&    7   &     8   & 6.8399175 &    0   &     2   & 2.3025848 & 2.0167776 &  -4.8231398    &  -0.2858072    \\\hline	
 7804&    7   &     8   & 6.8399175 &    0   &     3   & 2.3025847 & 2.0167777 &  -4.8231398    &  -0.2858070    \\\hline	
 7805&    7   &     8   & 6.8399175 &    0   &     4   & 2.3025849 & 2.0167777 &  -4.8231398    &  -0.2858072    \\\hline	
 7806&    7   &     8   & 6.8399175 &    0   &     5   & 2.3025855 & 2.0167776 &  -4.8231399    &  -0.2858079    \\\hline	
 7807&    7   &     8   & 6.8399175 &    0   &     6   & 2.3025855 & 2.0167776 &  -4.8231399    &  -0.2858079    \\\hline	
 7808&    7   &     8   & 6.8399175 &    0   &     7   & 2.3025849 & 2.0167777 &  -4.8231398    &  -0.2858072    \\\hline	
 7809&    7   &     8   & 6.8399175 &    0   &     8   & 2.3025848 & 2.0167776 &  -4.8231398    &  -0.2858072    \\\hline	
 7810&    7   &     8   & 6.8399175 &    0   &     9   & 2.3025848 & 2.0167777 &  -4.8231398    &  -0.2858071    \\\hline	
 7811&    7   &     8   & 6.8399175 &    1   &     0   & 3.4936998 & 2.9175234 &  -3.9223940    &  -0.5761764    \\\hline	
 7812&    7   &     8   & 6.8399175 &    1   &     1   & 3.3556589 & 2.8053960 &  -4.0345215    &  -0.5502629    \\\hline	
 7813&    7   &     8   & 6.8399175 &    1   &     2   & 3.2249414 & 2.7012443 &  -4.1386731    &  -0.5236970    \\\hline	
 7814&    7   &     8   & 6.8399175 &    1   &     3   & 3.1441398 & 2.6378372 &  -4.2020802    &  -0.5063025    \\\hline	
 7815&    7   &     8   & 6.8399175 &    1   &     4   & 3.0859574 & 2.5926350 &  -4.2472824    &  -0.4933224    \\\hline	
 7816&    7   &     8   & 6.8399175 &    1   &     5   & 3.0407973 & 2.5578091 &  -4.2821083    &  -0.4829882    \\\hline	
 7817&    7   &     8   & 6.8399175 &    1   &     6   & 3.0041079 & 2.5296812 &  -4.3102363    &  -0.4744267    \\\hline	
 7818&    7   &     8   & 6.8399175 &    1   &     7   & 2.9733621 & 2.5062230 &  -4.3336945    &  -0.4671391    \\\hline	
 7819&    7   &     8   & 6.8399175 &    1   &     8   & 2.9470096 & 2.4861979 &  -4.3537196    &  -0.4608117    \\\hline	
 7820&    7   &     8   & 6.8399175 &    1   &     9   & 2.9240307 & 2.4687974 &  -4.3711201    &  -0.4552333    \\\hline	
 7821&    7   &     8   & 6.8399175 &    2   &     0   & 4.7439953 & 3.7999085 &  -3.0400090    &  -0.9440868    \\\hline	
 7822&    7   &     8   & 6.8399175 &    2   &     1   & 4.4879790 & 3.5936939 &  -3.2462236    &  -0.8942852    \\\hline	
 7823&    7   &     8   & 6.8399175 &    2   &     2   & 4.2017564 & 3.3687891 &  -3.4711284    &  -0.8329674    \\\hline	
 7824&    7   &     8   & 6.8399175 &    2   &     3   & 4.0143742 & 3.2254946 &  -3.6144228    &  -0.7888796    \\\hline	
 7825&    7   &     8   & 6.8399175 &    2   &     4   & 3.8761821 & 3.1217644 &  -3.7181531    &  -0.7544177    \\\hline	
 7826&    7   &     8   & 6.8399175 &    2   &     5   & 3.7678069 & 3.0415359 &  -3.7983816    &  -0.7262711    \\\hline	
 7827&    7   &     8   & 6.8399175 &    2   &     6   & 3.6794548 & 2.9768334 &  -3.8630841    &  -0.7026214    \\\hline	
 7828&    7   &     8   & 6.8399175 &    2   &     7   & 3.6054430 & 2.9231028 &  -3.9168147    &  -0.6823403    \\\hline	
 7829&    7   &     8   & 6.8399175 &    2   &     8   & 3.5421749 & 2.8774994 &  -3.9624181    &  -0.6646756    \\\hline	
 7830&    7   &     8   & 6.8399175 &    2   &     9   & 3.4872294 & 2.8381310 &  -4.0017864    &  -0.6490983    \\\hline	
 7831&    7   &     8   & 6.8399175 &    3   &     0   & 6.0194831 & 4.6538102 &  -2.1861072    &  -1.3656729    \\\hline	
 7832&    7   &     8   & 6.8399175 &    3   &     1   & 5.6811156 & 4.3792055 &  -2.4607120    &  -1.3019102    \\\hline	
 7833&    7   &     8   & 6.8399175 &    3   &     2   & 5.2456649 & 4.0358393 &  -2.8040781    &  -1.2098256    \\\hline	
 7834&    7   &     8   & 6.8399175 &    3   &     3   & 4.9405074 & 3.8052255 &  -3.0346920    &  -1.1352819    \\\hline	
 7835&    7   &     8   & 6.8399175 &    3   &     4   & 4.7080929 & 3.6349394 &  -3.2049780    &  -1.0731535    \\\hline	
 7836&    7   &     8   & 6.8399175 &    3   &     5   & 4.5228934 & 3.5024022 &  -3.3375153    &  -1.0204912    \\\hline	
 7837&    7   &     8   & 6.8399175 &    3   &     6   & 4.3708159 & 3.3955412 &  -3.4443762    &  -0.9752747    \\\hline	
 7838&    7   &     8   & 6.8399175 &    3   &     7   & 4.2431535 & 3.3071280 &  -3.5327895    &  -0.9360255    \\\hline	
 7839&    7   &     8   & 6.8399175 &    3   &     8   & 4.1341395 & 3.2325021 &  -3.6074154    &  -0.9016374    \\\hline	
 7840&    7   &     8   & 6.8399175 &    3   &     9   & 4.0397543 & 3.1684959 &  -3.6714215    &  -0.8712583    \\\hline	
 7841&    7   &     8   & 6.8399175 &    4   &     0   & 7.2955355 & 5.4734950 &  -1.3664224    &  -1.8220405    \\\hline	
 7842&    7   &     8   & 6.8399175 &    4   &     1   & 6.9076224 & 5.1533212 &  -1.6865963    &  -1.7543012    \\\hline	
 7843&    7   &     8   & 6.8399175 &    4   &     2   & 6.3491547 & 4.7049975 &  -2.1349200    &  -1.6441572    \\\hline	
 7844&    7   &     8   & 6.8399175 &    4   &     3   & 5.9288469 & 4.3866171 &  -2.4533003    &  -1.5422298    \\\hline	
 7845&    7   &     8   & 6.8399175 &    4   &     4   & 5.5961270 & 4.1458881 &  -2.6940294    &  -1.4502389    \\\hline	
 7846&    7   &     8   & 6.8399175 &    4   &     5   & 5.3252145 & 3.9567893 &  -2.8831282    &  -1.3684252    \\\hline	
 7847&    7   &     8   & 6.8399175 &    4   &     6   & 5.1001503 & 3.8040528 &  -3.0358647    &  -1.2960975    \\\hline	
 7848&    7   &     8   & 6.8399175 &    4   &     7   & 4.9101892 & 3.6779602 &  -3.1619572    &  -1.2322289    \\\hline	
 7849&    7   &     8   & 6.8399175 &    4   &     8   & 4.7477358 & 3.5719911 &  -3.2679263    &  -1.1757447    \\\hline	
 7850&    7   &     8   & 6.8399175 &    4   &     9   & 4.6072396 & 3.4815972 &  -3.3583203    &  -1.1256424    \\\hline	
 7851&    7   &     8   & 6.8399175 &    5   &     0   & 8.5599604 & 6.2585984 &  -0.5813191    &  -2.3013620    \\\hline	
 7852&    7   &     8   & 6.8399175 &    5   &     1   & 8.1452360 & 5.9092845 &  -0.9306330    &  -2.2359515    \\\hline	
 7853&    7   &     8   & 6.8399175 &    5   &     2   & 7.4967286 & 5.3739607 &  -1.4659567    &  -2.1227679    \\\hline	
 7854&    7   &     8   & 6.8399175 &    5   &     3   & 6.9746095 & 4.9724243 &  -1.8674932    &  -2.0021852    \\\hline	
 7855&    7   &     8   & 6.8399175 &    5   &     4   & 6.5435727 & 4.6607221 &  -2.1791953    &  -1.8828506    \\\hline	
 7856&    7   &     8   & 6.8399175 &    5   &     5   & 6.1833231 & 4.4129437 &  -2.4269738    &  -1.7703794    \\\hline	
 7857&    7   &     8   & 6.8399175 &    5   &     6   & 5.8792530 & 4.2119954 &  -2.6279220    &  -1.6672576    \\\hline	
 7858&    7   &     8   & 6.8399175 &    5   &     7   & 5.6202735 & 4.0461469 &  -2.7937705    &  -1.5741266    \\\hline	
 7859&    7   &     8   & 6.8399175 &    5   &     8   & 5.3978101 & 3.9071402 &  -2.9327772    &  -1.4906699    \\\hline	
 7860&    7   &     8   & 6.8399175 &    5   &     9   & 5.2051635 & 3.7890347 &  -3.0508828    &  -1.4161288    \\\hline	
 7861&    7   &     8   & 6.8399175 &    6   &     0   & 9.8089406 & 7.0119949 &  0.1720775    &  -2.7969457    \\\hline	
 7862&    7   &     8   & 6.8399175 &    6   &     1   & 9.3804796 & 6.6438465 &  -0.1960710    &  -2.7366332    \\\hline	
 7863&    7   &     8   & 6.8399175 &    6   &     2   & 8.6718612 & 6.0391942 &  -0.8007233    &  -2.6326670    \\\hline	
 7864&    7   &     8   & 6.8399175 &    6   &     3   & 8.0672274 & 5.5622244 &  -1.2776931    &  -2.5050030    \\\hline	
 7865&    7   &     8   & 6.8399175 &    6   &     4   & 7.5466691 & 5.1816549 &  -1.6582625    &  -2.3650142    \\\hline	
 7866&    7   &     8   & 6.8399175 &    6   &     5   & 7.0988324 & 4.8748545 &  -1.9650630    &  -2.2239779    \\\hline	
 7867&    7   &     8   & 6.8399175 &    6   &     6   & 6.7134473 & 4.6244815 &  -2.2154360    &  -2.0889658    \\\hline	
 7868&    7   &     8   & 6.8399175 &    6   &     7   & 6.3811003 & 4.4174891 &  -2.4224284    &  -1.9636113    \\\hline	
 7869&    7   &     8   & 6.8399175 &    6   &     8   & 6.0934704 & 4.2441536 &  -2.5957639    &  -1.8493168    \\\hline	
 7870&    7   &     8   & 6.8399175 &    6   &     9   & 5.8434162 & 4.0972282 &  -2.7426893    &  -1.7461880    \\\hline	
 7871&    7   &     8   & 6.8399175 &    7   &     0   & 11.0426954 & 7.7378022 &  0.8978847    &  -3.3048932    \\\hline	
 7872&    7   &     8   & 6.8399175 &    7   &     1   & 10.6070867 & 7.3566539 &  0.5167365    &  -3.2504328    \\\hline	
 7873&    7   &     8   & 6.8399175 &    7   &     2   & 9.8608043 & 6.6975314 &  -0.1423860    &  -3.1632729    \\\hline	
 7874&    7   &     8   & 6.8399175 &    7   &     3   & 9.1941265 & 6.1542381 &  -0.6856793    &  -3.0398883    \\\hline	
 7875&    7   &     8   & 6.8399175 &    7   &     4   & 8.5973735 & 5.7088033 &  -1.1311142    &  -2.8885703    \\\hline	
 7876&    7   &     8   & 6.8399175 &    7   &     5   & 8.0684749 & 5.3441027 &  -1.4958147    &  -2.7243722    \\\hline	
 7877&    7   &     8   & 6.8399175 &    7   &     6   & 7.6033398 & 5.0440588 &  -1.7958587    &  -2.5592810    \\\hline	
 7878&    7   &     8   & 6.8399175 &    7   &     7   & 7.1960474 & 4.7951186 &  -2.0447989    &  -2.4009288    \\\hline	
 7879&    7   &     8   & 6.8399175 &    7   &     8   & 6.8399175 & 4.5864863 &  -2.2534312    &  -2.2534312    \\\hline	
 7880&    7   &     8   & 6.8399175 &    7   &     9   & 6.5282949 & 4.4097857 &  -2.4301317    &  -2.1185092    \\\hline	
 7881&    7   &     8   & 6.8399175 &    8   &     0   & 12.2628333 & 8.4402022 &  1.6002847    &  -3.8226311    \\\hline	
 7882&    7   &     8   & 6.8399175 &    8   &     1   & 11.8231283 & 8.0491062 &  1.2091887    &  -3.7740221    \\\hline	
 7883&    7   &     8   & 6.8399175 &    8   &     2   & 11.0539109 & 7.3467799 &  0.5068624    &  -3.7071310    \\\hline	
 7884&    7   &     8   & 6.8399175 &    8   &     3   & 10.3433737 & 6.7463230 &  -0.0935945    &  -3.5970507    \\\hline	
 7885&    7   &     8   & 6.8399175 &    8   &     4   & 9.6856308 & 6.2411999 &  -0.5987176    &  -3.4444310    \\\hline	
 7886&    7   &     8   & 6.8399175 &    8   &     5   & 9.0857052 & 5.8208690 &  -1.0190484    &  -3.2648362    \\\hline	
 7887&    7   &     8   & 6.8399175 &    8   &     6   & 8.5459561 & 5.4717446 &  -1.3681728    &  -3.0742114    \\\hline	
 7888&    7   &     8   & 6.8399175 &    8   &     7   & 8.0650935 & 5.1805882 &  -1.6593292    &  -2.8845053    \\\hline	
 7889&    7   &     8   & 6.8399175 &    8   &     8   & 7.6392975 & 4.9360005 &  -1.9039169    &  -2.7032969    \\\hline	
 7890&    7   &     8   & 6.8399175 &    8   &     9   & 7.2634087 & 4.7287242 &  -2.1111932    &  -2.5346845    \\\hline	
 7891&    7   &     8   & 6.8399175 &    9   &     0   & 13.4711656 & 9.1229266 &  2.2830091    &  -4.3482390    \\\hline	
 7892&    7   &     8   & 6.8399175 &    9   &     1   & 13.0287369 & 8.7233885 &  1.8834710    &  -4.3053485    \\\hline	
 7893&    7   &     8   & 6.8399175 &    9   &     2   & 12.2453886 & 7.9857918 &  1.1458744    &  -4.2595968    \\\hline	
 7894&    7   &     8   & 6.8399175 &    9   &     3   & 11.5051796 & 7.3365039 &  0.4965864    &  -4.1686757    \\\hline	
 7895&    7   &     8   & 6.8399175 &    9   &     4   & 10.8011969 & 6.7774005 &  -0.0625170    &  -4.0237964    \\\hline	
 7896&    7   &     8   & 6.8399175 &    9   &     5   & 10.1421686 & 6.3045360 &  -0.5353815    &  -3.8376326    \\\hline	
 7897&    7   &     8   & 6.8399175 &    9   &     6   & 9.5357482 & 5.9076265 &  -0.9322909    &  -3.6281217    \\\hline	
 7898&    7   &     8   & 6.8399175 &    9   &     7   & 8.9854883 & 5.5744802 &  -1.2654372    &  -3.4110081    \\\hline	
 7899&    7   &     8   & 6.8399175 &    9   &     8   & 8.4912058 & 5.2935942 &  -1.5463232    &  -3.1976116    \\\hline	
 7900&    7   &     8   & 6.8399175 &    9   &     9   & 8.0501167 & 5.0551198 &  -1.7847977    &  -2.9949969    \\\hline	
 7901&    7   &     9   & 6.5282949 &    0   &     0   & 2.3025850 & 1.9476218 &  -4.5806731    &  -0.3549632    \\\hline	
 7902&    7   &     9   & 6.5282949 &    0   &     1   & 2.3025849 & 1.9476217 &  -4.5806732    &  -0.3549631    \\\hline	
 7903&    7   &     9   & 6.5282949 &    0   &     2   & 2.3025848 & 1.9476217 &  -4.5806732    &  -0.3549631    \\\hline	
 7904&    7   &     9   & 6.5282949 &    0   &     3   & 2.3025847 & 1.9476217 &  -4.5806732    &  -0.3549629    \\\hline	
 7905&    7   &     9   & 6.5282949 &    0   &     4   & 2.3025849 & 1.9476217 &  -4.5806732    &  -0.3549631    \\\hline	
 7906&    7   &     9   & 6.5282949 &    0   &     5   & 2.3025855 & 1.9476217 &  -4.5806732    &  -0.3549638    \\\hline	
 7907&    7   &     9   & 6.5282949 &    0   &     6   & 2.3025855 & 1.9476215 &  -4.5806734    &  -0.3549640    \\\hline	
 7908&    7   &     9   & 6.5282949 &    0   &     7   & 2.3025849 & 1.9476319 &  -4.5806631    &  -0.3549531    \\\hline	
 7909&    7   &     9   & 6.5282949 &    0   &     8   & 2.3025848 & 1.9476217 &  -4.5806732    &  -0.3549631    \\\hline	
 7910&    7   &     9   & 6.5282949 &    0   &     9   & 2.3025848 & 1.9476217 &  -4.5806732    &  -0.3549631    \\\hline	
 7911&    7   &     9   & 6.5282949 &    1   &     0   & 3.4936998 & 2.8234024 &  -3.7048925    &  -0.6702974    \\\hline	
 7912&    7   &     9   & 6.5282949 &    1   &     1   & 3.3556589 & 2.7116362 &  -3.8166588    &  -0.6440228    \\\hline	
 7913&    7   &     9   & 6.5282949 &    1   &     2   & 3.2249414 & 2.6084986 &  -3.9197963    &  -0.6164428    \\\hline	
 7914&    7   &     9   & 6.5282949 &    1   &     3   & 3.1441398 & 2.5460333 &  -3.9822616    &  -0.5981065    \\\hline	
 7915&    7   &     9   & 6.5282949 &    1   &     4   & 3.0859574 & 2.5016550 &  -4.0266399    &  -0.5843025    \\\hline	
 7916&    7   &     9   & 6.5282949 &    1   &     5   & 3.0407973 & 2.4675514 &  -4.0607435    &  -0.5732459    \\\hline	
 7917&    7   &     9   & 6.5282949 &    1   &     6   & 3.0041079 & 2.4400627 &  -4.0882322    &  -0.5640452    \\\hline	
 7918&    7   &     9   & 6.5282949 &    1   &     7   & 2.9733621 & 2.4171754 &  -4.1111196    &  -0.5561867    \\\hline	
 7919&    7   &     9   & 6.5282949 &    1   &     8   & 2.9470096 & 2.3976665 &  -4.1306284    &  -0.5493431    \\\hline	
 7920&    7   &     9   & 6.5282949 &    1   &     9   & 2.9240307 & 2.3807346 &  -4.1475603    &  -0.5432961    \\\hline	
 7921&    7   &     9   & 6.5282949 &    2   &     0   & 4.7439953 & 3.6895086 &  -2.8387863    &  -1.0544867    \\\hline	
 7922&    7   &     9   & 6.5282949 &    2   &     1   & 4.4879790 & 3.4812841 &  -3.0470108    &  -1.0066950    \\\hline	
 7923&    7   &     9   & 6.5282949 &    2   &     2   & 4.2017564 & 3.2558695 &  -3.2724254    &  -0.9458870    \\\hline	
 7924&    7   &     9   & 6.5282949 &    2   &     3   & 4.0143742 & 3.1133848 &  -3.4149102    &  -0.9009895    \\\hline	
 7925&    7   &     9   & 6.5282949 &    2   &     4   & 3.8761821 & 3.0108169 &  -3.5174780    &  -0.8653652    \\\hline	
 7926&    7   &     9   & 6.5282949 &    2   &     5   & 3.7678069 & 2.9318275 &  -3.5964674    &  -0.8359794    \\\hline	
 7927&    7   &     9   & 6.5282949 &    2   &     6   & 3.6794548 & 2.8683425 &  -3.6599524    &  -0.8111123    \\\hline	
 7928&    7   &     9   & 6.5282949 &    2   &     7   & 3.6054430 & 2.8157732 &  -3.7125217    &  -0.7896699    \\\hline	
 7929&    7   &     9   & 6.5282949 &    2   &     8   & 3.5421749 & 2.7712621 &  -3.7570328    &  -0.7709128    \\\hline	
 7930&    7   &     9   & 6.5282949 &    2   &     9   & 3.4872294 & 2.7329160 &  -3.7953789    &  -0.7543134    \\\hline	
 7931&    7   &     9   & 6.5282949 &    3   &     0   & 6.0194831 & 4.5349220 &  -1.9933730    &  -1.4845611    \\\hline	
 7932&    7   &     9   & 6.5282949 &    3   &     1   & 5.6811156 & 4.2548012 &  -2.2734937    &  -1.4263144    \\\hline	
 7933&    7   &     9   & 6.5282949 &    3   &     2   & 5.2456649 & 3.9069185 &  -2.6213764    &  -1.3387464    \\\hline	
 7934&    7   &     9   & 6.5282949 &    3   &     3   & 4.9405074 & 3.6755523 &  -2.8527426    &  -1.2649551    \\\hline	
 7935&    7   &     9   & 6.5282949 &    3   &     4   & 4.7080929 & 3.5059935 &  -3.0223014    &  -1.2020994    \\\hline	
 7936&    7   &     9   & 6.5282949 &    3   &     5   & 4.5228934 & 3.3748094 &  -3.1534855    &  -1.1480840    \\\hline	
 7937&    7   &     9   & 6.5282949 &    3   &     6   & 4.3708159 & 3.2695533 &  -3.2587416    &  -1.1012626    \\\hline	
 7938&    7   &     9   & 6.5282949 &    3   &     7   & 4.2431535 & 3.1828190 &  -3.3454759    &  -1.0603345    \\\hline	
 7939&    7   &     9   & 6.5282949 &    3   &     8   & 4.1341395 & 3.1098582 &  -3.4184368    &  -1.0242814    \\\hline	
 7940&    7   &     9   & 6.5282949 &    3   &     9   & 4.0397543 & 3.0474608 &  -3.4808342    &  -0.9922935    \\\hline	
 7941&    7   &     9   & 6.5282949 &    4   &     0   & 7.2955355 & 5.3518716 &  -1.1764233    &  -1.9436639    \\\hline	
 7942&    7   &     9   & 6.5282949 &    4   &     1   & 6.9076224 & 5.0229844 &  -1.5053105    &  -1.8846380    \\\hline	
 7943&    7   &     9   & 6.5282949 &    4   &     2   & 6.3491547 & 4.5646793 &  -1.9636156    &  -1.7844754    \\\hline	
 7944&    7   &     9   & 6.5282949 &    4   &     3   & 5.9288469 & 4.2426099 &  -2.2856850    &  -1.6862370    \\\hline	
 7945&    7   &     9   & 6.5282949 &    4   &     4   & 5.5961270 & 4.0012592 &  -2.5270358    &  -1.5948678    \\\hline	
 7946&    7   &     9   & 6.5282949 &    4   &     5   & 5.3252145 & 3.8130749 &  -2.7152200    &  -1.5121396    \\\hline	
 7947&    7   &     9   & 6.5282949 &    4   &     6   & 5.1001503 & 3.6620124 &  -2.8662826    &  -1.4381379    \\\hline	
 7948&    7   &     9   & 6.5282949 &    4   &     7   & 4.9101892 & 3.5379421 &  -2.9903528    &  -1.3722471    \\\hline	
 7949&    7   &     9   & 6.5282949 &    4   &     8   & 4.7477358 & 3.4341216 &  -3.0941733    &  -1.3136143    \\\hline	
 7950&    7   &     9   & 6.5282949 &    4   &     9   & 4.6072396 & 3.3458833 &  -3.1824116    &  -1.2613563    \\\hline	
 7951&    7   &     9   & 6.5282949 &    5   &     0   & 8.5599604 & 6.1379511 &  -0.3903439    &  -2.4220093    \\\hline	
 7952&    7   &     9   & 6.5282949 &    5   &     1   & 8.1452360 & 5.7777179 &  -0.7505770    &  -2.3675181    \\\hline	
 7953&    7   &     9   & 6.5282949 &    5   &     2   & 7.4967286 & 5.2267634 &  -1.3015315    &  -2.2699652    \\\hline	
 7954&    7   &     9   & 6.5282949 &    5   &     3   & 6.9746095 & 4.8176090 &  -1.7106859    &  -2.1570005    \\\hline	
 7955&    7   &     9   & 6.5282949 &    5   &     4   & 6.5435727 & 4.5030483 &  -2.0252466    &  -2.0405244    \\\hline	
 7956&    7   &     9   & 6.5282949 &    5   &     5   & 6.1833231 & 4.2551104 &  -2.2731846    &  -1.9282127    \\\hline	
 7957&    7   &     9   & 6.5282949 &    5   &     6   & 5.8792530 & 4.0554836 &  -2.4728113    &  -1.8237694    \\\hline	
 7958&    7   &     9   & 6.5282949 &    5   &     7   & 5.6202735 & 3.8917282 &  -2.6365667    &  -1.7285453    \\\hline	
 7959&    7   &     9   & 6.5282949 &    5   &     8   & 5.3978101 & 3.7551794 &  -2.7731155    &  -1.6426307    \\\hline	
 7960&    7   &     9   & 6.5282949 &    5   &     9   & 5.2051635 & 3.6396630 &  -2.8886319    &  -1.5655004    \\\hline	
 7961&    7   &     9   & 6.5282949 &    6   &     0   & 9.8089406 & 6.8944762 &  0.3661813    &  -2.9144644    \\\hline	
 7962&    7   &     9   & 6.5282949 &    6   &     1   & 9.3804796 & 6.5142496 &  -0.0140453    &  -2.8662300    \\\hline	
 7963&    7   &     9   & 6.5282949 &    6   &     2   & 8.6718612 & 5.8891152 &  -0.6391797    &  -2.7827460    \\\hline	
 7964&    7   &     9   & 6.5282949 &    6   &     3   & 8.0672274 & 5.4001549 &  -1.1281401    &  -2.6670725    \\\hline	
 7965&    7   &     9   & 6.5282949 &    6   &     4   & 7.5466691 & 5.0137769 &  -1.5145180    &  -2.5328922    \\\hline	
 7966&    7   &     9   & 6.5282949 &    6   &     5   & 7.0988324 & 4.7051101 &  -1.8231848    &  -2.3937223    \\\hline	
 7967&    7   &     9   & 6.5282949 &    6   &     6   & 6.7134473 & 4.4552245 &  -2.0730704    &  -2.2582227    \\\hline	
 7968&    7   &     9   & 6.5282949 &    6   &     7   & 6.3811003 & 4.2500509 &  -2.2782440    &  -2.1310495    \\\hline	
 7969&    7   &     9   & 6.5282949 &    6   &     8   & 6.0934704 & 4.0792368 &  -2.4490581    &  -2.0142336    \\\hline	
 7970&    7   &     9   & 6.5282949 &    6   &     9   & 5.8434162 & 3.9351583 &  -2.5931366    &  -1.9082579    \\\hline	
 7971&    7   &     9   & 6.5282949 &    7   &     0   & 11.0426954 & 7.6245438 &  1.0962489    &  -3.4181516    \\\hline	
 7972&    7   &     9   & 6.5282949 &    7   &     1   & 10.6070867 & 7.2309632 &  0.7026683    &  -3.3761235    \\\hline	
 7973&    7   &     9   & 6.5282949 &    7   &     2   & 9.8608043 & 6.5477981 &  0.0195032    &  -3.3130063    \\\hline	
 7974&    7   &     9   & 6.5282949 &    7   &     3   & 9.1941265 & 5.9882454 &  -0.5400495    &  -3.2058810    \\\hline	
 7975&    7   &     9   & 6.5282949 &    7   &     4   & 8.5973735 & 5.5336114 &  -0.9946835    &  -3.0637622    \\\hline	
 7976&    7   &     9   & 6.5282949 &    7   &     5   & 8.0684749 & 5.1647904 &  -1.3635045    &  -2.9036845    \\\hline	
 7977&    7   &     9   & 6.5282949 &    7   &     6   & 7.6033398 & 4.8639131 &  -1.6643818    &  -2.7394267    \\\hline	
 7978&    7   &     9   & 6.5282949 &    7   &     7   & 7.1960474 & 4.6161293 &  -1.9121656    &  -2.5799181    \\\hline	
 7979&    7   &     9   & 6.5282949 &    7   &     8   & 6.8399175 & 4.4097857 &  -2.1185092    &  -2.4301317    \\\hline	
 7980&    7   &     9   & 6.5282949 &    7   &     9   & 6.5282949 & 4.2359677 &  -2.2923272    &  -2.2923272    \\\hline	
 7981&    7   &     9   & 6.5282949 &    8   &     0   & 12.2628333 & 8.3317176 &  1.8034227    &  -3.9311157    \\\hline	
 7982&    7   &     9   & 6.5282949 &    8   &     1   & 11.8231283 & 7.9283505 &  1.4000555    &  -3.8947778    \\\hline	
 7983&    7   &     9   & 6.5282949 &    8   &     2   & 11.0539109 & 7.1997835 &  0.6714886    &  -3.8541274    \\\hline	
 7984&    7   &     9   & 6.5282949 &    8   &     3   & 10.3433737 & 6.5793291 &  0.0510342    &  -3.7640445    \\\hline	
 7985&    7   &     9   & 6.5282949 &    8   &     4   & 9.6856308 & 6.0614849 &  -0.4668100    &  -3.6241460    \\\hline	
 7986&    7   &     9   & 6.5282949 &    8   &     5   & 9.0857052 & 5.6343789 &  -0.8939160    &  -3.4513263    \\\hline	
 7987&    7   &     9   & 6.5282949 &    8   &     6   & 8.5459561 & 5.2826583 &  -1.2456366    &  -3.2632978    \\\hline	
 7988&    7   &     9   & 6.5282949 &    8   &     7   & 8.0650935 & 4.9916022 &  -1.5366927    &  -3.0734913    \\\hline	
 7989&    7   &     9   & 6.5282949 &    8   &     8   & 7.6392975 & 4.7487492 &  -1.7795457    &  -2.8905483    \\\hline	
 7990&    7   &     9   & 6.5282949 &    8   &     9   & 7.2634087 & 4.5441380 &  -1.9841569    &  -2.7192707    \\\hline	
 7991&    7   &     9   & 6.5282949 &    9   &     0   & 13.4711656 & 9.0193754 &  2.4910804    &  -4.4517902    \\\hline	
 7992&    7   &     9   & 6.5282949 &    9   &     1   & 13.0287369 & 8.6080113 &  2.0797164    &  -4.4207256    \\\hline	
 7993&    7   &     9   & 6.5282949 &    9   &     2   & 12.2453886 & 7.8431557 &  1.3148608    &  -4.4022329    \\\hline	
 7994&    7   &     9   & 6.5282949 &    9   &     3   & 11.5051796 & 7.1709166 &  0.6426217    &  -4.3342630    \\\hline	
 7995&    7   &     9   & 6.5282949 &    9   &     4   & 10.8011969 & 6.5957263 &  0.0674314    &  -4.2054706    \\\hline	
 7996&    7   &     9   & 6.5282949 &    9   &     5   & 10.1421686 & 6.1132151 &  -0.4150798    &  -4.0289535    \\\hline	
 7997&    7   &     9   & 6.5282949 &    9   &     6   & 9.5357482 & 5.7115906 &  -0.8167043    &  -3.8241576    \\\hline	
 7998&    7   &     9   & 6.5282949 &    9   &     7   & 8.9854883 & 5.3771221 &  -1.1511728    &  -3.6083662    \\\hline	
 7999&    7   &     9   & 6.5282949 &    9   &     8   & 8.4912058 & 5.0970925 &  -1.4312025    &  -3.3941134    \\\hline	
 8000&    7   &     9   & 6.5282949 &    9   &     9   & 8.0501167 & 4.8607993 &  -1.6674956    &  -3.1893174    \\\hline	
 8001&    8   &     0   & 12.2628333 &    0   &     0   & 2.3025850 & 5.4466332 &  -6.8162001    &  3.1440482    \\\hline	
 8002&    8   &     0   & 12.2628333 &    0   &     1   & 2.3025849 & 5.4466360 &  -6.8161973    &  3.1440511    \\\hline	
 8003&    8   &     0   & 12.2628333 &    0   &     2   & 2.3025848 & 5.4466360 &  -6.8161973    &  3.1440512    \\\hline	
 8004&    8   &     0   & 12.2628333 &    0   &     3   & 2.3025847 & 5.4466363 &  -6.8161970    &  3.1440516    \\\hline	
 8005&    8   &     0   & 12.2628333 &    0   &     4   & 2.3025849 & 5.4466360 &  -6.8161973    &  3.1440511    \\\hline	
 8006&    8   &     0   & 12.2628333 &    0   &     5   & 2.3025855 & 5.4466356 &  -6.8161976    &  3.1440501    \\\hline	
 8007&    8   &     0   & 12.2628333 &    0   &     6   & 2.3025855 & 5.4466355 &  -6.8161978    &  3.1440500    \\\hline	
 8008&    8   &     0   & 12.2628333 &    0   &     7   & 2.3025849 & 5.4466373 &  -6.8161960    &  3.1440523    \\\hline	
 8009&    8   &     0   & 12.2628333 &    0   &     8   & 2.3025848 & 5.4466360 &  -6.8161973    &  3.1440512    \\\hline	
 8010&    8   &     0   & 12.2628333 &    0   &     9   & 2.3025848 & 5.4466358 &  -6.8161974    &  3.1440510    \\\hline	
 8011&    8   &     0   & 12.2628333 &    1   &     0   & 3.4936998 & 6.1997630 &  -6.0630703    &  2.7060632    \\\hline	
 8012&    8   &     0   & 12.2628333 &    1   &     1   & 3.3556589 & 6.1598609 &  -6.1029724    &  2.8042020    \\\hline	
 8013&    8   &     0   & 12.2628333 &    1   &     2   & 3.2249414 & 6.1167937 &  -6.1460396    &  2.8918523    \\\hline	
 8014&    8   &     0   & 12.2628333 &    1   &     3   & 3.1441398 & 6.0870890 &  -6.1757443    &  2.9429492    \\\hline	
 8015&    8   &     0   & 12.2628333 &    1   &     4   & 3.0859574 & 6.0640002 &  -6.1988331    &  2.9780428    \\\hline	
 8016&    8   &     0   & 12.2628333 &    1   &     5   & 3.0407973 & 6.0449875 &  -6.2178457    &  3.0041902    \\\hline	
 8017&    8   &     0   & 12.2628333 &    1   &     6   & 3.0041079 & 6.0287673 &  -6.2340659    &  3.0246594    \\\hline	
 8018&    8   &     0   & 12.2628333 &    1   &     7   & 2.9733621 & 6.0145886 &  -6.2482447    &  3.0412265    \\\hline	
 8019&    8   &     0   & 12.2628333 &    1   &     8   & 2.9470096 & 6.0020246 &  -6.2608087    &  3.0550149    \\\hline	
 8020&    8   &     0   & 12.2628333 &    1   &     9   & 2.9240307 & 5.9906998 &  -6.2721335    &  3.0666691    \\\hline	
 8021&    8   &     0   & 12.2628333 &    2   &     0   & 4.7439953 & 6.8800745 &  -5.3827588    &  2.1360793    \\\hline	
 8022&    8   &     0   & 12.2628333 &    2   &     1   & 4.4879790 & 6.8091657 &  -5.4536676    &  2.3211867    \\\hline	
 8023&    8   &     0   & 12.2628333 &    2   &     2   & 4.2017564 & 6.7256350 &  -5.5371983    &  2.5238785    \\\hline	
 8024&    8   &     0   & 12.2628333 &    2   &     3   & 4.0143742 & 6.6656218 &  -5.5972115    &  2.6512475    \\\hline	
 8025&    8   &     0   & 12.2628333 &    2   &     4   & 3.8761821 & 6.6178385 &  -5.6449948    &  2.7416564    \\\hline	
 8026&    8   &     0   & 12.2628333 &    2   &     5   & 3.7678069 & 6.5778457 &  -5.6849876    &  2.8100388    \\\hline	
 8027&    8   &     0   & 12.2628333 &    2   &     6   & 3.6794548 & 6.5433393 &  -5.7194940    &  2.8638845    \\\hline	
 8028&    8   &     0   & 12.2628333 &    2   &     7   & 3.6054430 & 6.5129721 &  -5.7498612    &  2.9075290    \\\hline	
 8029&    8   &     0   & 12.2628333 &    2   &     8   & 3.5421749 & 6.4858221 &  -5.7770112    &  2.9436472    \\\hline	
 8030&    8   &     0   & 12.2628333 &    2   &     9   & 3.4872294 & 6.4612771 &  -5.8015562    &  2.9740477    \\\hline	
 8031&    8   &     0   & 12.2628333 &    3   &     0   & 6.0194831 & 7.5223439 &  -4.7404893    &  1.5028608    \\\hline	
 8032&    8   &     0   & 12.2628333 &    3   &     1   & 5.6811156 & 7.4240609 &  -4.8387723    &  1.7429453    \\\hline	
 8033&    8   &     0   & 12.2628333 &    3   &     2   & 5.2456649 & 7.3003269 &  -4.9625064    &  2.0546620    \\\hline	
 8034&    8   &     0   & 12.2628333 &    3   &     3   & 4.9405074 & 7.2085381 &  -5.0542952    &  2.2680306    \\\hline	
 8035&    8   &     0   & 12.2628333 &    3   &     4   & 4.7080929 & 7.1340844 &  -5.1287489    &  2.4259914    \\\hline	
 8036&    8   &     0   & 12.2628333 &    3   &     5   & 4.5228934 & 7.0710261 &  -5.1918072    &  2.5481327    \\\hline	
 8037&    8   &     0   & 12.2628333 &    3   &     6   & 4.3708159 & 7.0162088 &  -5.2466244    &  2.6453929    \\\hline	
 8038&    8   &     0   & 12.2628333 &    3   &     7   & 4.2431535 & 6.9676904 &  -5.2951429    &  2.7245369    \\\hline	
 8039&    8   &     0   & 12.2628333 &    3   &     8   & 4.1341395 & 6.9241851 &  -5.3386482    &  2.7900456    \\\hline	
 8040&    8   &     0   & 12.2628333 &    3   &     9   & 4.0397543 & 6.8847651 &  -5.3780682    &  2.8450109    \\\hline	
 8041&    8   &     0   & 12.2628333 &    4   &     0   & 7.2955355 & 8.1414280 &  -4.1214053    &  0.8458925    \\\hline	
 8042&    8   &     0   & 12.2628333 &    4   &     1   & 6.9076224 & 8.0178904 &  -4.2449429    &  1.1102680    \\\hline	
 8043&    8   &     0   & 12.2628333 &    4   &     2   & 6.3491547 & 7.8536478 &  -4.4091855    &  1.5044931    \\\hline	
 8044&    8   &     0   & 12.2628333 &    4   &     3   & 5.9288469 & 7.7285715 &  -4.5342618    &  1.7997246    \\\hline	
 8045&    8   &     0   & 12.2628333 &    4   &     4   & 5.5961270 & 7.6255914 &  -4.6372419    &  2.0294644    \\\hline	
 8046&    8   &     0   & 12.2628333 &    4   &     5   & 5.3252145 & 7.5375939 &  -4.7252393    &  2.2123795    \\\hline	
 8047&    8   &     0   & 12.2628333 &    4   &     6   & 5.1001503 & 7.4606827 &  -4.8021506    &  2.3605324    \\\hline	
 8048&    8   &     0   & 12.2628333 &    4   &     7   & 4.9101892 & 7.3924067 &  -4.8704266    &  2.4822175    \\\hline	
 8049&    8   &     0   & 12.2628333 &    4   &     8   & 4.7477358 & 7.3310932 &  -4.9317401    &  2.5833574    \\\hline	
 8050&    8   &     0   & 12.2628333 &    4   &     9   & 4.6072396 & 7.2755316 &  -4.9873017    &  2.6682920    \\\hline	
 8051&    8   &     0   & 12.2628333 &    5   &     0   & 8.5599604 & 8.7450539 &  -3.5177794    &  0.1850935    \\\hline	
 8052&    8   &     0   & 12.2628333 &    5   &     1   & 8.1452360 & 8.5978073 &  -3.6650260    &  0.4525713    \\\hline	
 8053&    8   &     0   & 12.2628333 &    5   &     2   & 7.4967286 & 8.3927768 &  -3.8700565    &  0.8960482    \\\hline	
 8054&    8   &     0   & 12.2628333 &    5   &     3   & 6.9746095 & 8.2330944 &  -4.0297389    &  1.2584849    \\\hline	
 8055&    8   &     0   & 12.2628333 &    5   &     4   & 6.5435727 & 8.1000052 &  -4.1628281    &  1.5564325    \\\hline	
 8056&    8   &     0   & 12.2628333 &    5   &     5   & 6.1833231 & 7.9854909 &  -4.2773424    &  1.8021678    \\\hline	
 8057&    8   &     0   & 12.2628333 &    5   &     6   & 5.8792530 & 7.8850366 &  -4.3777967    &  2.0057836    \\\hline	
 8058&    8   &     0   & 12.2628333 &    5   &     7   & 5.6202735 & 7.7957245 &  -4.4671088    &  2.1754510    \\\hline	
 8059&    8   &     0   & 12.2628333 &    5   &     8   & 5.3978101 & 7.7155093 &  -4.5473240    &  2.3176992    \\\hline	
 8060&    8   &     0   & 12.2628333 &    5   &     9   & 5.2051635 & 7.6428785 &  -4.6199548    &  2.4377150    \\\hline	
 8061&    8   &     0   & 12.2628333 &    6   &     0   & 9.8089406 & 9.3377417 &  -2.9250916    &  -0.4711989    \\\hline	
 8062&    8   &     0   & 12.2628333 &    6   &     1   & 9.3804796 & 9.1681196 &  -3.0947137    &  -0.2123601    \\\hline	
 8063&    8   &     0   & 12.2628333 &    6   &     2   & 8.6718612 & 8.9221783 &  -3.3406550    &  0.2503170    \\\hline	
 8064&    8   &     0   & 12.2628333 &    6   &     3   & 8.0672274 & 8.7268609 &  -3.5359724    &  0.6596335    \\\hline	
 8065&    8   &     0   & 12.2628333 &    6   &     4   & 7.5466691 & 8.5623764 &  -3.7004569    &  1.0157073    \\\hline	
 8066&    8   &     0   & 12.2628333 &    6   &     5   & 7.0988324 & 8.4200736 &  -3.8427597    &  1.3212413    \\\hline	
 8067&    8   &     0   & 12.2628333 &    6   &     6   & 6.7134473 & 8.2949324 &  -3.9679008    &  1.5814852    \\\hline	
 8068&    8   &     0   & 12.2628333 &    6   &     7   & 6.3811003 & 8.1836075 &  -4.0792258    &  1.8025071    \\\hline	
 8069&    8   &     0   & 12.2628333 &    6   &     8   & 6.0934704 & 8.0836860 &  -4.1791473    &  1.9902156    \\\hline	
 8070&    8   &     0   & 12.2628333 &    6   &     9   & 5.8434162 & 7.9933452 &  -4.2694881    &  2.1499290    \\\hline	
 8071&    8   &     0   & 12.2628333 &    7   &     0   & 11.0426954 & 9.9223506 &  -2.3404827    &  -1.1203448    \\\hline	
 8072&    8   &     0   & 12.2628333 &    7   &     1   & 10.6070867 & 9.7315539 &  -2.5312794    &  -0.8755329    \\\hline	
 8073&    8   &     0   & 12.2628333 &    7   &     2   & 9.8608043 & 9.4448184 &  -2.8180149    &  -0.4159859    \\\hline	
 8074&    8   &     0   & 12.2628333 &    7   &     3   & 9.1941265 & 9.2131414 &  -3.0496919    &  0.0190149    \\\hline	
 8075&    8   &     0   & 12.2628333 &    7   &     4   & 8.5973735 & 9.0162614 &  -3.2465719    &  0.4188878    \\\hline	
 8076&    8   &     0   & 12.2628333 &    7   &     5   & 8.0684749 & 8.8451806 &  -3.4176527    &  0.7767057    \\\hline	
 8077&    8   &     0   & 12.2628333 &    7   &     6   & 7.6033398 & 8.6944736 &  -3.5683597    &  1.0911338    \\\hline	
 8078&    8   &     0   & 12.2628333 &    7   &     7   & 7.1960474 & 8.5604057 &  -3.7024276    &  1.3643583    \\\hline	
 8079&    8   &     0   & 12.2628333 &    7   &     8   & 6.8399175 & 8.4402024 &  -3.8226309    &  1.6002849    \\\hline	
 8080&    8   &     0   & 12.2628333 &    7   &     9   & 6.5282949 & 8.3317169 &  -3.9311163    &  1.8034220    \\\hline	
 8081&    8   &     0   & 12.2628333 &    8   &     0   & 12.2628333 & 10.5007875 &  -1.7620458    &  -1.7620458    \\\hline	
 8082&    8   &     0   & 12.2628333 &    8   &     1   & 11.8231283 & 10.2899401 &  -1.9728932    &  -1.5331881    \\\hline	
 8083&    8   &     0   & 12.2628333 &    8   &     2   & 11.0539109 & 9.9627522 &  -2.3000811    &  -1.0911587    \\\hline	
 8084&    8   &     0   & 12.2628333 &    8   &     3   & 10.3433737 & 9.6942568 &  -2.5685765    &  -0.6491169    \\\hline	
 8085&    8   &     0   & 12.2628333 &    8   &     4   & 9.6856308 & 9.4642727 &  -2.7985606    &  -0.2213581    \\\hline	
 8086&    8   &     0   & 12.2628333 &    8   &     5   & 9.0857052 & 9.2636670 &  -2.9991663    &  0.1779618    \\\hline	
 8087&    8   &     0   & 12.2628333 &    8   &     6   & 8.5459561 & 9.0867340 &  -3.1760993    &  0.5407779    \\\hline	
 8088&    8   &     0   & 12.2628333 &    8   &     7   & 8.0650935 & 8.9293859 &  -3.3334474    &  0.8642924    \\\hline	
 8089&    8   &     0   & 12.2628333 &    8   &     8   & 7.6392975 & 8.7884859 &  -3.4743474    &  1.1491885    \\\hline	
 8090&    8   &     0   & 12.2628333 &    8   &     9   & 7.2634087 & 8.6615580 &  -3.6012753    &  1.3981493    \\\hline	
 8091&    8   &     0   & 12.2628333 &    9   &     0   & 13.4711656 & 11.0743835 &  -1.1884498    &  -2.3967821    \\\hline	
 8092&    8   &     0   & 12.2628333 &    9   &     1   & 13.0287369 & 10.8445468 &  -1.4182865    &  -2.1841902    \\\hline	
 8093&    8   &     0   & 12.2628333 &    9   &     2   & 12.2453886 & 10.4774492 &  -1.7853841    &  -1.7679395    \\\hline	
 8094&    8   &     0   & 12.2628333 &    9   &     3   & 11.5051796 & 10.1719377 &  -2.0908956    &  -1.3332419    \\\hline	
 8095&    8   &     0   & 12.2628333 &    9   &     4   & 10.8011969 & 9.9083668 &  -2.3544665    &  -0.8928301    \\\hline	
 8096&    8   &     0   & 12.2628333 &    9   &     5   & 10.1421686 & 9.6777061 &  -2.5851271    &  -0.4644624    \\\hline	
 8097&    8   &     0   & 12.2628333 &    9   &     6   & 9.5357482 & 9.4740634 &  -2.7887699    &  -0.0616849    \\\hline	
 8098&    8   &     0   & 12.2628333 &    9   &     7   & 8.9854883 & 9.2930359 &  -2.9697974    &  0.3075476    \\\hline	
 8099&    8   &     0   & 12.2628333 &    9   &     8   & 8.4912058 & 9.1311377 &  -3.1316956    &  0.6399319    \\\hline	
 8100&    8   &     0   & 12.2628333 &    9   &     9   & 8.0501167 & 8.9855482 &  -3.2772851    &  0.9354315    \\\hline	
 8101&    8   &     1   & 11.8231283 &    0   &     0   & 2.3025850 & 4.8428154 &  -6.9803129    &  2.5402303    \\\hline	
 8102&    8   &     1   & 11.8231283 &    0   &     1   & 2.3025849 & 4.8428150 &  -6.9803133    &  2.5402301    \\\hline	
 8103&    8   &     1   & 11.8231283 &    0   &     2   & 2.3025848 & 4.8428150 &  -6.9803133    &  2.5402302    \\\hline	
 8104&    8   &     1   & 11.8231283 &    0   &     3   & 2.3025847 & 4.8428149 &  -6.9803133    &  2.5402303    \\\hline	
 8105&    8   &     1   & 11.8231283 &    0   &     4   & 2.3025849 & 4.8428150 &  -6.9803133    &  2.5402301    \\\hline	
 8106&    8   &     1   & 11.8231283 &    0   &     5   & 2.3025855 & 4.8428150 &  -6.9803132    &  2.5402295    \\\hline	
 8107&    8   &     1   & 11.8231283 &    0   &     6   & 2.3025855 & 4.8428139 &  -6.9803144    &  2.5402284    \\\hline	
 8108&    8   &     1   & 11.8231283 &    0   &     7   & 2.3025849 & 4.8428145 &  -6.9803137    &  2.5402296    \\\hline	
 8109&    8   &     1   & 11.8231283 &    0   &     8   & 2.3025848 & 4.8428150 &  -6.9803133    &  2.5402302    \\\hline	
 8110&    8   &     1   & 11.8231283 &    0   &     9   & 2.3025848 & 4.8428151 &  -6.9803131    &  2.5402303    \\\hline	
 8111&    8   &     1   & 11.8231283 &    1   &     0   & 3.4936998 & 5.7175180 &  -6.1056102    &  2.2238182    \\\hline	
 8112&    8   &     1   & 11.8231283 &    1   &     1   & 3.3556589 & 5.6652777 &  -6.1578506    &  2.3096188    \\\hline	
 8113&    8   &     1   & 11.8231283 &    1   &     2   & 3.2249414 & 5.6097152 &  -6.2134131    &  2.3847738    \\\hline	
 8114&    8   &     1   & 11.8231283 &    1   &     3   & 3.1441398 & 5.5718796 &  -6.2512487    &  2.4277398    \\\hline	
 8115&    8   &     1   & 11.8231283 &    1   &     4   & 3.0859574 & 5.5427428 &  -6.2803855    &  2.4567853    \\\hline	
 8116&    8   &     1   & 11.8231283 &    1   &     5   & 3.0407973 & 5.5189194 &  -6.3042088    &  2.4781221    \\\hline	
 8117&    8   &     1   & 11.8231283 &    1   &     6   & 3.0041079 & 5.4987234 &  -6.3244049    &  2.4946155    \\\hline	
 8118&    8   &     1   & 11.8231283 &    1   &     7   & 2.9733621 & 5.4811787 &  -6.3419496    &  2.5078166    \\\hline	
 8119&    8   &     1   & 11.8231283 &    1   &     8   & 2.9470096 & 5.4656636 &  -6.3574647    &  2.5186539    \\\hline	
 8120&    8   &     1   & 11.8231283 &    1   &     9   & 2.9240307 & 5.4517567 &  -6.3713716    &  2.5277260    \\\hline	
 8121&    8   &     1   & 11.8231283 &    2   &     0   & 4.7439953 & 6.4750907 &  -5.3480376    &  1.7310954    \\\hline	
 8122&    8   &     1   & 11.8231283 &    2   &     1   & 4.4879790 & 6.3875354 &  -5.4355929    &  1.8995563    \\\hline	
 8123&    8   &     1   & 11.8231283 &    2   &     2   & 4.2017564 & 6.2841447 &  -5.5389836    &  2.0823883    \\\hline	
 8124&    8   &     1   & 11.8231283 &    2   &     3   & 4.0143742 & 6.2102127 &  -5.6129155    &  2.1958385    \\\hline	
 8125&    8   &     1   & 11.8231283 &    2   &     4   & 3.8761821 & 6.1516404 &  -5.6714879    &  2.2754584    \\\hline	
 8126&    8   &     1   & 11.8231283 &    2   &     5   & 3.7678069 & 6.1028509 &  -5.7202773    &  2.3350440    \\\hline	
 8127&    8   &     1   & 11.8231283 &    2   &     6   & 3.6794548 & 6.0609504 &  -5.7621779    &  2.3814956    \\\hline	
 8128&    8   &     1   & 11.8231283 &    2   &     7   & 3.6054430 & 6.0242117 &  -5.7989165    &  2.4187687    \\\hline	
 8129&    8   &     1   & 11.8231283 &    2   &     8   & 3.5421749 & 5.9915005 &  -5.8316278    &  2.4493256    \\\hline	
 8130&    8   &     1   & 11.8231283 &    2   &     9   & 3.4872294 & 5.9620312 &  -5.8610970    &  2.4748018    \\\hline	
 8131&    8   &     1   & 11.8231283 &    3   &     0   & 6.0194831 & 7.1718928 &  -4.6512354    &  1.1524097    \\\hline	
 8132&    8   &     1   & 11.8231283 &    3   &     1   & 5.6811156 & 7.0555780 &  -4.7675502    &  1.3744624    \\\hline	
 8133&    8   &     1   & 11.8231283 &    3   &     2   & 5.2456649 & 6.9075528 &  -4.9155755    &  1.6618879    \\\hline	
 8134&    8   &     1   & 11.8231283 &    3   &     3   & 4.9405074 & 6.7976673 &  -5.0254609    &  1.8571599    \\\hline	
 8135&    8   &     1   & 11.8231283 &    3   &     4   & 4.7080929 & 6.7086954 &  -5.1144329    &  2.0006025    \\\hline	
 8136&    8   &     1   & 11.8231283 &    3   &     5   & 4.5228934 & 6.6335482 &  -5.1895800    &  2.1106549    \\\hline	
 8137&    8   &     1   & 11.8231283 &    3   &     6   & 4.3708159 & 6.5684223 &  -5.2547060    &  2.1976064    \\\hline	
 8138&    8   &     1   & 11.8231283 &    3   &     7   & 4.2431535 & 6.5109682 &  -5.3121601    &  2.2678147    \\\hline	
 8139&    8   &     1   & 11.8231283 &    3   &     8   & 4.1341395 & 6.4596106 &  -5.3635177    &  2.3254711    \\\hline	
 8140&    8   &     1   & 11.8231283 &    3   &     9   & 4.0397543 & 6.4132309 &  -5.4098973    &  2.3734767    \\\hline	
 8141&    8   &     1   & 11.8231283 &    4   &     0   & 7.2955355 & 7.8320416 &  -3.9910866    &  0.5365061    \\\hline	
 8142&    8   &     1   & 11.8231283 &    4   &     1   & 6.9076224 & 7.6902728 &  -4.1328554    &  0.7826504    \\\hline	
 8143&    8   &     1   & 11.8231283 &    4   &     2   & 6.3491547 & 7.4990741 &  -4.3240542    &  1.1499194    \\\hline	
 8144&    8   &     1   & 11.8231283 &    4   &     3   & 5.9288469 & 7.3528684 &  -4.4702598    &  1.4240215    \\\hline	
 8145&    8   &     1   & 11.8231283 &    4   &     4   & 5.5961270 & 7.2324453 &  -4.5906830    &  1.6363183    \\\hline	
 8146&    8   &     1   & 11.8231283 &    4   &     5   & 5.3252145 & 7.1296689 &  -4.6934594    &  1.8044544    \\\hline	
 8147&    8   &     1   & 11.8231283 &    4   &     6   & 5.1001503 & 7.0400242 &  -4.7831040    &  1.9398739    \\\hline	
 8148&    8   &     1   & 11.8231283 &    4   &     7   & 4.9101892 & 6.9606401 &  -4.8624882    &  2.0504509    \\\hline	
 8149&    8   &     1   & 11.8231283 &    4   &     8   & 4.7477358 & 6.8895398 &  -4.9335885    &  2.1418040    \\\hline	
 8150&    8   &     1   & 11.8231283 &    4   &     9   & 4.6072396 & 6.8252855 &  -4.9978428    &  2.2180459    \\\hline	
 8151&    8   &     1   & 11.8231283 &    5   &     0   & 8.5599604 & 8.4679588 &  -3.3551694    &  -0.0920016    \\\hline	
 8152&    8   &     1   & 11.8231283 &    5   &     1   & 8.1452360 & 8.3028346 &  -3.5202937    &  0.1575986    \\\hline	
 8153&    8   &     1   & 11.8231283 &    5   &     2   & 7.4967286 & 8.0692809 &  -3.7538473    &  0.5725523    \\\hline	
 8154&    8   &     1   & 11.8231283 &    5   &     3   & 6.9746095 & 7.8862890 &  -3.9368393    &  0.9116794    \\\hline	
 8155&    8   &     1   & 11.8231283 &    5   &     4   & 6.5435727 & 7.7334798 &  -4.0896484    &  1.1899071    \\\hline	
 8156&    8   &     1   & 11.8231283 &    5   &     5   & 6.1833231 & 7.6020052 &  -4.2211231    &  1.4186821    \\\hline	
 8157&    8   &     1   & 11.8231283 &    5   &     6   & 5.8792530 & 7.4868311 &  -4.3362971    &  1.6075781    \\\hline	
 8158&    8   &     1   & 11.8231283 &    5   &     7   & 5.6202735 & 7.3846087 &  -4.4385196    &  1.7643352    \\\hline	
 8159&    8   &     1   & 11.8231283 &    5   &     8   & 5.3978101 & 7.2929947 &  -4.5301336    &  1.8951846    \\\hline	
 8160&    8   &     1   & 11.8231283 &    5   &     9   & 5.2051635 & 7.2102350 &  -4.6128933    &  2.0050715    \\\hline	
 8161&    8   &     1   & 11.8231283 &    6   &     0   & 9.8089406 & 9.0868298 &  -2.7362985    &  -0.7221108    \\\hline	
 8162&    8   &     1   & 11.8231283 &    6   &     1   & 9.3804796 & 8.8999328 &  -2.9231955    &  -0.4805468    \\\hline	
 8163&    8   &     1   & 11.8231283 &    6   &     2   & 8.6718612 & 8.6246456 &  -3.1984827    &  -0.0472157    \\\hline	
 8164&    8   &     1   & 11.8231283 &    6   &     3   & 8.0672274 & 8.4044879 &  -3.4186404    &  0.3372605    \\\hline	
 8165&    8   &     1   & 11.8231283 &    6   &     4   & 7.5466691 & 8.2185394 &  -3.6045889    &  0.6718703    \\\hline	
 8166&    8   &     1   & 11.8231283 &    6   &     5   & 7.0988324 & 8.0575571 &  -3.7655712    &  0.9587247    \\\hline	
 8167&    8   &     1   & 11.8231283 &    6   &     6   & 6.7134473 & 7.9160681 &  -3.9070602    &  1.2026208    \\\hline	
 8168&    8   &     1   & 11.8231283 &    6   &     7   & 6.3811003 & 7.7903572 &  -4.0327710    &  1.4092569    \\\hline	
 8169&    8   &     1   & 11.8231283 &    6   &     8   & 6.0934704 & 7.6777134 &  -4.1454149    &  1.5842430    \\\hline	
 8170&    8   &     1   & 11.8231283 &    6   &     9   & 5.8434162 & 7.5760659 &  -4.2470624    &  1.7326497    \\\hline	
 8171&    8   &     1   & 11.8231283 &    7   &     0   & 11.0426954 & 9.6931606 &  -2.1299677    &  -1.3495348    \\\hline	
 8172&    8   &     1   & 11.8231283 &    7   &     1   & 10.6070867 & 9.4858153 &  -2.3373129    &  -1.1212714    \\\hline	
 8173&    8   &     1   & 11.8231283 &    7   &     2   & 9.8608043 & 9.1694295 &  -2.6536988    &  -0.6913748    \\\hline	
 8174&    8   &     1   & 11.8231283 &    7   &     3   & 9.1941265 & 8.9118670 &  -2.9112612    &  -0.2822594    \\\hline	
 8175&    8   &     1   & 11.8231283 &    7   &     4   & 8.5973735 & 8.6922257 &  -3.1309026    &  0.0948522    \\\hline	
 8176&    8   &     1   & 11.8231283 &    7   &     5   & 8.0684749 & 8.5011130 &  -3.3220153    &  0.4326381    \\\hline	
 8177&    8   &     1   & 11.8231283 &    7   &     6   & 7.6033398 & 8.3327606 &  -3.4903677    &  0.7294208    \\\hline	
 8178&    8   &     1   & 11.8231283 &    7   &     7   & 7.1960474 & 8.1831117 &  -3.6400165    &  0.9870643    \\\hline	
 8179&    8   &     1   & 11.8231283 &    7   &     8   & 6.8399175 & 8.0491065 &  -3.7740218    &  1.2091890    \\\hline	
 8180&    8   &     1   & 11.8231283 &    7   &     9   & 6.5282949 & 7.9283506 &  -3.8947777    &  1.4000557    \\\hline	
 8181&    8   &     1   & 11.8231283 &    8   &     0   & 12.2628333 & 10.2899414 &  -1.5331869    &  -1.9728919    \\\hline	
 8182&    8   &     1   & 11.8231283 &    8   &     1   & 11.8231283 & 10.0633248 &  -1.7598035    &  -1.7598035    \\\hline	
 8183&    8   &     1   & 11.8231283 &    8   &     2   & 11.0539109 & 9.7065445 &  -2.1165837    &  -1.3473663    \\\hline	
 8184&    8   &     1   & 11.8231283 &    8   &     3   & 10.3433737 & 9.4115052 &  -2.4116231    &  -0.9318685    \\\hline	
 8185&    8   &     1   & 11.8231283 &    8   &     4   & 9.6856308 & 9.1578283 &  -2.6652999    &  -0.5278025    \\\hline	
 8186&    8   &     1   & 11.8231283 &    8   &     5   & 9.0857052 & 8.9361547 &  -2.8869735    &  -0.1495505    \\\hline	
 8187&    8   &     1   & 11.8231283 &    8   &     6   & 8.5459561 & 8.7405530 &  -3.0825753    &  0.1945969    \\\hline	
 8188&    8   &     1   & 11.8231283 &    8   &     7   & 8.0650935 & 8.5666621 &  -3.2564662    &  0.5015685    \\\hline	
 8189&    8   &     1   & 11.8231283 &    8   &     8   & 7.6392975 & 8.4110838 &  -3.4120444    &  0.7717863    \\\hline	
 8190&    8   &     1   & 11.8231283 &    8   &     9   & 7.2634087 & 8.2710935 &  -3.5520348    &  1.0076848    \\\hline	
 8191&    8   &     1   & 11.8231283 &    9   &     0   & 13.4711656 & 10.8792476 &  -0.9438806    &  -2.5919179    \\\hline	
 8192&    8   &     1   & 11.8231283 &    9   &     1   & 13.0287369 & 10.6344362 &  -1.1886921    &  -2.3943007    \\\hline	
 8193&    8   &     1   & 11.8231283 &    9   &     2   & 12.2453886 & 10.2380715 &  -1.5850567    &  -2.0073171    \\\hline	
 8194&    8   &     1   & 11.8231283 &    9   &     3   & 11.5051796 & 9.9056964 &  -1.9174319    &  -1.5994832    \\\hline	
 8195&    8   &     1   & 11.8231283 &    9   &     4   & 10.8011969 & 9.6177690 &  -2.2053593    &  -1.1834279    \\\hline	
 8196&    8   &     1   & 11.8231283 &    9   &     5   & 10.1421686 & 9.3652669 &  -2.4578614    &  -0.7769017    \\\hline	
 8197&    8   &     1   & 11.8231283 &    9   &     6   & 9.5357482 & 9.1421595 &  -2.6809688    &  -0.3935888    \\\hline	
 8198&    8   &     1   & 11.8231283 &    9   &     7   & 8.9854883 & 8.9438236 &  -2.8793047    &  -0.0416647    \\\hline	
 8199&    8   &     1   & 11.8231283 &    9   &     8   & 8.4912058 & 8.7665340 &  -3.0565943    &  0.2753282    \\\hline	
 8200&    8   &     1   & 11.8231283 &    9   &     9   & 8.0501167 & 8.6072281 &  -3.2159001    &  0.5571114    \\\hline	
 8201&    8   &     2   & 11.0539109 &    0   &     0   & 2.3025850 & 3.8196489 &  -7.2342620    &  1.5170639    \\\hline	
 8202&    8   &     2   & 11.0539109 &    0   &     1   & 2.3025849 & 3.8196488 &  -7.2342620    &  1.5170640    \\\hline	
 8203&    8   &     2   & 11.0539109 &    0   &     2   & 2.3025848 & 3.8196490 &  -7.2342618    &  1.5170642    \\\hline	
 8204&    8   &     2   & 11.0539109 &    0   &     3   & 2.3025847 & 3.8196490 &  -7.2342619    &  1.5170643    \\\hline	
 8205&    8   &     2   & 11.0539109 &    0   &     4   & 2.3025849 & 3.8196488 &  -7.2342620    &  1.5170640    \\\hline	
 8206&    8   &     2   & 11.0539109 &    0   &     5   & 2.3025855 & 3.8196487 &  -7.2342622    &  1.5170632    \\\hline	
 8207&    8   &     2   & 11.0539109 &    0   &     6   & 2.3025855 & 3.8196487 &  -7.2342622    &  1.5170631    \\\hline	
 8208&    8   &     2   & 11.0539109 &    0   &     7   & 2.3025849 & 3.8196501 &  -7.2342608    &  1.5170652    \\\hline	
 8209&    8   &     2   & 11.0539109 &    0   &     8   & 2.3025848 & 3.8196490 &  -7.2342618    &  1.5170642    \\\hline	
 8210&    8   &     2   & 11.0539109 &    0   &     9   & 2.3025848 & 3.8196487 &  -7.2342621    &  1.5170639    \\\hline	
 8211&    8   &     2   & 11.0539109 &    1   &     0   & 3.4936998 & 4.8902982 &  -6.1636127    &  1.3965984    \\\hline	
 8212&    8   &     2   & 11.0539109 &    1   &     1   & 3.3556589 & 4.8104140 &  -6.2434969    &  1.4547551    \\\hline	
 8213&    8   &     2   & 11.0539109 &    1   &     2   & 3.2249414 & 4.7281303 &  -6.3257806    &  1.5031890    \\\hline	
 8214&    8   &     2   & 11.0539109 &    1   &     3   & 3.1441398 & 4.6736059 &  -6.3803050    &  1.5294661    \\\hline	
 8215&    8   &     2   & 11.0539109 &    1   &     4   & 3.0859574 & 4.6324194 &  -6.4214915    &  1.5464620    \\\hline	
 8216&    8   &     2   & 11.0539109 &    1   &     5   & 3.0407973 & 4.5992497 &  -6.4546611    &  1.5584524    \\\hline	
 8217&    8   &     2   & 11.0539109 &    1   &     6   & 3.0041079 & 4.5714797 &  -6.4824312    &  1.5673718    \\\hline	
 8218&    8   &     2   & 11.0539109 &    1   &     7   & 2.9733621 & 4.5476106 &  -6.5063003    &  1.5742485    \\\hline	
 8219&    8   &     2   & 11.0539109 &    1   &     8   & 2.9470096 & 4.5266987 &  -6.5272122    &  1.5796891    \\\hline	
 8220&    8   &     2   & 11.0539109 &    1   &     9   & 2.9240307 & 4.5081099 &  -6.5458010    &  1.5840792    \\\hline	
 8221&    8   &     2   & 11.0539109 &    2   &     0   & 4.7439953 & 5.7883623 &  -5.2655486    &  1.0443670    \\\hline	
 8222&    8   &     2   & 11.0539109 &    2   &     1   & 4.4879790 & 5.6624502 &  -5.3914607    &  1.1744712    \\\hline	
 8223&    8   &     2   & 11.0539109 &    2   &     2   & 4.2017564 & 5.5138908 &  -5.5400201    &  1.3121344    \\\hline	
 8224&    8   &     2   & 11.0539109 &    2   &     3   & 4.0143742 & 5.4092439 &  -5.6446670    &  1.3948697    \\\hline	
 8225&    8   &     2   & 11.0539109 &    2   &     4   & 3.8761821 & 5.3274895 &  -5.7264213    &  1.4513075    \\\hline	
 8226&    8   &     2   & 11.0539109 &    2   &     5   & 3.7678069 & 5.2602428 &  -5.7936681    &  1.4924359    \\\hline	
 8227&    8   &     2   & 11.0539109 &    2   &     6   & 3.6794548 & 5.2031438 &  -5.8507671    &  1.5236889    \\\hline	
 8228&    8   &     2   & 11.0539109 &    2   &     7   & 3.6054430 & 5.1535881 &  -5.9003228    &  1.5481450    \\\hline	
 8229&    8   &     2   & 11.0539109 &    2   &     8   & 3.5421749 & 5.1098764 &  -5.9440344    &  1.5677015    \\\hline	
 8230&    8   &     2   & 11.0539109 &    2   &     9   & 3.4872294 & 5.0708384 &  -5.9830725    &  1.5836090    \\\hline	
 8231&    8   &     2   & 11.0539109 &    3   &     0   & 6.0194831 & 6.5875969 &  -4.4663140    &  0.5681138    \\\hline	
 8232&    8   &     2   & 11.0539109 &    3   &     1   & 5.6811156 & 6.4305826 &  -4.6233283    &  0.7494670    \\\hline	
 8233&    8   &     2   & 11.0539109 &    3   &     2   & 5.2456649 & 6.2268499 &  -4.8270610    &  0.9811850    \\\hline	
 8234&    8   &     2   & 11.0539109 &    3   &     3   & 4.9405074 & 6.0760432 &  -4.9778677    &  1.1355357    \\\hline	
 8235&    8   &     2   & 11.0539109 &    3   &     4   & 4.7080929 & 5.9548606 &  -5.0990503    &  1.2467677    \\\hline	
 8236&    8   &     2   & 11.0539109 &    3   &     5   & 4.5228934 & 5.8534218 &  -5.2004891    &  1.3305284    \\\hline	
 8237&    8   &     2   & 11.0539109 &    3   &     6   & 4.3708159 & 5.7663110 &  -5.2875999    &  1.3954951    \\\hline	
 8238&    8   &     2   & 11.0539109 &    3   &     7   & 4.2431535 & 5.6901502 &  -5.3637606    &  1.4469968    \\\hline	
 8239&    8   &     2   & 11.0539109 &    3   &     8   & 4.1341395 & 5.6226572 &  -5.4312537    &  1.4885177    \\\hline	
 8240&    8   &     2   & 11.0539109 &    3   &     9   & 4.0397543 & 5.5622087 &  -5.4917021    &  1.5224545    \\\hline	
 8241&    8   &     2   & 11.0539109 &    4   &     0   & 7.2955355 & 7.3249262 &  -3.7289847    &  0.0293907    \\\hline	
 8242&    8   &     2   & 11.0539109 &    4   &     1   & 6.9076224 & 7.1435601 &  -3.9103508    &  0.2359376    \\\hline	
 8243&    8   &     2   & 11.0539109 &    4   &     2   & 6.3491547 & 6.8915862 &  -4.1623247    &  0.5424315    \\\hline	
 8244&    8   &     2   & 11.0539109 &    4   &     3   & 5.9288469 & 6.6976470 &  -4.3562638    &  0.7688001    \\\hline	
 8245&    8   &     2   & 11.0539109 &    4   &     4   & 5.5961270 & 6.5381860 &  -4.5157249    &  0.9420590    \\\hline	
 8246&    8   &     2   & 11.0539109 &    4   &     5   & 5.3252145 & 6.4027903 &  -4.6511206    &  1.0775758    \\\hline	
 8247&    8   &     2   & 11.0539109 &    4   &     6   & 5.1001503 & 6.2854761 &  -4.7684348    &  1.1853258    \\\hline	
 8248&    8   &     2   & 11.0539109 &    4   &     7   & 4.9101892 & 6.1823451 &  -4.8715657    &  1.2721560    \\\hline	
 8249&    8   &     2   & 11.0539109 &    4   &     8   & 4.7477358 & 6.0906650 &  -4.9632459    &  1.3429292    \\\hline	
 8250&    8   &     2   & 11.0539109 &    4   &     9   & 4.6072396 & 6.0084264 &  -5.0454845    &  1.4011868    \\\hline	
 8251&    8   &     2   & 11.0539109 &    5   &     0   & 8.5599604 & 8.0208839 &  -3.0330270    &  -0.5390765    \\\hline	
 8252&    8   &     2   & 11.0539109 &    5   &     1   & 8.1452360 & 7.8184895 &  -3.2354214    &  -0.3267465    \\\hline	
 8253&    8   &     2   & 11.0539109 &    5   &     2   & 7.4967286 & 7.5224737 &  -3.5314372    &  0.0257451    \\\hline	
 8254&    8   &     2   & 11.0539109 &    5   &     3   & 6.9746095 & 7.2875887 &  -3.7663222    &  0.3129791    \\\hline	
 8255&    8   &     2   & 11.0539109 &    5   &     4   & 6.5435727 & 7.0908629 &  -3.9630479    &  0.5472902    \\\hline	
 8256&    8   &     2   & 11.0539109 &    5   &     5   & 6.1833231 & 6.9219053 &  -4.1320056    &  0.7385822    \\\hline	
 8257&    8   &     2   & 11.0539109 &    5   &     6   & 5.8792530 & 6.7744855 &  -4.2794254    &  0.8952324    \\\hline	
 8258&    8   &     2   & 11.0539109 &    5   &     7   & 5.6202735 & 6.6443641 &  -4.4095468    &  1.0240906    \\\hline	
 8259&    8   &     2   & 11.0539109 &    5   &     8   & 5.3978101 & 6.5284536 &  -4.5254573    &  1.1306434    \\\hline	
 8260&    8   &     2   & 11.0539109 &    5   &     9   & 5.2051635 & 6.4244099 &  -4.6295009    &  1.2192465    \\\hline	
 8261&    8   &     2   & 11.0539109 &    6   &     0   & 9.8089406 & 8.6877497 &  -2.3661612    &  -1.1211909    \\\hline	
 8262&    8   &     2   & 11.0539109 &    6   &     1   & 9.3804796 & 8.4662230 &  -2.5876879    &  -0.9142566    \\\hline	
 8263&    8   &     2   & 11.0539109 &    6   &     2   & 8.6718612 & 8.1287723 &  -2.9251386    &  -0.5430890    \\\hline	
 8264&    8   &     2   & 11.0539109 &    6   &     3   & 8.0672274 & 7.8544999 &  -3.1994110    &  -0.2127275    \\\hline	
 8265&    8   &     2   & 11.0539109 &    6   &     4   & 7.5466691 & 7.6213642 &  -3.4325467    &  0.0746951    \\\hline	
 8266&    8   &     2   & 11.0539109 &    6   &     5   & 7.0988324 & 7.4193019 &  -3.6346090    &  0.3204695    \\\hline	
 8267&    8   &     2   & 11.0539109 &    6   &     6   & 6.7134473 & 7.2420366 &  -3.8118743    &  0.5285893    \\\hline	
 8268&    8   &     2   & 11.0539109 &    6   &     7   & 6.3811003 & 7.0851076 &  -3.9688033    &  0.7040072    \\\hline	
 8269&    8   &     2   & 11.0539109 &    6   &     8   & 6.0934704 & 6.9451358 &  -4.1087751    &  0.8516654    \\\hline	
 8270&    8   &     2   & 11.0539109 &    6   &     9   & 5.8434162 & 6.8194753 &  -4.2344356    &  0.9760591    \\\hline	
 8271&    8   &     2   & 11.0539109 &    7   &     0   & 11.0426954 & 9.3333126 &  -1.7205983    &  -1.7093829    \\\hline	
 8272&    8   &     2   & 11.0539109 &    7   &     1   & 10.6070867 & 9.0939383 &  -1.9599726    &  -1.5131484    \\\hline	
 8273&    8   &     2   & 11.0539109 &    7   &     2   & 9.8608043 & 8.7167992 &  -2.3371116    &  -1.1440051    \\\hline	
 8274&    8   &     2   & 11.0539109 &    7   &     3   & 9.1941265 & 8.4042815 &  -2.6496294    &  -0.7898450    \\\hline	
 8275&    8   &     2   & 11.0539109 &    7   &     4   & 8.5973735 & 8.1354550 &  -2.9184558    &  -0.4619185    \\\hline	
 8276&    8   &     2   & 11.0539109 &    7   &     5   & 8.0684749 & 7.9007553 &  -3.1531556    &  -0.1677196    \\\hline	
 8277&    8   &     2   & 11.0539109 &    7   &     6   & 7.6033398 & 7.6939858 &  -3.3599251    &  0.0906460    \\\hline	
 8278&    8   &     2   & 11.0539109 &    7   &     7   & 7.1960474 & 7.5105370 &  -3.5433739    &  0.3144896    \\\hline	
 8279&    8   &     2   & 11.0539109 &    7   &     8   & 6.8399175 & 7.3467795 &  -3.7071314    &  0.5068620    \\\hline	
 8280&    8   &     2   & 11.0539109 &    7   &     9   & 6.5282949 & 7.1997807 &  -3.8541301    &  0.6714858    \\\hline	
 8281&    8   &     2   & 11.0539109 &    8   &     0   & 12.2628333 & 9.9627527 &  -1.0911582    &  -2.3000806    \\\hline	
 8282&    8   &     2   & 11.0539109 &    8   &     1   & 11.8231283 & 9.7065434 &  -1.3473674    &  -2.1165848    \\\hline	
 8283&    8   &     2   & 11.0539109 &    8   &     2   & 11.0539109 & 9.2910348 &  -1.7628761    &  -1.7628761    \\\hline	
 8284&    8   &     2   & 11.0539109 &    8   &     3   & 10.3433737 & 8.9411587 &  -2.1127521    &  -1.4022149    \\\hline	
 8285&    8   &     2   & 11.0539109 &    8   &     4   & 9.6856308 & 8.6372599 &  -2.4166510    &  -1.0483710    \\\hline	
 8286&    8   &     2   & 11.0539109 &    8   &     5   & 9.0857052 & 8.3703797 &  -2.6835311    &  -0.7153255    \\\hline	
 8287&    8   &     2   & 11.0539109 &    8   &     6   & 8.5459561 & 8.1344853 &  -2.9194256    &  -0.4114708    \\\hline	
 8288&    8   &     2   & 11.0539109 &    8   &     7   & 8.0650935 & 7.9248352 &  -3.1290757    &  -0.1402583    \\\hline	
 8289&    8   &     2   & 11.0539109 &    8   &     8   & 7.6392975 & 7.7376014 &  -3.3163095    &  0.0983039    \\\hline	
 8290&    8   &     2   & 11.0539109 &    8   &     9   & 7.2634087 & 7.5695689 &  -3.4843420    &  0.3061602    \\\hline	
 8291&    8   &     2   & 11.0539109 &    9   &     0   & 13.4711656 & 10.5796565 &  -0.4742544    &  -2.8915091    \\\hline	
 8292&    8   &     2   & 11.0539109 &    9   &     1   & 13.0287369 & 10.3074922 &  -0.7464187    &  -2.7212448    \\\hline	
 8293&    8   &     2   & 11.0539109 &    9   &     2   & 12.2453886 & 9.8547206 &  -1.1991903    &  -2.3906680    \\\hline	
 8294&    8   &     2   & 11.0539109 &    9   &     3   & 11.5051796 & 9.4682532 &  -1.5856577    &  -2.0369264    \\\hline	
 8295&    8   &     2   & 11.0539109 &    9   &     4   & 10.8011969 & 9.1298378 &  -1.9240731    &  -1.6713591    \\\hline	
 8296&    8   &     2   & 11.0539109 &    9   &     5   & 10.1421686 & 8.8312131 &  -2.2226978    &  -1.3109555    \\\hline	
 8297&    8   &     2   & 11.0539109 &    9   &     6   & 9.5357482 & 8.5665428 &  -2.4873681    &  -0.9692055    \\\hline	
 8298&    8   &     2   & 11.0539109 &    9   &     7   & 8.9854883 & 8.3310383 &  -2.7228726    &  -0.6544500    \\\hline	
 8299&    8   &     2   & 11.0539109 &    9   &     8   & 8.4912058 & 8.1206261 &  -2.9332848    &  -0.3705797    \\\hline	
 8300&    8   &     2   & 11.0539109 &    9   &     9   & 8.0501167 & 7.9318369 &  -3.1220740    &  -0.1182798    \\\hline	
 8301&    8   &     3   & 10.3433737 &    0   &     0   & 2.3025850 & 3.1898964 &  -7.1534773    &  0.8873114    \\\hline	
 8302&    8   &     3   & 10.3433737 &    0   &     1   & 2.3025849 & 3.1898961 &  -7.1534776    &  0.8873113    \\\hline	
 8303&    8   &     3   & 10.3433737 &    0   &     2   & 2.3025848 & 3.1898961 &  -7.1534775    &  0.8873113    \\\hline	
 8304&    8   &     3   & 10.3433737 &    0   &     3   & 2.3025847 & 3.1898960 &  -7.1534777    &  0.8873113    \\\hline	
 8305&    8   &     3   & 10.3433737 &    0   &     4   & 2.3025849 & 3.1898961 &  -7.1534776    &  0.8873113    \\\hline	
 8306&    8   &     3   & 10.3433737 &    0   &     5   & 2.3025855 & 3.1898962 &  -7.1534775    &  0.8873107    \\\hline	
 8307&    8   &     3   & 10.3433737 &    0   &     6   & 2.3025855 & 3.1898962 &  -7.1534775    &  0.8873107    \\\hline	
 8308&    8   &     3   & 10.3433737 &    0   &     7   & 2.3025849 & 3.1898963 &  -7.1534773    &  0.8873114    \\\hline	
 8309&    8   &     3   & 10.3433737 &    0   &     8   & 2.3025848 & 3.1898961 &  -7.1534775    &  0.8873113    \\\hline	
 8310&    8   &     3   & 10.3433737 &    0   &     9   & 2.3025848 & 3.1898963 &  -7.1534774    &  0.8873114    \\\hline	
 8311&    8   &     3   & 10.3433737 &    1   &     0   & 3.4936998 & 4.3076387 &  -6.0357350    &  0.8139389    \\\hline	
 8312&    8   &     3   & 10.3433737 &    1   &     1   & 3.3556589 & 4.2102630 &  -6.1331107    &  0.8546040    \\\hline	
 8313&    8   &     3   & 10.3433737 &    1   &     2   & 3.2249414 & 4.1125435 &  -6.2308302    &  0.8876021    \\\hline	
 8314&    8   &     3   & 10.3433737 &    1   &     3   & 3.1441398 & 4.0491885 &  -6.2941851    &  0.9050488    \\\hline	
 8315&    8   &     3   & 10.3433737 &    1   &     4   & 3.0859574 & 4.0020552 &  -6.3413185    &  0.9160977    \\\hline	
 8316&    8   &     3   & 10.3433737 &    1   &     5   & 3.0407973 & 3.9645405 &  -6.3788331    &  0.9237432    \\\hline	
 8317&    8   &     3   & 10.3433737 &    1   &     6   & 3.0041079 & 3.9334367 &  -6.4099370    &  0.9293288    \\\hline	
 8318&    8   &     3   & 10.3433737 &    1   &     7   & 2.9733621 & 3.9069217 &  -6.4364520    &  0.9335596    \\\hline	
 8319&    8   &     3   & 10.3433737 &    1   &     8   & 2.9470096 & 3.8838574 &  -6.4595163    &  0.9368478    \\\hline	
 8320&    8   &     3   & 10.3433737 &    1   &     9   & 2.9240307 & 3.8634834 &  -6.4798903    &  0.9394527    \\\hline	
 8321&    8   &     3   & 10.3433737 &    2   &     0   & 4.7439953 & 5.2714278 &  -5.0719459    &  0.5274326    \\\hline	
 8322&    8   &     3   & 10.3433737 &    2   &     1   & 4.4879790 & 5.1159006 &  -5.2274731    &  0.6279215    \\\hline	
 8323&    8   &     3   & 10.3433737 &    2   &     2   & 4.2017564 & 4.9343460 &  -5.4090277    &  0.7325896    \\\hline	
 8324&    8   &     3   & 10.3433737 &    2   &     3   & 4.0143742 & 4.8088835 &  -5.5344902    &  0.7945092    \\\hline	
 8325&    8   &     3   & 10.3433737 &    2   &     4   & 3.8761821 & 4.7123977 &  -5.6309760    &  0.8362156    \\\hline	
 8326&    8   &     3   & 10.3433737 &    2   &     5   & 3.7678069 & 4.6340837 &  -5.7092900    &  0.8662767    \\\hline	
 8327&    8   &     3   & 10.3433737 &    2   &     6   & 3.6794548 & 4.5683504 &  -5.7750233    &  0.8888956    \\\hline	
 8328&    8   &     3   & 10.3433737 &    2   &     7   & 3.6054430 & 4.5118765 &  -5.8314972    &  0.9064335    \\\hline	
 8329&    8   &     3   & 10.3433737 &    2   &     8   & 3.5421749 & 4.4625153 &  -5.8808584    &  0.9203404    \\\hline	
 8330&    8   &     3   & 10.3433737 &    2   &     9   & 3.4872294 & 4.4187870 &  -5.9245867    &  0.9315576    \\\hline	
 8331&    8   &     3   & 10.3433737 &    3   &     0   & 6.0194831 & 6.1318179 &  -4.2115558    &  0.1123348    \\\hline	
 8332&    8   &     3   & 10.3433737 &    3   &     1   & 5.6811156 & 5.9402859 &  -4.4030878    &  0.2591703    \\\hline	
 8333&    8   &     3   & 10.3433737 &    3   &     2   & 5.2456649 & 5.6904999 &  -4.6528738    &  0.4448350    \\\hline	
 8334&    8   &     3   & 10.3433737 &    3   &     3   & 4.9405074 & 5.5078359 &  -4.8355378    &  0.5673285    \\\hline	
 8335&    8   &     3   & 10.3433737 &    3   &     4   & 4.7080929 & 5.3629940 &  -4.9803797    &  0.6549011    \\\hline	
 8336&    8   &     3   & 10.3433737 &    3   &     5   & 4.5228934 & 5.2432787 &  -5.1000950    &  0.7203853    \\\hline	
 8337&    8   &     3   & 10.3433737 &    3   &     6   & 4.3708159 & 5.1416781 &  -5.2016956    &  0.7708622    \\\hline	
 8338&    8   &     3   & 10.3433737 &    3   &     7   & 4.2431535 & 5.0538067 &  -5.2895669    &  0.8106533    \\\hline	
 8339&    8   &     3   & 10.3433737 &    3   &     8   & 4.1341395 & 4.9767096 &  -5.3666641    &  0.8425701    \\\hline	
 8340&    8   &     3   & 10.3433737 &    3   &     9   & 4.0397543 & 4.9082893 &  -5.4350844    &  0.8685351    \\\hline	
 8341&    8   &     3   & 10.3433737 &    4   &     0   & 7.2955355 & 6.9211390 &  -3.4222347    &  -0.3743965    \\\hline	
 8342&    8   &     3   & 10.3433737 &    4   &     1   & 6.9076224 & 6.7047271 &  -3.6386466    &  -0.2028953    \\\hline	
 8343&    8   &     3   & 10.3433737 &    4   &     2   & 6.3491547 & 6.3989849 &  -3.9443887    &  0.0498302    \\\hline	
 8344&    8   &     3   & 10.3433737 &    4   &     3   & 5.9288469 & 6.1646032 &  -4.1787705    &  0.2357563    \\\hline	
 8345&    8   &     3   & 10.3433737 &    4   &     4   & 5.5961270 & 5.9736641 &  -4.3697096    &  0.3775371    \\\hline	
 8346&    8   &     3   & 10.3433737 &    4   &     5   & 5.3252145 & 5.8132664 &  -4.5301073    &  0.4880519    \\\hline	
 8347&    8   &     3   & 10.3433737 &    4   &     6   & 5.1001503 & 5.6757925 &  -4.6675812    &  0.5756422    \\\hline	
 8348&    8   &     3   & 10.3433737 &    4   &     7   & 4.9101892 & 5.5562093 &  -4.7871644    &  0.6460201    \\\hline	
 8349&    8   &     3   & 10.3433737 &    4   &     8   & 4.7477358 & 5.4509660 &  -4.8924077    &  0.7032302    \\\hline	
 8350&    8   &     3   & 10.3433737 &    4   &     9   & 4.6072396 & 5.3574507 &  -4.9859230    &  0.7502111    \\\hline	
 8351&    8   &     3   & 10.3433737 &    5   &     0   & 8.5599604 & 7.6603651 &  -2.6830086    &  -0.8995953    \\\hline	
 8352&    8   &     3   & 10.3433737 &    5   &     1   & 8.1452360 & 7.4244390 &  -2.9189346    &  -0.7207970    \\\hline	
 8353&    8   &     3   & 10.3433737 &    5   &     2   & 7.4967286 & 7.0711768 &  -3.2721969    &  -0.4255519    \\\hline	
 8354&    8   &     3   & 10.3433737 &    5   &     3   & 6.9746095 & 6.7899568 &  -3.5534169    &  -0.1846528    \\\hline	
 8355&    8   &     3   & 10.3433737 &    5   &     4   & 6.5435727 & 6.5555368 &  -3.7878368    &  0.0119641    \\\hline	
 8356&    8   &     3   & 10.3433737 &    5   &     5   & 6.1833231 & 6.3558001 &  -3.9875736    &  0.1724770    \\\hline	
 8357&    8   &     3   & 10.3433737 &    5   &     6   & 5.8792530 & 6.1831227 &  -4.1602509    &  0.3038697    \\\hline	
 8358&    8   &     3   & 10.3433737 &    5   &     7   & 5.6202735 & 6.0321603 &  -4.3112133    &  0.4118868    \\\hline	
 8359&    8   &     3   & 10.3433737 &    5   &     8   & 5.3978101 & 5.8989558 &  -4.4444179    &  0.5011457    \\\hline	
 8360&    8   &     3   & 10.3433737 &    5   &     9   & 5.2051635 & 5.7804830 &  -4.5628907    &  0.5753195    \\\hline	
 8361&    8   &     3   & 10.3433737 &    6   &     0   & 9.8089406 & 8.3632763 &  -1.9800974    &  -1.4456643    \\\hline	
 8362&    8   &     3   & 10.3433737 &    6   &     1   & 9.3804796 & 8.1104843 &  -2.2328894    &  -1.2699953    \\\hline	
 8363&    8   &     3   & 10.3433737 &    6   &     2   & 8.6718612 & 7.7151407 &  -2.6282330    &  -0.9567206    \\\hline	
 8364&    8   &     3   & 10.3433737 &    6   &     3   & 8.0672274 & 7.3910113 &  -2.9523623    &  -0.6762160    \\\hline	
 8365&    8   &     3   & 10.3433737 &    6   &     4   & 7.5466691 & 7.1156356 &  -3.2277381    &  -0.4310335    \\\hline	
 8366&    8   &     3   & 10.3433737 &    6   &     5   & 7.0988324 & 6.8781414 &  -3.4652323    &  -0.2206910    \\\hline	
 8367&    8   &     3   & 10.3433737 &    6   &     6   & 6.7134473 & 6.6712715 &  -3.6721021    &  -0.0421757    \\\hline	
 8368&    8   &     3   & 10.3433737 &    6   &     7   & 6.3811003 & 6.4896236 &  -3.8537501    &  0.1085232    \\\hline	
 8369&    8   &     3   & 10.3433737 &    6   &     8   & 6.0934704 & 6.3289751 &  -4.0143985    &  0.2355048    \\\hline	
 8370&    8   &     3   & 10.3433737 &    6   &     9   & 5.8434162 & 6.1859618 &  -4.1574119    &  0.3425456    \\\hline	
 8371&    8   &     3   & 10.3433737 &    7   &     0   & 11.0426954 & 9.0391193 &  -1.3042543    &  -2.0035761    \\\hline	
 8372&    8   &     3   & 10.3433737 &    7   &     1   & 10.6070867 & 8.7708967 &  -1.5724769    &  -1.8361900    \\\hline	
 8373&    8   &     3   & 10.3433737 &    7   &     2   & 9.8608043 & 8.3369209 &  -2.0064528    &  -1.5238834    \\\hline	
 8374&    8   &     3   & 10.3433737 &    7   &     3   & 9.1941265 & 7.9728853 &  -2.3704883    &  -1.2212411    \\\hline	
 8375&    8   &     3   & 10.3433737 &    7   &     4   & 8.5973735 & 7.6587932 &  -2.6845805    &  -0.9385804    \\\hline	
 8376&    8   &     3   & 10.3433737 &    7   &     5   & 8.0684749 & 7.3851398 &  -2.9582339    &  -0.6833351    \\\hline	
 8377&    8   &     3   & 10.3433737 &    7   &     6   & 7.6033398 & 7.1452335 &  -3.1981401    &  -0.4581062    \\\hline	
 8378&    8   &     3   & 10.3433737 &    7   &     7   & 7.1960474 & 6.9337515 &  -3.4096221    &  -0.2622959    \\\hline	
 8379&    8   &     3   & 10.3433737 &    7   &     8   & 6.8399175 & 6.7463229 &  -3.5970508    &  -0.0935945    \\\hline	
 8380&    8   &     3   & 10.3433737 &    7   &     9   & 6.5282949 & 6.5793292 &  -3.7640445    &  0.0510343    \\\hline	
 8381&    8   &     3   & 10.3433737 &    8   &     0   & 12.2628333 & 9.6942560 &  -0.6491177    &  -2.5685773    \\\hline	
 8382&    8   &     3   & 10.3433737 &    8   &     1   & 11.8231283 & 9.4115200 &  -0.9318537    &  -2.4116083    \\\hline	
 8383&    8   &     3   & 10.3433737 &    8   &     2   & 11.0539109 & 8.9411591 &  -1.4022146    &  -2.1127517    \\\hline	
 8384&    8   &     3   & 10.3433737 &    8   &     3   & 10.3433737 & 8.5394662 &  -1.8039075    &  -1.8039075    \\\hline	
 8385&    8   &     3   & 10.3433737 &    8   &     4   & 9.6856308 & 8.1885539 &  -2.1548198    &  -1.4970770    \\\hline	
 8386&    8   &     3   & 10.3433737 &    8   &     5   & 9.0857052 & 7.8802377 &  -2.4631360    &  -1.2054675    \\\hline	
 8387&    8   &     3   & 10.3433737 &    8   &     6   & 8.5459561 & 7.6084590 &  -2.7349147    &  -0.9374971    \\\hline	
 8388&    8   &     3   & 10.3433737 &    8   &     7   & 8.0650935 & 7.3680465 &  -2.9753272    &  -0.6970470    \\\hline	
 8389&    8   &     3   & 10.3433737 &    8   &     8   & 7.6392975 & 7.1545635 &  -3.1888102    &  -0.4847340    \\\hline	
 8390&    8   &     3   & 10.3433737 &    8   &     9   & 7.2634087 & 6.9641713 &  -3.3792023    &  -0.2992374    \\\hline	
 8391&    8   &     3   & 10.3433737 &    9   &     0   & 13.4711656 & 10.3331904 &  -0.0101833    &  -3.1379752    \\\hline	
 8392&    8   &     3   & 10.3433737 &    9   &     1   & 13.0287369 & 10.0366353 &  -0.3067383    &  -2.9921016    \\\hline	
 8393&    8   &     3   & 10.3433737 &    9   &     2   & 12.2453886 & 9.5314602 &  -0.8119135    &  -2.7139285    \\\hline	
 8394&    8   &     3   & 10.3433737 &    9   &     3   & 11.5051796 & 9.0938016 &  -1.2495720    &  -2.4113779    \\\hline	
 8395&    8   &     3   & 10.3433737 &    9   &     4   & 10.8011969 & 8.7076424 &  -1.6357313    &  -2.0935545    \\\hline	
 8396&    8   &     3   & 10.3433737 &    9   &     5   & 10.1421686 & 8.3660005 &  -1.9773731    &  -1.7761680    \\\hline	
 8397&    8   &     3   & 10.3433737 &    9   &     6   & 9.5357482 & 8.0634313 &  -2.2799424    &  -1.4723169    \\\hline	
 8398&    8   &     3   & 10.3433737 &    9   &     7   & 8.9854883 & 7.7949851 &  -2.5483886    &  -1.1905032    \\\hline	
 8399&    8   &     3   & 10.3433737 &    9   &     8   & 8.4912058 & 7.5561556 &  -2.7872181    &  -0.9350503    \\\hline	
 8400&    8   &     3   & 10.3433737 &    9   &     9   & 8.0501167 & 7.3429333 &  -3.0004404    &  -0.7071834    \\\hline	
 8401&    8   &     4   & 9.6856308 &    0   &     0   & 2.3025850 & 2.7982532 &  -6.8873776    &  0.4956682    \\\hline	
 8402&    8   &     4   & 9.6856308 &    0   &     1   & 2.3025849 & 2.7982535 &  -6.8873774    &  0.4956686    \\\hline	
 8403&    8   &     4   & 9.6856308 &    0   &     2   & 2.3025848 & 2.7982531 &  -6.8873777    &  0.4956683    \\\hline	
 8404&    8   &     4   & 9.6856308 &    0   &     3   & 2.3025847 & 2.7982531 &  -6.8873778    &  0.4956684    \\\hline	
 8405&    8   &     4   & 9.6856308 &    0   &     4   & 2.3025849 & 2.7982535 &  -6.8873774    &  0.4956686    \\\hline	
 8406&    8   &     4   & 9.6856308 &    0   &     5   & 2.3025855 & 2.7982532 &  -6.8873777    &  0.4956677    \\\hline	
 8407&    8   &     4   & 9.6856308 &    0   &     6   & 2.3025855 & 2.7982532 &  -6.8873777    &  0.4956677    \\\hline	
 8408&    8   &     4   & 9.6856308 &    0   &     7   & 2.3025849 & 2.7982532 &  -6.8873777    &  0.4956682    \\\hline	
 8409&    8   &     4   & 9.6856308 &    0   &     8   & 2.3025848 & 2.7982531 &  -6.8873777    &  0.4956683    \\\hline	
 8410&    8   &     4   & 9.6856308 &    0   &     9   & 2.3025848 & 2.7982532 &  -6.8873777    &  0.4956683    \\\hline	
 8411&    8   &     4   & 9.6856308 &    1   &     0   & 3.4936998 & 3.8977880 &  -5.7878429    &  0.4040882    \\\hline	
 8412&    8   &     4   & 9.6856308 &    1   &     1   & 3.3556589 & 3.7910633 &  -5.8945676    &  0.4354044    \\\hline	
 8413&    8   &     4   & 9.6856308 &    1   &     2   & 3.2249414 & 3.6861314 &  -5.9994995    &  0.4611900    \\\hline	
 8414&    8   &     4   & 9.6856308 &    1   &     3   & 3.1441398 & 3.6192434 &  -6.0663874    &  0.4751037    \\\hline	
 8415&    8   &     4   & 9.6856308 &    1   &     4   & 3.0859574 & 3.5700585 &  -6.1155724    &  0.4841011    \\\hline	
 8416&    8   &     4   & 9.6856308 &    1   &     5   & 3.0407973 & 3.5312644 &  -6.1543665    &  0.4904670    \\\hline	
 8417&    8   &     4   & 9.6856308 &    1   &     6   & 3.0041079 & 3.4993342 &  -6.1862967    &  0.4952263    \\\hline	
 8418&    8   &     4   & 9.6856308 &    1   &     7   & 2.9733621 & 3.4722820 &  -6.2133489    &  0.4989199    \\\hline	
 8419&    8   &     4   & 9.6856308 &    1   &     8   & 2.9470096 & 3.4488772 &  -6.2367537    &  0.5018675    \\\hline	
 8420&    8   &     4   & 9.6856308 &    1   &     9   & 2.9240307 & 3.4282992 &  -6.2573317    &  0.5042684    \\\hline	
 8421&    8   &     4   & 9.6856308 &    2   &     0   & 4.7439953 & 4.8803806 &  -4.8052502    &  0.1363854    \\\hline	
 8422&    8   &     4   & 9.6856308 &    2   &     1   & 4.4879790 & 4.7046183 &  -4.9810126    &  0.2166392    \\\hline	
 8423&    8   &     4   & 9.6856308 &    2   &     2   & 4.2017564 & 4.5021633 &  -5.1834675    &  0.3004069    \\\hline	
 8424&    8   &     4   & 9.6856308 &    2   &     3   & 4.0143742 & 4.3648046 &  -5.3208262    &  0.3504304    \\\hline	
 8425&    8   &     4   & 9.6856308 &    2   &     4   & 3.8761821 & 4.2606756 &  -5.4249553    &  0.3844935    \\\hline	
 8426&    8   &     4   & 9.6856308 &    2   &     5   & 3.7678069 & 4.1771500 &  -5.5084808    &  0.4093431    \\\hline	
 8427&    8   &     4   & 9.6856308 &    2   &     6   & 3.6794548 & 4.1077409 &  -5.5778900    &  0.4282860    \\\hline	
 8428&    8   &     4   & 9.6856308 &    2   &     7   & 3.6054430 & 4.0486255 &  -5.6370053    &  0.4431825    \\\hline	
 8429&    8   &     4   & 9.6856308 &    2   &     8   & 3.5421749 & 3.9973483 &  -5.6882825    &  0.4551734    \\\hline	
 8430&    8   &     4   & 9.6856308 &    2   &     9   & 3.4872294 & 3.9522332 &  -5.7333977    &  0.4650038    \\\hline	
 8431&    8   &     4   & 9.6856308 &    3   &     0   & 6.0194831 & 5.7712888 &  -3.9143420    &  -0.2481943    \\\hline	
 8432&    8   &     4   & 9.6856308 &    3   &     1   & 5.6811156 & 5.5530668 &  -4.1325640    &  -0.1280488    \\\hline	
 8433&    8   &     4   & 9.6856308 &    3   &     2   & 5.2456649 & 5.2693000 &  -4.4163308    &  0.0236351    \\\hline	
 8434&    8   &     4   & 9.6856308 &    3   &     3   & 4.9405074 & 5.0649728 &  -4.6206581    &  0.1244653    \\\hline	
 8435&    8   &     4   & 9.6856308 &    3   &     4   & 4.7080929 & 4.9052760 &  -4.7803549    &  0.1971831    \\\hline	
 8436&    8   &     4   & 9.6856308 &    3   &     5   & 4.5228934 & 4.7749793 &  -4.9106515    &  0.2520859    \\\hline	
 8437&    8   &     4   & 9.6856308 &    3   &     6   & 4.3708159 & 4.6656623 &  -5.0199685    &  0.2948464    \\\hline	
 8438&    8   &     4   & 9.6856308 &    3   &     7   & 4.2431535 & 4.5720854 &  -5.1135455    &  0.3289319    \\\hline	
 8439&    8   &     4   & 9.6856308 &    3   &     8   & 4.1341395 & 4.4907390 &  -5.1948919    &  0.3565995    \\\hline	
 8440&    8   &     4   & 9.6856308 &    3   &     9   & 4.0397543 & 4.4191487 &  -5.2664821    &  0.3793945    \\\hline	
 8441&    8   &     4   & 9.6856308 &    4   &     0   & 7.2955355 & 6.5924410 &  -3.0931898    &  -0.7030945    \\\hline	
 8442&    8   &     4   & 9.6856308 &    4   &     1   & 6.9076224 & 6.3470071 &  -3.3386237    &  -0.5606153    \\\hline	
 8443&    8   &     4   & 9.6856308 &    4   &     2   & 6.3491547 & 5.9978057 &  -3.6878252    &  -0.3513490    \\\hline	
 8444&    8   &     4   & 9.6856308 &    4   &     3   & 5.9288469 & 5.7327835 &  -3.9528474    &  -0.1960635    \\\hline	
 8445&    8   &     4   & 9.6856308 &    4   &     4   & 5.5961270 & 5.5195830 &  -4.1660478    &  -0.0765440    \\\hline	
 8446&    8   &     4   & 9.6856308 &    4   &     5   & 5.3252145 & 5.3427217 &  -4.3429091    &  0.0175072    \\\hline	
 8447&    8   &     4   & 9.6856308 &    4   &     6   & 5.1001503 & 5.1929279 &  -4.4927029    &  0.0927776    \\\hline	
 8448&    8   &     4   & 9.6856308 &    4   &     7   & 4.9101892 & 5.0640560 &  -4.6215749    &  0.1538668    \\\hline	
 8449&    8   &     4   & 9.6856308 &    4   &     8   & 4.7477358 & 4.9517828 &  -4.7338481    &  0.2040469    \\\hline	
 8450&    8   &     4   & 9.6856308 &    4   &     9   & 4.6072396 & 4.8529464 &  -4.8326844    &  0.2457068    \\\hline	
 8451&    8   &     4   & 9.6856308 &    5   &     0   & 8.5599604 & 7.3611439 &  -2.3244869    &  -1.1988165    \\\hline	
 8452&    8   &     4   & 9.6856308 &    5   &     1   & 8.1452360 & 7.0963705 &  -2.5892603    &  -1.0488655    \\\hline	
 8453&    8   &     4   & 9.6856308 &    5   &     2   & 7.4967286 & 6.6941334 &  -2.9914974    &  -0.8025952    \\\hline	
 8454&    8   &     4   & 9.6856308 &    5   &     3   & 6.9746095 & 6.3751623 &  -3.3104685    &  -0.5994472    \\\hline	
 8455&    8   &     4   & 9.6856308 &    5   &     4   & 6.5435727 & 6.1117804 &  -3.5738505    &  -0.4317923    \\\hline	
 8456&    8   &     4   & 9.6856308 &    5   &     5   & 6.1833231 & 5.8898493 &  -3.7957816    &  -0.2934738    \\\hline	
 8457&    8   &     4   & 9.6856308 &    5   &     6   & 5.8792530 & 5.7001488 &  -3.9854821    &  -0.1791043    \\\hline	
 8458&    8   &     4   & 9.6856308 &    5   &     7   & 5.6202735 & 5.5361160 &  -4.1495149    &  -0.0841575    \\\hline	
 8459&    8   &     4   & 9.6856308 &    5   &     8   & 5.3978101 & 5.3928738 &  -4.2927571    &  -0.0049363    \\\hline	
 8460&    8   &     4   & 9.6856308 &    5   &     9   & 5.2051635 & 5.2667026 &  -4.4189283    &  0.0615391    \\\hline	
 8461&    8   &     4   & 9.6856308 &    6   &     0   & 9.8089406 & 8.0902451 &  -1.5953858    &  -1.7186955    \\\hline	
 8462&    8   &     4   & 9.6856308 &    6   &     1   & 9.3804796 & 7.8099891 &  -1.8756417    &  -1.5704905    \\\hline	
 8463&    8   &     4   & 9.6856308 &    6   &     2   & 8.6718612 & 7.3633513 &  -2.3222796    &  -1.3085100    \\\hline	
 8464&    8   &     4   & 9.6856308 &    6   &     3   & 8.0672274 & 6.9965140 &  -2.6891169    &  -1.0707134    \\\hline	
 8465&    8   &     4   & 9.6856308 &    6   &     4   & 7.5466691 & 6.6866659 &  -2.9989649    &  -0.8600032    \\\hline	
 8466&    8   &     4   & 9.6856308 &    6   &     5   & 7.0988324 & 6.4218242 &  -3.2638067    &  -0.6770082    \\\hline	
 8467&    8   &     4   & 9.6856308 &    6   &     6   & 6.7134473 & 6.1934578 &  -3.4921730    &  -0.5199894    \\\hline	
 8468&    8   &     4   & 9.6856308 &    6   &     7   & 6.3811003 & 5.9949893 &  -3.6906416    &  -0.3861111    \\\hline	
 8469&    8   &     4   & 9.6856308 &    6   &     8   & 6.0934704 & 5.8212244 &  -3.8644065    &  -0.2722460    \\\hline	
 8470&    8   &     4   & 9.6856308 &    6   &     9   & 5.8434162 & 5.6680225 &  -4.0176083    &  -0.1753937    \\\hline	
 8471&    8   &     4   & 9.6856308 &    7   &     0   & 11.0426954 & 8.7890486 &  -0.8965822    &  -2.2536468    \\\hline	
 8472&    8   &     4   & 9.6856308 &    7   &     1   & 10.6070867 & 8.4951990 &  -1.1904318    &  -2.1118877    \\\hline	
 8473&    8   &     4   & 9.6856308 &    7   &     2   & 9.8608043 & 8.0098023 &  -1.6758285    &  -1.8510020    \\\hline	
 8474&    8   &     4   & 9.6856308 &    7   &     3   & 9.1941265 & 7.6000925 &  -2.0855383    &  -1.5940339    \\\hline	
 8475&    8   &     4   & 9.6856308 &    7   &     4   & 8.5973735 & 7.2473765 &  -2.4382543    &  -1.3499970    \\\hline	
 8476&    8   &     4   & 9.6856308 &    7   &     5   & 8.0684749 & 6.9420402 &  -2.7435907    &  -1.1264347    \\\hline	
 8477&    8   &     4   & 9.6856308 &    7   &     6   & 7.6033398 & 6.6766018 &  -3.0090291    &  -0.9267380    \\\hline	
 8478&    8   &     4   & 9.6856308 &    7   &     7   & 7.1960474 & 6.4447596 &  -3.2408712    &  -0.7512878    \\\hline	
 8479&    8   &     4   & 9.6856308 &    7   &     8   & 6.8399175 & 6.2411998 &  -3.4444310    &  -0.5987176    \\\hline	
 8480&    8   &     4   & 9.6856308 &    7   &     9   & 6.5282949 & 6.0614848 &  -3.6241461    &  -0.4668101    \\\hline	
 8481&    8   &     4   & 9.6856308 &    8   &     0   & 12.2628333 & 9.4642731 &  -0.2213578    &  -2.7985602    \\\hline	
 8482&    8   &     4   & 9.6856308 &    8   &     1   & 11.8231283 & 9.1578283 &  -0.5278026    &  -2.6653000    \\\hline	
 8483&    8   &     4   & 9.6856308 &    8   &     2   & 11.0539109 & 8.6372607 &  -1.0483701    &  -2.4166502    \\\hline	
 8484&    8   &     4   & 9.6856308 &    8   &     3   & 10.3433737 & 8.1885541 &  -1.4970768    &  -2.1548196    \\\hline	
 8485&    8   &     4   & 9.6856308 &    8   &     4   & 9.6856308 & 7.7961878 &  -1.8894431    &  -1.8894431    \\\hline	
 8486&    8   &     4   & 9.6856308 &    8   &     5   & 9.0857052 & 7.4527666 &  -2.2328642    &  -1.6329386    \\\hline	
 8487&    8   &     4   & 9.6856308 &    8   &     6   & 8.5459561 & 7.1519877 &  -2.5336432    &  -1.3939684    \\\hline	
 8488&    8   &     4   & 9.6856308 &    8   &     7   & 8.0650935 & 6.8880010 &  -2.7976299    &  -1.1770925    \\\hline	
 8489&    8   &     4   & 9.6856308 &    8   &     8   & 7.6392975 & 6.6555202 &  -3.0301107    &  -0.9837773    \\\hline	
 8490&    8   &     4   & 9.6856308 &    8   &     9   & 7.2634087 & 6.4499169 &  -3.2357139    &  -0.8134918    \\\hline	
 8491&    8   &     4   & 9.6856308 &    9   &     0   & 13.4711656 & 10.1208213 &  0.4351905    &  -3.3503443    \\\hline	
 8492&    8   &     4   & 9.6856308 &    9   &     1   & 13.0287369 & 9.8023979 &  0.1167670    &  -3.2263390    \\\hline	
 8493&    8   &     4   & 9.6856308 &    9   &     2   & 12.2453886 & 9.2489696 &  -0.4366613    &  -2.9964191    \\\hline	
 8494&    8   &     4   & 9.6856308 &    9   &     3   & 11.5051796 & 8.7641746 &  -0.9214563    &  -2.7410050    \\\hline	
 8495&    8   &     4   & 9.6856308 &    9   &     4   & 10.8011969 & 8.3348973 &  -1.3507336    &  -2.4662997    \\\hline	
 8496&    8   &     4   & 9.6856308 &    9   &     5   & 10.1421686 & 7.9556398 &  -1.7299910    &  -2.1865288    \\\hline	
 8497&    8   &     4   & 9.6856308 &    9   &     6   & 9.5357482 & 7.6212460 &  -2.0643849    &  -1.9145023    \\\hline	
 8498&    8   &     4   & 9.6856308 &    9   &     7   & 8.9854883 & 7.3263944 &  -2.3592364    &  -1.6590939    \\\hline	
 8499&    8   &     4   & 9.6856308 &    9   &     8   & 8.4912058 & 7.0659231 &  -2.6197078    &  -1.4252827    \\\hline	
 8500&    8   &     4   & 9.6856308 &    9   &     9   & 8.0501167 & 6.8351010 &  -2.8505298    &  -1.2150157    \\\hline	
 8501&    8   &     5   & 9.0857052 &    0   &     0   & 2.3025850 & 2.5398780 &  -6.5458272    &  0.2372930    \\\hline	
 8502&    8   &     5   & 9.0857052 &    0   &     1   & 2.3025849 & 2.5398780 &  -6.5458272    &  0.2372932    \\\hline	
 8503&    8   &     5   & 9.0857052 &    0   &     2   & 2.3025848 & 2.5398779 &  -6.5458273    &  0.2372931    \\\hline	
 8504&    8   &     5   & 9.0857052 &    0   &     3   & 2.3025847 & 2.5398779 &  -6.5458274    &  0.2372932    \\\hline	
 8505&    8   &     5   & 9.0857052 &    0   &     4   & 2.3025849 & 2.5398780 &  -6.5458272    &  0.2372932    \\\hline	
 8506&    8   &     5   & 9.0857052 &    0   &     5   & 2.3025855 & 2.5398780 &  -6.5458272    &  0.2372925    \\\hline	
 8507&    8   &     5   & 9.0857052 &    0   &     6   & 2.3025855 & 2.5398778 &  -6.5458274    &  0.2372923    \\\hline	
 8508&    8   &     5   & 9.0857052 &    0   &     7   & 2.3025849 & 2.5398779 &  -6.5458273    &  0.2372930    \\\hline	
 8509&    8   &     5   & 9.0857052 &    0   &     8   & 2.3025848 & 2.5398779 &  -6.5458273    &  0.2372931    \\\hline	
 8510&    8   &     5   & 9.0857052 &    0   &     9   & 2.3025848 & 2.5398779 &  -6.5458274    &  0.2372931    \\\hline	
 8511&    8   &     5   & 9.0857052 &    1   &     0   & 3.4936998 & 3.6017586 &  -5.4839466    &  0.1080588    \\\hline	
 8512&    8   &     5   & 9.0857052 &    1   &     1   & 3.3556589 & 3.4903933 &  -5.5953119    &  0.1347344    \\\hline	
 8513&    8   &     5   & 9.0857052 &    1   &     2   & 3.2249414 & 3.3826437 &  -5.7030616    &  0.1577023    \\\hline	
 8514&    8   &     5   & 9.0857052 &    1   &     3   & 3.1441398 & 3.3148582 &  -5.7708470    &  0.1707184    \\\hline	
 8515&    8   &     5   & 9.0857052 &    1   &     4   & 3.0859574 & 3.2654598 &  -5.8202454    &  0.1795024    \\\hline	
 8516&    8   &     5   & 9.0857052 &    1   &     5   & 3.0407973 & 3.2267642 &  -5.8589410    &  0.1859669    \\\hline	
 8517&    8   &     5   & 9.0857052 &    1   &     6   & 3.0041079 & 3.1950922 &  -5.8906130    &  0.1909843    \\\hline	
 8518&    8   &     5   & 9.0857052 &    1   &     7   & 2.9733621 & 3.1683843 &  -5.9173210    &  0.1950222    \\\hline	
 8519&    8   &     5   & 9.0857052 &    1   &     8   & 2.9470096 & 3.1453700 &  -5.9403352    &  0.1983604    \\\hline	
 8520&    8   &     5   & 9.0857052 &    1   &     9   & 2.9240307 & 3.1252067 &  -5.9604985    &  0.2011760    \\\hline	
 8521&    8   &     5   & 9.0857052 &    2   &     0   & 4.7439953 & 4.5799302 &  -4.5057751    &  -0.1640651    \\\hline	
 8522&    8   &     5   & 9.0857052 &    2   &     1   & 4.4879790 & 4.3908701 &  -4.6948351    &  -0.0971089    \\\hline	
 8523&    8   &     5   & 9.0857052 &    2   &     2   & 4.2017564 & 4.1759142 &  -4.9097910    &  -0.0258422    \\\hline	
 8524&    8   &     5   & 9.0857052 &    2   &     3   & 4.0143742 & 4.0324085 &  -5.0532967    &  0.0180343    \\\hline	
 8525&    8   &     5   & 9.0857052 &    2   &     4   & 3.8761821 & 3.9249419 &  -5.1607634    &  0.0487598    \\\hline	
 8526&    8   &     5   & 9.0857052 &    2   &     5   & 3.7678069 & 3.8395864 &  -5.2461188    &  0.0717795    \\\hline	
 8527&    8   &     5   & 9.0857052 &    2   &     6   & 3.6794548 & 3.7692383 &  -5.3164670    &  0.0897834    \\\hline	
 8528&    8   &     5   & 9.0857052 &    2   &     7   & 3.6054430 & 3.7097511 &  -5.3759541    &  0.1043081    \\\hline	
 8529&    8   &     5   & 9.0857052 &    2   &     8   & 3.5421749 & 3.6584672 &  -5.4272380    &  0.1162923    \\\hline	
 8530&    8   &     5   & 9.0857052 &    2   &     9   & 3.4872294 & 3.6135923 &  -5.4721129    &  0.1263629    \\\hline	
 8531&    8   &     5   & 9.0857052 &    3   &     0   & 6.0194831 & 5.4824460 &  -3.6032592    &  -0.5370371    \\\hline	
 8532&    8   &     5   & 9.0857052 &    3   &     1   & 5.6811156 & 5.2442837 &  -3.8414215    &  -0.4368319    \\\hline	
 8533&    8   &     5   & 9.0857052 &    3   &     2   & 5.2456649 & 4.9365557 &  -4.1491495    &  -0.3091092    \\\hline	
 8534&    8   &     5   & 9.0857052 &    3   &     3   & 4.9405074 & 4.7184090 &  -4.3672963    &  -0.2220985    \\\hline	
 8535&    8   &     5   & 9.0857052 &    3   &     4   & 4.7080929 & 4.5502167 &  -4.5354885    &  -0.1578762    \\\hline	
 8536&    8   &     5   & 9.0857052 &    3   &     5   & 4.5228934 & 4.4145905 &  -4.6711147    &  -0.1083029    \\\hline	
 8537&    8   &     5   & 9.0857052 &    3   &     6   & 4.3708159 & 4.3019587 &  -4.7837465    &  -0.0688572    \\\hline	
 8538&    8   &     5   & 9.0857052 &    3   &     7   & 4.2431535 & 4.2064054 &  -4.8792998    &  -0.0367481    \\\hline	
 8539&    8   &     5   & 9.0857052 &    3   &     8   & 4.1341395 & 4.1239980 &  -4.9617072    &  -0.0101415    \\\hline	
 8540&    8   &     5   & 9.0857052 &    3   &     9   & 4.0397543 & 4.0519863 &  -5.0337189    &  0.0122321    \\\hline	
 8541&    8   &     5   & 9.0857052 &    4   &     0   & 7.2955355 & 6.3213966 &  -2.7643087    &  -0.9741390    \\\hline	
 8542&    8   &     5   & 9.0857052 &    4   &     1   & 6.9076224 & 6.0526176 &  -3.0330876    &  -0.8550048    \\\hline	
 8543&    8   &     5   & 9.0857052 &    4   &     2   & 6.3491547 & 5.6696847 &  -3.4160205    &  -0.6794700    \\\hline	
 8544&    8   &     5   & 9.0857052 &    4   &     3   & 5.9288469 & 5.3826619 &  -3.7030433    &  -0.5461850    \\\hline	
 8545&    8   &     5   & 9.0857052 &    4   &     4   & 5.5961270 & 5.1547964 &  -3.9309088    &  -0.4413306    \\\hline	
 8546&    8   &     5   & 9.0857052 &    4   &     5   & 5.3252145 & 4.9681016 &  -4.1176036    &  -0.3571128    \\\hline	
 8547&    8   &     5   & 9.0857052 &    4   &     6   & 5.1001503 & 4.8117565 &  -4.2739487    &  -0.2883938    \\\hline	
 8548&    8   &     5   & 9.0857052 &    4   &     7   & 4.9101892 & 4.6786130 &  -4.4070922    &  -0.2315761    \\\hline	
 8549&    8   &     5   & 9.0857052 &    4   &     8   & 4.7477358 & 4.5636797 &  -4.5220255    &  -0.1840561    \\\hline	
 8550&    8   &     5   & 9.0857052 &    4   &     9   & 4.6072396 & 4.4633359 &  -4.6223693    &  -0.1439037    \\\hline	
 8551&    8   &     5   & 9.0857052 &    5   &     0   & 8.5599604 & 7.1092952 &  -1.9764100    &  -1.4506652    \\\hline	
 8552&    8   &     5   & 9.0857052 &    5   &     1   & 8.1452360 & 6.8202564 &  -2.2654488    &  -1.3249796    \\\hline	
 8553&    8   &     5   & 9.0857052 &    5   &     2   & 7.4967286 & 6.3775721 &  -2.7081332    &  -1.1191566    \\\hline	
 8554&    8   &     5   & 9.0857052 &    5   &     3   & 6.9746095 & 6.0292675 &  -3.0564377    &  -0.9453420    \\\hline	
 8555&    8   &     5   & 9.0857052 &    5   &     4   & 6.5435727 & 5.7449405 &  -3.3407647    &  -0.7986322    \\\hline	
 8556&    8   &     5   & 9.0857052 &    5   &     5   & 6.1833231 & 5.5082190 &  -3.5774862    &  -0.6751040    \\\hline	
 8557&    8   &     5   & 9.0857052 &    5   &     6   & 5.8792530 & 5.3082019 &  -3.7775034    &  -0.5710512    \\\hline	
 8558&    8   &     5   & 9.0857052 &    5   &     7   & 5.6202735 & 5.1371016 &  -3.9486037    &  -0.4831719    \\\hline	
 8559&    8   &     5   & 9.0857052 &    5   &     8   & 5.3978101 & 4.9891603 &  -4.0965449    &  -0.4086498    \\\hline	
 8560&    8   &     5   & 9.0857052 &    5   &     9   & 5.2051635 & 4.8600223 &  -4.2256829    &  -0.3451412    \\\hline	
 8561&    8   &     5   & 9.0857052 &    6   &     0   & 9.8089406 & 7.8569389 &  -1.2287663    &  -1.9520017    \\\hline	
 8562&    8   &     5   & 9.0857052 &    6   &     1   & 9.3804796 & 7.5529414 &  -1.5327638    &  -1.8275382    \\\hline	
 8563&    8   &     5   & 9.0857052 &    6   &     2   & 8.6718612 & 7.0621540 &  -2.0235513    &  -1.6097073    \\\hline	
 8564&    8   &     5   & 9.0857052 &    6   &     3   & 8.0672274 & 6.6602187 &  -2.4254865    &  -1.4070086    \\\hline	
 8565&    8   &     5   & 9.0857052 &    6   &     4   & 7.5466691 & 6.3236968 &  -2.7620085    &  -1.2229723    \\\hline	
 8566&    8   &     5   & 9.0857052 &    6   &     5   & 7.0988324 & 6.0391275 &  -3.0465777    &  -1.0597048    \\\hline	
 8567&    8   &     5   & 9.0857052 &    6   &     6   & 6.7134473 & 5.7964573 &  -3.2892479    &  -0.9169899    \\\hline	
 8568&    8   &     5   & 9.0857052 &    6   &     7   & 6.3811003 & 5.5878137 &  -3.4978915    &  -0.7932866    \\\hline	
 8569&    8   &     5   & 9.0857052 &    6   &     8   & 6.0934704 & 5.4069801 &  -3.6787251    &  -0.6864903    \\\hline	
 8570&    8   &     5   & 9.0857052 &    6   &     9   & 5.8434162 & 5.2490327 &  -3.8366725    &  -0.5943835    \\\hline	
 8571&    8   &     5   & 9.0857052 &    7   &     0   & 11.0426954 & 8.5728832 &  -0.5128220    &  -2.4698122    \\\hline	
 8572&    8   &     5   & 9.0857052 &    7   &     1   & 10.6070867 & 8.2565043 &  -0.8292009    &  -2.3505824    \\\hline	
 8573&    8   &     5   & 9.0857052 &    7   &     2   & 9.8608043 & 7.7256218 &  -1.3600835    &  -2.1351826    \\\hline	
 8574&    8   &     5   & 9.0857052 &    7   &     3   & 9.1941265 & 7.2768223 &  -1.8088829    &  -1.9173041    \\\hline	
 8575&    8   &     5   & 9.0857052 &    7   &     4   & 8.5973735 & 6.8926541 &  -2.1930512    &  -1.7047195    \\\hline	
 8576&    8   &     5   & 9.0857052 &    7   &     5   & 8.0684749 & 6.5630300 &  -2.5226752    &  -1.5054449    \\\hline	
 8577&    8   &     5   & 9.0857052 &    7   &     6   & 7.6033398 & 6.2793437 &  -2.8063615    &  -1.3239961    \\\hline	
 8578&    8   &     5   & 9.0857052 &    7   &     7   & 7.1960474 & 6.0340852 &  -3.0516200    &  -1.1619622    \\\hline	
 8579&    8   &     5   & 9.0857052 &    7   &     8   & 6.8399175 & 5.8208691 &  -3.2648361    &  -1.0190483    \\\hline	
 8580&    8   &     5   & 9.0857052 &    7   &     9   & 6.5282949 & 5.6343789 &  -3.4513263    &  -0.8939160    \\\hline	
 8581&    8   &     5   & 9.0857052 &    8   &     0   & 12.2628333 & 9.2636668 &  0.1779616    &  -2.9991665    \\\hline	
 8582&    8   &     5   & 9.0857052 &    8   &     1   & 11.8231283 & 8.9361549 &  -0.1495504    &  -2.8869734    \\\hline	
 8583&    8   &     5   & 9.0857052 &    8   &     2   & 11.0539109 & 8.3703802 &  -0.7153251    &  -2.6835307    \\\hline	
 8584&    8   &     5   & 9.0857052 &    8   &     3   & 10.3433737 & 7.8802380 &  -1.2054672    &  -2.4631357    \\\hline	
 8585&    8   &     5   & 9.0857052 &    8   &     4   & 9.6856308 & 7.4527668 &  -1.6329384    &  -2.2328640    \\\hline	
 8586&    8   &     5   & 9.0857052 &    8   &     5   & 9.0857052 & 7.0811129 &  -2.0045923    &  -2.0045923    \\\hline	
 8587&    8   &     5   & 9.0857052 &    8   &     6   & 8.5459561 & 6.7583944 &  -2.3273108    &  -1.7875617    \\\hline	
 8588&    8   &     5   & 9.0857052 &    8   &     7   & 8.0650935 & 6.4777758 &  -2.6079294    &  -1.5873177    \\\hline	
 8589&    8   &     5   & 9.0857052 &    8   &     8   & 7.6392975 & 6.2329440 &  -2.8527613    &  -1.4063535    \\\hline	
 8590&    8   &     5   & 9.0857052 &    8   &     9   & 7.2634087 & 6.0183645 &  -3.0673408    &  -1.2450442    \\\hline	
 8591&    8   &     5   & 9.0857052 &    9   &     0   & 13.4711656 & 9.9342390 &  0.8485338    &  -3.5369266    \\\hline	
 8592&    8   &     5   & 9.0857052 &    9   &     1   & 13.0287369 & 9.5962437 &  0.5105385    &  -3.4324932    \\\hline	
 8593&    8   &     5   & 9.0857052 &    9   &     2   & 12.2453886 & 8.9988731 &  -0.0868321    &  -3.2465155    \\\hline	
 8594&    8   &     5   & 9.0857052 &    9   &     3   & 11.5051796 & 8.4716549 &  -0.6140503    &  -3.0335247    \\\hline	
 8595&    8   &     5   & 9.0857052 &    9   &     4   & 10.8011969 & 8.0047502 &  -1.0809551    &  -2.7964468    \\\hline	
 8596&    8   &     5   & 9.0857052 &    9   &     5   & 10.1421686 & 7.5940575 &  -1.4916477    &  -2.5481111    \\\hline	
 8597&    8   &     5   & 9.0857052 &    9   &     6   & 9.5357482 & 7.2344354 &  -1.8512698    &  -2.3013128    \\\hline	
 8598&    8   &     5   & 9.0857052 &    9   &     7   & 8.9854883 & 6.9198961 &  -2.1658091    &  -2.0655922    \\\hline	
 8599&    8   &     5   & 9.0857052 &    9   &     8   & 8.4912058 & 6.6443845 &  -2.4413207    &  -1.8468213    \\\hline	
 8600&    8   &     5   & 9.0857052 &    9   &     9   & 8.0501167 & 6.4022872 &  -2.6834181    &  -1.6478296    \\\hline	
 8601&    8   &     6   & 8.5459561 &    0   &     0   & 2.3025850 & 2.3588322 &  -6.1871239    &  0.0562472    \\\hline	
 8602&    8   &     6   & 8.5459561 &    0   &     1   & 2.3025849 & 2.3588323 &  -6.1871238    &  0.0562474    \\\hline	
 8603&    8   &     6   & 8.5459561 &    0   &     2   & 2.3025848 & 2.3588322 &  -6.1871239    &  0.0562473    \\\hline	
 8604&    8   &     6   & 8.5459561 &    0   &     3   & 2.3025847 & 2.3588322 &  -6.1871239    &  0.0562475    \\\hline	
 8605&    8   &     6   & 8.5459561 &    0   &     4   & 2.3025849 & 2.3588323 &  -6.1871238    &  0.0562474    \\\hline	
 8606&    8   &     6   & 8.5459561 &    0   &     5   & 2.3025855 & 2.3588322 &  -6.1871239    &  0.0562467    \\\hline	
 8607&    8   &     6   & 8.5459561 &    0   &     6   & 2.3025855 & 2.3588322 &  -6.1871239    &  0.0562467    \\\hline	
 8608&    8   &     6   & 8.5459561 &    0   &     7   & 2.3025849 & 2.3588324 &  -6.1871237    &  0.0562474    \\\hline	
 8609&    8   &     6   & 8.5459561 &    0   &     8   & 2.3025848 & 2.3588322 &  -6.1871239    &  0.0562473    \\\hline	
 8610&    8   &     6   & 8.5459561 &    0   &     9   & 2.3025848 & 2.3588322 &  -6.1871239    &  0.0562474    \\\hline	
 8611&    8   &     6   & 8.5459561 &    1   &     0   & 3.4936998 & 3.3806229 &  -5.1653331    &  -0.1130769    \\\hline	
 8612&    8   &     6   & 8.5459561 &    1   &     1   & 3.3556589 & 3.2671329 &  -5.2788232    &  -0.0885261    \\\hline	
 8613&    8   &     6   & 8.5459561 &    1   &     2   & 3.2249414 & 3.1587219 &  -5.3872342    &  -0.0662194    \\\hline	
 8614&    8   &     6   & 8.5459561 &    1   &     3   & 3.1441398 & 3.0912250 &  -5.4547311    &  -0.0529148    \\\hline	
 8615&    8   &     6   & 8.5459561 &    1   &     4   & 3.0859574 & 3.0423814 &  -5.5035747    &  -0.0435760    \\\hline	
 8616&    8   &     6   & 8.5459561 &    1   &     5   & 3.0407973 & 3.0043242 &  -5.5416319    &  -0.0364731    \\\hline	
 8617&    8   &     6   & 8.5459561 &    1   &     6   & 3.0041079 & 2.9733088 &  -5.5726473    &  -0.0307991    \\\hline	
 8618&    8   &     6   & 8.5459561 &    1   &     7   & 2.9733621 & 2.9472485 &  -5.5987076    &  -0.0261136    \\\hline	
 8619&    8   &     6   & 8.5459561 &    1   &     8   & 2.9470096 & 2.9248607 &  -5.6210954    &  -0.0221490    \\\hline	
 8620&    8   &     6   & 8.5459561 &    1   &     9   & 2.9240307 & 2.9052997 &  -5.6406564    &  -0.0187310    \\\hline	
 8621&    8   &     6   & 8.5459561 &    2   &     0   & 4.7439953 & 4.3442489 &  -4.2017072    &  -0.3997463    \\\hline	
 8622&    8   &     6   & 8.5459561 &    2   &     1   & 4.4879790 & 4.1465084 &  -4.3994477    &  -0.3414707    \\\hline	
 8623&    8   &     6   & 8.5459561 &    2   &     2   & 4.2017564 & 3.9243094 &  -4.6216467    &  -0.2774470    \\\hline	
 8624&    8   &     6   & 8.5459561 &    2   &     3   & 4.0143742 & 3.7779963 &  -4.7679598    &  -0.2363779    \\\hline	
 8625&    8   &     6   & 8.5459561 &    2   &     4   & 3.8761821 & 3.6695419 &  -4.8764142    &  -0.2066402    \\\hline	
 8626&    8   &     6   & 8.5459561 &    2   &     5   & 3.7678069 & 3.5841004 &  -4.9618557    &  -0.1837066    \\\hline	
 8627&    8   &     6   & 8.5459561 &    2   &     6   & 3.6794548 & 3.5141550 &  -5.0318011    &  -0.1652999    \\\hline	
 8628&    8   &     6   & 8.5459561 &    2   &     7   & 3.6054430 & 3.4553425 &  -5.0906135    &  -0.1501005    \\\hline	
 8629&    8   &     6   & 8.5459561 &    2   &     8   & 3.5421749 & 3.4048932 &  -5.1410629    &  -0.1372818    \\\hline	
 8630&    8   &     6   & 8.5459561 &    2   &     9   & 3.4872294 & 3.3609391 &  -5.1850170    &  -0.1262903    \\\hline	
 8631&    8   &     6   & 8.5459561 &    3   &     0   & 6.0194831 & 5.2475882 &  -3.2983679    &  -0.7718949    \\\hline	
 8632&    8   &     6   & 8.5459561 &    3   &     1   & 5.6811156 & 4.9946380 &  -3.5513181    &  -0.6864777    \\\hline	
 8633&    8   &     6   & 8.5459561 &    3   &     2   & 5.2456649 & 4.6702672 &  -3.8756889    &  -0.5753977    \\\hline	
 8634&    8   &     6   & 8.5459561 &    3   &     3   & 4.9405074 & 4.4436431 &  -4.1023130    &  -0.4968644    \\\hline	
 8635&    8   &     6   & 8.5459561 &    3   &     4   & 4.7080929 & 4.2710259 &  -4.2749302    &  -0.4370670    \\\hline	
 8636&    8   &     6   & 8.5459561 &    3   &     5   & 4.5228934 & 4.1332502 &  -4.4127059    &  -0.3896432    \\\hline	
 8637&    8   &     6   & 8.5459561 &    3   &     6   & 4.3708159 & 4.0198306 &  -4.5261255    &  -0.3509853    \\\hline	
 8638&    8   &     6   & 8.5459561 &    3   &     7   & 4.2431535 & 3.9243349 &  -4.6216212    &  -0.3188186    \\\hline	
 8639&    8   &     6   & 8.5459561 &    3   &     8   & 4.1341395 & 3.8425203 &  -4.7034358    &  -0.2916193    \\\hline	
 8640&    8   &     6   & 8.5459561 &    3   &     9   & 4.0397543 & 3.7714422 &  -4.7745139    &  -0.2683120    \\\hline	
 8641&    8   &     6   & 8.5459561 &    4   &     0   & 7.2955355 & 6.0951571 &  -2.4507990    &  -1.2003784    \\\hline	
 8642&    8   &     6   & 8.5459561 &    4   &     1   & 6.9076224 & 5.8077681 &  -2.7381880    &  -1.0998544    \\\hline	
 8643&    8   &     6   & 8.5459561 &    4   &     2   & 6.3491547 & 5.3990496 &  -3.1469065    &  -0.9501052    \\\hline	
 8644&    8   &     6   & 8.5459561 &    4   &     3   & 5.9288469 & 5.0966402 &  -3.4493159    &  -0.8322068    \\\hline	
 8645&    8   &     6   & 8.5459561 &    4   &     4   & 5.5961270 & 4.8595825 &  -3.6863736    &  -0.7365445    \\\hline	
 8646&    8   &     6   & 8.5459561 &    4   &     5   & 5.3252145 & 4.6675663 &  -3.8783898    &  -0.6576482    \\\hline	
 8647&    8   &     6   & 8.5459561 &    4   &     6   & 5.1001503 & 4.5083900 &  -4.0375661    &  -0.5917603    \\\hline	
 8648&    8   &     6   & 8.5459561 &    4   &     7   & 4.9101892 & 4.3740479 &  -4.1719082    &  -0.5361413    \\\hline	
 8649&    8   &     6   & 8.5459561 &    4   &     8   & 4.7477358 & 4.2589982 &  -4.2869579    &  -0.4887377    \\\hline	
 8650&    8   &     6   & 8.5459561 &    4   &     9   & 4.6072396 & 4.1592587 &  -4.3866974    &  -0.4479809    \\\hline	
 8651&    8   &     6   & 8.5459561 &    5   &     0   & 8.5599604 & 6.8949518 &  -1.6510043    &  -1.6650086    \\\hline	
 8652&    8   &     6   & 8.5459561 &    5   &     1   & 8.1452360 & 6.5856746 &  -1.9602815    &  -1.5595614    \\\hline	
 8653&    8   &     6   & 8.5459561 &    5   &     2   & 7.4967286 & 6.1100958 &  -2.4358603    &  -1.3866329    \\\hline	
 8654&    8   &     6   & 8.5459561 &    5   &     3   & 6.9746095 & 5.7395247 &  -2.8064314    &  -1.2350848    \\\hline	
 8655&    8   &     6   & 8.5459561 &    5   &     4   & 6.5435727 & 5.4405987 &  -3.1053574    &  -1.1029740    \\\hline	
 8656&    8   &     6   & 8.5459561 &    5   &     5   & 6.1833231 & 5.1946215 &  -3.3513346    &  -0.9887016    \\\hline	
 8657&    8   &     6   & 8.5459561 &    5   &     6   & 5.8792530 & 4.9890339 &  -3.5569221    &  -0.8902191    \\\hline	
 8658&    8   &     6   & 8.5459561 &    5   &     7   & 5.6202735 & 4.8148995 &  -3.7310566    &  -0.8053740    \\\hline	
 8659&    8   &     6   & 8.5459561 &    5   &     8   & 5.3978101 & 4.6656668 &  -3.8802893    &  -0.7321433    \\\hline	
 8660&    8   &     6   & 8.5459561 &    5   &     9   & 5.2051635 & 4.5364324 &  -4.0095237    &  -0.6687311    \\\hline	
 8661&    8   &     6   & 8.5459561 &    6   &     0   & 9.8089406 & 7.6554170 &  -0.8905391    &  -2.1535236    \\\hline	
 8662&    8   &     6   & 8.5459561 &    6   &     1   & 9.3804796 & 7.3310337 &  -1.2149224    &  -2.0494460    \\\hline	
 8663&    8   &     6   & 8.5459561 &    6   &     2   & 8.6718612 & 6.8027895 &  -1.7431666    &  -1.8690718    \\\hline	
 8664&    8   &     6   & 8.5459561 &    6   &     3   & 8.0672274 & 6.3726320 &  -2.1733241    &  -1.6945954    \\\hline	
 8665&    8   &     6   & 8.5459561 &    6   &     4   & 7.5466691 & 6.0161053 &  -2.5298508    &  -1.5305638    \\\hline	
 8666&    8   &     6   & 8.5459561 &    6   &     5   & 7.0988324 & 5.7179675 &  -2.8279886    &  -1.3808649    \\\hline	
 8667&    8   &     6   & 8.5459561 &    6   &     6   & 6.7134473 & 5.4665007 &  -3.0794553    &  -1.2469465    \\\hline	
 8668&    8   &     6   & 8.5459561 &    6   &     7   & 6.3811003 & 5.2525060 &  -3.2934501    &  -1.1285944    \\\hline	
 8669&    8   &     6   & 8.5459561 &    6   &     8   & 6.0934704 & 5.0687725 &  -3.4771836    &  -1.0246979    \\\hline	
 8670&    8   &     6   & 8.5459561 &    6   &     9   & 5.8434162 & 4.9096539 &  -3.6363021    &  -0.9337623    \\\hline	
 8671&    8   &     6   & 8.5459561 &    7   &     0   & 11.0426954 & 8.3839896 &  -0.1619665    &  -2.6587058    \\\hline	
 8672&    8   &     6   & 8.5459561 &    7   &     1   & 10.6070867 & 8.0478971 &  -0.4980590    &  -2.5591896    \\\hline	
 8673&    8   &     6   & 8.5459561 &    7   &     2   & 9.8608043 & 7.4772762 &  -1.0686799    &  -2.3835281    \\\hline	
 8674&    8   &     6   & 8.5459561 &    7   &     3   & 9.1941265 & 6.9956826 &  -1.5502735    &  -2.1984438    \\\hline	
 8675&    8   &     6   & 8.5459561 &    7   &     4   & 8.5973735 & 6.5866058 &  -1.9593503    &  -2.0107677    \\\hline	
 8676&    8   &     6   & 8.5459561 &    7   &     5   & 8.0684749 & 6.2390859 &  -2.3068702    &  -1.8293890    \\\hline	
 8677&    8   &     6   & 8.5459561 &    7   &     6   & 7.6033398 & 5.9431160 &  -2.6028401    &  -1.6602238    \\\hline	
 8678&    8   &     6   & 8.5459561 &    7   &     7   & 7.1960474 & 5.6898370 &  -2.8561191    &  -1.5062104    \\\hline	
 8679&    8   &     6   & 8.5459561 &    7   &     8   & 6.8399175 & 5.4717448 &  -3.0742113    &  -1.3681727    \\\hline	
 8680&    8   &     6   & 8.5459561 &    7   &     9   & 6.5282949 & 5.2826579 &  -3.2632982    &  -1.2456370    \\\hline	
 8681&    8   &     6   & 8.5459561 &    8   &     0   & 12.2628333 & 9.0867349 &  0.5407788    &  -3.1760984    \\\hline	
 8682&    8   &     6   & 8.5459561 &    8   &     1   & 11.8231283 & 8.7405534 &  0.1945973    &  -3.0825749    \\\hline	
 8683&    8   &     6   & 8.5459561 &    8   &     2   & 11.0539109 & 8.1344778 &  -0.4114783    &  -2.9194331    \\\hline	
 8684&    8   &     6   & 8.5459561 &    8   &     3   & 10.3433737 & 7.6084527 &  -0.9375034    &  -2.7349210    \\\hline	
 8685&    8   &     6   & 8.5459561 &    8   &     4   & 9.6856308 & 7.1519880 &  -1.3939681    &  -2.5336428    \\\hline	
 8686&    8   &     6   & 8.5459561 &    8   &     5   & 9.0857052 & 6.7583946 &  -1.7875615    &  -2.3273107    \\\hline	
 8687&    8   &     6   & 8.5459561 &    8   &     6   & 8.5459561 & 6.4198654 &  -2.1260907    &  -2.1260907    \\\hline	
 8688&    8   &     6   & 8.5459561 &    8   &     7   & 8.0650935 & 6.1283485 &  -2.4176076    &  -1.9367450    \\\hline	
 8689&    8   &     6   & 8.5459561 &    8   &     8   & 7.6392975 & 5.8763837 &  -2.6695724    &  -1.7629137    \\\hline	
 8690&    8   &     6   & 8.5459561 &    8   &     9   & 7.2634087 & 5.6574830 &  -2.8884731    &  -1.6059257    \\\hline	
 8691&    8   &     6   & 8.5459561 &    9   &     0   & 13.4711656 & 9.7684241 &  1.2224680    &  -3.7027415    \\\hline	
 8692&    8   &     6   & 8.5459561 &    9   &     1   & 13.0287369 & 9.4129297 &  0.8669736    &  -3.6158072    \\\hline	
 8693&    8   &     6   & 8.5459561 &    9   &     2   & 12.2453886 & 8.7758393 &  0.2298832    &  -3.4695493    \\\hline	
 8694&    8   &     6   & 8.5459561 &    9   &     3   & 11.5051796 & 8.2110068 &  -0.3349493    &  -3.2941728    \\\hline	
 8695&    8   &     6   & 8.5459561 &    9   &     4   & 10.8011969 & 7.7119862 &  -0.8339699    &  -3.0892107    \\\hline	
 8696&    8   &     6   & 8.5459561 &    9   &     5   & 10.1421686 & 7.2758092 &  -1.2701469    &  -2.8663594    \\\hline	
 8697&    8   &     6   & 8.5459561 &    9   &     6   & 9.5357482 & 6.8970017 &  -1.6489543    &  -2.6387465    \\\hline	
 8698&    8   &     6   & 8.5459561 &    9   &     7   & 8.9854883 & 6.5686231 &  -1.9773330    &  -2.4168652    \\\hline	
 8699&    8   &     6   & 8.5459561 &    9   &     8   & 8.4912058 & 6.2835426 &  -2.2624135    &  -2.2076632    \\\hline	
 8700&    8   &     6   & 8.5459561 &    9   &     9   & 8.0501167 & 6.0351654 &  -2.5107907    &  -2.0149514    \\\hline	
 8701&    8   &     7   & 8.0650935 &    0   &     0   & 2.3025850 & 2.2254160 &  -5.8396775    &  -0.0771690    \\\hline	
 8702&    8   &     7   & 8.0650935 &    0   &     1   & 2.3025849 & 2.2254159 &  -5.8396776    &  -0.0771690    \\\hline	
 8703&    8   &     7   & 8.0650935 &    0   &     2   & 2.3025848 & 2.2254161 &  -5.8396775    &  -0.0771688    \\\hline	
 8704&    8   &     7   & 8.0650935 &    0   &     3   & 2.3025847 & 2.2254162 &  -5.8396773    &  -0.0771685    \\\hline	
 8705&    8   &     7   & 8.0650935 &    0   &     4   & 2.3025849 & 2.2254159 &  -5.8396776    &  -0.0771690    \\\hline	
 8706&    8   &     7   & 8.0650935 &    0   &     5   & 2.3025855 & 2.2254160 &  -5.8396776    &  -0.0771696    \\\hline	
 8707&    8   &     7   & 8.0650935 &    0   &     6   & 2.3025855 & 2.2254159 &  -5.8396776    &  -0.0771696    \\\hline	
 8708&    8   &     7   & 8.0650935 &    0   &     7   & 2.3025849 & 2.2254160 &  -5.8396775    &  -0.0771689    \\\hline	
 8709&    8   &     7   & 8.0650935 &    0   &     8   & 2.3025848 & 2.2254161 &  -5.8396775    &  -0.0771688    \\\hline	
 8710&    8   &     7   & 8.0650935 &    0   &     9   & 2.3025848 & 2.2254159 &  -5.8396776    &  -0.0771689    \\\hline	
 8711&    8   &     7   & 8.0650935 &    1   &     0   & 3.4936998 & 3.2100390 &  -4.8550545    &  -0.2836608    \\\hline	
 8712&    8   &     7   & 8.0650935 &    1   &     1   & 3.3556589 & 3.0957565 &  -4.9693370    &  -0.2599024    \\\hline	
 8713&    8   &     7   & 8.0650935 &    1   &     2   & 3.2249414 & 2.9877129 &  -5.0773806    &  -0.2372285    \\\hline	
 8714&    8   &     7   & 8.0650935 &    1   &     3   & 3.1441398 & 2.9210041 &  -5.1440894    &  -0.2231357    \\\hline	
 8715&    8   &     7   & 8.0650935 &    1   &     4   & 3.0859574 & 2.8730003 &  -5.1920932    &  -0.2129571    \\\hline	
 8716&    8   &     7   & 8.0650935 &    1   &     5   & 3.0407973 & 2.8357562 &  -5.2293374    &  -0.2050412    \\\hline	
 8717&    8   &     7   & 8.0650935 &    1   &     6   & 3.0041079 & 2.8055061 &  -5.2595874    &  -0.1986018    \\\hline	
 8718&    8   &     7   & 8.0650935 &    1   &     7   & 2.9733621 & 2.7801605 &  -5.2849330    &  -0.1932016    \\\hline	
 8719&    8   &     7   & 8.0650935 &    1   &     8   & 2.9470096 & 2.7584402 &  -5.3066533    &  -0.1885694    \\\hline	
 8720&    8   &     7   & 8.0650935 &    1   &     9   & 2.9240307 & 2.7395017 &  -5.3255918    &  -0.1845290    \\\hline	
 8721&    8   &     7   & 8.0650935 &    2   &     0   & 4.7439953 & 4.1553879 &  -3.9097056    &  -0.5886074    \\\hline	
 8722&    8   &     7   & 8.0650935 &    2   &     1   & 4.4879790 & 3.9519589 &  -4.1131347    &  -0.5360202    \\\hline	
 8723&    8   &     7   & 8.0650935 &    2   &     2   & 4.2017564 & 3.7257180 &  -4.3393755    &  -0.4760384    \\\hline	
 8724&    8   &     7   & 8.0650935 &    2   &     3   & 4.0143742 & 3.5784744 &  -4.4866191    &  -0.4358998    \\\hline	
 8725&    8   &     7   & 8.0650935 &    2   &     4   & 3.8761821 & 3.4702584 &  -4.5948352    &  -0.4059237    \\\hline	
 8726&    8   &     7   & 8.0650935 &    2   &     5   & 3.7678069 & 3.3855762 &  -4.6795173    &  -0.3822308    \\\hline	
 8727&    8   &     7   & 8.0650935 &    2   &     6   & 3.6794548 & 3.3166337 &  -4.7484598    &  -0.3628211    \\\hline	
 8728&    8   &     7   & 8.0650935 &    2   &     7   & 3.6054430 & 3.2589326 &  -4.8061609    &  -0.3465104    \\\hline	
 8729&    8   &     7   & 8.0650935 &    2   &     8   & 3.5421749 & 3.2096331 &  -4.8554604    &  -0.3325418    \\\hline	
 8730&    8   &     7   & 8.0650935 &    2   &     9   & 3.4872294 & 3.1668300 &  -4.8982635    &  -0.3203994    \\\hline	
 8731&    8   &     7   & 8.0650935 &    3   &     0   & 6.0194831 & 5.0536856 &  -3.0114079    &  -0.9657975    \\\hline	
 8732&    8   &     7   & 8.0650935 &    3   &     1   & 5.6811156 & 4.7897156 &  -3.2753779    &  -0.8914000    \\\hline	
 8733&    8   &     7   & 8.0650935 &    3   &     2   & 5.2456649 & 4.4538169 &  -3.6112766    &  -0.7918480    \\\hline	
 8734&    8   &     7   & 8.0650935 &    3   &     3   & 4.9405074 & 4.2221946 &  -3.8428989    &  -0.7183128    \\\hline	
 8735&    8   &     7   & 8.0650935 &    3   &     4   & 4.7080929 & 4.0476398 &  -4.0174537    &  -0.6604531    \\\hline	
 8736&    8   &     7   & 8.0650935 &    3   &     5   & 4.5228934 & 3.9095399 &  -4.1555536    &  -0.6133535    \\\hline	
 8737&    8   &     7   & 8.0650935 &    3   &     6   & 4.3708159 & 3.7966937 &  -4.2683998    &  -0.5741222    \\\hline	
 8738&    8   &     7   & 8.0650935 &    3   &     7   & 4.2431535 & 3.7022823 &  -4.3628112    &  -0.5408712    \\\hline	
 8739&    8   &     7   & 8.0650935 &    3   &     8   & 4.1341395 & 3.6218356 &  -4.4432579    &  -0.5123039    \\\hline	
 8740&    8   &     7   & 8.0650935 &    3   &     9   & 4.0397543 & 3.5522800 &  -4.5128135    &  -0.4874743    \\\hline	
 8741&    8   &     7   & 8.0650935 &    4   &     0   & 7.2955355 & 5.9040455 &  -2.1610481    &  -1.3914901    \\\hline	
 8742&    8   &     7   & 8.0650935 &    4   &     1   & 6.9076224 & 5.6018012 &  -2.4632923    &  -1.3058213    \\\hline	
 8743&    8   &     7   & 8.0650935 &    4   &     2   & 6.3491547 & 5.1734200 &  -2.8916735    &  -1.1757347    \\\hline	
 8744&    8   &     7   & 8.0650935 &    4   &     3   & 5.9288469 & 4.8604119 &  -3.2046817    &  -1.0684351    \\\hline	
 8745&    8   &     7   & 8.0650935 &    4   &     4   & 5.5961270 & 4.6178891 &  -3.4472044    &  -0.9782379    \\\hline	
 8746&    8   &     7   & 8.0650935 &    4   &     5   & 5.3252145 & 4.4234494 &  -3.6416441    &  -0.9017651    \\\hline	
 8747&    8   &     7   & 8.0650935 &    4   &     6   & 5.1001503 & 4.2636949 &  -3.8013987    &  -0.8364554    \\\hline	
 8748&    8   &     7   & 8.0650935 &    4   &     7   & 4.9101892 & 4.1299056 &  -3.9351879    &  -0.7802835    \\\hline	
 8749&    8   &     7   & 8.0650935 &    4   &     8   & 4.7477358 & 4.0161008 &  -4.0489927    &  -0.7316350    \\\hline	
 8750&    8   &     7   & 8.0650935 &    4   &     9   & 4.6072396 & 3.9180211 &  -4.1470724    &  -0.6892185    \\\hline	
 8751&    8   &     7   & 8.0650935 &    5   &     0   & 8.5599604 & 6.7106728 &  -1.3544207    &  -1.8492875    \\\hline	
 8752&    8   &     7   & 8.0650935 &    5   &     1   & 8.1452360 & 6.3845259 &  -1.6805676    &  -1.7607101    \\\hline	
 8753&    8   &     7   & 8.0650935 &    5   &     2   & 7.4967286 & 5.8823165 &  -2.1827770    &  -1.6144121    \\\hline	
 8754&    8   &     7   & 8.0650935 &    5   &     3   & 6.9746095 & 5.4950309 &  -2.5700626    &  -1.4795787    \\\hline	
 8755&    8   &     7   & 8.0650935 &    5   &     4   & 6.5435727 & 5.1862087 &  -2.8788849    &  -1.3573640    \\\hline	
 8756&    8   &     7   & 8.0650935 &    5   &     5   & 6.1833231 & 4.9348521 &  -3.1302414    &  -1.2484710    \\\hline	
 8757&    8   &     7   & 8.0650935 &    5   &     6   & 5.8792530 & 4.7268374 &  -3.3382561    &  -1.1524156    \\\hline	
 8758&    8   &     7   & 8.0650935 &    5   &     7   & 5.6202735 & 4.5521896 &  -3.5129040    &  -1.0680839    \\\hline	
 8759&    8   &     7   & 8.0650935 &    5   &     8   & 5.3978101 & 4.4036726 &  -3.6614209    &  -0.9941375    \\\hline	
 8760&    8   &     7   & 8.0650935 &    5   &     9   & 5.2051635 & 4.2759318 &  -3.7891617    &  -0.9292317    \\\hline	
 8761&    8   &     7   & 8.0650935 &    6   &     0   & 9.8089406 & 7.4797530 &  -0.5853405    &  -2.3291876    \\\hline	
 8762&    8   &     7   & 8.0650935 &    6   &     1   & 9.3804796 & 7.1378879 &  -0.9272056    &  -2.2425918    \\\hline	
 8763&    8   &     7   & 8.0650935 &    6   &     2   & 8.6718612 & 6.5780433 &  -1.4870502    &  -2.0938180    \\\hline	
 8764&    8   &     7   & 8.0650935 &    6   &     3   & 8.0672274 & 6.1254315 &  -1.9396620    &  -1.9417959    \\\hline	
 8765&    8   &     7   & 8.0650935 &    6   &     4   & 7.5466691 & 5.7542017 &  -2.3108918    &  -1.7924674    \\\hline	
 8766&    8   &     7   & 8.0650935 &    6   &     5   & 7.0988324 & 5.4471308 &  -2.6179627    &  -1.6517015    \\\hline	
 8767&    8   &     7   & 8.0650935 &    6   &     6   & 6.7134473 & 5.1907910 &  -2.8743025    &  -1.5226562    \\\hline	
 8768&    8   &     7   & 8.0650935 &    6   &     7   & 6.3811003 & 4.9746967 &  -3.0903968    &  -1.4064037    \\\hline	
 8769&    8   &     7   & 8.0650935 &    6   &     8   & 6.0934704 & 4.7907206 &  -3.2743729    &  -1.3027498    \\\hline	
 8770&    8   &     7   & 8.0650935 &    6   &     9   & 5.8434162 & 4.6325797 &  -3.4325138    &  -1.2108365    \\\hline	
 8771&    8   &     7   & 8.0650935 &    7   &     0   & 11.0426954 & 8.2175093 &  0.1524158    &  -2.8251861    \\\hline	
 8772&    8   &     7   & 8.0650935 &    7   &     1   & 10.6070867 & 7.8641811 &  -0.2009124    &  -2.7429056    \\\hline	
 8773&    8   &     7   & 8.0650935 &    7   &     2   & 9.8608043 & 7.2590389 &  -0.8060546    &  -2.6017654    \\\hline	
 8774&    8   &     7   & 8.0650935 &    7   &     3   & 9.1941265 & 6.7502173 &  -1.3148763    &  -2.4439092    \\\hline	
 8775&    8   &     7   & 8.0650935 &    7   &     4   & 8.5973735 & 6.3217489 &  -1.7433447    &  -2.2756247    \\\hline	
 8776&    8   &     7   & 8.0650935 &    7   &     5   & 8.0684749 & 5.9614463 &  -2.1036472    &  -2.1070286    \\\hline	
 8777&    8   &     7   & 8.0650935 &    7   &     6   & 7.6033398 & 5.6577178 &  -2.4073757    &  -1.9456220    \\\hline	
 8778&    8   &     7   & 8.0650935 &    7   &     7   & 7.1960474 & 5.4002984 &  -2.6647952    &  -1.7957491    \\\hline	
 8779&    8   &     7   & 8.0650935 &    7   &     8   & 6.8399175 & 5.1805882 &  -2.8845053    &  -1.6593292    \\\hline	
 8780&    8   &     7   & 8.0650935 &    7   &     9   & 6.5282949 & 4.9916016 &  -3.0734919    &  -1.5366933    \\\hline	
 8781&    8   &     7   & 8.0650935 &    8   &     0   & 12.2628333 & 8.9293847 &  0.8642912    &  -3.3334486    \\\hline	
 8782&    8   &     7   & 8.0650935 &    8   &     1   & 11.8231283 & 8.5666619 &  0.5015684    &  -3.2564663    \\\hline	
 8783&    8   &     7   & 8.0650935 &    8   &     2   & 11.0539109 & 7.9248349 &  -0.1402586    &  -3.1290759    \\\hline	
 8784&    8   &     7   & 8.0650935 &    8   &     3   & 10.3433737 & 7.3680471 &  -0.6970464    &  -2.9753266    \\\hline	
 8785&    8   &     7   & 8.0650935 &    8   &     4   & 9.6856308 & 6.8880010 &  -1.1770925    &  -2.7976298    \\\hline	
 8786&    8   &     7   & 8.0650935 &    8   &     5   & 9.0857052 & 6.4777759 &  -1.5873176    &  -2.6079293    \\\hline	
 8787&    8   &     7   & 8.0650935 &    8   &     6   & 8.5459561 & 6.1283485 &  -1.9367450    &  -2.4176076    \\\hline	
 8788&    8   &     7   & 8.0650935 &    8   &     7   & 8.0650935 & 5.8302973 &  -2.2347962    &  -2.2347962    \\\hline	
 8789&    8   &     7   & 8.0650935 &    8   &     8   & 7.6392975 & 5.5749725 &  -2.4901210    &  -2.0643250    \\\hline	
 8790&    8   &     7   & 8.0650935 &    8   &     9   & 7.2634087 & 5.3549474 &  -2.7101461    &  -1.9084613    \\\hline	
 8791&    8   &     7   & 8.0650935 &    9   &     0   & 13.4711656 & 9.6198552 &  1.5547617    &  -3.8513104    \\\hline	
 8792&    8   &     7   & 8.0650935 &    9   &     1   & 13.0287369 & 9.2487065 &  1.1836130    &  -3.7800304    \\\hline	
 8793&    8   &     7   & 8.0650935 &    9   &     2   & 12.2453886 & 8.5758555 &  0.5107619    &  -3.6695332    \\\hline	
 8794&    8   &     7   & 8.0650935 &    9   &     3   & 11.5051796 & 7.9779737 &  -0.0871198    &  -3.5272058    \\\hline	
 8795&    8   &     7   & 8.0650935 &    9   &     4   & 10.8011969 & 7.4519220 &  -0.6131716    &  -3.3492750    \\\hline	
 8796&    8   &     7   & 8.0650935 &    9   &     5   & 10.1421686 & 6.9955153 &  -1.0695782    &  -3.1466533    \\\hline	
 8797&    8   &     7   & 8.0650935 &    9   &     6   & 9.5357482 & 6.6026067 &  -1.4624868    &  -2.9331416    \\\hline	
 8798&    8   &     7   & 8.0650935 &    9   &     7   & 8.9854883 & 6.2650734 &  -1.8000201    &  -2.7204148    \\\hline	
 8799&    8   &     7   & 8.0650935 &    9   &     8   & 8.4912058 & 5.9745933 &  -2.0905003    &  -2.5166126    \\\hline	
 8800&    8   &     7   & 8.0650935 &    9   &     9   & 8.0501167 & 5.7235638 &  -2.3415297    &  -2.3265529    \\\hline	
 8801&    8   &     8   & 7.6392975 &    0   &     0   & 2.3025850 & 2.1230580 &  -5.5162394    &  -0.1795270    \\\hline	
 8802&    8   &     8   & 7.6392975 &    0   &     1   & 2.3025849 & 2.1230580 &  -5.5162395    &  -0.1795269    \\\hline	
 8803&    8   &     8   & 7.6392975 &    0   &     2   & 2.3025848 & 2.1230579 &  -5.5162396    &  -0.1795269    \\\hline	
 8804&    8   &     8   & 7.6392975 &    0   &     3   & 2.3025847 & 2.1230579 &  -5.5162396    &  -0.1795268    \\\hline	
 8805&    8   &     8   & 7.6392975 &    0   &     4   & 2.3025849 & 2.1230580 &  -5.5162395    &  -0.1795269    \\\hline	
 8806&    8   &     8   & 7.6392975 &    0   &     5   & 2.3025855 & 2.1230580 &  -5.5162395    &  -0.1795275    \\\hline	
 8807&    8   &     8   & 7.6392975 &    0   &     6   & 2.3025855 & 2.1230579 &  -5.5162396    &  -0.1795276    \\\hline	
 8808&    8   &     8   & 7.6392975 &    0   &     7   & 2.3025849 & 2.1230579 &  -5.5162396    &  -0.1795270    \\\hline	
 8809&    8   &     8   & 7.6392975 &    0   &     8   & 2.3025848 & 2.1230579 &  -5.5162396    &  -0.1795269    \\\hline	
 8810&    8   &     8   & 7.6392975 &    0   &     9   & 2.3025848 & 2.1230584 &  -5.5162390    &  -0.1795264    \\\hline	
 8811&    8   &     8   & 7.6392975 &    1   &     0   & 3.4936998 & 3.0747001 &  -4.5645974    &  -0.4189997    \\\hline	
 8812&    8   &     8   & 7.6392975 &    1   &     1   & 3.3556589 & 2.9603365 &  -4.6789609    &  -0.3953224    \\\hline	
 8813&    8   &     8   & 7.6392975 &    1   &     2   & 3.2249414 & 2.8531353 &  -4.7861621    &  -0.3718060    \\\hline	
 8814&    8   &     8   & 7.6392975 &    1   &     3   & 3.1441398 & 2.7873979 &  -4.8518995    &  -0.3567419    \\\hline	
 8815&    8   &     8   & 7.6392975 &    1   &     4   & 3.0859574 & 2.7403095 &  -4.8989880    &  -0.3456479    \\\hline	
 8816&    8   &     8   & 7.6392975 &    1   &     5   & 3.0407973 & 2.7039005 &  -4.9353969    &  -0.3368968    \\\hline	
 8817&    8   &     8   & 7.6392975 &    1   &     6   & 3.0041079 & 2.6744098 &  -4.9648877    &  -0.3296981    \\\hline	
 8818&    8   &     8   & 7.6392975 &    1   &     7   & 2.9733621 & 2.6497575 &  -4.9895400    &  -0.3236046    \\\hline	
 8819&    8   &     8   & 7.6392975 &    1   &     8   & 2.9470096 & 2.6286713 &  -5.0106262    &  -0.3183384    \\\hline	
 8820&    8   &     8   & 7.6392975 &    1   &     9   & 2.9240307 & 2.6103169 &  -5.0289805    &  -0.3137138    \\\hline	
 8821&    8   &     8   & 7.6392975 &    2   &     0   & 4.7439953 & 4.0010097 &  -3.6382878    &  -0.7429856    \\\hline	
 8822&    8   &     8   & 7.6392975 &    2   &     1   & 4.4879790 & 3.7938365 &  -3.8454609    &  -0.6941425    \\\hline	
 8823&    8   &     8   & 7.6392975 &    2   &     2   & 4.2017564 & 3.5655029 &  -4.0737945    &  -0.6362535    \\\hline	
 8824&    8   &     8   & 7.6392975 &    2   &     3   & 4.0143742 & 3.4183710 &  -4.2209265    &  -0.5960033    \\\hline	
 8825&    8   &     8   & 7.6392975 &    2   &     4   & 3.8761821 & 3.3110110 &  -4.3282865    &  -0.5651711    \\\hline	
 8826&    8   &     8   & 7.6392975 &    2   &     5   & 3.7678069 & 3.2274691 &  -4.4118283    &  -0.5403378    \\\hline	
 8827&    8   &     8   & 7.6392975 &    2   &     6   & 3.6794548 & 3.1597641 &  -4.4795333    &  -0.5196907    \\\hline	
 8828&    8   &     8   & 7.6392975 &    2   &     7   & 3.6054430 & 3.1033139 &  -4.5359835    &  -0.5021291    \\\hline	
 8829&    8   &     8   & 7.6392975 &    2   &     8   & 3.5421749 & 3.0552397 &  -4.5840578    &  -0.4869352    \\\hline	
 8830&    8   &     8   & 7.6392975 &    2   &     9   & 3.4872294 & 3.0136178 &  -4.6256797    &  -0.4736116    \\\hline	
 8831&    8   &     8   & 7.6392975 &    3   &     0   & 6.0194831 & 4.8912344 &  -2.7480631    &  -1.1282487    \\\hline	
 8832&    8   &     8   & 7.6392975 &    3   &     1   & 5.6811156 & 4.6189706 &  -3.0203269    &  -1.0621451    \\\hline	
 8833&    8   &     8   & 7.6392975 &    3   &     2   & 5.2456649 & 4.2750767 &  -3.3642208    &  -0.9705882    \\\hline	
 8834&    8   &     8   & 7.6392975 &    3   &     3   & 4.9405074 & 4.0406960 &  -3.5986015    &  -0.8998114    \\\hline	
 8835&    8   &     8   & 7.6392975 &    3   &     4   & 4.7080929 & 3.8656946 &  -3.7736029    &  -0.8423983    \\\hline	
 8836&    8   &     8   & 7.6392975 &    3   &     5   & 4.5228934 & 3.7282845 &  -3.9110130    &  -0.7946089    \\\hline	
 8837&    8   &     8   & 7.6392975 &    3   &     6   & 4.3708159 & 3.6167064 &  -4.0225910    &  -0.7541095    \\\hline	
 8838&    8   &     8   & 7.6392975 &    3   &     7   & 4.2431535 & 3.5238493 &  -4.1154482    &  -0.7193042    \\\hline	
 8839&    8   &     8   & 7.6392975 &    3   &     8   & 4.1341395 & 3.4450894 &  -4.1942081    &  -0.6890502    \\\hline	
 8840&    8   &     8   & 7.6392975 &    3   &     9   & 4.0397543 & 3.3772587 &  -4.2620388    &  -0.6624956    \\\hline	
 8841&    8   &     8   & 7.6392975 &    4   &     0   & 7.2955355 & 5.7407518 &  -1.8985457    &  -1.5547837    \\\hline	
 8842&    8   &     8   & 7.6392975 &    4   &     1   & 6.9076224 & 5.4265755 &  -2.2127219    &  -1.4810469    \\\hline	
 8843&    8   &     8   & 7.6392975 &    4   &     2   & 6.3491547 & 4.9831467 &  -2.6561507    &  -1.3660080    \\\hline	
 8844&    8   &     8   & 7.6392975 &    4   &     3   & 5.9288469 & 4.6629275 &  -2.9763699    &  -1.2659194    \\\hline	
 8845&    8   &     8   & 7.6392975 &    4   &     4   & 5.5961270 & 4.4174211 &  -3.2218763    &  -1.1787059    \\\hline	
 8846&    8   &     8   & 7.6392975 &    4   &     5   & 5.3252145 & 4.2223663 &  -3.4169312    &  -1.1028482    \\\hline	
 8847&    8   &     8   & 7.6392975 &    4   &     6   & 5.1001503 & 4.0633449 &  -3.5759526    &  -1.0368054    \\\hline	
 8848&    8   &     8   & 7.6392975 &    4   &     7   & 4.9101892 & 3.9310518 &  -3.7082457    &  -0.9791374    \\\hline	
 8849&    8   &     8   & 7.6392975 &    4   &     8   & 4.7477358 & 3.8191603 &  -3.8201371    &  -0.9285755    \\\hline	
 8850&    8   &     8   & 7.6392975 &    4   &     9   & 4.6072396 & 3.7232041 &  -3.9160933    &  -0.8840354    \\\hline	
 8851&    8   &     8   & 7.6392975 &    5   &     0   & 8.5599604 & 6.5507383 &  -1.0885592    &  -2.0092221    \\\hline	
 8852&    8   &     8   & 7.6392975 &    5   &     1   & 8.1452360 & 6.2104781 &  -1.4288194    &  -1.9347579    \\\hline	
 8853&    8   &     8   & 7.6392975 &    5   &     2   & 7.4967286 & 5.6866787 &  -1.9526188    &  -1.8100500    \\\hline	
 8854&    8   &     8   & 7.6392975 &    5   &     3   & 6.9746095 & 5.2869093 &  -2.3523882    &  -1.6877003    \\\hline	
 8855&    8   &     8   & 7.6392975 &    5   &     4   & 6.5435727 & 4.9715766 &  -2.6677208    &  -1.5719961    \\\hline	
 8856&    8   &     8   & 7.6392975 &    5   &     5   & 6.1833231 & 4.7174717 &  -2.9218258    &  -1.4658514    \\\hline	
 8857&    8   &     8   & 7.6392975 &    5   &     6   & 5.8792530 & 4.5090337 &  -3.1302637    &  -1.3702193    \\\hline	
 8858&    8   &     8   & 7.6392975 &    5   &     7   & 5.6202735 & 4.3353751 &  -3.3039224    &  -1.2848984    \\\hline	
 8859&    8   &     8   & 7.6392975 &    5   &     8   & 5.3978101 & 4.1886830 &  -3.4506145    &  -1.2091271    \\\hline	
 8860&    8   &     8   & 7.6392975 &    5   &     9   & 5.2051635 & 4.0632398 &  -3.5760576    &  -1.1419236    \\\hline	
 8861&    8   &     8   & 7.6392975 &    6   &     0   & 9.8089406 & 7.3253738 &  -0.3139236    &  -2.4835667    \\\hline	
 8862&    8   &     8   & 7.6392975 &    6   &     1   & 9.3804796 & 6.9684796 &  -0.6708178    &  -2.4120000    \\\hline	
 8863&    8   &     8   & 7.6392975 &    6   &     2   & 8.6718612 & 6.3819874 &  -1.2573101    &  -2.2898739    \\\hline	
 8864&    8   &     8   & 7.6392975 &    6   &     3   & 8.0672274 & 5.9115852 &  -1.7277122    &  -2.1556421    \\\hline	
 8865&    8   &     8   & 7.6392975 &    6   &     4   & 7.5466691 & 5.5297201 &  -2.1095773    &  -2.0169490    \\\hline	
 8866&    8   &     8   & 7.6392975 &    6   &     5   & 7.0988324 & 5.2170806 &  -2.4222168    &  -1.8817517    \\\hline	
 8867&    8   &     8   & 7.6392975 &    6   &     6   & 6.7134473 & 4.9585562 &  -2.6807413    &  -1.7548911    \\\hline	
 8868&    8   &     8   & 7.6392975 &    6   &     7   & 6.3811003 & 4.7424581 &  -2.8968394    &  -1.6386423    \\\hline	
 8869&    8   &     8   & 7.6392975 &    6   &     8   & 6.0934704 & 4.5598407 &  -3.0794568    &  -1.5336297    \\\hline	
 8870&    8   &     8   & 7.6392975 &    6   &     9   & 5.8434162 & 4.4038771 &  -3.2354204    &  -1.4395391    \\\hline	
 8871&    8   &     8   & 7.6392975 &    7   &     0   & 11.0426954 & 8.0696959 &  0.4303984    &  -2.9729995    \\\hline	
 8872&    8   &     8   & 7.6392975 &    7   &     1   & 10.6070867 & 7.7012720 &  0.0619745    &  -2.9058147    \\\hline	
 8873&    8   &     8   & 7.6392975 &    7   &     2   & 9.8608043 & 7.0661845 &  -0.5731130    &  -2.7946199    \\\hline	
 8874&    8   &     8   & 7.6392975 &    7   &     3   & 9.1941265 & 6.5348600 &  -1.1044375    &  -2.6592665    \\\hline	
 8875&    8   &     8   & 7.6392975 &    7   &     4   & 8.5973735 & 6.0914640 &  -1.5478335    &  -2.5059095    \\\hline	
 8876&    8   &     8   & 7.6392975 &    7   &     5   & 8.0684749 & 5.7223074 &  -1.9169900    &  -2.3461675    \\\hline	
 8877&    8   &     8   & 7.6392975 &    7   &     6   & 7.6033398 & 5.4141127 &  -2.2251847    &  -2.1892271    \\\hline	
 8878&    8   &     8   & 7.6392975 &    7   &     7   & 7.1960474 & 5.1552203 &  -2.4840771    &  -2.0408271    \\\hline	
 8879&    8   &     8   & 7.6392975 &    7   &     8   & 6.8399175 & 4.9360009 &  -2.7032966    &  -1.9039166    \\\hline	
 8880&    8   &     8   & 7.6392975 &    7   &     9   & 6.5282949 & 4.7487492 &  -2.8905483    &  -1.7795457    \\\hline	
 8881&    8   &     8   & 7.6392975 &    8   &     0   & 12.2628333 & 8.7884868 &  1.1491894    &  -3.4743465    \\\hline	
 8882&    8   &     8   & 7.6392975 &    8   &     1   & 11.8231283 & 8.4110840 &  0.7717866    &  -3.4120442    \\\hline	
 8883&    8   &     8   & 7.6392975 &    8   &     2   & 11.0539109 & 7.7376020 &  0.0983045    &  -3.3163089    \\\hline	
 8884&    8   &     8   & 7.6392975 &    8   &     3   & 10.3433737 & 7.1545639 &  -0.4847336    &  -3.1888098    \\\hline	
 8885&    8   &     8   & 7.6392975 &    8   &     4   & 9.6856308 & 6.6555200 &  -0.9837775    &  -3.0301109    \\\hline	
 8886&    8   &     8   & 7.6392975 &    8   &     5   & 9.0857052 & 6.2329459 &  -1.4063516    &  -2.8527593    \\\hline	
 8887&    8   &     8   & 7.6392975 &    8   &     6   & 8.5459561 & 5.8763841 &  -1.7629133    &  -2.6695720    \\\hline	
 8888&    8   &     8   & 7.6392975 &    8   &     7   & 8.0650935 & 5.5749736 &  -2.0643238    &  -2.4901199    \\\hline	
 8889&    8   &     8   & 7.6392975 &    8   &     8   & 7.6392975 & 5.3188798 &  -2.3204177    &  -2.3204177    \\\hline	
 8890&    8   &     8   & 7.6392975 &    8   &     9   & 7.2634087 & 5.0998034 &  -2.5394941    &  -2.1636053    \\\hline	
 8891&    8   &     8   & 7.6392975 &    9   &     0   & 13.4711656 & 9.4858625 &  1.8465650    &  -3.9853031    \\\hline	
 8892&    8   &     8   & 7.6392975 &    9   &     1   & 13.0287369 & 9.1006892 &  1.4613917    &  -3.9280477    \\\hline	
 8893&    8   &     8   & 7.6392975 &    9   &     2   & 12.2453886 & 8.3956939 &  0.7563965    &  -3.8496947    \\\hline	
 8894&    8   &     8   & 7.6392975 &    9   &     3   & 11.5051796 & 7.7689129 &  0.1296154    &  -3.7362667    \\\hline	
 8895&    8   &     8   & 7.6392975 &    9   &     4   & 10.8011969 & 7.2203051 &  -0.4189923    &  -3.5808918    \\\hline	
 8896&    8   &     8   & 7.6392975 &    9   &     5   & 10.1421686 & 6.7480952 &  -0.8912022    &  -3.3940733    \\\hline	
 8897&    8   &     8   & 7.6392975 &    9   &     6   & 9.5357482 & 6.3452443 &  -1.2940531    &  -3.1905039    \\\hline	
 8898&    8   &     8   & 7.6392975 &    9   &     7   & 8.9854883 & 6.0020519 &  -1.6372456    &  -2.9834364    \\\hline	
 8899&    8   &     8   & 7.6392975 &    9   &     8   & 8.4912058 & 5.7091946 &  -1.9301028    &  -2.7820112    \\\hline	
 8900&    8   &     8   & 7.6392975 &    9   &     9   & 8.0501167 & 5.4580028 &  -2.1812947    &  -2.5921140    \\\hline	
 8901&    8   &     9   & 7.2634087 &    0   &     0   & 2.3025850 & 2.0419664 &  -5.2214423    &  -0.2606186    \\\hline	
 8902&    8   &     9   & 7.2634087 &    0   &     1   & 2.3025849 & 2.0419664 &  -5.2214423    &  -0.2606185    \\\hline	
 8903&    8   &     9   & 7.2634087 &    0   &     2   & 2.3025848 & 2.0419663 &  -5.2214424    &  -0.2606185    \\\hline	
 8904&    8   &     9   & 7.2634087 &    0   &     3   & 2.3025847 & 2.0419664 &  -5.2214423    &  -0.2606183    \\\hline	
 8905&    8   &     9   & 7.2634087 &    0   &     4   & 2.3025849 & 2.0419664 &  -5.2214423    &  -0.2606185    \\\hline	
 8906&    8   &     9   & 7.2634087 &    0   &     5   & 2.3025855 & 2.0419664 &  -5.2214423    &  -0.2606191    \\\hline	
 8907&    8   &     9   & 7.2634087 &    0   &     6   & 2.3025855 & 2.0419663 &  -5.2214424    &  -0.2606193    \\\hline	
 8908&    8   &     9   & 7.2634087 &    0   &     7   & 2.3025849 & 2.0419663 &  -5.2214424    &  -0.2606187    \\\hline	
 8909&    8   &     9   & 7.2634087 &    0   &     8   & 2.3025848 & 2.0419663 &  -5.2214424    &  -0.2606185    \\\hline	
 8910&    8   &     9   & 7.2634087 &    0   &     9   & 2.3025848 & 2.0419664 &  -5.2214423    &  -0.2606184    \\\hline	
 8911&    8   &     9   & 7.2634087 &    1   &     0   & 3.4936998 & 2.9647304 &  -4.2986783    &  -0.5289694    \\\hline	
 8912&    8   &     9   & 7.2634087 &    1   &     1   & 3.3556589 & 2.8506660 &  -4.4127427    &  -0.5049929    \\\hline	
 8913&    8   &     9   & 7.2634087 &    1   &     2   & 3.2249414 & 2.7445096 &  -4.5188991    &  -0.4804318    \\\hline	
 8914&    8   &     9   & 7.2634087 &    1   &     3   & 3.1441398 & 2.6797837 &  -4.5836250    &  -0.4643561    \\\hline	
 8915&    8   &     9   & 7.2634087 &    1   &     4   & 3.0859574 & 2.6335953 &  -4.6298134    &  -0.4523621    \\\hline	
 8916&    8   &     9   & 7.2634087 &    1   &     5   & 3.0407973 & 2.5979830 &  -4.6654257    &  -0.4428143    \\\hline	
 8917&    8   &     9   & 7.2634087 &    1   &     6   & 3.0041079 & 2.5692037 &  -4.6942050    &  -0.4349042    \\\hline	
 8918&    8   &     9   & 7.2634087 &    1   &     7   & 2.9733621 & 2.5451910 &  -4.7182177    &  -0.4281711    \\\hline	
 8919&    8   &     9   & 7.2634087 &    1   &     8   & 2.9470096 & 2.5246845 &  -4.7387242    &  -0.4223252    \\\hline	
 8920&    8   &     9   & 7.2634087 &    1   &     9   & 2.9240307 & 2.5068592 &  -4.7565495    &  -0.4171715    \\\hline	
 8921&    8   &     9   & 7.2634087 &    2   &     0   & 4.7439953 & 3.8725602 &  -3.3908485    &  -0.8714351    \\\hline	
 8922&    8   &     9   & 7.2634087 &    2   &     1   & 4.4879790 & 3.6629247 &  -3.6004840    &  -0.8250543    \\\hline	
 8923&    8   &     9   & 7.2634087 &    2   &     2   & 4.2017564 & 3.4336960 &  -3.8297127    &  -0.7680605    \\\hline	
 8924&    8   &     9   & 7.2634087 &    2   &     3   & 4.0143742 & 3.2872472 &  -3.9761615    &  -0.7271270    \\\hline	
 8925&    8   &     9   & 7.2634087 &    2   &     4   & 3.8761821 & 3.1810367 &  -4.0823720    &  -0.6951454    \\\hline	
 8926&    8   &     9   & 7.2634087 &    2   &     5   & 3.7678069 & 3.0987788 &  -4.1646299    &  -0.6690282    \\\hline	
 8927&    8   &     9   & 7.2634087 &    2   &     6   & 3.6794548 & 3.0323687 &  -4.2310400    &  -0.6470862    \\\hline	
 8928&    8   &     9   & 7.2634087 &    2   &     7   & 3.6054430 & 2.9771735 &  -4.2862352    &  -0.6282696    \\\hline	
 8929&    8   &     9   & 7.2634087 &    2   &     8   & 3.5421749 & 2.9302939 &  -4.3331148    &  -0.6118810    \\\hline	
 8930&    8   &     9   & 7.2634087 &    2   &     9   & 3.4872294 & 2.8898006 &  -4.3736081    &  -0.5974288    \\\hline	
 8931&    8   &     9   & 7.2634087 &    3   &     0   & 6.0194831 & 4.7532840 &  -2.5101247    &  -1.2661991    \\\hline	
 8932&    8   &     9   & 7.2634087 &    3   &     1   & 5.6811156 & 4.4764220 &  -2.7869867    &  -1.2046936    \\\hline	
 8933&    8   &     9   & 7.2634087 &    3   &     2   & 5.2456649 & 4.1252674 &  -3.1381413    &  -1.1203975    \\\hline	
 8934&    8   &     9   & 7.2634087 &    3   &     3   & 4.9405074 & 3.8895682 &  -3.3738405    &  -1.0509392    \\\hline	
 8935&    8   &     9   & 7.2634087 &    3   &     4   & 4.7080929 & 3.7150030 &  -3.5484057    &  -0.9930899    \\\hline	
 8936&    8   &     9   & 7.2634087 &    3   &     5   & 4.5228934 & 3.5788264 &  -3.6845823    &  -0.9440669    \\\hline	
 8937&    8   &     9   & 7.2634087 &    3   &     6   & 4.3708159 & 3.4688416 &  -3.7945671    &  -0.9019743    \\\hline	
 8938&    8   &     9   & 7.2634087 &    3   &     7   & 4.2431535 & 3.3777202 &  -3.8856885    &  -0.8654333    \\\hline	
 8939&    8   &     9   & 7.2634087 &    3   &     8   & 4.1341395 & 3.3007260 &  -3.9626827    &  -0.8334135    \\\hline	
 8940&    8   &     9   & 7.2634087 &    3   &     9   & 4.0397543 & 3.2346314 &  -4.0287773    &  -0.8051228    \\\hline	
 8941&    8   &     9   & 7.2634087 &    4   &     0   & 7.2955355 & 5.5997311 &  -1.6636776    &  -1.6958045    \\\hline	
 8942&    8   &     9   & 7.2634087 &    4   &     1   & 6.9076224 & 5.2758870 &  -1.9875217    &  -1.6317354    \\\hline	
 8943&    8   &     9   & 7.2634087 &    4   &     2   & 6.3491547 & 4.8208681 &  -2.4425406    &  -1.5282866    \\\hline	
 8944&    8   &     9   & 7.2634087 &    4   &     3   & 5.9288469 & 4.4958292 &  -2.7675795    &  -1.4330178    \\\hline	
 8945&    8   &     9   & 7.2634087 &    4   &     4   & 5.5961270 & 4.2489748 &  -3.0144339    &  -1.3471522    \\\hline	
 8946&    8   &     9   & 7.2634087 &    4   &     5   & 5.3252145 & 4.0544127 &  -3.2089960    &  -1.2708018    \\\hline	
 8947&    8   &     9   & 7.2634087 &    4   &     6   & 5.1001503 & 3.8968592 &  -3.3665495    &  -1.2032911    \\\hline	
 8948&    8   &     9   & 7.2634087 &    4   &     7   & 4.9101892 & 3.7665326 &  -3.4968761    &  -1.1436565    \\\hline	
 8949&    8   &     9   & 7.2634087 &    4   &     8   & 4.7477358 & 3.6568370 &  -3.6065717    &  -1.0908988    \\\hline	
 8950&    8   &     9   & 7.2634087 &    4   &     9   & 4.6072396 & 3.5631515 &  -3.7002572    &  -1.0440881    \\\hline	
 8951&    8   &     9   & 7.2634087 &    5   &     0   & 8.5599604 & 6.4107093 &  -0.8526994    &  -2.1492511    \\\hline	
 8952&    8   &     9   & 7.2634087 &    5   &     1   & 8.1452360 & 6.0585669 &  -1.2048418    &  -2.0866691    \\\hline	
 8953&    8   &     9   & 7.2634087 &    5   &     2   & 7.4967286 & 5.5171891 &  -1.7462196    &  -1.9795396    \\\hline	
 8954&    8   &     9   & 7.2634087 &    5   &     3   & 6.9746095 & 5.1081234 &  -2.1552853    &  -1.8664862    \\\hline	
 8955&    8   &     9   & 7.2634087 &    5   &     4   & 6.5435727 & 4.7886871 &  -2.4747216    &  -1.7548856    \\\hline	
 8956&    8   &     9   & 7.2634087 &    5   &     5   & 6.1833231 & 4.5335886 &  -2.7298201    &  -1.6497345    \\\hline	
 8957&    8   &     9   & 7.2634087 &    5   &     6   & 5.8792530 & 4.3259715 &  -2.9374372    &  -1.5532815    \\\hline	
 8958&    8   &     9   & 7.2634087 &    5   &     7   & 5.6202735 & 4.1541579 &  -3.1092508    &  -1.4661156    \\\hline	
 8959&    8   &     9   & 7.2634087 &    5   &     8   & 5.3978101 & 4.0098554 &  -3.2535533    &  -1.3879547    \\\hline	
 8960&    8   &     9   & 7.2634087 &    5   &     9   & 5.2051635 & 3.8870598 &  -3.3763489    &  -1.3181036    \\\hline	
 8961&    8   &     9   & 7.2634087 &    6   &     0   & 9.8089406 & 7.1886788 &  -0.0747299    &  -2.6202618    \\\hline	
 8962&    8   &     9   & 7.2634087 &    6   &     1   & 9.3804796 & 6.8188100 &  -0.4445987    &  -2.5616696    \\\hline	
 8963&    8   &     9   & 7.2634087 &    6   &     2   & 8.6718612 & 6.2097893 &  -1.0536194    &  -2.4620719    \\\hline	
 8964&    8   &     9   & 7.2634087 &    6   &     3   & 8.0672274 & 5.7253053 &  -1.5381034    &  -2.3419221    \\\hline	
 8965&    8   &     9   & 7.2634087 &    6   &     4   & 7.5466691 & 5.3358714 &  -1.9275373    &  -2.2107977    \\\hline	
 8966&    8   &     9   & 7.2634087 &    6   &     5   & 7.0988324 & 5.0200599 &  -2.2433488    &  -2.0787725    \\\hline	
 8967&    8   &     9   & 7.2634087 &    6   &     6   & 6.7134473 & 4.7611487 &  -2.5022600    &  -1.9522986    \\\hline	
 8968&    8   &     9   & 7.2634087 &    6   &     7   & 6.3811003 & 4.5463502 &  -2.7170585    &  -1.8347502    \\\hline	
 8969&    8   &     9   & 7.2634087 &    6   &     8   & 6.0934704 & 4.3660062 &  -2.8974025    &  -1.7274642    \\\hline	
 8970&    8   &     9   & 7.2634087 &    6   &     9   & 5.8434162 & 4.2128390 &  -3.0505697    &  -1.6305772    \\\hline	
 8971&    8   &     9   & 7.2634087 &    7   &     0   & 11.0426954 & 7.9375882 &  0.6741795    &  -3.1051072    \\\hline	
 8972&    8   &     9   & 7.2634087 &    7   &     1   & 10.6070867 & 7.5558958 &  0.2924871    &  -3.0511909    \\\hline	
 8973&    8   &     9   & 7.2634087 &    7   &     2   & 9.8608043 & 6.8948026 &  -0.3686061    &  -2.9660017    \\\hline	
 8974&    8   &     9   & 7.2634087 &    7   &     3   & 9.1941265 & 6.3449012 &  -0.9185075    &  -2.8492252    \\\hline	
 8975&    8   &     9   & 7.2634087 &    7   &     4   & 8.5973735 & 5.8901141 &  -1.3732946    &  -2.7072595    \\\hline	
 8976&    8   &     9   & 7.2634087 &    7   &     5   & 8.0684749 & 5.5150561 &  -1.7483526    &  -2.5534188    \\\hline	
 8977&    8   &     9   & 7.2634087 &    7   &     6   & 7.6033398 & 5.2047326 &  -2.0586761    &  -2.3986072    \\\hline	
 8978&    8   &     9   & 7.2634087 &    7   &     7   & 7.1960474 & 4.9461453 &  -2.3172634    &  -2.2499021    \\\hline	
 8979&    8   &     9   & 7.2634087 &    7   &     8   & 6.8399175 & 4.7287241 &  -2.5346846    &  -2.1111934    \\\hline	
 8980&    8   &     9   & 7.2634087 &    7   &     9   & 6.5282949 & 4.5441378 &  -2.7192709    &  -1.9841572    \\\hline	
 8981&    8   &     9   & 7.2634087 &    8   &     0   & 12.2628333 & 8.6615570 &  1.3981483    &  -3.6012763    \\\hline	
 8982&    8   &     9   & 7.2634087 &    8   &     1   & 11.8231283 & 8.2710933 &  1.0076846    &  -3.5520349    \\\hline	
 8983&    8   &     9   & 7.2634087 &    8   &     2   & 11.0539109 & 7.5695690 &  0.3061603    &  -3.4843419    \\\hline	
 8984&    8   &     9   & 7.2634087 &    8   &     3   & 10.3433737 & 6.9641721 &  -0.2992366    &  -3.3792016    \\\hline	
 8985&    8   &     9   & 7.2634087 &    8   &     4   & 9.6856308 & 6.4499167 &  -0.8134920    &  -3.2357141    \\\hline	
 8986&    8   &     9   & 7.2634087 &    8   &     5   & 9.0857052 & 6.0183641 &  -1.2450446    &  -3.0673411    \\\hline	
 8987&    8   &     9   & 7.2634087 &    8   &     6   & 8.5459561 & 5.6574829 &  -1.6059258    &  -2.8884731    \\\hline	
 8988&    8   &     9   & 7.2634087 &    8   &     7   & 8.0650935 & 5.3549471 &  -1.9084616    &  -2.7101464    \\\hline	
 8989&    8   &     9   & 7.2634087 &    8   &     8   & 7.6392975 & 5.0998026 &  -2.1636061    &  -2.5394948    \\\hline	
 8990&    8   &     9   & 7.2634087 &    8   &     9   & 7.2634087 & 4.8829542 &  -2.3804545    &  -2.3804545    \\\hline	
 8991&    8   &     9   & 7.2634087 &    9   &     0   & 13.4711656 & 9.3643402 &  2.1009315    &  -4.1068253    \\\hline	
 8992&    8   &     9   & 7.2634087 &    9   &     1   & 13.0287369 & 8.9665686 &  1.7031599    &  -4.0621683    \\\hline	
 8993&    8   &     9   & 7.2634087 &    9   &     2   & 12.2453886 & 8.2326774 &  0.9692687    &  -4.0127112    \\\hline	
 8994&    8   &     9   & 7.2634087 &    9   &     3   & 11.5051796 & 7.5806783 &  0.3172696    &  -3.9245013    \\\hline	
 8995&    8   &     9   & 7.2634087 &    9   &     4   & 10.8011969 & 7.0133475 &  -0.2500612    &  -3.7878494    \\\hline	
 8996&    8   &     9   & 7.2634087 &    9   &     5   & 10.1421686 & 6.5289594 &  -0.7344493    &  -3.6132092    \\\hline	
 8997&    8   &     9   & 7.2634087 &    9   &     6   & 9.5357482 & 6.1191912 &  -1.1442175    &  -3.4165570    \\\hline	
 8998&    8   &     9   & 7.2634087 &    9   &     7   & 8.9854883 & 5.7731468 &  -1.4902619    &  -3.2123415    \\\hline	
 8999&    8   &     9   & 7.2634087 &    9   &     8   & 8.4912058 & 5.4800290 &  -1.7833797    &  -3.0111768    \\\hline	
 9000&    8   &     9   & 7.2634087 &    9   &     9   & 8.0501167 & 5.2303145 &  -2.0330942    &  -2.8198022    \\\hline	
 9001&    9   &     0   & 13.4711656 &    0   &     0   & 2.3025850 & 6.0337314 &  -7.4374342    &  3.7311464    \\\hline	
 9002&    9   &     0   & 13.4711656 &    0   &     1   & 2.3025849 & 6.0337306 &  -7.4374350    &  3.7311457    \\\hline	
 9003&    9   &     0   & 13.4711656 &    0   &     2   & 2.3025848 & 6.0337126 &  -7.4374530    &  3.7311278    \\\hline	
 9004&    9   &     0   & 13.4711656 &    0   &     3   & 2.3025847 & 6.0337315 &  -7.4374341    &  3.7311468    \\\hline	
 9005&    9   &     0   & 13.4711656 &    0   &     4   & 2.3025849 & 6.0337306 &  -7.4374350    &  3.7311457    \\\hline	
 9006&    9   &     0   & 13.4711656 &    0   &     5   & 2.3025855 & 6.0337314 &  -7.4374342    &  3.7311459    \\\hline	
 9007&    9   &     0   & 13.4711656 &    0   &     6   & 2.3025855 & 6.0337306 &  -7.4374350    &  3.7311451    \\\hline	
 9008&    9   &     0   & 13.4711656 &    0   &     7   & 2.3025849 & 6.0337315 &  -7.4374341    &  3.7311466    \\\hline	
 9009&    9   &     0   & 13.4711656 &    0   &     8   & 2.3025848 & 6.0337126 &  -7.4374530    &  3.7311278    \\\hline	
 9010&    9   &     0   & 13.4711656 &    0   &     9   & 2.3025848 & 6.0337317 &  -7.4374339    &  3.7311469    \\\hline	
 9011&    9   &     0   & 13.4711656 &    1   &     0   & 3.4936998 & 6.7755480 &  -6.6956176    &  3.2818482    \\\hline	
 9012&    9   &     0   & 13.4711656 &    1   &     1   & 3.3556589 & 6.7399116 &  -6.7312540    &  3.3842527    \\\hline	
 9013&    9   &     0   & 13.4711656 &    1   &     2   & 3.2249414 & 6.7010357 &  -6.7701299    &  3.4760943    \\\hline	
 9014&    9   &     0   & 13.4711656 &    1   &     3   & 3.1441398 & 6.6739667 &  -6.7971989    &  3.5298269    \\\hline	
 9015&    9   &     0   & 13.4711656 &    1   &     4   & 3.0859574 & 6.6527806 &  -6.8183850    &  3.5668232    \\\hline	
 9016&    9   &     0   & 13.4711656 &    1   &     5   & 3.0407973 & 6.6352385 &  -6.8359271    &  3.5944412    \\\hline	
 9017&    9   &     0   & 13.4711656 &    1   &     6   & 3.0041079 & 6.6202030 &  -6.8509626    &  3.6160951    \\\hline	
 9018&    9   &     0   & 13.4711656 &    1   &     7   & 2.9733621 & 6.6069826 &  -6.8641830    &  3.6336205    \\\hline	
 9019&    9   &     0   & 13.4711656 &    1   &     8   & 2.9470096 & 6.5952723 &  -6.8758932    &  3.6482627    \\\hline	
 9020&    9   &     0   & 13.4711656 &    1   &     9   & 2.9240307 & 6.5846632 &  -6.8865023    &  3.6606325    \\\hline	
 9021&    9   &     0   & 13.4711656 &    2   &     0   & 4.7439953 & 7.4520615 &  -6.0191041    &  2.7080662    \\\hline	
 9022&    9   &     0   & 13.4711656 &    2   &     1   & 4.4879790 & 7.3880034 &  -6.0831621    &  2.9000244    \\\hline	
 9023&    9   &     0   & 13.4711656 &    2   &     2   & 4.2017564 & 7.3123202 &  -6.1588454    &  3.1105638    \\\hline	
 9024&    9   &     0   & 13.4711656 &    2   &     3   & 4.0143742 & 7.2575642 &  -6.2136014    &  3.2431900    \\\hline	
 9025&    9   &     0   & 13.4711656 &    2   &     4   & 3.8761821 & 7.2137044 &  -6.2574612    &  3.3375223    \\\hline	
 9026&    9   &     0   & 13.4711656 &    2   &     5   & 3.7678069 & 7.1767986 &  -6.2943670    &  3.4089917    \\\hline	
 9027&    9   &     0   & 13.4711656 &    2   &     6   & 3.6794548 & 7.1448124 &  -6.3263532    &  3.4653575    \\\hline	
 9028&    9   &     0   & 13.4711656 &    2   &     7   & 3.6054430 & 7.1165254 &  -6.3546402    &  3.5110824    \\\hline	
 9029&    9   &     0   & 13.4711656 &    2   &     8   & 3.5421749 & 7.0911433 &  -6.3800223    &  3.5489684    \\\hline	
 9030&    9   &     0   & 13.4711656 &    2   &     9   & 3.4872294 & 7.0681076 &  -6.4030580    &  3.5808782    \\\hline	
 9031&    9   &     0   & 13.4711656 &    3   &     0   & 6.0194831 & 8.0933133 &  -5.3778523    &  2.0738302    \\\hline	
 9032&    9   &     0   & 13.4711656 &    3   &     1   & 5.6811156 & 8.0038840 &  -5.4672815    &  2.3227684    \\\hline	
 9033&    9   &     0   & 13.4711656 &    3   &     2   & 5.2456649 & 7.8914864 &  -5.5796792    &  2.6458215    \\\hline	
 9034&    9   &     0   & 13.4711656 &    3   &     3   & 4.9405074 & 7.8076604 &  -5.6635052    &  2.8671530    \\\hline	
 9035&    9   &     0   & 13.4711656 &    3   &     4   & 4.7080929 & 7.7392799 &  -5.7318857    &  3.0311870    \\\hline	
 9036&    9   &     0   & 13.4711656 &    3   &     5   & 4.5228934 & 7.6810484 &  -5.7901172    &  3.1581550    \\\hline	
 9037&    9   &     0   & 13.4711656 &    3   &     6   & 4.3708159 & 7.6301610 &  -5.8410046    &  3.2593450    \\\hline	
 9038&    9   &     0   & 13.4711656 &    3   &     7   & 4.2431535 & 7.5849136 &  -5.8862520    &  3.3417601    \\\hline	
 9039&    9   &     0   & 13.4711656 &    3   &     8   & 4.1341395 & 7.5441473 &  -5.9270183    &  3.4100078    \\\hline	
 9040&    9   &     0   & 13.4711656 &    3   &     9   & 4.0397543 & 7.5070603 &  -5.9641053    &  3.4673060    \\\hline	
 9041&    9   &     0   & 13.4711656 &    4   &     0   & 7.2955355 & 8.7125056 &  -4.7586600    &  1.4169700    \\\hline	
 9042&    9   &     0   & 13.4711656 &    4   &     1   & 6.9076224 & 8.5995325 &  -4.8716331    &  1.6919100    \\\hline	
 9043&    9   &     0   & 13.4711656 &    4   &     2   & 6.3491547 & 8.4500612 &  -5.0211044    &  2.1009065    \\\hline	
 9044&    9   &     0   & 13.4711656 &    4   &     3   & 5.9288469 & 8.3357282 &  -5.1354374    &  2.4068813    \\\hline	
 9045&    9   &     0   & 13.4711656 &    4   &     4   & 5.5961270 & 8.2410750 &  -5.2300906    &  2.6449480    \\\hline	
 9046&    9   &     0   & 13.4711656 &    4   &     5   & 5.3252145 & 8.1597231 &  -5.3114425    &  2.8345086    \\\hline	
 9047&    9   &     0   & 13.4711656 &    4   &     6   & 5.1001503 & 8.0882183 &  -5.3829473    &  2.9880680    \\\hline	
 9048&    9   &     0   & 13.4711656 &    4   &     7   & 4.9101892 & 8.0243888 &  -5.4467767    &  3.1141997    \\\hline	
 9049&    9   &     0   & 13.4711656 &    4   &     8   & 4.7477358 & 7.9667848 &  -5.5043808    &  3.2190489    \\\hline	
 9050&    9   &     0   & 13.4711656 &    4   &     9   & 4.6072396 & 7.9143220 &  -5.5568436    &  3.3070824    \\\hline	
 9051&    9   &     0   & 13.4711656 &    5   &     0   & 8.5599604 & 9.3166835 &  -4.1544821    &  0.7567231    \\\hline	
 9052&    9   &     0   & 13.4711656 &    5   &     1   & 8.1452360 & 9.1815331 &  -4.2896325    &  1.0362971    \\\hline	
 9053&    9   &     0   & 13.4711656 &    5   &     2   & 7.4967286 & 8.9946331 &  -4.4765325    &  1.4979044    \\\hline	
 9054&    9   &     0   & 13.4711656 &    5   &     3   & 6.9746095 & 8.8485311 &  -4.6226345    &  1.8739216    \\\hline	
 9055&    9   &     0   & 13.4711656 &    5   &     4   & 6.5435727 & 8.7260793 &  -4.7450862    &  2.1825066    \\\hline	
 9056&    9   &     0   & 13.4711656 &    5   &     5   & 6.1833231 & 8.6200485 &  -4.8511171    &  2.4367254    \\\hline	
 9057&    9   &     0   & 13.4711656 &    5   &     6   & 5.8792530 & 8.5264932 &  -4.9446723    &  2.6472402    \\\hline	
 9058&    9   &     0   & 13.4711656 &    5   &     7   & 5.6202735 & 8.4427932 &  -5.0283724    &  2.8225197    \\\hline	
 9059&    9   &     0   & 13.4711656 &    5   &     8   & 5.3978101 & 8.3671834 &  -5.1039822    &  2.9693733    \\\hline	
 9060&    9   &     0   & 13.4711656 &    5   &     9   & 5.2051635 & 8.2983462 &  -5.1728194    &  3.0931827    \\\hline	
 9061&    9   &     0   & 13.4711656 &    6   &     0   & 9.8089406 & 9.9100595 &  -3.5611061    &  0.1011189    \\\hline	
 9062&    9   &     0   & 13.4711656 &    6   &     1   & 9.3804796 & 9.7538895 &  -3.7172761    &  0.3734099    \\\hline	
 9063&    9   &     0   & 13.4711656 &    6   &     2   & 8.6718612 & 9.5293620 &  -3.9418036    &  0.8575007    \\\hline	
 9064&    9   &     0   & 13.4711656 &    6   &     3   & 8.0672274 & 9.3504805 &  -4.1206851    &  1.2832531    \\\hline	
 9065&    9   &     0   & 13.4711656 &    6   &     4   & 7.5466691 & 9.1989648 &  -4.2722008    &  1.6522957    \\\hline	
 9066&    9   &     0   & 13.4711656 &    6   &     5   & 7.0988324 & 9.0670255 &  -4.4041401    &  1.9681931    \\\hline	
 9067&    9   &     0   & 13.4711656 &    6   &     6   & 6.7134473 & 8.9502153 &  -4.5209502    &  2.2367681    \\\hline	
 9068&    9   &     0   & 13.4711656 &    6   &     7   & 6.3811003 & 8.8456127 &  -4.6255528    &  2.4645124    \\\hline	
 9069&    9   &     0   & 13.4711656 &    6   &     8   & 6.0934704 & 8.7511292 &  -4.7200364    &  2.6576588    \\\hline	
 9070&    9   &     0   & 13.4711656 &    6   &     9   & 5.8434162 & 8.6651890 &  -4.8059766    &  2.8217728    \\\hline	
 9071&    9   &     0   & 13.4711656 &    7   &     0   & 11.0426954 & 10.4953306 &  -2.9758349    &  -0.5473648    \\\hline	
 9072&    9   &     0   & 13.4711656 &    7   &     1   & 10.6070867 & 10.3192034 &  -3.1519622    &  -0.2878833    \\\hline	
 9073&    9   &     0   & 13.4711656 &    7   &     2   & 9.8608043 & 10.0570469 &  -3.4141187    &  0.1962426    \\\hline	
 9074&    9   &     0   & 13.4711656 &    7   &     3   & 9.1941265 & 9.8446270 &  -3.6265385    &  0.6505006    \\\hline	
 9075&    9   &     0   & 13.4711656 &    7   &     4   & 8.5973735 & 9.6630559 &  -3.8081097    &  1.0656823    \\\hline	
 9076&    9   &     0   & 13.4711656 &    7   &     5   & 8.0684749 & 9.5041838 &  -3.9669818    &  1.4357089    \\\hline	
 9077&    9   &     0   & 13.4711656 &    7   &     6   & 7.6033398 & 9.3632214 &  -4.1079441    &  1.7598817    \\\hline	
 9078&    9   &     0   & 13.4711656 &    7   &     7   & 7.1960474 & 9.2369299 &  -4.2342357    &  2.0408824    \\\hline	
 9079&    9   &     0   & 13.4711656 &    7   &     8   & 6.8399175 & 9.1229243 &  -4.3482413    &  2.2830068    \\\hline	
 9080&    9   &     0   & 13.4711656 &    7   &     9   & 6.5282949 & 9.0193752 &  -4.4517904    &  2.4910803    \\\hline	
 9081&    9   &     0   & 13.4711656 &    8   &     0   & 12.2628333 & 11.0743827 &  -2.3967829    &  -1.1884506    \\\hline	
 9082&    9   &     0   & 13.4711656 &    8   &     1   & 11.8231283 & 10.8792469 &  -2.5919187    &  -0.9438814    \\\hline	
 9083&    9   &     0   & 13.4711656 &    8   &     2   & 11.0539109 & 10.5796567 &  -2.8915089    &  -0.4742542    \\\hline	
 9084&    9   &     0   & 13.4711656 &    8   &     3   & 10.3433737 & 10.3331901 &  -3.1379755    &  -0.0101835    \\\hline	
 9085&    9   &     0   & 13.4711656 &    8   &     4   & 9.6856308 & 10.1208176 &  -3.3503480    &  0.4351867    \\\hline	
 9086&    9   &     0   & 13.4711656 &    8   &     5   & 9.0857052 & 9.9342385 &  -3.5369271    &  0.8485333    \\\hline	
 9087&    9   &     0   & 13.4711656 &    8   &     6   & 8.5459561 & 9.7684239 &  -3.7027417    &  1.2224678    \\\hline	
 9088&    9   &     0   & 13.4711656 &    8   &     7   & 8.0650935 & 9.6198586 &  -3.8513070    &  1.5547651    \\\hline	
 9089&    9   &     0   & 13.4711656 &    8   &     8   & 7.6392975 & 9.4858622 &  -3.9853034    &  1.8465647    \\\hline	
 9090&    9   &     0   & 13.4711656 &    8   &     9   & 7.2634087 & 9.3643401 &  -4.1068255    &  2.1009314    \\\hline	
 9091&    9   &     0   & 13.4711656 &    9   &     0   & 13.4711656 & 11.6484721 &  -1.8226935    &  -1.8226935    \\\hline	
 9092&    9   &     0   & 13.4711656 &    9   &     1   & 13.0287369 & 11.4352680 &  -2.0358976    &  -1.5934690    \\\hline	
 9093&    9   &     0   & 13.4711656 &    9   &     2   & 12.2453886 & 11.0986146 &  -2.3725510    &  -1.1467740    \\\hline	
 9094&    9   &     0   & 13.4711656 &    9   &     3   & 11.5051796 & 10.8178221 &  -2.6533435    &  -0.6873574    \\\hline	
 9095&    9   &     0   & 13.4711656 &    9   &     4   & 10.8011969 & 10.5741214 &  -2.8970442    &  -0.2270755    \\\hline	
 9096&    9   &     0   & 13.4711656 &    9   &     5   & 10.1421686 & 10.3592686 &  -3.1118970    &  0.2171000    \\\hline	
 9097&    9   &     0   & 13.4711656 &    9   &     6   & 9.5357482 & 10.1680801 &  -3.3030855    &  0.6323318    \\\hline	
 9098&    9   &     0   & 13.4711656 &    9   &     7   & 8.9854883 & 9.9967979 &  -3.4743676    &  1.0113097    \\\hline	
 9099&    9   &     0   & 13.4711656 &    9   &     8   & 8.4912058 & 9.8424749 &  -3.6286907    &  1.3512691    \\\hline	
 9100&    9   &     0   & 13.4711656 &    9   &     9   & 8.0501167 & 9.7027290 &  -3.7684366    &  1.6526123    \\\hline	
 9101&    9   &     1   & 13.0287369 &    0   &     0   & 2.3025850 & 5.4005986 &  -7.6281383    &  3.0980136    \\\hline	
 9102&    9   &     1   & 13.0287369 &    0   &     1   & 2.3025849 & 5.4005982 &  -7.6281387    &  3.0980134    \\\hline	
 9103&    9   &     1   & 13.0287369 &    0   &     2   & 2.3025848 & 5.4005980 &  -7.6281389    &  3.0980132    \\\hline	
 9104&    9   &     1   & 13.0287369 &    0   &     3   & 2.3025847 & 5.4005984 &  -7.6281385    &  3.0980137    \\\hline	
 9105&    9   &     1   & 13.0287369 &    0   &     4   & 2.3025849 & 5.4005982 &  -7.6281387    &  3.0980134    \\\hline	
 9106&    9   &     1   & 13.0287369 &    0   &     5   & 2.3025855 & 5.4005986 &  -7.6281383    &  3.0980131    \\\hline	
 9107&    9   &     1   & 13.0287369 &    0   &     6   & 2.3025855 & 5.4005976 &  -7.6281394    &  3.0980120    \\\hline	
 9108&    9   &     1   & 13.0287369 &    0   &     7   & 2.3025849 & 5.4005982 &  -7.6281387    &  3.0980133    \\\hline	
 9109&    9   &     1   & 13.0287369 &    0   &     8   & 2.3025848 & 5.4005980 &  -7.6281389    &  3.0980132    \\\hline	
 9110&    9   &     1   & 13.0287369 &    0   &     9   & 2.3025848 & 5.4005986 &  -7.6281383    &  3.0980138    \\\hline	
 9111&    9   &     1   & 13.0287369 &    1   &     0   & 3.4936998 & 6.2663320 &  -6.7624049    &  2.7726322    \\\hline	
 9112&    9   &     1   & 13.0287369 &    1   &     1   & 3.3556589 & 6.2196380 &  -6.8090989    &  2.8639791    \\\hline	
 9113&    9   &     1   & 13.0287369 &    1   &     2   & 3.2249414 & 6.1693468 &  -6.8593901    &  2.9444055    \\\hline	
 9114&    9   &     1   & 13.0287369 &    1   &     3   & 3.1441398 & 6.1347240 &  -6.8940130    &  2.9905842    \\\hline	
 9115&    9   &     1   & 13.0287369 &    1   &     4   & 3.0859574 & 6.1078531 &  -6.9208838    &  3.0218957    \\\hline	
 9116&    9   &     1   & 13.0287369 &    1   &     5   & 3.0407973 & 6.0857421 &  -6.9429948    &  3.0449448    \\\hline	
 9117&    9   &     1   & 13.0287369 &    1   &     6   & 3.0041079 & 6.0669006 &  -6.9618363    &  3.0627927    \\\hline	
 9118&    9   &     1   & 13.0287369 &    1   &     7   & 2.9733621 & 6.0504594 &  -6.9782775    &  3.0770973    \\\hline	
 9119&    9   &     1   & 13.0287369 &    1   &     8   & 2.9470096 & 6.0358622 &  -6.9928747    &  3.0888526    \\\hline	
 9120&    9   &     1   & 13.0287369 &    1   &     9   & 2.9240307 & 6.0227326 &  -7.0060043    &  3.0987019    \\\hline	
 9121&    9   &     1   & 13.0287369 &    2   &     0   & 4.7439953 & 7.0213039 &  -6.0074331    &  2.2773086    \\\hline	
 9122&    9   &     1   & 13.0287369 &    2   &     1   & 4.4879790 & 6.9423351 &  -6.0864018    &  2.4543561    \\\hline	
 9123&    9   &     1   & 13.0287369 &    2   &     2   & 4.2017564 & 6.8487695 &  -6.1799674    &  2.6470131    \\\hline	
 9124&    9   &     1   & 13.0287369 &    2   &     3   & 4.0143742 & 6.7813097 &  -6.2474273    &  2.7669354    \\\hline	
 9125&    9   &     1   & 13.0287369 &    2   &     4   & 3.8761821 & 6.7274829 &  -6.3012540    &  2.8513009    \\\hline	
 9126&    9   &     1   & 13.0287369 &    2   &     5   & 3.7678069 & 6.6823646 &  -6.3463723    &  2.9145576    \\\hline	
 9127&    9   &     1   & 13.0287369 &    2   &     6   & 3.6794548 & 6.6434042 &  -6.3853328    &  2.9639493    \\\hline	
 9128&    9   &     1   & 13.0287369 &    2   &     7   & 3.6054430 & 6.6090683 &  -6.4196687    &  3.0036252    \\\hline	
 9129&    9   &     1   & 13.0287369 &    2   &     8   & 3.5421749 & 6.5783575 &  -6.4503794    &  3.0361826    \\\hline	
 9130&    9   &     1   & 13.0287369 &    2   &     9   & 3.4872294 & 6.5505759 &  -6.4781610    &  3.0633466    \\\hline	
 9131&    9   &     1   & 13.0287369 &    3   &     0   & 6.0194831 & 7.7182637 &  -5.3104732    &  1.6987806    \\\hline	
 9132&    9   &     1   & 13.0287369 &    3   &     1   & 5.6811156 & 7.6125499 &  -5.4161871    &  1.9314342    \\\hline	
 9133&    9   &     1   & 13.0287369 &    3   &     2   & 5.2456649 & 7.4783330 &  -5.5504039    &  2.2326681    \\\hline	
 9134&    9   &     1   & 13.0287369 &    3   &     3   & 4.9405074 & 7.3780976 &  -5.6506393    &  2.4375902    \\\hline	
 9135&    9   &     1   & 13.0287369 &    3   &     4   & 4.7080929 & 7.2964119 &  -5.7323250    &  2.5883190    \\\hline	
 9136&    9   &     1   & 13.0287369 &    3   &     5   & 4.5228934 & 7.2269852 &  -5.8017517    &  2.7040918    \\\hline	
 9137&    9   &     1   & 13.0287369 &    3   &     6   & 4.3708159 & 7.1664396 &  -5.8622973    &  2.7956237    \\\hline	
 9138&    9   &     1   & 13.0287369 &    3   &     7   & 4.2431535 & 7.1127665 &  -5.9159705    &  2.8696130    \\\hline	
 9139&    9   &     1   & 13.0287369 &    3   &     8   & 4.1341395 & 7.0645215 &  -5.9642154    &  2.9303820    \\\hline	
 9140&    9   &     1   & 13.0287369 &    3   &     9   & 4.0397543 & 7.0207418 &  -6.0079951    &  2.9809876    \\\hline	
 9141&    9   &     1   & 13.0287369 &    4   &     0   & 7.2955355 & 8.3797309 &  -4.6490060    &  1.0841954    \\\hline	
 9142&    9   &     1   & 13.0287369 &    4   &     1   & 6.9076224 & 8.2501188 &  -4.7786182    &  1.3424963    \\\hline	
 9143&    9   &     1   & 13.0287369 &    4   &     2   & 6.3491547 & 8.0763528 &  -4.9523841    &  1.7271981    \\\hline	
 9144&    9   &     1   & 13.0287369 &    4   &     3   & 5.9288469 & 7.9428864 &  -5.0858505    &  2.0140395    \\\hline	
 9145&    9   &     1   & 13.0287369 &    4   &     4   & 5.5961270 & 7.8322882 &  -5.1964487    &  2.2361612    \\\hline	
 9146&    9   &     1   & 13.0287369 &    4   &     5   & 5.3252145 & 7.7372862 &  -5.2914507    &  2.4120717    \\\hline	
 9147&    9   &     1   & 13.0287369 &    4   &     6   & 5.1001503 & 7.6539042 &  -5.3748328    &  2.5537539    \\\hline	
 9148&    9   &     1   & 13.0287369 &    4   &     7   & 4.9101892 & 7.5796137 &  -5.4491233    &  2.6694245    \\\hline	
 9149&    9   &     1   & 13.0287369 &    4   &     8   & 4.7477358 & 7.5126871 &  -5.5160498    &  2.7649513    \\\hline	
 9150&    9   &     1   & 13.0287369 &    4   &     9   & 4.6072396 & 7.4518760 &  -5.5768610    &  2.8446364    \\\hline	
 9151&    9   &     1   & 13.0287369 &    5   &     0   & 8.5599604 & 9.0173932 &  -4.0113437    &  0.4574328    \\\hline	
 9152&    9   &     1   & 13.0287369 &    5   &     1   & 8.1452360 & 8.8657381 &  -4.1629988    &  0.7205021    \\\hline	
 9153&    9   &     1   & 13.0287369 &    5   &     2   & 7.4967286 & 8.6529960 &  -4.3757409    &  1.1562674    \\\hline	
 9154&    9   &     1   & 13.0287369 &    5   &     3   & 6.9746095 & 8.4857440 &  -4.5429929    &  1.5111345    \\\hline	
 9155&    9   &     1   & 13.0287369 &    5   &     4   & 6.5435727 & 8.3452607 &  -4.6834763    &  1.8016880    \\\hline	
 9156&    9   &     1   & 13.0287369 &    5   &     5   & 6.1833231 & 8.2236003 &  -4.8051366    &  2.0402773    \\\hline	
 9157&    9   &     1   & 13.0287369 &    5   &     6   & 5.8792530 & 8.1162877 &  -4.9124492    &  2.2370347    \\\hline	
 9158&    9   &     1   & 13.0287369 &    5   &     7   & 5.6202735 & 8.0204204 &  -5.0083165    &  2.4001469    \\\hline	
 9159&    9   &     1   & 13.0287369 &    5   &     8   & 5.3978101 & 7.9339597 &  -5.0947773    &  2.5361495    \\\hline	
 9160&    9   &     1   & 13.0287369 &    5   &     9   & 5.2051635 & 7.8553839 &  -5.1733530    &  2.6502204    \\\hline	
 9161&    9   &     1   & 13.0287369 &    6   &     0   & 9.8089406 & 9.6380941 &  -3.3906428    &  -0.1708465    \\\hline	
 9162&    9   &     1   & 13.0287369 &    6   &     1   & 9.3804796 & 9.4658097 &  -3.5629273    &  0.0853300    \\\hline	
 9163&    9   &     1   & 13.0287369 &    6   &     2   & 8.6718612 & 9.2145225 &  -3.8142144    &  0.5426612    \\\hline	
 9164&    9   &     1   & 13.0287369 &    6   &     3   & 8.0672274 & 9.0130116 &  -4.0157253    &  0.9457842    \\\hline	
 9165&    9   &     1   & 13.0287369 &    6   &     4   & 7.5466691 & 8.8418350 &  -4.1869019    &  1.2951659    \\\hline	
 9166&    9   &     1   & 13.0287369 &    6   &     5   & 7.0988324 & 8.6926290 &  -4.3361079    &  1.5937967    \\\hline	
 9167&    9   &     1   & 13.0287369 &    6   &     6   & 6.7134473 & 8.5605150 &  -4.4682219    &  1.8470677    \\\hline	
 9168&    9   &     1   & 13.0287369 &    6   &     7   & 6.3811003 & 8.4423779 &  -4.5863590    &  2.0612776    \\\hline	
 9169&    9   &     1   & 13.0287369 &    6   &     8   & 6.0934704 & 8.3357677 &  -4.6929693    &  2.2422973    \\\hline	
 9170&    9   &     1   & 13.0287369 &    6   &     9   & 5.8434162 & 8.2389452 &  -4.7897917    &  2.3955290    \\\hline	
 9171&    9   &     1   & 13.0287369 &    7   &     0   & 11.0426954 & 10.2461708 &  -2.7825661    &  -0.7965246    \\\hline	
 9172&    9   &     1   & 13.0287369 &    7   &     1   & 10.6070867 & 10.0544483 &  -2.9742886    &  -0.5526384    \\\hline	
 9173&    9   &     1   & 13.0287369 &    7   &     2   & 9.8608043 & 9.7650678 &  -3.2636692    &  -0.0957366    \\\hline	
 9174&    9   &     1   & 13.0287369 &    7   &     3   & 9.1941265 & 9.5289576 &  -3.4997793    &  0.3348311    \\\hline	
 9175&    9   &     1   & 13.0287369 &    7   &     4   & 8.5973735 & 9.3264766 &  -3.7022603    &  0.7291031    \\\hline	
 9176&    9   &     1   & 13.0287369 &    7   &     5   & 8.0684749 & 9.1490445 &  -3.8796924    &  1.0805696    \\\hline	
 9177&    9   &     1   & 13.0287369 &    7   &     6   & 7.6033398 & 8.9915763 &  -4.0371606    &  1.3882365    \\\hline	
 9178&    9   &     1   & 13.0287369 &    7   &     7   & 7.1960474 & 8.8505632 &  -4.1781738    &  1.6545157    \\\hline	
 9179&    9   &     1   & 13.0287369 &    7   &     8   & 6.8399175 & 8.7233881 &  -4.3053488    &  1.8834706    \\\hline	
 9180&    9   &     1   & 13.0287369 &    7   &     9   & 6.5282949 & 8.6080108 &  -4.4207261    &  2.0797159    \\\hline	
 9181&    9   &     1   & 13.0287369 &    8   &     0   & 12.2628333 & 10.8445505 &  -2.1841864    &  -1.4182828    \\\hline	
 9182&    9   &     1   & 13.0287369 &    8   &     1   & 11.8231283 & 10.6344370 &  -2.3943000    &  -1.1886913    \\\hline	
 9183&    9   &     1   & 13.0287369 &    8   &     2   & 11.0539109 & 10.3074928 &  -2.7212442    &  -0.7464181    \\\hline	
 9184&    9   &     1   & 13.0287369 &    8   &     3   & 10.3433737 & 10.0366361 &  -2.9921008    &  -0.3067375    \\\hline	
 9185&    9   &     1   & 13.0287369 &    8   &     4   & 9.6856308 & 9.8023984 &  -3.2263385    &  0.1167676    \\\hline	
 9186&    9   &     1   & 13.0287369 &    8   &     5   & 9.0857052 & 9.5962440 &  -3.4324929    &  0.5105388    \\\hline	
 9187&    9   &     1   & 13.0287369 &    8   &     6   & 8.5459561 & 9.4129295 &  -3.6158074    &  0.8669734    \\\hline	
 9188&    9   &     1   & 13.0287369 &    8   &     7   & 8.0650935 & 9.2487065 &  -3.7800305    &  1.1836129    \\\hline	
 9189&    9   &     1   & 13.0287369 &    8   &     8   & 7.6392975 & 9.1006885 &  -3.9280484    &  1.4613910    \\\hline	
 9190&    9   &     1   & 13.0287369 &    8   &     9   & 7.2634087 & 8.9665675 &  -4.0621694    &  1.7031588    \\\hline	
 9191&    9   &     1   & 13.0287369 &    9   &     0   & 13.4711656 & 11.4352691 &  -1.5934678    &  -2.0358964    \\\hline	
 9192&    9   &     1   & 13.0287369 &    9   &     1   & 13.0287369 & 11.2077322 &  -1.8210048    &  -1.8210048    \\\hline	
 9193&    9   &     1   & 13.0287369 &    9   &     2   & 12.2453886 & 10.8438483 &  -2.1848887    &  -1.4015403    \\\hline	
 9194&    9   &     1   & 13.0287369 &    9   &     3   & 11.5051796 & 10.5382395 &  -2.4904974    &  -0.9669401    \\\hline	
 9195&    9   &     1   & 13.0287369 &    9   &     4   & 10.8011969 & 10.2719824 &  -2.7567545    &  -0.5292145    \\\hline	
 9196&    9   &     1   & 13.0287369 &    9   &     5   & 10.1421686 & 10.0367745 &  -2.9919624    &  -0.1053941    \\\hline	
 9197&    9   &     1   & 13.0287369 &    9   &     6   & 9.5357482 & 9.8273022 &  -3.2014347    &  0.2915539    \\\hline	
 9198&    9   &     1   & 13.0287369 &    9   &     7   & 8.9854883 & 9.6396150 &  -3.3891219    &  0.6541267    \\\hline	
 9199&    9   &     1   & 13.0287369 &    9   &     8   & 8.4912058 & 9.4705707 &  -3.5581662    &  0.9793649    \\\hline	
 9200&    9   &     1   & 13.0287369 &    9   &     9   & 8.0501167 & 9.3175912 &  -3.7111458    &  1.2674744    \\\hline	
 9201&    9   &     2   & 12.2453886 &    0   &     0   & 2.3025850 & 4.2456031 &  -7.9997856    &  1.9430180    \\\hline	
 9202&    9   &     2   & 12.2453886 &    0   &     1   & 2.3025849 & 4.2456028 &  -7.9997859    &  1.9430179    \\\hline	
 9203&    9   &     2   & 12.2453886 &    0   &     2   & 2.3025848 & 4.2456031 &  -7.9997856    &  1.9430182    \\\hline	
 9204&    9   &     2   & 12.2453886 &    0   &     3   & 2.3025847 & 4.2456030 &  -7.9997857    &  1.9430183    \\\hline	
 9205&    9   &     2   & 12.2453886 &    0   &     4   & 2.3025849 & 4.2456028 &  -7.9997859    &  1.9430179    \\\hline	
 9206&    9   &     2   & 12.2453886 &    0   &     5   & 2.3025855 & 4.2456030 &  -7.9997856    &  1.9430175    \\\hline	
 9207&    9   &     2   & 12.2453886 &    0   &     6   & 2.3025855 & 4.2456031 &  -7.9997856    &  1.9430175    \\\hline	
 9208&    9   &     2   & 12.2453886 &    0   &     7   & 2.3025849 & 4.2456029 &  -7.9997857    &  1.9430180    \\\hline	
 9209&    9   &     2   & 12.2453886 &    0   &     8   & 2.3025848 & 4.2456031 &  -7.9997856    &  1.9430182    \\\hline	
 9210&    9   &     2   & 12.2453886 &    0   &     9   & 2.3025848 & 4.2456030 &  -7.9997857    &  1.9430182    \\\hline	
 9211&    9   &     2   & 12.2453886 &    1   &     0   & 3.4936998 & 5.3459195 &  -6.8994691    &  1.8522197    \\\hline	
 9212&    9   &     2   & 12.2453886 &    1   &     1   & 3.3556589 & 5.2709683 &  -6.9744203    &  1.9153094    \\\hline	
 9213&    9   &     2   & 12.2453886 &    1   &     2   & 3.2249414 & 5.1926875 &  -7.0527011    &  1.9677461    \\\hline	
 9214&    9   &     2   & 12.2453886 &    1   &     3   & 3.1441398 & 5.1402020 &  -7.1051866    &  1.9960622    \\\hline	
 9215&    9   &     2   & 12.2453886 &    1   &     4   & 3.0859574 & 5.1002254 &  -7.1451632    &  2.0142680    \\\hline	
 9216&    9   &     2   & 12.2453886 &    1   &     5   & 3.0407973 & 5.0678201 &  -7.1775685    &  2.0270228    \\\hline	
 9217&    9   &     2   & 12.2453886 &    1   &     6   & 3.0041079 & 5.0405446 &  -7.2048440    &  2.0364367    \\\hline	
 9218&    9   &     2   & 12.2453886 &    1   &     7   & 2.9733621 & 5.0169927 &  -7.2283960    &  2.0436306    \\\hline	
 9219&    9   &     2   & 12.2453886 &    1   &     8   & 2.9470096 & 4.9962769 &  -7.2491117    &  2.0492672    \\\hline	
 9220&    9   &     2   & 12.2453886 &    1   &     9   & 2.9240307 & 4.9777976 &  -7.2675910    &  2.0537669    \\\hline	
 9221&    9   &     2   & 12.2453886 &    2   &     0   & 4.7439953 & 6.2595791 &  -5.9858096    &  1.5155838    \\\hline	
 9222&    9   &     2   & 12.2453886 &    2   &     1   & 4.4879790 & 6.1428522 &  -6.1025364    &  1.6548732    \\\hline	
 9223&    9   &     2   & 12.2453886 &    2   &     2   & 4.2017564 & 6.0041699 &  -6.2412187    &  1.8024135    \\\hline	
 9224&    9   &     2   & 12.2453886 &    2   &     3   & 4.0143742 & 5.9053573 &  -6.3400313    &  1.8909831    \\\hline	
 9225&    9   &     2   & 12.2453886 &    2   &     4   & 3.8761821 & 5.8274371 &  -6.4179515    &  1.9512551    \\\hline	
 9226&    9   &     2   & 12.2453886 &    2   &     5   & 3.7678069 & 5.7628371 &  -6.4825516    &  1.9950301    \\\hline	
 9227&    9   &     2   & 12.2453886 &    2   &     6   & 3.6794548 & 5.7076100 &  -6.5377786    &  2.0281552    \\\hline	
 9228&    9   &     2   & 12.2453886 &    2   &     7   & 3.6054430 & 5.6593878 &  -6.5860009    &  2.0539447    \\\hline	
 9229&    9   &     2   & 12.2453886 &    2   &     8   & 3.5421749 & 5.6166289 &  -6.6287597    &  2.0744540    \\\hline	
 9230&    9   &     2   & 12.2453886 &    2   &     9   & 3.4872294 & 5.5782526 &  -6.6671360    &  2.0910232    \\\hline	
 9231&    9   &     2   & 12.2453886 &    3   &     0   & 6.0194831 & 7.0695700 &  -5.1758186    &  1.0500869    \\\hline	
 9232&    9   &     2   & 12.2453886 &    3   &     1   & 5.6811156 & 6.9243905 &  -5.3209981    &  1.2432749    \\\hline	
 9233&    9   &     2   & 12.2453886 &    3   &     2   & 5.2456649 & 6.7359910 &  -5.5093976    &  1.4903262    \\\hline	
 9234&    9   &     2   & 12.2453886 &    3   &     3   & 4.9405074 & 6.5952016 &  -5.6501870    &  1.6546942    \\\hline	
 9235&    9   &     2   & 12.2453886 &    3   &     4   & 4.7080929 & 6.4810075 &  -5.7643811    &  1.7729146    \\\hline	
 9236&    9   &     2   & 12.2453886 &    3   &     5   & 4.5228934 & 6.3845925 &  -5.8607961    &  1.8616991    \\\hline	
 9237&    9   &     2   & 12.2453886 &    3   &     6   & 4.3708159 & 6.3011447 &  -5.9442439    &  1.9303288    \\\hline	
 9238&    9   &     2   & 12.2453886 &    3   &     7   & 4.2431535 & 6.2276648 &  -6.0177238    &  1.9845113    \\\hline	
 9239&    9   &     2   & 12.2453886 &    3   &     8   & 4.1341395 & 6.1621242 &  -6.0832644    &  2.0279847    \\\hline	
 9240&    9   &     2   & 12.2453886 &    3   &     9   & 4.0397543 & 6.1030725 &  -6.1423161    &  2.0633183    \\\hline	
 9241&    9   &     2   & 12.2453886 &    4   &     0   & 7.2955355 & 7.8155106 &  -4.4298780    &  0.5199751    \\\hline	
 9242&    9   &     2   & 12.2453886 &    4   &     1   & 6.9076224 & 7.6476148 &  -4.5977738    &  0.7399924    \\\hline	
 9243&    9   &     2   & 12.2453886 &    4   &     2   & 6.3491547 & 7.4155343 &  -4.8298543    &  1.0663796    \\\hline	
 9244&    9   &     2   & 12.2453886 &    4   &     3   & 5.9288469 & 7.2356272 &  -5.0097615    &  1.3067802    \\\hline	
 9245&    9   &     2   & 12.2453886 &    4   &     4   & 5.5961270 & 7.0863988 &  -5.1589898    &  1.4902718    \\\hline	
 9246&    9   &     2   & 12.2453886 &    4   &     5   & 5.3252145 & 6.9585632 &  -5.2868254    &  1.6333487    \\\hline	
 9247&    9   &     2   & 12.2453886 &    4   &     6   & 5.1001503 & 6.8468582 &  -5.3985305    &  1.7467079    \\\hline	
 9248&    9   &     2   & 12.2453886 &    4   &     7   & 4.9101892 & 6.7478757 &  -5.4975129    &  1.8376865    \\\hline	
 9249&    9   &     2   & 12.2453886 &    4   &     8   & 4.7477358 & 6.6592328 &  -5.5861558    &  1.9114969    \\\hline	
 9250&    9   &     2   & 12.2453886 &    4   &     9   & 4.6072396 & 6.5791742 &  -5.6662144    &  1.9719346    \\\hline	
 9251&    9   &     2   & 12.2453886 &    5   &     0   & 8.5599604 & 8.5187920 &  -3.7265966    &  -0.0411684    \\\hline	
 9252&    9   &     2   & 12.2453886 &    5   &     1   & 8.1452360 & 8.3309887 &  -3.9143999    &  0.1857527    \\\hline	
 9253&    9   &     2   & 12.2453886 &    5   &     2   & 7.4967286 & 8.0586418 &  -4.1867469    &  0.5619131    \\\hline	
 9254&    9   &     2   & 12.2453886 &    5   &     3   & 6.9746095 & 7.8414461 &  -4.4039425    &  0.8668366    \\\hline	
 9255&    9   &     2   & 12.2453886 &    5   &     4   & 6.5435727 & 7.6580747 &  -4.5873139    &  1.1145020    \\\hline	
 9256&    9   &     2   & 12.2453886 &    5   &     5   & 6.1833231 & 7.4991890 &  -4.7461996    &  1.3158659    \\\hline	
 9257&    9   &     2   & 12.2453886 &    5   &     6   & 5.8792530 & 7.3593319 &  -4.8860568    &  1.4800788    \\\hline	
 9258&    9   &     2   & 12.2453886 &    5   &     7   & 5.6202735 & 7.2348336 &  -5.0105551    &  1.6145601    \\\hline	
 9259&    9   &     2   & 12.2453886 &    5   &     8   & 5.3978101 & 7.1230427 &  -5.1223459    &  1.7252326    \\\hline	
 9260&    9   &     2   & 12.2453886 &    5   &     9   & 5.2051635 & 7.0219455 &  -5.2234431    &  1.8167820    \\\hline	
 9261&    9   &     2   & 12.2453886 &    6   &     0   & 9.8089406 & 9.1920212 &  -3.0533674    &  -0.6169194    \\\hline	
 9262&    9   &     2   & 12.2453886 &    6   &     1   & 9.3804796 & 8.9859519 &  -3.2594367    &  -0.3945278    \\\hline	
 9263&    9   &     2   & 12.2453886 &    6   &     2   & 8.6718612 & 8.6753633 &  -3.5700253    &  0.0035021    \\\hline	
 9264&    9   &     2   & 12.2453886 &    6   &     3   & 8.0672274 & 8.4220687 &  -3.8233200    &  0.3548413    \\\hline	
 9265&    9   &     2   & 12.2453886 &    6   &     4   & 7.5466691 & 8.2051993 &  -4.0401894    &  0.6585302    \\\hline	
 9266&    9   &     2   & 12.2453886 &    6   &     5   & 7.0988324 & 8.0156055 &  -4.2297831    &  0.9167731    \\\hline	
 9267&    9   &     2   & 12.2453886 &    6   &     6   & 6.7134473 & 7.8477816 &  -4.3976070    &  1.1343344    \\\hline	
 9268&    9   &     2   & 12.2453886 &    6   &     7   & 6.3811003 & 7.6978985 &  -4.5474901    &  1.3167982    \\\hline	
 9269&    9   &     2   & 12.2453886 &    6   &     8   & 6.0934704 & 7.5630857 &  -4.6823029    &  1.4696153    \\\hline	
 9270&    9   &     2   & 12.2453886 &    6   &     9   & 5.8434162 & 7.4410996 &  -4.8042890    &  1.5976834    \\\hline	
 9271&    9   &     2   & 12.2453886 &    7   &     0   & 11.0426954 & 9.8431427 &  -2.4022459    &  -1.1995527    \\\hline	
 9272&    9   &     2   & 12.2453886 &    7   &     1   & 10.6070867 & 9.6199580 &  -2.6254306    &  -0.9871287    \\\hline	
 9273&    9   &     2   & 12.2453886 &    7   &     2   & 9.8608043 & 9.2724762 &  -2.9729125    &  -0.5883282    \\\hline	
 9274&    9   &     2   & 12.2453886 &    7   &     3   & 9.1941265 & 8.9838913 &  -3.2614973    &  -0.2102351    \\\hline	
 9275&    9   &     2   & 12.2453886 &    7   &     4   & 8.5973735 & 8.7340108 &  -3.5113778    &  0.1366373    \\\hline	
 9276&    9   &     2   & 12.2453886 &    7   &     5   & 8.0684749 & 8.5140196 &  -3.7313690    &  0.4455447    \\\hline	
 9277&    9   &     2   & 12.2453886 &    7   &     6   & 7.6033398 & 8.3184637 &  -3.9269250    &  0.7151239    \\\hline	
 9278&    9   &     2   & 12.2453886 &    7   &     7   & 7.1960474 & 8.1434070 &  -4.1019816    &  0.9473596    \\\hline	
 9279&    9   &     2   & 12.2453886 &    7   &     8   & 6.8399175 & 7.9857916 &  -4.2595970    &  1.1458741    \\\hline	
 9280&    9   &     2   & 12.2453886 &    7   &     9   & 6.5282949 & 7.8431500 &  -4.4022387    &  1.3148550    \\\hline	
 9281&    9   &     2   & 12.2453886 &    8   &     0   & 12.2628333 & 10.4774494 &  -1.7679392    &  -1.7853839    \\\hline	
 9282&    9   &     2   & 12.2453886 &    8   &     1   & 11.8231283 & 10.2380705 &  -2.0073182    &  -1.5850578    \\\hline	
 9283&    9   &     2   & 12.2453886 &    8   &     2   & 11.0539109 & 9.8547204 &  -2.3906682    &  -1.1991905    \\\hline	
 9284&    9   &     2   & 12.2453886 &    8   &     3   & 10.3433737 & 9.5314601 &  -2.7139285    &  -0.8119136    \\\hline	
 9285&    9   &     2   & 12.2453886 &    8   &     4   & 9.6856308 & 9.2489686 &  -2.9964200    &  -0.4366622    \\\hline	
 9286&    9   &     2   & 12.2453886 &    8   &     5   & 9.0857052 & 8.9988731 &  -3.2465155    &  -0.0868321    \\\hline	
 9287&    9   &     2   & 12.2453886 &    8   &     6   & 8.5459561 & 8.7758385 &  -3.4695501    &  0.2298824    \\\hline	
 9288&    9   &     2   & 12.2453886 &    8   &     7   & 8.0650935 & 8.5758554 &  -3.6695332    &  0.5107619    \\\hline	
 9289&    9   &     2   & 12.2453886 &    8   &     8   & 7.6392975 & 8.3956938 &  -3.8496949    &  0.7563963    \\\hline	
 9290&    9   &     2   & 12.2453886 &    8   &     9   & 7.2634087 & 8.2326775 &  -4.0127111    &  0.9692688    \\\hline	
 9291&    9   &     2   & 12.2453886 &    9   &     0   & 13.4711656 & 11.0986147 &  -1.1467739    &  -2.3725509    \\\hline	
 9292&    9   &     2   & 12.2453886 &    9   &     1   & 13.0287369 & 10.8438479 &  -1.4015407    &  -2.1848890    \\\hline	
 9293&    9   &     2   & 12.2453886 &    9   &     2   & 12.2453886 & 10.4255199 &  -1.8198687    &  -1.8198687    \\\hline	
 9294&    9   &     2   & 12.2453886 &    9   &     3   & 11.5051796 & 10.0681149 &  -2.1772737    &  -1.4370647    \\\hline	
 9295&    9   &     2   & 12.2453886 &    9   &     4   & 10.8011969 & 9.7533684 &  -2.4920202    &  -1.0478285    \\\hline	
 9296&    9   &     2   & 12.2453886 &    9   &     5   & 10.1421686 & 9.4734559 &  -2.7719328    &  -0.6687127    \\\hline	
 9297&    9   &     2   & 12.2453886 &    9   &     6   & 9.5357482 & 9.2232008 &  -3.0221879    &  -0.3125475    \\\hline	
 9298&    9   &     2   & 12.2453886 &    9   &     7   & 8.9854883 & 8.9985452 &  -3.2468434    &  0.0130569    \\\hline	
 9299&    9   &     2   & 12.2453886 &    9   &     8   & 8.4912058 & 8.7960928 &  -3.4492958    &  0.3048870    \\\hline	
 9300&    9   &     2   & 12.2453886 &    9   &     9   & 8.0501167 & 8.6129571 &  -3.6324316    &  0.5628403    \\\hline	
 9301&    9   &     3   & 11.5051796 &    0   &     0   & 2.3025850 & 3.5002119 &  -8.0049677    &  1.1976268    \\\hline	
 9302&    9   &     3   & 11.5051796 &    0   &     1   & 2.3025849 & 3.5002122 &  -8.0049674    &  1.1976273    \\\hline	
 9303&    9   &     3   & 11.5051796 &    0   &     2   & 2.3025848 & 3.5002117 &  -8.0049678    &  1.1976269    \\\hline	
 9304&    9   &     3   & 11.5051796 &    0   &     3   & 2.3025847 & 3.5002119 &  -8.0049677    &  1.1976272    \\\hline	
 9305&    9   &     3   & 11.5051796 &    0   &     4   & 2.3025849 & 3.5002122 &  -8.0049674    &  1.1976273    \\\hline	
 9306&    9   &     3   & 11.5051796 &    0   &     5   & 2.3025855 & 3.5002118 &  -8.0049678    &  1.1976263    \\\hline	
 9307&    9   &     3   & 11.5051796 &    0   &     6   & 2.3025855 & 3.5002118 &  -8.0049678    &  1.1976262    \\\hline	
 9308&    9   &     3   & 11.5051796 &    0   &     7   & 2.3025849 & 3.5002118 &  -8.0049678    &  1.1976269    \\\hline	
 9309&    9   &     3   & 11.5051796 &    0   &     8   & 2.3025848 & 3.5002117 &  -8.0049678    &  1.1976269    \\\hline	
 9310&    9   &     3   & 11.5051796 &    0   &     9   & 2.3025848 & 3.5002116 &  -8.0049680    &  1.1976268    \\\hline	
 9311&    9   &     3   & 11.5051796 &    1   &     0   & 3.4936998 & 4.6743478 &  -6.8308317    &  1.1806480    \\\hline	
 9312&    9   &     3   & 11.5051796 &    1   &     1   & 3.3556589 & 4.5794995 &  -6.9256801    &  1.2238406    \\\hline	
 9313&    9   &     3   & 11.5051796 &    1   &     2   & 3.2249414 & 4.4830380 &  -7.0221416    &  1.2580966    \\\hline	
 9314&    9   &     3   & 11.5051796 &    1   &     3   & 3.1441398 & 4.4197988 &  -7.0853808    &  1.2756590    \\\hline	
 9315&    9   &     3   & 11.5051796 &    1   &     4   & 3.0859574 & 4.3723848 &  -7.1327948    &  1.2864273    \\\hline	
 9316&    9   &     3   & 11.5051796 &    1   &     5   & 3.0407973 & 4.3344219 &  -7.1707577    &  1.2936246    \\\hline	
 9317&    9   &     3   & 11.5051796 &    1   &     6   & 3.0041079 & 4.3027911 &  -7.2023885    &  1.2986832    \\\hline	
 9318&    9   &     3   & 11.5051796 &    1   &     7   & 2.9733621 & 4.2757137 &  -7.2294659    &  1.3023516    \\\hline	
 9319&    9   &     3   & 11.5051796 &    1   &     8   & 2.9470096 & 4.2520762 &  -7.2531034    &  1.3050665    \\\hline	
 9320&    9   &     3   & 11.5051796 &    1   &     9   & 2.9240307 & 4.2311294 &  -7.2740502    &  1.3070987    \\\hline	
 9321&    9   &     3   & 11.5051796 &    2   &     0   & 4.7439953 & 5.6708324 &  -5.8343472    &  0.9268372    \\\hline	
 9322&    9   &     3   & 11.5051796 &    2   &     1   & 4.4879790 & 5.5225108 &  -5.9826688    &  1.0345317    \\\hline	
 9323&    9   &     3   & 11.5051796 &    2   &     2   & 4.2017564 & 5.3477015 &  -6.1574781    &  1.1459450    \\\hline	
 9324&    9   &     3   & 11.5051796 &    2   &     3   & 4.0143742 & 5.2253691 &  -6.2798105    &  1.2109949    \\\hline	
 9325&    9   &     3   & 11.5051796 &    2   &     4   & 3.8761821 & 5.1303245 &  -6.3748551    &  1.2541424    \\\hline	
 9326&    9   &     3   & 11.5051796 &    2   &     5   & 3.7678069 & 5.0525412 &  -6.4526384    &  1.2847343    \\\hline	
 9327&    9   &     3   & 11.5051796 &    2   &     6   & 3.6794548 & 4.9867939 &  -6.5183856    &  1.3073391    \\\hline	
 9328&    9   &     3   & 11.5051796 &    2   &     7   & 3.6054430 & 4.9299648 &  -6.5752148    &  1.3245217    \\\hline	
 9329&    9   &     3   & 11.5051796 &    2   &     8   & 3.5421749 & 4.8800247 &  -6.6251548    &  1.3378498    \\\hline	
 9330&    9   &     3   & 11.5051796 &    2   &     9   & 3.4872294 & 4.8355743 &  -6.6696053    &  1.3483449    \\\hline	
 9331&    9   &     3   & 11.5051796 &    3   &     0   & 6.0194831 & 6.5528170 &  -4.9523625    &  0.5333339    \\\hline	
 9332&    9   &     3   & 11.5051796 &    3   &     1   & 5.6811156 & 6.3720706 &  -5.1331090    &  0.6909550    \\\hline	
 9333&    9   &     3   & 11.5051796 &    3   &     2   & 5.2456649 & 6.1354803 &  -5.3696992    &  0.8898154    \\\hline	
 9334&    9   &     3   & 11.5051796 &    3   &     3   & 4.9405074 & 5.9603049 &  -5.5448747    &  1.0197975    \\\hline	
 9335&    9   &     3   & 11.5051796 &    3   &     4   & 4.7080929 & 5.8198364 &  -5.6853432    &  1.1117435    \\\hline	
 9336&    9   &     3   & 11.5051796 &    3   &     5   & 4.5228934 & 5.7025886 &  -5.8025909    &  1.1796952    \\\hline	
 9337&    9   &     3   & 11.5051796 &    3   &     6   & 4.3708159 & 5.6022129 &  -5.9029667    &  1.2313970    \\\hline	
 9338&    9   &     3   & 11.5051796 &    3   &     7   & 4.2431535 & 5.5147279 &  -5.9904517    &  1.2715744    \\\hline	
 9339&    9   &     3   & 11.5051796 &    3   &     8   & 4.1341395 & 5.4374383 &  -6.0677413    &  1.3032988    \\\hline	
 9340&    9   &     3   & 11.5051796 &    3   &     9   & 4.0397543 & 5.3684188 &  -6.1367608    &  1.3286645    \\\hline	
 9341&    9   &     3   & 11.5051796 &    4   &     0   & 7.2955355 & 7.3581403 &  -4.1470393    &  0.0626048    \\\hline	
 9342&    9   &     3   & 11.5051796 &    4   &     1   & 6.9076224 & 7.1547604 &  -4.3504191    &  0.2471380    \\\hline	
 9343&    9   &     3   & 11.5051796 &    4   &     2   & 6.3491547 & 6.8679976 &  -4.6371819    &  0.5188429    \\\hline	
 9344&    9   &     3   & 11.5051796 &    4   &     3   & 5.9288469 & 6.6458364 &  -4.8593432    &  0.7169895    \\\hline	
 9345&    9   &     3   & 11.5051796 &    4   &     4   & 5.5961270 & 6.4627924 &  -5.0423872    &  0.8666654    \\\hline	
 9346&    9   &     3   & 11.5051796 &    4   &     5   & 5.3252145 & 6.3073603 &  -5.1978193    &  0.9821458    \\\hline	
 9347&    9   &     3   & 11.5051796 &    4   &     6   & 5.1001503 & 6.1728177 &  -5.3323618    &  1.0726675    \\\hline	
 9348&    9   &     3   & 11.5051796 &    4   &     7   & 4.9101892 & 6.0547235 &  -5.4504561    &  1.1445343    \\\hline	
 9349&    9   &     3   & 11.5051796 &    4   &     8   & 4.7477358 & 5.9499394 &  -5.5552402    &  1.2022035    \\\hline	
 9350&    9   &     3   & 11.5051796 &    4   &     9   & 4.6072396 & 5.8561394 &  -5.6490402    &  1.2488998    \\\hline	
 9351&    9   &     3   & 11.5051796 &    5   &     0   & 8.5599604 & 8.1101793 &  -3.3950003    &  -0.4497811    \\\hline	
 9352&    9   &     3   & 11.5051796 &    5   &     1   & 8.1452360 & 7.8886554 &  -3.6165242    &  -0.2565806    \\\hline	
 9353&    9   &     3   & 11.5051796 &    5   &     2   & 7.4967286 & 7.5590842 &  -3.9460954    &  0.0623556    \\\hline	
 9354&    9   &     3   & 11.5051796 &    5   &     3   & 6.9746095 & 7.2945933 &  -4.2105863    &  0.3199838    \\\hline	
 9355&    9   &     3   & 11.5051796 &    5   &     4   & 6.5435727 & 7.0717297 &  -4.4334499    &  0.5281570    \\\hline	
 9356&    9   &     3   & 11.5051796 &    5   &     5   & 6.1833231 & 6.8797190 &  -4.6254605    &  0.6963960    \\\hline	
 9357&    9   &     3   & 11.5051796 &    5   &     6   & 5.8792530 & 6.7119452 &  -4.7932343    &  0.8326922    \\\hline	
 9358&    9   &     3   & 11.5051796 &    5   &     7   & 5.6202735 & 6.5638080 &  -4.9413716    &  0.9435345    \\\hline	
 9359&    9   &     3   & 11.5051796 &    5   &     8   & 5.3978101 & 6.4318972 &  -5.0732824    &  1.0340871    \\\hline	
 9360&    9   &     3   & 11.5051796 &    5   &     9   & 5.2051635 & 6.3135955 &  -5.1915841    &  1.1084320    \\\hline	
 9361&    9   &     3   & 11.5051796 &    6   &     0   & 9.8089406 & 8.8238126 &  -2.6813669    &  -0.9851280    \\\hline	
 9362&    9   &     3   & 11.5051796 &    6   &     1   & 9.3804796 & 8.5863179 &  -2.9188617    &  -0.7941617    \\\hline	
 9363&    9   &     3   & 11.5051796 &    6   &     2   & 8.6718612 & 8.2184024 &  -3.2867772    &  -0.4534589    \\\hline	
 9364&    9   &     3   & 11.5051796 &    6   &     3   & 8.0672274 & 7.9150258 &  -3.5901538    &  -0.1522016    \\\hline	
 9365&    9   &     3   & 11.5051796 &    6   &     4   & 7.5466691 & 7.6547404 &  -3.8504392    &  0.1080713    \\\hline	
 9366&    9   &     3   & 11.5051796 &    6   &     5   & 7.0988324 & 7.4277818 &  -4.0773977    &  0.3289495    \\\hline	
 9367&    9   &     3   & 11.5051796 &    6   &     6   & 6.7134473 & 7.2279072 &  -4.2772724    &  0.5144599    \\\hline	
 9368&    9   &     3   & 11.5051796 &    6   &     7   & 6.3811003 & 7.0505497 &  -4.4546298    &  0.6694494    \\\hline	
 9369&    9   &     3   & 11.5051796 &    6   &     8   & 6.0934704 & 6.8921568 &  -4.6130228    &  0.7986864    \\\hline	
 9370&    9   &     3   & 11.5051796 &    6   &     9   & 5.8434162 & 6.7498873 &  -4.7552923    &  0.9064711    \\\hline	
 9371&    9   &     3   & 11.5051796 &    7   &     0   & 11.0426954 & 9.5088386 &  -1.9963410    &  -1.5338568    \\\hline	
 9372&    9   &     3   & 11.5051796 &    7   &     1   & 10.6070867 & 9.2565720 &  -2.2486076    &  -1.3505147    \\\hline	
 9373&    9   &     3   & 11.5051796 &    7   &     2   & 9.8608043 & 8.8530269 &  -2.6521527    &  -1.0077774    \\\hline	
 9374&    9   &     3   & 11.5051796 &    7   &     3   & 9.1941265 & 8.5132314 &  -2.9919482    &  -0.6808951    \\\hline	
 9375&    9   &     3   & 11.5051796 &    7   &     4   & 8.5973735 & 8.2174900 &  -3.2876895    &  -0.3798835    \\\hline	
 9376&    9   &     3   & 11.5051796 &    7   &     5   & 8.0684749 & 7.9570878 &  -3.5480918    &  -0.1113871    \\\hline	
 9377&    9   &     3   & 11.5051796 &    7   &     6   & 7.6033398 & 7.7262777 &  -3.7789019    &  0.1229379    \\\hline	
 9378&    9   &     3   & 11.5051796 &    7   &     7   & 7.1960474 & 7.5206204 &  -3.9845592    &  0.3245729    \\\hline	
 9379&    9   &     3   & 11.5051796 &    7   &     8   & 6.8399175 & 7.3365034 &  -4.1686762    &  0.4965860    \\\hline	
 9380&    9   &     3   & 11.5051796 &    7   &     9   & 6.5282949 & 7.1709173 &  -4.3342623    &  0.6426224    \\\hline	
 9381&    9   &     3   & 11.5051796 &    8   &     0   & 12.2628333 & 10.1719360 &  -1.3332436    &  -2.0908973    \\\hline	
 9382&    9   &     3   & 11.5051796 &    8   &     1   & 11.8231283 & 9.9056958 &  -1.5994838    &  -1.9174325    \\\hline	
 9383&    9   &     3   & 11.5051796 &    8   &     2   & 11.0539109 & 9.4682533 &  -2.0369262    &  -1.5856575    \\\hline	
 9384&    9   &     3   & 11.5051796 &    8   &     3   & 10.3433737 & 9.0938018 &  -2.4113778    &  -1.2495719    \\\hline	
 9385&    9   &     3   & 11.5051796 &    8   &     4   & 9.6856308 & 8.7641752 &  -2.7410044    &  -0.9214557    \\\hline	
 9386&    9   &     3   & 11.5051796 &    8   &     5   & 9.0857052 & 8.4716550 &  -3.0335245    &  -0.6140502    \\\hline	
 9387&    9   &     3   & 11.5051796 &    8   &     6   & 8.5459561 & 8.2110070 &  -3.2941725    &  -0.3349491    \\\hline	
 9388&    9   &     3   & 11.5051796 &    8   &     7   & 8.0650935 & 7.9779742 &  -3.5272054    &  -0.0871193    \\\hline	
 9389&    9   &     3   & 11.5051796 &    8   &     8   & 7.6392975 & 7.7689131 &  -3.7362665    &  0.1296156    \\\hline	
 9390&    9   &     3   & 11.5051796 &    8   &     9   & 7.2634087 & 7.5806779 &  -3.9245017    &  0.3172692    \\\hline	
 9391&    9   &     3   & 11.5051796 &    9   &     0   & 13.4711656 & 10.8178227 &  -0.6873569    &  -2.6533429    \\\hline	
 9392&    9   &     3   & 11.5051796 &    9   &     1   & 13.0287369 & 10.5382305 &  -0.9669490    &  -2.4905064    \\\hline	
 9393&    9   &     3   & 11.5051796 &    9   &     2   & 12.2453886 & 10.0681150 &  -1.4370646    &  -2.1772736    \\\hline	
 9394&    9   &     3   & 11.5051796 &    9   &     3   & 11.5051796 & 9.6602903 &  -1.8448893    &  -1.8448893    \\\hline	
 9395&    9   &     3   & 11.5051796 &    9   &     4   & 10.8011969 & 9.2980232 &  -2.2071563    &  -1.5031737    \\\hline	
 9396&    9   &     3   & 11.5051796 &    9   &     5   & 10.1421686 & 8.9745197 &  -2.5306598    &  -1.1676488    \\\hline	
 9397&    9   &     3   & 11.5051796 &    9   &     6   & 9.5357482 & 8.6850321 &  -2.8201474    &  -0.8507161    \\\hline	
 9398&    9   &     3   & 11.5051796 &    9   &     7   & 8.9854883 & 8.4254833 &  -3.0796962    &  -0.5600050    \\\hline	
 9399&    9   &     3   & 11.5051796 &    9   &     8   & 8.4912058 & 8.1922193 &  -3.3129603    &  -0.2989865    \\\hline	
 9400&    9   &     3   & 11.5051796 &    9   &     9   & 8.0501167 & 7.9819753 &  -3.5232043    &  -0.0681415    \\\hline	
 9401&    9   &     4   & 10.8011969 &    0   &     0   & 2.3025850 & 3.0316336 &  -7.7695633    &  0.7290486    \\\hline	
 9402&    9   &     4   & 10.8011969 &    0   &     1   & 2.3025849 & 3.0316336 &  -7.7695633    &  0.7290487    \\\hline	
 9403&    9   &     4   & 10.8011969 &    0   &     2   & 2.3025848 & 3.0316336 &  -7.7695633    &  0.7290488    \\\hline	
 9404&    9   &     4   & 10.8011969 &    0   &     3   & 2.3025847 & 3.0316999 &  -7.7694970    &  0.7291152    \\\hline	
 9405&    9   &     4   & 10.8011969 &    0   &     4   & 2.3025849 & 3.0316336 &  -7.7695633    &  0.7290487    \\\hline	
 9406&    9   &     4   & 10.8011969 &    0   &     5   & 2.3025855 & 3.0316336 &  -7.7695634    &  0.7290481    \\\hline	
 9407&    9   &     4   & 10.8011969 &    0   &     6   & 2.3025855 & 3.0316335 &  -7.7695634    &  0.7290480    \\\hline	
 9408&    9   &     4   & 10.8011969 &    0   &     7   & 2.3025849 & 3.0316336 &  -7.7695633    &  0.7290487    \\\hline	
 9409&    9   &     4   & 10.8011969 &    0   &     8   & 2.3025848 & 3.0316336 &  -7.7695633    &  0.7290488    \\\hline	
 9410&    9   &     4   & 10.8011969 &    0   &     9   & 2.3025848 & 3.0316336 &  -7.7695634    &  0.7290488    \\\hline	
 9411&    9   &     4   & 10.8011969 &    1   &     0   & 3.4936998 & 4.1956805 &  -6.6055165    &  0.7019807    \\\hline	
 9412&    9   &     4   & 10.8011969 &    1   &     1   & 3.3556589 & 4.0895351 &  -6.7116618    &  0.7338762    \\\hline	
 9413&    9   &     4   & 10.8011969 &    1   &     2   & 3.2249414 & 3.9838819 &  -6.8173150    &  0.7589405    \\\hline	
 9414&    9   &     4   & 10.8011969 &    1   &     3   & 3.1441398 & 3.9158457 &  -6.8853512    &  0.7717059    \\\hline	
 9415&    9   &     4   & 10.8011969 &    1   &     4   & 3.0859574 & 3.8654667 &  -6.9357302    &  0.7795093    \\\hline	
 9416&    9   &     4   & 10.8011969 &    1   &     5   & 3.0407973 & 3.8255172 &  -6.9756798    &  0.7847198    \\\hline	
 9417&    9   &     4   & 10.8011969 &    1   &     6   & 3.0041079 & 3.7924922 &  -7.0087047    &  0.7883843    \\\hline	
 9418&    9   &     4   & 10.8011969 &    1   &     7   & 2.9733621 & 3.7644110 &  -7.0367860    &  0.7910489    \\\hline	
 9419&    9   &     4   & 10.8011969 &    1   &     8   & 2.9470096 & 3.7400376 &  -7.0611593    &  0.7930280    \\\hline	
 9420&    9   &     4   & 10.8011969 &    1   &     9   & 2.9240307 & 3.7185492 &  -7.0826477    &  0.7945185    \\\hline	
 9421&    9   &     4   & 10.8011969 &    2   &     0   & 4.7439953 & 5.2202254 &  -5.5809715    &  0.4762302    \\\hline	
 9422&    9   &     4   & 10.8011969 &    2   &     1   & 4.4879790 & 5.0492996 &  -5.7518973    &  0.5613206    \\\hline	
 9423&    9   &     4   & 10.8011969 &    2   &     2   & 4.2017564 & 4.8503412 &  -5.9508557    &  0.6485848    \\\hline	
 9424&    9   &     4   & 10.8011969 &    2   &     3   & 4.0143742 & 4.7135786 &  -6.0876183    &  0.6992044    \\\hline	
 9425&    9   &     4   & 10.8011969 &    2   &     4   & 3.8761821 & 4.6088822 &  -6.1923147    &  0.7327002    \\\hline	
 9426&    9   &     4   & 10.8011969 &    2   &     5   & 3.7678069 & 4.5242254 &  -6.2769716    &  0.7564184    \\\hline	
 9427&    9   &     4   & 10.8011969 &    2   &     6   & 3.6794548 & 4.4534051 &  -6.3477918    &  0.7739502    \\\hline	
 9428&    9   &     4   & 10.8011969 &    2   &     7   & 3.6054430 & 4.3927425 &  -6.4084544    &  0.7872994    \\\hline	
 9429&    9   &     4   & 10.8011969 &    2   &     8   & 3.5421749 & 4.3398601 &  -6.4613368    &  0.7976852    \\\hline	
 9430&    9   &     4   & 10.8011969 &    2   &     9   & 3.4872294 & 4.2931279 &  -6.5080690    &  0.8058985    \\\hline	
 9431&    9   &     4   & 10.8011969 &    3   &     0   & 6.0194831 & 6.1400317 &  -4.6611652    &  0.1205486    \\\hline	
 9432&    9   &     4   & 10.8011969 &    3   &     1   & 5.6811156 & 5.9307289 &  -4.8704680    &  0.2496133    \\\hline	
 9433&    9   &     4   & 10.8011969 &    3   &     2   & 5.2456649 & 5.6568762 &  -5.1443208    &  0.4112113    \\\hline	
 9434&    9   &     4   & 10.8011969 &    3   &     3   & 4.9405074 & 5.4569386 &  -5.3442583    &  0.5164312    \\\hline	
 9435&    9   &     4   & 10.8011969 &    3   &     4   & 4.7080929 & 5.2988118 &  -5.5023852    &  0.5907188    \\\hline	
 9436&    9   &     4   & 10.8011969 &    3   &     5   & 4.5228934 & 5.1684848 &  -5.6327121    &  0.6455914    \\\hline	
 9437&    9   &     4   & 10.8011969 &    3   &     6   & 4.3708159 & 5.0581842 &  -5.7430127    &  0.6873683    \\\hline	
 9438&    9   &     4   & 10.8011969 &    3   &     7   & 4.2431535 & 4.9630432 &  -5.8381537    &  0.7198897    \\\hline	
 9439&    9   &     4   & 10.8011969 &    3   &     8   & 4.1341395 & 4.8797799 &  -5.9214170    &  0.7456404    \\\hline	
 9440&    9   &     4   & 10.8011969 &    3   &     9   & 4.0397543 & 4.8060644 &  -5.9951325    &  0.7663101    \\\hline	
 9441&    9   &     4   & 10.8011969 &    4   &     0   & 7.2955355 & 6.9826658 &  -3.8185312    &  -0.3128698    \\\hline	
 9442&    9   &     4   & 10.8011969 &    4   &     1   & 6.9076224 & 6.7489978 &  -4.0521991    &  -0.1586246    \\\hline	
 9443&    9   &     4   & 10.8011969 &    4   &     2   & 6.3491547 & 6.4162277 &  -4.3849693    &  0.0670729    \\\hline	
 9444&    9   &     4   & 10.8011969 &    4   &     3   & 5.9288469 & 6.1604010 &  -4.6407959    &  0.2315541    \\\hline	
 9445&    9   &     4   & 10.8011969 &    4   &     4   & 5.5961270 & 5.9519544 &  -4.8492425    &  0.3558274    \\\hline	
 9446&    9   &     4   & 10.8011969 &    4   &     5   & 5.3252145 & 5.7770163 &  -5.0241806    &  0.4518018    \\\hline	
 9447&    9   &     4   & 10.8011969 &    4   &     6   & 5.1001503 & 5.6273059 &  -5.1738910    &  0.5271556    \\\hline	
 9448&    9   &     4   & 10.8011969 &    4   &     7   & 4.9101892 & 5.4973102 &  -5.3038868    &  0.5871210    \\\hline	
 9449&    9   &     4   & 10.8011969 &    4   &     8   & 4.7477358 & 5.3831230 &  -5.4180739    &  0.6353872    \\\hline	
 9450&    9   &     4   & 10.8011969 &    4   &     9   & 4.6072396 & 5.2818614 &  -5.5193355    &  0.6746218    \\\hline	
 9451&    9   &     4   & 10.8011969 &    5   &     0   & 8.5599604 & 7.7684294 &  -3.0327675    &  -0.7915310    \\\hline	
 9452&    9   &     4   & 10.8011969 &    5   &     1   & 8.1452360 & 7.5171868 &  -3.2840101    &  -0.6280492    \\\hline	
 9453&    9   &     4   & 10.8011969 &    5   &     2   & 7.4967286 & 7.1369828 &  -3.6642142    &  -0.3597459    \\\hline	
 9454&    9   &     4   & 10.8011969 &    5   &     3   & 6.9746095 & 6.8322116 &  -3.9689853    &  -0.1423979    \\\hline	
 9455&    9   &     4   & 10.8011969 &    5   &     4   & 6.5435727 & 6.5773235 &  -4.2238734    &  0.0337508    \\\hline	
 9456&    9   &     4   & 10.8011969 &    5   &     5   & 6.1833231 & 6.3598551 &  -4.4413418    &  0.1765321    \\\hline	
 9457&    9   &     4   & 10.8011969 &    5   &     6   & 5.8792530 & 6.1718092 &  -4.6293877    &  0.2925561    \\\hline	
 9458&    9   &     4   & 10.8011969 &    5   &     7   & 5.6202735 & 6.0074924 &  -4.7937046    &  0.3872189    \\\hline	
 9459&    9   &     4   & 10.8011969 &    5   &     8   & 5.3978101 & 5.8626409 &  -4.9385560    &  0.4648308    \\\hline	
 9460&    9   &     4   & 10.8011969 &    5   &     9   & 5.2051635 & 5.7339720 &  -5.0672249    &  0.5288085    \\\hline	
 9461&    9   &     4   & 10.8011969 &    6   &     0   & 9.8089406 & 8.5117114 &  -2.2894855    &  -1.2972292    \\\hline	
 9462&    9   &     4   & 10.8011969 &    6   &     1   & 9.3804796 & 8.2460655 &  -2.5551314    &  -1.1344142    \\\hline	
 9463&    9   &     4   & 10.8011969 &    6   &     2   & 8.6718612 & 7.8259144 &  -2.9752825    &  -0.8459468    \\\hline	
 9464&    9   &     4   & 10.8011969 &    6   &     3   & 8.0672274 & 7.4779616 &  -3.3232353    &  -0.5892658    \\\hline	
 9465&    9   &     4   & 10.8011969 &    6   &     4   & 7.5466691 & 7.1805032 &  -3.6206937    &  -0.3661659    \\\hline	
 9466&    9   &     4   & 10.8011969 &    6   &     5   & 7.0988324 & 6.9229972 &  -3.8781997    &  -0.1758352    \\\hline	
 9467&    9   &     4   & 10.8011969 &    6   &     6   & 6.7134473 & 6.6982186 &  -4.1029783    &  -0.0152287    \\\hline	
 9468&    9   &     4   & 10.8011969 &    6   &     7   & 6.3811003 & 6.5006360 &  -4.3005609    &  0.1195357    \\\hline	
 9469&    9   &     4   & 10.8011969 &    6   &     8   & 6.0934704 & 6.3258473 &  -4.4753496    &  0.2323769    \\\hline	
 9470&    9   &     4   & 10.8011969 &    6   &     9   & 5.8434162 & 6.1702991 &  -4.6308978    &  0.3268829    \\\hline	
 9471&    9   &     4   & 10.8011969 &    7   &     0   & 11.0426954 & 9.2226284 &  -1.5785685    &  -1.8200670    \\\hline	
 9472&    9   &     4   & 10.8011969 &    7   &     1   & 10.6070867 & 8.9441000 &  -1.8570969    &  -1.6629867    \\\hline	
 9473&    9   &     4   & 10.8011969 &    7   &     2   & 9.8608043 & 8.4886399 &  -2.3125570    &  -1.3721644    \\\hline	
 9474&    9   &     4   & 10.8011969 &    7   &     3   & 9.1941265 & 8.1019371 &  -2.6992599    &  -1.0921894    \\\hline	
 9475&    9   &     4   & 10.8011969 &    7   &     4   & 8.5973735 & 7.7653757 &  -3.0358212    &  -0.8319978    \\\hline	
 9476&    9   &     4   & 10.8011969 &    7   &     5   & 8.0684749 & 7.4703666 &  -3.3308303    &  -0.5981083    \\\hline	
 9477&    9   &     4   & 10.8011969 &    7   &     6   & 7.6033398 & 7.2106758 &  -3.5905211    &  -0.3926640    \\\hline	
 9478&    9   &     4   & 10.8011969 &    7   &     7   & 7.1960474 & 6.9811460 &  -3.8200510    &  -0.2149015    \\\hline	
 9479&    9   &     4   & 10.8011969 &    7   &     8   & 6.8399175 & 6.7774005 &  -4.0237965    &  -0.0625170    \\\hline	
 9480&    9   &     4   & 10.8011969 &    7   &     9   & 6.5282949 & 6.5957262 &  -4.2054708    &  0.0674312    \\\hline	
 9481&    9   &     4   & 10.8011969 &    8   &     0   & 12.2628333 & 9.9083675 &  -0.8928294    &  -2.3544658    \\\hline	
 9482&    9   &     4   & 10.8011969 &    8   &     1   & 11.8231283 & 9.6177687 &  -1.1834282    &  -2.2053596    \\\hline	
 9483&    9   &     4   & 10.8011969 &    8   &     2   & 11.0539109 & 9.1298377 &  -1.6713592    &  -1.9240732    \\\hline	
 9484&    9   &     4   & 10.8011969 &    8   &     3   & 10.3433737 & 8.7076407 &  -2.0935562    &  -1.6357330    \\\hline	
 9485&    9   &     4   & 10.8011969 &    8   &     4   & 9.6856308 & 8.3348972 &  -2.4662997    &  -1.3507336    \\\hline	
 9486&    9   &     4   & 10.8011969 &    8   &     5   & 9.0857052 & 8.0047502 &  -2.7964467    &  -1.0809550    \\\hline	
 9487&    9   &     4   & 10.8011969 &    8   &     6   & 8.5459561 & 7.7119860 &  -3.0892109    &  -0.8339701    \\\hline	
 9488&    9   &     4   & 10.8011969 &    8   &     7   & 8.0650935 & 7.4519218 &  -3.3492751    &  -0.6131717    \\\hline	
 9489&    9   &     4   & 10.8011969 &    8   &     8   & 7.6392975 & 7.2203050 &  -3.5808919    &  -0.4189924    \\\hline	
 9490&    9   &     4   & 10.8011969 &    8   &     9   & 7.2634087 & 7.0133475 &  -3.7878494    &  -0.2500612    \\\hline	
 9491&    9   &     4   & 10.8011969 &    9   &     0   & 13.4711656 & 10.5741255 &  -0.2270714    &  -2.8970401    \\\hline	
 9492&    9   &     4   & 10.8011969 &    9   &     1   & 13.0287369 & 10.2719824 &  -0.5292145    &  -2.7567545    \\\hline	
 9493&    9   &     4   & 10.8011969 &    9   &     2   & 12.2453886 & 9.7533722 &  -1.0478247    &  -2.4920164    \\\hline	
 9494&    9   &     4   & 10.8011969 &    9   &     3   & 11.5051796 & 9.2980230 &  -1.5031739    &  -2.2071566    \\\hline	
 9495&    9   &     4   & 10.8011969 &    9   &     4   & 10.8011969 & 8.8914492 &  -1.9097477    &  -1.9097477    \\\hline	
 9496&    9   &     4   & 10.8011969 &    9   &     5   & 10.1421686 & 8.5282694 &  -2.2729275    &  -1.6138991    \\\hline	
 9497&    9   &     4   & 10.8011969 &    9   &     6   & 9.5357482 & 8.2041688 &  -2.5970281    &  -1.3315794    \\\hline	
 9498&    9   &     4   & 10.8011969 &    9   &     7   & 8.9854883 & 7.9149643 &  -2.8862326    &  -1.0705239    \\\hline	
 9499&    9   &     4   & 10.8011969 &    9   &     8   & 8.4912058 & 7.6565767 &  -3.1446202    &  -0.8346291    \\\hline	
 9500&    9   &     4   & 10.8011969 &    9   &     9   & 8.0501167 & 7.4251982 &  -3.3759987    &  -0.6249185    \\\hline	
 9501&    9   &     5   & 10.1421686 &    0   &     0   & 2.3025850 & 2.7235008 &  -7.4186678    &  0.4209158    \\\hline	
 9502&    9   &     5   & 10.1421686 &    0   &     1   & 2.3025849 & 2.7235012 &  -7.4186674    &  0.4209163    \\\hline	
 9503&    9   &     5   & 10.1421686 &    0   &     2   & 2.3025848 & 2.7235008 &  -7.4186678    &  0.4209159    \\\hline	
 9504&    9   &     5   & 10.1421686 &    0   &     3   & 2.3025847 & 2.7235006 &  -7.4186679    &  0.4209160    \\\hline	
 9505&    9   &     5   & 10.1421686 &    0   &     4   & 2.3025849 & 2.7235012 &  -7.4186674    &  0.4209163    \\\hline	
 9506&    9   &     5   & 10.1421686 &    0   &     5   & 2.3025855 & 2.7235010 &  -7.4186676    &  0.4209155    \\\hline	
 9507&    9   &     5   & 10.1421686 &    0   &     6   & 2.3025855 & 2.7235008 &  -7.4186678    &  0.4209153    \\\hline	
 9508&    9   &     5   & 10.1421686 &    0   &     7   & 2.3025849 & 2.7235008 &  -7.4186678    &  0.4209159    \\\hline	
 9509&    9   &     5   & 10.1421686 &    0   &     8   & 2.3025848 & 2.7235008 &  -7.4186678    &  0.4209159    \\\hline	
 9510&    9   &     5   & 10.1421686 &    0   &     9   & 2.3025848 & 2.7235008 &  -7.4186678    &  0.4209160    \\\hline	
 9511&    9   &     5   & 10.1421686 &    1   &     0   & 3.4936998 & 3.8491684 &  -6.2930001    &  0.3554686    \\\hline	
 9512&    9   &     5   & 10.1421686 &    1   &     1   & 3.3556589 & 3.7371619 &  -6.4050067    &  0.3815030    \\\hline	
 9513&    9   &     5   & 10.1421686 &    1   &     2   & 3.2249414 & 3.6275654 &  -6.5146032    &  0.4026240    \\\hline	
 9514&    9   &     5   & 10.1421686 &    1   &     3   & 3.1441398 & 3.5579815 &  -6.5841871    &  0.4138417    \\\hline	
 9515&    9   &     5   & 10.1421686 &    1   &     4   & 3.0859574 & 3.5069538 &  -6.6352148    &  0.4209964    \\\hline	
 9516&    9   &     5   & 10.1421686 &    1   &     5   & 3.0407973 & 3.4667913 &  -6.6753773    &  0.4259940    \\\hline	
 9517&    9   &     5   & 10.1421686 &    1   &     6   & 3.0041079 & 3.4337904 &  -6.7083782    &  0.4296825    \\\hline	
 9518&    9   &     5   & 10.1421686 &    1   &     7   & 2.9733621 & 3.4058748 &  -6.7362938    &  0.4325127    \\\hline	
 9519&    9   &     5   & 10.1421686 &    1   &     8   & 2.9470096 & 3.3817514 &  -6.7604172    &  0.4347418    \\\hline	
 9520&    9   &     5   & 10.1421686 &    1   &     9   & 2.9240307 & 3.3605655 &  -6.7816030    &  0.4365348    \\\hline	
 9521&    9   &     5   & 10.1421686 &    2   &     0   & 4.7439953 & 4.8727832 &  -5.2693854    &  0.1287879    \\\hline	
 9522&    9   &     5   & 10.1421686 &    2   &     1   & 4.4879790 & 4.6866015 &  -5.4555671    &  0.1986224    \\\hline	
 9523&    9   &     5   & 10.1421686 &    2   &     2   & 4.2017564 & 4.4726425 &  -5.6695261    &  0.2708861    \\\hline	
 9524&    9   &     5   & 10.1421686 &    2   &     3   & 4.0143742 & 4.3279841 &  -5.8141845    &  0.3136099    \\\hline	
 9525&    9   &     5   & 10.1421686 &    2   &     4   & 3.8761821 & 4.2186403 &  -5.9235283    &  0.3424582    \\\hline	
 9526&    9   &     5   & 10.1421686 &    2   &     5   & 3.7678069 & 4.1311373 &  -6.0110313    &  0.3633303    \\\hline	
 9527&    9   &     5   & 10.1421686 &    2   &     6   & 3.6794548 & 4.0585825 &  -6.0835861    &  0.3791277    \\\hline	
 9528&    9   &     5   & 10.1421686 &    2   &     7   & 3.6054430 & 3.9968992 &  -6.1452694    &  0.3914562    \\\hline	
 9529&    9   &     5   & 10.1421686 &    2   &     8   & 3.5421749 & 3.9434834 &  -6.1986852    &  0.4013084    \\\hline	
 9530&    9   &     5   & 10.1421686 &    2   &     9   & 3.4872294 & 3.8965569 &  -6.2456116    &  0.4093276    \\\hline	
 9531&    9   &     5   & 10.1421686 &    3   &     0   & 6.0194831 & 5.8081733 &  -4.3339953    &  -0.2113098    \\\hline	
 9532&    9   &     5   & 10.1421686 &    3   &     1   & 5.6811156 & 5.5770467 &  -4.5651219    &  -0.1040689    \\\hline	
 9533&    9   &     5   & 10.1421686 &    3   &     2   & 5.2456649 & 5.2761221 &  -4.8660464    &  0.0304573    \\\hline	
 9534&    9   &     5   & 10.1421686 &    3   &     3   & 4.9405074 & 5.0597217 &  -5.0824469    &  0.1192143    \\\hline	
 9535&    9   &     5   & 10.1421686 &    3   &     4   & 4.7080929 & 4.8908929 &  -5.2512756    &  0.1828000    \\\hline	
 9536&    9   &     5   & 10.1421686 &    3   &     5   & 4.5228934 & 4.7534025 &  -5.3887661    &  0.2305091    \\\hline	
 9537&    9   &     5   & 10.1421686 &    3   &     6   & 4.3708159 & 4.6382609 &  -5.5039077    &  0.2674450    \\\hline	
 9538&    9   &     5   & 10.1421686 &    3   &     7   & 4.2431535 & 4.5398710 &  -5.6022976    &  0.2967175    \\\hline	
 9539&    9   &     5   & 10.1421686 &    3   &     8   & 4.1341395 & 4.4544826 &  -5.6876860    &  0.3203431    \\\hline	
 9540&    9   &     5   & 10.1421686 &    3   &     9   & 4.0397543 & 4.3794529 &  -5.7627157    &  0.3396986    \\\hline	
 9541&    9   &     5   & 10.1421686 &    4   &     0   & 7.2955355 & 6.6720693 &  -3.4700993    &  -0.6234663    \\\hline	
 9542&    9   &     5   & 10.1421686 &    4   &     1   & 6.9076224 & 6.4135679 &  -3.7286007    &  -0.4940546    \\\hline	
 9543&    9   &     5   & 10.1421686 &    4   &     2   & 6.3491547 & 6.0441257 &  -4.0980429    &  -0.3050290    \\\hline	
 9544&    9   &     5   & 10.1421686 &    4   &     3   & 5.9288469 & 5.7632486 &  -4.3789200    &  -0.1655983    \\\hline	
 9545&    9   &     5   & 10.1421686 &    4   &     4   & 5.5961270 & 5.5372693 &  -4.6048993    &  -0.0588577    \\\hline	
 9546&    9   &     5   & 10.1421686 &    4   &     5   & 5.3252145 & 5.3499262 &  -4.7922424    &  0.0247117    \\\hline	
 9547&    9   &     5   & 10.1421686 &    4   &     6   & 5.1001503 & 5.1914140 &  -4.9507546    &  0.0912637    \\\hline	
 9548&    9   &     5   & 10.1421686 &    4   &     7   & 4.9101892 & 5.0552047 &  -5.0869639    &  0.1450156    \\\hline	
 9549&    9   &     5   & 10.1421686 &    4   &     8   & 4.7477358 & 4.9366939 &  -5.2054747    &  0.1889580    \\\hline	
 9550&    9   &     5   & 10.1421686 &    4   &     9   & 4.6072396 & 4.8325063 &  -5.3096622    &  0.2252668    \\\hline	
 9551&    9   &     5   & 10.1421686 &    5   &     0   & 8.5599604 & 7.4799269 &  -2.6622417    &  -1.0800335    \\\hline	
 9552&    9   &     5   & 10.1421686 &    5   &     1   & 8.1452360 & 7.2032892 &  -2.9388794    &  -0.9419468    \\\hline	
 9553&    9   &     5   & 10.1421686 &    5   &     2   & 7.4967286 & 6.7802744 &  -3.3618942    &  -0.7164543    \\\hline	
 9554&    9   &     5   & 10.1421686 &    5   &     3   & 6.9746095 & 6.4431856 &  -3.6989830    &  -0.5314239    \\\hline	
 9555&    9   &     5   & 10.1421686 &    5   &     4   & 6.5435727 & 6.1641682 &  -3.9780004    &  -0.3794045    \\\hline	
 9556&    9   &     5   & 10.1421686 &    5   &     5   & 6.1833231 & 5.9288119 &  -4.2133567    &  -0.2545112    \\\hline	
 9557&    9   &     5   & 10.1421686 &    5   &     6   & 5.8792530 & 5.7275879 &  -4.4145807    &  -0.1516652    \\\hline	
 9558&    9   &     5   & 10.1421686 &    5   &     7   & 5.6202735 & 5.5536420 &  -4.5885266    &  -0.0666315    \\\hline	
 9559&    9   &     5   & 10.1421686 &    5   &     8   & 5.3978101 & 5.4018407 &  -4.7403279    &  0.0040306    \\\hline	
 9560&    9   &     5   & 10.1421686 &    5   &     9   & 5.2051635 & 5.2682469 &  -4.8739217    &  0.0630834    \\\hline	
 9561&    9   &     5   & 10.1421686 &    6   &     0   & 9.8089406 & 8.2442236 &  -1.8979450    &  -1.5647170    \\\hline	
 9562&    9   &     5   & 10.1421686 &    6   &     1   & 9.3804796 & 7.9539292 &  -2.1882394    &  -1.4265504    \\\hline	
 9563&    9   &     5   & 10.1421686 &    6   &     2   & 8.6718612 & 7.4878991 &  -2.6542695    &  -1.1839621    \\\hline	
 9564&    9   &     5   & 10.1421686 &    6   &     3   & 8.0672274 & 7.1022474 &  -3.0399212    &  -0.9649800    \\\hline	
 9565&    9   &     5   & 10.1421686 &    6   &     4   & 7.5466691 & 6.7749407 &  -3.3672278    &  -0.7717283    \\\hline	
 9566&    9   &     5   & 10.1421686 &    6   &     5   & 7.0988324 & 6.4943414 &  -3.6478271    &  -0.6044909    \\\hline	
 9567&    9   &     5   & 10.1421686 &    6   &     6   & 6.7134473 & 6.2519679 &  -3.8902007    &  -0.4614793    \\\hline	
 9568&    9   &     5   & 10.1421686 &    6   &     7   & 6.3811003 & 6.0411455 &  -4.1010231    &  -0.3399548    \\\hline	
 9569&    9   &     5   & 10.1421686 &    6   &     8   & 6.0934704 & 5.8565211 &  -4.2856475    &  -0.2369493    \\\hline	
 9570&    9   &     5   & 10.1421686 &    6   &     9   & 5.8434162 & 5.6937781 &  -4.4483905    &  -0.1496382    \\\hline	
 9571&    9   &     5   & 10.1421686 &    7   &     0   & 11.0426954 & 8.9744554 &  -1.1677132    &  -2.0682400    \\\hline	
 9572&    9   &     5   & 10.1421686 &    7   &     1   & 10.6070867 & 8.6725929 &  -1.4695757    &  -1.9344938    \\\hline	
 9573&    9   &     5   & 10.1421686 &    7   &     2   & 9.8608043 & 8.1704182 &  -1.9717504    &  -1.6903861    \\\hline	
 9574&    9   &     5   & 10.1421686 &    7   &     3   & 9.1941265 & 7.7425391 &  -2.3996295    &  -1.4515873    \\\hline	
 9575&    9   &     5   & 10.1421686 &    7   &     4   & 8.5973735 & 7.3716106 &  -2.7705580    &  -1.2257630    \\\hline	
 9576&    9   &     5   & 10.1421686 &    7   &     5   & 8.0684749 & 7.0489288 &  -3.0932398    &  -1.0195461    \\\hline	
 9577&    9   &     5   & 10.1421686 &    7   &     6   & 7.6033398 & 6.7674737 &  -3.3746949    &  -0.8358661    \\\hline	
 9578&    9   &     5   & 10.1421686 &    7   &     7   & 7.1960474 & 6.5211136 &  -3.6210550    &  -0.6749338    \\\hline	
 9579&    9   &     5   & 10.1421686 &    7   &     8   & 6.8399175 & 6.3045369 &  -3.8376317    &  -0.5353806    \\\hline	
 9580&    9   &     5   & 10.1421686 &    7   &     9   & 6.5282949 & 6.1132325 &  -4.0289361    &  -0.4150624    \\\hline	
 9581&    9   &     5   & 10.1421686 &    8   &     0   & 12.2628333 & 9.6777061 &  -0.4644625    &  -2.5851272    \\\hline	
 9582&    9   &     5   & 10.1421686 &    8   &     1   & 11.8231283 & 9.3652665 &  -0.7769021    &  -2.4578618    \\\hline	
 9583&    9   &     5   & 10.1421686 &    8   &     2   & 11.0539109 & 8.8312137 &  -1.3109549    &  -2.2226971    \\\hline	
 9584&    9   &     5   & 10.1421686 &    8   &     3   & 10.3433737 & 8.3660009 &  -1.7761677    &  -1.9773728    \\\hline	
 9585&    9   &     5   & 10.1421686 &    8   &     4   & 9.6856308 & 7.9556400 &  -2.1865286    &  -1.7299909    \\\hline	
 9586&    9   &     5   & 10.1421686 &    8   &     5   & 9.0857052 & 7.5940575 &  -2.5481111    &  -1.4916477    \\\hline	
 9587&    9   &     5   & 10.1421686 &    8   &     6   & 8.5459561 & 7.2758090 &  -2.8663596    &  -1.2701471    \\\hline	
 9588&    9   &     5   & 10.1421686 &    8   &     7   & 8.0650935 & 6.9955161 &  -3.1466524    &  -1.0695774    \\\hline	
 9589&    9   &     5   & 10.1421686 &    8   &     8   & 7.6392975 & 6.7480951 &  -3.3940735    &  -0.8912024    \\\hline	
 9590&    9   &     5   & 10.1421686 &    8   &     9   & 7.2634087 & 6.5289596 &  -3.6132089    &  -0.7344491    \\\hline	
 9591&    9   &     5   & 10.1421686 &    9   &     0   & 13.4711656 & 10.3592686 &  0.2171000    &  -3.1118970    \\\hline	
 9592&    9   &     5   & 10.1421686 &    9   &     1   & 13.0287369 & 10.0367734 &  -0.1053952    &  -2.9919636    \\\hline	
 9593&    9   &     5   & 10.1421686 &    9   &     2   & 12.2453886 & 9.4734561 &  -0.6687124    &  -2.7719325    \\\hline	
 9594&    9   &     5   & 10.1421686 &    9   &     3   & 11.5051796 & 8.9745196 &  -1.1676490    &  -2.5306600    \\\hline	
 9595&    9   &     5   & 10.1421686 &    9   &     4   & 10.8011969 & 8.5282691 &  -1.6138995    &  -2.2729278    \\\hline	
 9596&    9   &     5   & 10.1421686 &    9   &     5   & 10.1421686 & 8.1307607 &  -2.0114079    &  -2.0114079    \\\hline	
 9597&    9   &     5   & 10.1421686 &    9   &     6   & 9.5357482 & 7.7780252 &  -2.3641434    &  -1.7577230    \\\hline	
 9598&    9   &     5   & 10.1421686 &    9   &     7   & 8.9854883 & 7.4655101 &  -2.6766584    &  -1.5199781    \\\hline	
 9599&    9   &     5   & 10.1421686 &    9   &     8   & 8.4912058 & 7.1884825 &  -2.9536861    &  -1.3027234    \\\hline	
 9600&    9   &     5   & 10.1421686 &    9   &     9   & 8.0501167 & 6.9424057 &  -3.1997629    &  -1.1077110    \\\hline	
 9601&    9   &     6   & 9.5357482 &    0   &     0   & 2.3025850 & 2.5091297 &  -7.0266185    &  0.2065447    \\\hline	
 9602&    9   &     6   & 9.5357482 &    0   &     1   & 2.3025849 & 2.5091298 &  -7.0266184    &  0.2065449    \\\hline	
 9603&    9   &     6   & 9.5357482 &    0   &     2   & 2.3025848 & 2.5091296 &  -7.0266186    &  0.2065448    \\\hline	
 9604&    9   &     6   & 9.5357482 &    0   &     3   & 2.3025847 & 2.5091296 &  -7.0266187    &  0.2065449    \\\hline	
 9605&    9   &     6   & 9.5357482 &    0   &     4   & 2.3025849 & 2.5091298 &  -7.0266184    &  0.2065449    \\\hline	
 9606&    9   &     6   & 9.5357482 &    0   &     5   & 2.3025855 & 2.5091297 &  -7.0266185    &  0.2065442    \\\hline	
 9607&    9   &     6   & 9.5357482 &    0   &     6   & 2.3025855 & 2.5091297 &  -7.0266186    &  0.2065442    \\\hline	
 9608&    9   &     6   & 9.5357482 &    0   &     7   & 2.3025849 & 2.5091296 &  -7.0266187    &  0.2065446    \\\hline	
 9609&    9   &     6   & 9.5357482 &    0   &     8   & 2.3025848 & 2.5091296 &  -7.0266186    &  0.2065448    \\\hline	
 9610&    9   &     6   & 9.5357482 &    0   &     9   & 2.3025848 & 2.5091296 &  -7.0266186    &  0.2065448    \\\hline	
 9611&    9   &     6   & 9.5357482 &    1   &     0   & 3.4936998 & 3.5909211 &  -5.9448271    &  0.0972213    \\\hline	
 9612&    9   &     6   & 9.5357482 &    1   &     1   & 3.3556589 & 3.4760794 &  -6.0596688    &  0.1204205    \\\hline	
 9613&    9   &     6   & 9.5357482 &    1   &     2   & 3.2249414 & 3.3652410 &  -6.1705072    &  0.1402997    \\\hline	
 9614&    9   &     6   & 9.5357482 &    1   &     3   & 3.1441398 & 3.2956541 &  -6.2400941    &  0.1515144    \\\hline	
 9615&    9   &     6   & 9.5357482 &    1   &     4   & 3.0859574 & 3.2450136 &  -6.2907346    &  0.1590562    \\\hline	
 9616&    9   &     6   & 9.5357482 &    1   &     5   & 3.0407973 & 3.2053879 &  -6.3303603    &  0.1645906    \\\hline	
 9617&    9   &     6   & 9.5357482 &    1   &     6   & 3.0041079 & 3.1729829 &  -6.3627653    &  0.1688750    \\\hline	
 9618&    9   &     6   & 9.5357482 &    1   &     7   & 2.9733621 & 3.1456770 &  -6.3900712    &  0.1723149    \\\hline	
 9619&    9   &     6   & 9.5357482 &    1   &     8   & 2.9470096 & 3.1221625 &  -6.4135857    &  0.1751529    \\\hline	
 9620&    9   &     6   & 9.5357482 &    1   &     9   & 2.9240307 & 3.1015720 &  -6.4341763    &  0.1775412    \\\hline	
 9621&    9   &     6   & 9.5357482 &    2   &     0   & 4.7439953 & 4.6003538 &  -4.9353944    &  -0.1436414    \\\hline	
 9622&    9   &     6   & 9.5357482 &    2   &     1   & 4.4879790 & 4.4040395 &  -5.1317088    &  -0.0839396    \\\hline	
 9623&    9   &     6   & 9.5357482 &    2   &     2   & 4.2017564 & 4.1811084 &  -5.3546398    &  -0.0206480    \\\hline	
 9624&    9   &     6   & 9.5357482 &    2   &     3   & 4.0143742 & 4.0325378 &  -5.5032104    &  0.0181636    \\\hline	
 9625&    9   &     6   & 9.5357482 &    2   &     4   & 3.8761821 & 3.9214386 &  -5.6143097    &  0.0452565    \\\hline	
 9626&    9   &     6   & 9.5357482 &    2   &     5   & 3.7678069 & 3.8333043 &  -5.7024440    &  0.0654973    \\\hline	
 9627&    9   &     6   & 9.5357482 &    2   &     6   & 3.6794548 & 3.7607511 &  -5.7749971    &  0.0812963    \\\hline	
 9628&    9   &     6   & 9.5357482 &    2   &     7   & 3.6054430 & 3.6994516 &  -5.8362967    &  0.0940085    \\\hline	
 9629&    9   &     6   & 9.5357482 &    2   &     8   & 3.5421749 & 3.6466528 &  -5.8890955    &  0.1044778    \\\hline	
 9630&    9   &     6   & 9.5357482 &    2   &     9   & 3.4872294 & 3.6004882 &  -5.9352601    &  0.1132588    \\\hline	
 9631&    9   &     6   & 9.5357482 &    3   &     0   & 6.0194831 & 5.5382999 &  -3.9974483    &  -0.4811832    \\\hline	
 9632&    9   &     6   & 9.5357482 &    3   &     1   & 5.6811156 & 5.2907604 &  -4.2449879    &  -0.3903553    \\\hline	
 9633&    9   &     6   & 9.5357482 &    3   &     2   & 5.2456649 & 4.9706419 &  -4.5651063    &  -0.2750230    \\\hline	
 9634&    9   &     6   & 9.5357482 &    3   &     3   & 4.9405074 & 4.7437685 &  -4.7919797    &  -0.1967389    \\\hline	
 9635&    9   &     6   & 9.5357482 &    3   &     4   & 4.7080929 & 4.5689663 &  -4.9667819    &  -0.1391266    \\\hline	
 9636&    9   &     6   & 9.5357482 &    3   &     5   & 4.5228934 & 4.4281241 &  -5.1076241    &  -0.0947693    \\\hline	
 9637&    9   &     6   & 9.5357482 &    3   &     6   & 4.3708159 & 4.3112602 &  -5.2244881    &  -0.0595558    \\\hline	
 9638&    9   &     6   & 9.5357482 &    3   &     7   & 4.2431535 & 4.2122007 &  -5.3235475    &  -0.0309528    \\\hline	
 9639&    9   &     6   & 9.5357482 &    3   &     8   & 4.1341395 & 4.1268409 &  -5.4089073    &  -0.0072986    \\\hline	
 9640&    9   &     6   & 9.5357482 &    3   &     9   & 4.0397543 & 4.0523091 &  -5.4834392    &  0.0125548    \\\hline	
 9641&    9   &     6   & 9.5357482 &    4   &     0   & 7.2955355 & 6.4127468 &  -3.1230014    &  -0.8827887    \\\hline	
 9642&    9   &     6   & 9.5357482 &    4   &     1   & 6.9076224 & 6.1342027 &  -3.4015455    &  -0.7734197    \\\hline	
 9643&    9   &     6   & 9.5357482 &    4   &     2   & 6.3491547 & 5.7362145 &  -3.7995337    &  -0.6129402    \\\hline	
 9644&    9   &     6   & 9.5357482 &    4   &     3   & 5.9288469 & 5.4373334 &  -4.0984149    &  -0.4915136    \\\hline	
 9645&    9   &     6   & 9.5357482 &    4   &     4   & 5.5961270 & 5.1998783 &  -4.3358699    &  -0.3962486    \\\hline	
 9646&    9   &     6   & 9.5357482 &    4   &     5   & 5.3252145 & 5.0053006 &  -4.5304476    &  -0.3199139    \\\hline	
 9647&    9   &     6   & 9.5357482 &    4   &     6   & 5.1001503 & 4.8423887 &  -4.6933596    &  -0.2577616    \\\hline	
 9648&    9   &     6   & 9.5357482 &    4   &     7   & 4.9101892 & 4.7037121 &  -4.8320362    &  -0.2064771    \\\hline	
 9649&    9   &     6   & 9.5357482 &    4   &     8   & 4.7477358 & 4.5840690 &  -4.9516792    &  -0.1636669    \\\hline	
 9650&    9   &     6   & 9.5357482 &    4   &     9   & 4.6072396 & 4.4796793 &  -5.0560689    &  -0.1275603    \\\hline	
 9651&    9   &     6   & 9.5357482 &    5   &     0   & 8.5599604 & 7.2343029 &  -2.3014453    &  -1.3256575    \\\hline	
 9652&    9   &     6   & 9.5357482 &    5   &     1   & 8.1452360 & 6.9362641 &  -2.5994842    &  -1.2089719    \\\hline	
 9653&    9   &     6   & 9.5357482 &    5   &     2   & 7.4967286 & 6.4778566 &  -3.0578917    &  -1.0188721    \\\hline	
 9654&    9   &     6   & 9.5357482 &    5   &     3   & 6.9746095 & 6.1156449 &  -3.4201034    &  -0.8589647    \\\hline	
 9655&    9   &     6   & 9.5357482 &    5   &     4   & 6.5435727 & 5.8192182 &  -3.7165300    &  -0.7243545    \\\hline	
 9656&    9   &     6   & 9.5357482 &    5   &     5   & 6.1833231 & 5.5720613 &  -3.9636869    &  -0.6112617    \\\hline	
 9657&    9   &     6   & 9.5357482 &    5   &     6   & 5.8792530 & 5.3630688 &  -4.1726794    &  -0.5161842    \\\hline	
 9658&    9   &     6   & 9.5357482 &    5   &     7   & 5.6202735 & 5.1842418 &  -4.3515064    &  -0.4360317    \\\hline	
 9659&    9   &     6   & 9.5357482 &    5   &     8   & 5.3978101 & 5.0296289 &  -4.5061194    &  -0.3681812    \\\hline	
 9660&    9   &     6   & 9.5357482 &    5   &     9   & 5.2051635 & 4.8947057 &  -4.6410425    &  -0.3104577    \\\hline	
 9661&    9   &     6   & 9.5357482 &    6   &     0   & 9.8089406 & 8.0130605 &  -1.5226877    &  -1.7958801    \\\hline	
 9662&    9   &     6   & 9.5357482 &    6   &     1   & 9.3804796 & 7.7014236 &  -1.8343246    &  -1.6790560    \\\hline	
 9663&    9   &     6   & 9.5357482 &    6   &     2   & 8.6718612 & 7.1958971 &  -2.3398511    &  -1.4759641    \\\hline	
 9664&    9   &     6   & 9.5357482 &    6   &     3   & 8.0672274 & 6.7792698 &  -2.7564785    &  -1.2879576    \\\hline	
 9665&    9   &     6   & 9.5357482 &    6   &     4   & 7.5466691 & 6.4288995 &  -3.1068487    &  -1.1177696    \\\hline	
 9666&    9   &     6   & 9.5357482 &    6   &     5   & 7.0988324 & 6.1317283 &  -3.4040199    &  -0.9671041    \\\hline	
 9667&    9   &     6   & 9.5357482 &    6   &     6   & 6.7134473 & 5.8778158 &  -3.6579325    &  -0.8356315    \\\hline	
 9668&    9   &     6   & 9.5357482 &    6   &     7   & 6.3811003 & 5.6592481 &  -3.8765002    &  -0.7218523    \\\hline	
 9669&    9   &     6   & 9.5357482 &    6   &     8   & 6.0934704 & 5.4696961 &  -4.0660522    &  -0.6237743    \\\hline	
 9670&    9   &     6   & 9.5357482 &    6   &     9   & 5.8434162 & 5.3041004 &  -4.2316479    &  -0.5393159    \\\hline	
 9671&    9   &     6   & 9.5357482 &    7   &     0   & 11.0426954 & 8.7574352 &  -0.7783130    &  -2.2852602    \\\hline	
 9672&    9   &     6   & 9.5357482 &    7   &     1   & 10.6070867 & 8.4350162 &  -1.1007320    &  -2.1720705    \\\hline	
 9673&    9   &     6   & 9.5357482 &    7   &     2   & 9.8608043 & 7.8915094 &  -1.6442388    &  -1.9692949    \\\hline	
 9674&    9   &     6   & 9.5357482 &    7   &     3   & 9.1941265 & 7.4284069 &  -2.1073413    &  -1.7657196    \\\hline	
 9675&    9   &     6   & 9.5357482 &    7   &     4   & 8.5973735 & 7.0295245 &  -2.5062237    &  -1.5678490    \\\hline	
 9676&    9   &     6   & 9.5357482 &    7   &     5   & 8.0684749 & 6.6856965 &  -2.8500518    &  -1.3827784    \\\hline	
 9677&    9   &     6   & 9.5357482 &    7   &     6   & 7.6033398 & 6.3888145 &  -3.1469337    &  -1.2145253    \\\hline	
 9678&    9   &     6   & 9.5357482 &    7   &     7   & 7.1960474 & 6.1308689 &  -3.4048793    &  -1.0651785    \\\hline	
 9679&    9   &     6   & 9.5357482 &    7   &     8   & 6.8399175 & 5.9076266 &  -3.6281216    &  -0.9322908    \\\hline	
 9680&    9   &     6   & 9.5357482 &    7   &     9   & 6.5282949 & 5.7115899 &  -3.8241583    &  -0.8167050    \\\hline	
 9681&    9   &     6   & 9.5357482 &    8   &     0   & 12.2628333 & 9.4740639 &  -0.0616843    &  -2.7887694    \\\hline	
 9682&    9   &     6   & 9.5357482 &    8   &     1   & 11.8231283 & 9.1421596 &  -0.3935887    &  -2.6809687    \\\hline	
 9683&    9   &     6   & 9.5357482 &    8   &     2   & 11.0539109 & 8.5665429 &  -0.9692054    &  -2.4873680    \\\hline	
 9684&    9   &     6   & 9.5357482 &    8   &     3   & 10.3433737 & 8.0634307 &  -1.4723175    &  -2.2799430    \\\hline	
 9685&    9   &     6   & 9.5357482 &    8   &     4   & 9.6856308 & 7.6212461 &  -1.9145022    &  -2.0643848    \\\hline	
 9686&    9   &     6   & 9.5357482 &    8   &     5   & 9.0857052 & 7.2344356 &  -2.3013126    &  -1.8512696    \\\hline	
 9687&    9   &     6   & 9.5357482 &    8   &     6   & 8.5459561 & 6.8970016 &  -2.6387466    &  -1.6489545    \\\hline	
 9688&    9   &     6   & 9.5357482 &    8   &     7   & 8.0650935 & 6.6026068 &  -2.9331414    &  -1.4624867    \\\hline	
 9689&    9   &     6   & 9.5357482 &    8   &     8   & 7.6392975 & 6.3451648 &  -3.1905835    &  -1.2941327    \\\hline	
 9690&    9   &     6   & 9.5357482 &    8   &     9   & 7.2634087 & 6.1191915 &  -3.4165567    &  -1.1442172    \\\hline	
 9691&    9   &     6   & 9.5357482 &    9   &     0   & 13.4711656 & 10.1680808 &  0.6323326    &  -3.3030848    \\\hline	
 9692&    9   &     6   & 9.5357482 &    9   &     1   & 13.0287369 & 9.8273010 &  0.2915528    &  -3.2014359    \\\hline	
 9693&    9   &     6   & 9.5357482 &    9   &     2   & 12.2453886 & 9.2232009 &  -0.3125473    &  -3.0221877    \\\hline	
 9694&    9   &     6   & 9.5357482 &    9   &     3   & 11.5051796 & 8.6850318 &  -0.8507164    &  -2.8201477    \\\hline	
 9695&    9   &     6   & 9.5357482 &    9   &     4   & 10.8011969 & 8.2041693 &  -1.3315790    &  -2.5970276    \\\hline	
 9696&    9   &     6   & 9.5357482 &    9   &     5   & 10.1421686 & 7.7780253 &  -1.7577229    &  -2.3641432    \\\hline	
 9697&    9   &     6   & 9.5357482 &    9   &     6   & 9.5357482 & 7.4026670 &  -2.1330812    &  -2.1330812    \\\hline	
 9698&    9   &     6   & 9.5357482 &    9   &     7   & 8.9854883 & 7.0729008 &  -2.4628474    &  -1.9125874    \\\hline	
 9699&    9   &     6   & 9.5357482 &    9   &     8   & 8.4912058 & 6.7831196 &  -2.7526287    &  -1.7080862    \\\hline	
 9700&    9   &     6   & 9.5357482 &    9   &     9   & 8.0501167 & 6.5279107 &  -3.0078375    &  -1.5222060    \\\hline	
 9701&    9   &     7   & 8.9854883 &    0   &     0   & 2.3025850 & 2.3523586 &  -6.6331297    &  0.0497736    \\\hline	
 9702&    9   &     7   & 8.9854883 &    0   &     1   & 2.3025849 & 2.3523586 &  -6.6331297    &  0.0497737    \\\hline	
 9703&    9   &     7   & 8.9854883 &    0   &     2   & 2.3025848 & 2.3523585 &  -6.6331298    &  0.0497737    \\\hline	
 9704&    9   &     7   & 8.9854883 &    0   &     3   & 2.3025847 & 2.3523584 &  -6.6331298    &  0.0497738    \\\hline	
 9705&    9   &     7   & 8.9854883 &    0   &     4   & 2.3025849 & 2.3523586 &  -6.6331297    &  0.0497737    \\\hline	
 9706&    9   &     7   & 8.9854883 &    0   &     5   & 2.3025855 & 2.3523585 &  -6.6331298    &  0.0497730    \\\hline	
 9707&    9   &     7   & 8.9854883 &    0   &     6   & 2.3025855 & 2.3523586 &  -6.6331297    &  0.0497731    \\\hline	
 9708&    9   &     7   & 8.9854883 &    0   &     7   & 2.3025849 & 2.3523585 &  -6.6331298    &  0.0497736    \\\hline	
 9709&    9   &     7   & 8.9854883 &    0   &     8   & 2.3025848 & 2.3523585 &  -6.6331298    &  0.0497737    \\\hline	
 9710&    9   &     7   & 8.9854883 &    0   &     9   & 2.3025848 & 2.3523585 &  -6.6331298    &  0.0497737    \\\hline	
 9711&    9   &     7   & 8.9854883 &    1   &     0   & 3.4936998 & 3.3924970 &  -5.5929913    &  -0.1012028    \\\hline	
 9712&    9   &     7   & 8.9854883 &    1   &     1   & 3.3556589 & 3.2764633 &  -5.7090250    &  -0.0791956    \\\hline	
 9713&    9   &     7   & 8.9854883 &    1   &     2   & 3.2249414 & 3.1657178 &  -5.8197705    &  -0.0592236    \\\hline	
 9714&    9   &     7   & 8.9854883 &    1   &     3   & 3.1441398 & 3.0968166 &  -5.8886717    &  -0.0473232    \\\hline	
 9715&    9   &     7   & 8.9854883 &    1   &     4   & 3.0859574 & 3.0469814 &  -5.9385068    &  -0.0389760    \\\hline	
 9716&    9   &     7   & 8.9854883 &    1   &     5   & 3.0407973 & 3.0081668 &  -5.9773215    &  -0.0326305    \\\hline	
 9717&    9   &     7   & 8.9854883 &    1   &     6   & 3.0041079 & 2.9765437 &  -6.0089446    &  -0.0275642    \\\hline	
 9718&    9   &     7   & 8.9854883 &    1   &     7   & 2.9733621 & 2.9499802 &  -6.0355081    &  -0.0233819    \\\hline	
 9719&    9   &     7   & 8.9854883 &    1   &     8   & 2.9470096 & 2.9271653 &  -6.0583230    &  -0.0198444    \\\hline	
 9720&    9   &     7   & 8.9854883 &    1   &     9   & 2.9240307 & 2.9072353 &  -6.0782530    &  -0.0167955    \\\hline	
 9721&    9   &     7   & 8.9854883 &    2   &     0   & 4.7439953 & 4.3825238 &  -4.6029645    &  -0.3614715    \\\hline	
 9722&    9   &     7   & 8.9854883 &    2   &     1   & 4.4879790 & 4.1794800 &  -4.8060083    &  -0.3084990    \\\hline	
 9723&    9   &     7   & 8.9854883 &    2   &     2   & 4.2017564 & 3.9513511 &  -5.0341372    &  -0.2504053    \\\hline	
 9724&    9   &     7   & 8.9854883 &    2   &     3   & 4.0143742 & 3.8011795 &  -5.1843088    &  -0.2131948    \\\hline	
 9725&    9   &     7   & 8.9854883 &    2   &     4   & 3.8761821 & 3.6899025 &  -5.2955857    &  -0.1862795    \\\hline	
 9726&    9   &     7   & 8.9854883 &    2   &     5   & 3.7678069 & 3.6022650 &  -5.3832233    &  -0.1655420    \\\hline	
 9727&    9   &     7   & 8.9854883 &    2   &     6   & 3.6794548 & 3.5305493 &  -5.4549390    &  -0.1489056    \\\hline	
 9728&    9   &     7   & 8.9854883 &    2   &     7   & 3.6054430 & 3.4702638 &  -5.5152245    &  -0.1351792    \\\hline	
 9729&    9   &     7   & 8.9854883 &    2   &     8   & 3.5421749 & 3.4185653 &  -5.5669230    &  -0.1236096    \\\hline	
 9730&    9   &     7   & 8.9854883 &    2   &     9   & 3.4872294 & 3.3735354 &  -5.6119529    &  -0.1136940    \\\hline	
 9731&    9   &     7   & 8.9854883 &    3   &     0   & 6.0194831 & 5.3158213 &  -3.6696670    &  -0.7036618    \\\hline	
 9732&    9   &     7   & 8.9854883 &    3   &     1   & 5.6811156 & 5.0559368 &  -3.9295515    &  -0.6251788    \\\hline	
 9733&    9   &     7   & 8.9854883 &    3   &     2   & 5.2456649 & 4.7223044 &  -4.2631839    &  -0.5233605    \\\hline	
 9734&    9   &     7   & 8.9854883 &    3   &     3   & 4.9405074 & 4.4890014 &  -4.4964869    &  -0.4515061    \\\hline	
 9735&    9   &     7   & 8.9854883 &    3   &     4   & 4.7080929 & 4.3112298 &  -4.6742585    &  -0.3968631    \\\hline	
 9736&    9   &     7   & 8.9854883 &    3   &     5   & 4.5228934 & 4.1693228 &  -4.8161655    &  -0.3535706    \\\hline	
 9737&    9   &     7   & 8.9854883 &    3   &     6   & 4.3708159 & 4.0525052 &  -4.9329831    &  -0.3183107    \\\hline	
 9738&    9   &     7   & 8.9854883 &    3   &     7   & 4.2431535 & 3.9541600 &  -5.0313283    &  -0.2889935    \\\hline	
 9739&    9   &     7   & 8.9854883 &    3   &     8   & 4.1341395 & 3.8699187 &  -5.1155696    &  -0.2642209    \\\hline	
 9740&    9   &     7   & 8.9854883 &    3   &     9   & 4.0397543 & 3.7967480 &  -5.1887403    &  -0.2430063    \\\hline	
 9741&    9   &     7   & 8.9854883 &    4   &     0   & 7.2955355 & 6.1939613 &  -2.7915270    &  -1.1015743    \\\hline	
 9742&    9   &     7   & 8.9854883 &    4   &     1   & 6.9076224 & 5.8992877 &  -3.0862006    &  -1.0083347    \\\hline	
 9743&    9   &     7   & 8.9854883 &    4   &     2   & 6.3491547 & 5.4792453 &  -3.5062429    &  -0.8699094    \\\hline	
 9744&    9   &     7   & 8.9854883 &    4   &     3   & 5.9288469 & 5.1676608 &  -3.8178274    &  -0.7611861    \\\hline	
 9745&    9   &     7   & 8.9854883 &    4   &     4   & 5.5961270 & 4.9230292 &  -4.0624591    &  -0.6730978    \\\hline	
 9746&    9   &     7   & 8.9854883 &    4   &     5   & 5.3252145 & 4.7246886 &  -4.2607997    &  -0.6005259    \\\hline	
 9747&    9   &     7   & 8.9854883 &    4   &     6   & 5.1001503 & 4.5601775 &  -4.4253108    &  -0.5399728    \\\hline	
 9748&    9   &     7   & 8.9854883 &    4   &     7   & 4.9101892 & 4.4212922 &  -4.5641961    &  -0.4888970    \\\hline	
 9749&    9   &     7   & 8.9854883 &    4   &     8   & 4.7477358 & 4.3023394 &  -4.6831488    &  -0.4453964    \\\hline	
 9750&    9   &     7   & 8.9854883 &    4   &     9   & 4.6072396 & 4.1992190 &  -4.7862693    &  -0.4080206    \\\hline	
 9751&    9   &     7   & 8.9854883 &    5   &     0   & 8.5599604 & 7.0233613 &  -1.9621270    &  -1.5365991    \\\hline	
 9752&    9   &     7   & 8.9854883 &    5   &     1   & 8.1452360 & 6.7073588 &  -2.2781295    &  -1.4378772    \\\hline	
 9753&    9   &     7   & 8.9854883 &    5   &     2   & 7.4967286 & 6.2199558 &  -2.7655325    &  -1.2767728    \\\hline	
 9754&    9   &     7   & 8.9854883 &    5   &     3   & 6.9746095 & 5.8385201 &  -3.1469682    &  -1.1360895    \\\hline	
 9755&    9   &     7   & 8.9854883 &    5   &     4   & 6.5435727 & 5.5298963 &  -3.4555920    &  -1.0136764    \\\hline	
 9756&    9   &     7   & 8.9854883 &    5   &     5   & 6.1833231 & 5.2754097 &  -3.7100785    &  -0.9079133    \\\hline	
 9757&    9   &     7   & 8.9854883 &    5   &     6   & 5.8792530 & 5.0624135 &  -3.9230748    &  -0.8168396    \\\hline	
 9758&    9   &     7   & 8.9854883 &    5   &     7   & 5.6202735 & 4.8818413 &  -4.1036470    &  -0.7384322    \\\hline	
 9759&    9   &     7   & 8.9854883 &    5   &     8   & 5.3978101 & 4.7270082 &  -4.2584801    &  -0.6708019    \\\hline	
 9760&    9   &     7   & 8.9854883 &    5   &     9   & 5.2051635 & 4.5928886 &  -4.3925996    &  -0.6122748    \\\hline	
 9761&    9   &     7   & 8.9854883 &    6   &     0   & 9.8089406 & 7.8117461 &  -1.1737422    &  -1.9971945    \\\hline	
 9762&    9   &     7   & 8.9854883 &    6   &     1   & 9.3804796 & 7.4817005 &  -1.5037878    &  -1.8987791    \\\hline	
 9763&    9   &     7   & 8.9854883 &    6   &     2   & 8.6718612 & 6.9424923 &  -2.0429960    &  -1.7293690    \\\hline	
 9764&    9   &     7   & 8.9854883 &    6   &     3   & 8.0672274 & 6.5008003 &  -2.4846880    &  -1.5664271    \\\hline	
 9765&    9   &     7   & 8.9854883 &    6   &     4   & 7.5466691 & 6.1330296 &  -2.8524587    &  -1.4136395    \\\hline	
 9766&    9   &     7   & 8.9854883 &    6   &     5   & 7.0988324 & 5.8244475 &  -3.1610408    &  -1.2743849    \\\hline	
 9767&    9   &     7   & 8.9854883 &    6   &     6   & 6.7134473 & 5.5635418 &  -3.4219465    &  -1.1499055    \\\hline	
 9768&    9   &     7   & 8.9854883 &    6   &     7   & 6.3811003 & 5.3411439 &  -3.6443444    &  -1.0399565    \\\hline	
 9769&    9   &     7   & 8.9854883 &    6   &     8   & 6.0934704 & 5.1499860 &  -3.8355023    &  -0.9434844    \\\hline	
 9770&    9   &     7   & 8.9854883 &    6   &     9   & 5.8434162 & 4.9843261 &  -4.0011622    &  -0.8590901    \\\hline	
 9771&    9   &     7   & 8.9854883 &    7   &     0   & 11.0426954 & 8.5662975 &  -0.4191907    &  -2.4763979    \\\hline	
 9772&    9   &     7   & 8.9854883 &    7   &     1   & 10.6070867 & 8.2258244 &  -0.7596638    &  -2.3812623    \\\hline	
 9773&    9   &     7   & 8.9854883 &    7   &     2   & 9.8608043 & 7.6460707 &  -1.3394176    &  -2.2147337    \\\hline	
 9774&    9   &     7   & 8.9854883 &    7   &     3   & 9.1941265 & 7.1532742 &  -1.8322140    &  -2.0408522    \\\hline	
 9775&    9   &     7   & 8.9854883 &    7   &     4   & 8.5973735 & 6.7321348 &  -2.2533535    &  -1.8652387    \\\hline	
 9776&    9   &     7   & 8.9854883 &    7   &     5   & 8.0684749 & 6.3726680 &  -2.6128203    &  -1.6958069    \\\hline	
 9777&    9   &     7   & 8.9854883 &    7   &     6   & 7.6033398 & 6.0654375 &  -2.9200508    &  -1.5379023    \\\hline	
 9778&    9   &     7   & 8.9854883 &    7   &     7   & 7.1960474 & 5.8018506 &  -3.1836377    &  -1.3941969    \\\hline	
 9779&    9   &     7   & 8.9854883 &    7   &     8   & 6.8399175 & 5.5744818 &  -3.4110064    &  -1.2654356    \\\hline	
 9780&    9   &     7   & 8.9854883 &    7   &     9   & 6.5282949 & 5.3771228 &  -3.6083655    &  -1.1511721    \\\hline	
 9781&    9   &     7   & 8.9854883 &    8   &     0   & 12.2628333 & 9.2930359 &  0.3075476    &  -2.9697974    \\\hline	
 9782&    9   &     7   & 8.9854883 &    8   &     1   & 11.8231283 & 8.9438244 &  -0.0416639    &  -2.8793039    \\\hline	
 9783&    9   &     7   & 8.9854883 &    8   &     2   & 11.0539109 & 8.3310384 &  -0.6544499    &  -2.7228725    \\\hline	
 9784&    9   &     7   & 8.9854883 &    8   &     3   & 10.3433737 & 7.7949856 &  -1.1905027    &  -2.5483881    \\\hline	
 9785&    9   &     7   & 8.9854883 &    8   &     4   & 9.6856308 & 7.3263945 &  -1.6590938    &  -2.3592364    \\\hline	
 9786&    9   &     7   & 8.9854883 &    8   &     5   & 9.0857052 & 6.9198961 &  -2.0655922    &  -2.1658091    \\\hline	
 9787&    9   &     7   & 8.9854883 &    8   &     6   & 8.5459561 & 6.5686232 &  -2.4168651    &  -1.9773329    \\\hline	
 9788&    9   &     7   & 8.9854883 &    8   &     7   & 8.0650935 & 6.2650744 &  -2.7204139    &  -1.8000191    \\\hline	
 9789&    9   &     7   & 8.9854883 &    8   &     8   & 7.6392975 & 6.0020519 &  -2.9834364    &  -1.6372456    \\\hline	
 9790&    9   &     7   & 8.9854883 &    8   &     9   & 7.2634087 & 5.7731467 &  -3.2123416    &  -1.4902620    \\\hline	
 9791&    9   &     7   & 8.9854883 &    9   &     0   & 13.4711656 & 9.9967978 &  1.0113095    &  -3.4743678    \\\hline	
 9792&    9   &     7   & 8.9854883 &    9   &     1   & 13.0287369 & 9.6396152 &  0.6541269    &  -3.3891218    \\\hline	
 9793&    9   &     7   & 8.9854883 &    9   &     2   & 12.2453886 & 8.9985450 &  0.0130567    &  -3.2468436    \\\hline	
 9794&    9   &     7   & 8.9854883 &    9   &     3   & 11.5051796 & 8.4254817 &  -0.5600066    &  -3.0796979    \\\hline	
 9795&    9   &     7   & 8.9854883 &    9   &     4   & 10.8011969 & 7.9149647 &  -1.0705236    &  -2.8862322    \\\hline	
 9796&    9   &     7   & 8.9854883 &    9   &     5   & 10.1421686 & 7.4655107 &  -1.5199775    &  -2.6766578    \\\hline	
 9797&    9   &     7   & 8.9854883 &    9   &     6   & 9.5357482 & 7.0729009 &  -1.9125874    &  -2.4628474    \\\hline	
 9798&    9   &     7   & 8.9854883 &    9   &     7   & 8.9854883 & 6.7310394 &  -2.2544489    &  -2.2544489    \\\hline	
 9799&    9   &     7   & 8.9854883 &    9   &     8   & 8.4912058 & 6.4332757 &  -2.5522126    &  -2.0579301    \\\hline	
 9800&    9   &     7   & 8.9854883 &    9   &     9   & 8.0501167 & 6.1732401 &  -2.8122482    &  -1.8768766    \\\hline	
 9801&    9   &     8   & 8.4912058 &    0   &     0   & 2.3025850 & 2.2329332 &  -6.2582726    &  -0.0696518    \\\hline	
 9802&    9   &     8   & 8.4912058 &    0   &     1   & 2.3025849 & 2.2329333 &  -6.2582725    &  -0.0696516    \\\hline	
 9803&    9   &     8   & 8.4912058 &    0   &     2   & 2.3025848 & 2.2329332 &  -6.2582726    &  -0.0696516    \\\hline	
 9804&    9   &     8   & 8.4912058 &    0   &     3   & 2.3025847 & 2.2329333 &  -6.2582725    &  -0.0696513    \\\hline	
 9805&    9   &     8   & 8.4912058 &    0   &     4   & 2.3025849 & 2.2329333 &  -6.2582725    &  -0.0696516    \\\hline	
 9806&    9   &     8   & 8.4912058 &    0   &     5   & 2.3025855 & 2.2329332 &  -6.2582726    &  -0.0696523    \\\hline	
 9807&    9   &     8   & 8.4912058 &    0   &     6   & 2.3025855 & 2.2329331 &  -6.2582727    &  -0.0696524    \\\hline	
 9808&    9   &     8   & 8.4912058 &    0   &     7   & 2.3025849 & 2.2329333 &  -6.2582726    &  -0.0696517    \\\hline	
 9809&    9   &     8   & 8.4912058 &    0   &     8   & 2.3025848 & 2.2329332 &  -6.2582726    &  -0.0696516    \\\hline	
 9810&    9   &     8   & 8.4912058 &    0   &     9   & 2.3025848 & 2.2329332 &  -6.2582727    &  -0.0696516    \\\hline	
 9811&    9   &     8   & 8.4912058 &    1   &     0   & 3.4936998 & 3.2357594 &  -5.2554465    &  -0.2579405    \\\hline	
 9812&    9   &     8   & 8.4912058 &    1   &     1   & 3.3556589 & 3.1194269 &  -5.3717790    &  -0.2362321    \\\hline	
 9813&    9   &     8   & 8.4912058 &    1   &     2   & 3.2249414 & 3.0094172 &  -5.4817887    &  -0.2155242    \\\hline	
 9814&    9   &     8   & 8.4912058 &    1   &     3   & 3.1441398 & 2.9414812 &  -5.5497246    &  -0.2026585    \\\hline	
 9815&    9   &     8   & 8.4912058 &    1   &     4   & 3.0859574 & 2.8925895 &  -5.5986164    &  -0.1933680    \\\hline	
 9816&    9   &     8   & 8.4912058 &    1   &     5   & 3.0407973 & 2.8546541 &  -5.6365517    &  -0.1861432    \\\hline	
 9817&    9   &     8   & 8.4912058 &    1   &     6   & 3.0041079 & 2.8238391 &  -5.6673667    &  -0.1802688    \\\hline	
 9818&    9   &     8   & 8.4912058 &    1   &     7   & 2.9733621 & 2.7980198 &  -5.6931860    &  -0.1753423    \\\hline	
 9819&    9   &     8   & 8.4912058 &    1   &     8   & 2.9470096 & 2.7758930 &  -5.7153129    &  -0.1711167    \\\hline	
 9820&    9   &     8   & 8.4912058 &    1   &     9   & 2.9240307 & 2.7565995 &  -5.7346063    &  -0.1674312    \\\hline	
 9821&    9   &     8   & 8.4912058 &    2   &     0   & 4.7439953 & 4.2049816 &  -4.2862242    &  -0.5390136    \\\hline	
 9822&    9   &     8   & 8.4912058 &    2   &     1   & 4.4879790 & 3.9974525 &  -4.4937534    &  -0.4905266    \\\hline	
 9823&    9   &     8   & 8.4912058 &    2   &     2   & 4.2017564 & 3.7664676 &  -4.7247382    &  -0.4352888    \\\hline	
 9824&    9   &     8   & 8.4912058 &    2   &     3   & 4.0143742 & 3.6160170 &  -4.8751888    &  -0.3983572    \\\hline	
 9825&    9   &     8   & 8.4912058 &    2   &     4   & 3.8761821 & 3.5053907 &  -4.9858151    &  -0.3707913    \\\hline	
 9826&    9   &     8   & 8.4912058 &    2   &     5   & 3.7678069 & 3.4187932 &  -5.0724126    &  -0.3490138    \\\hline	
 9827&    9   &     8   & 8.4912058 &    2   &     6   & 3.6794548 & 3.3482775 &  -5.1429283    &  -0.3311773    \\\hline	
 9828&    9   &     8   & 8.4912058 &    2   &     7   & 3.6054430 & 3.2892510 &  -5.2019549    &  -0.3161921    \\\hline	
 9829&    9   &     8   & 8.4912058 &    2   &     8   & 3.5421749 & 3.2388130 &  -5.2523928    &  -0.3033620    \\\hline	
 9830&    9   &     8   & 8.4912058 &    2   &     9   & 3.4872294 & 3.1950161 &  -5.2961897    &  -0.2922133    \\\hline	
 9831&    9   &     8   & 8.4912058 &    3   &     0   & 6.0194831 & 5.1298464 &  -3.3613594    &  -0.8896367    \\\hline	
 9832&    9   &     8   & 8.4912058 &    3   &     1   & 5.6811156 & 4.8606093 &  -3.6305965    &  -0.8205063    \\\hline	
 9833&    9   &     8   & 8.4912058 &    3   &     2   & 5.2456649 & 4.5174680 &  -3.9737378    &  -0.7281969    \\\hline	
 9834&    9   &     8   & 8.4912058 &    3   &     3   & 4.9405074 & 4.2803970 &  -4.2108088    &  -0.6601104    \\\hline	
 9835&    9   &     8   & 8.4912058 &    3   &     4   & 4.7080929 & 4.1015122 &  -4.3896936    &  -0.6065807    \\\hline	
 9836&    9   &     8   & 8.4912058 &    3   &     5   & 4.5228934 & 3.9598636 &  -4.5313422    &  -0.5630297    \\\hline	
 9837&    9   &     8   & 8.4912058 &    3   &     6   & 4.3708159 & 3.8440465 &  -4.6471593    &  -0.5267694    \\\hline	
 9838&    9   &     8   & 8.4912058 &    3   &     7   & 4.2431535 & 3.7471059 &  -4.7441000    &  -0.4960476    \\\hline	
 9839&    9   &     8   & 8.4912058 &    3   &     8   & 4.1341395 & 3.6644809 &  -4.8267249    &  -0.4696586    \\\hline	
 9840&    9   &     8   & 8.4912058 &    3   &     9   & 4.0397543 & 3.5930248 &  -4.8981810    &  -0.4467295    \\\hline	
 9841&    9   &     8   & 8.4912058 &    4   &     0   & 7.2955355 & 6.0073910 &  -2.4838148    &  -1.2881446    \\\hline	
 9842&    9   &     8   & 8.4912058 &    4   &     1   & 6.9076224 & 5.6996907 &  -2.7915152    &  -1.2079318    \\\hline	
 9843&    9   &     8   & 8.4912058 &    4   &     2   & 6.3491547 & 5.2625952 &  -3.2286106    &  -1.0865595    \\\hline	
 9844&    9   &     8   & 8.4912058 &    4   &     3   & 5.9288469 & 4.9421584 &  -3.5490474    &  -0.9866885    \\\hline	
 9845&    9   &     8   & 8.4912058 &    4   &     4   & 5.5961270 & 4.6932955 &  -3.7979103    &  -0.9028315    \\\hline	
 9846&    9   &     8   & 8.4912058 &    4   &     5   & 5.3252145 & 4.4934358 &  -3.9977700    &  -0.8317787    \\\hline	
 9847&    9   &     8   & 8.4912058 &    4   &     6   & 5.1001503 & 4.3290285 &  -4.1621773    &  -0.7711218    \\\hline	
 9848&    9   &     8   & 8.4912058 &    4   &     7   & 4.9101892 & 4.1912221 &  -4.2999837    &  -0.7189670    \\\hline	
 9849&    9   &     8   & 8.4912058 &    4   &     8   & 4.7477358 & 4.0739265 &  -4.4172794    &  -0.6738094    \\\hline	
 9850&    9   &     8   & 8.4912058 &    4   &     9   & 4.6072396 & 3.9727943 &  -4.5184115    &  -0.6344453    \\\hline	
 9851&    9   &     8   & 8.4912058 &    5   &     0   & 8.5599604 & 6.8406229 &  -1.6505829    &  -1.7193375    \\\hline	
 9852&    9   &     8   & 8.4912058 &    5   &     1   & 8.1452360 & 6.5095182 &  -1.9816876    &  -1.6357178    \\\hline	
 9853&    9   &     8   & 8.4912058 &    5   &     2   & 7.4967286 & 5.9983964 &  -2.4928095    &  -1.4983323    \\\hline	
 9854&    9   &     8   & 8.4912058 &    5   &     3   & 6.9746095 & 5.6023609 &  -2.8888449    &  -1.3722486    \\\hline	
 9855&    9   &     8   & 8.4912058 &    5   &     4   & 6.5435727 & 5.2854084 &  -3.2057975    &  -1.2581643    \\\hline	
 9856&    9   &     8   & 8.4912058 &    5   &     5   & 6.1833231 & 5.0267318 &  -3.4644740    &  -1.1565913    \\\hline	
 9857&    9   &     8   & 8.4912058 &    5   &     6   & 5.8792530 & 4.8122310 &  -3.6789749    &  -1.0670221    \\\hline	
 9858&    9   &     8   & 8.4912058 &    5   &     7   & 5.6202735 & 4.6318753 &  -3.8593305    &  -0.9883982    \\\hline	
 9859&    9   &     8   & 8.4912058 &    5   &     8   & 5.3978101 & 4.4783444 &  -4.0128614    &  -0.9194657    \\\hline	
 9860&    9   &     8   & 8.4912058 &    5   &     9   & 5.2051635 & 4.3461950 &  -4.1450109    &  -0.8589685    \\\hline	
 9861&    9   &     8   & 8.4912058 &    6   &     0   & 9.8089406 & 7.6351220 &  -0.8560838    &  -2.1738186    \\\hline	
 9862&    9   &     8   & 8.4912058 &    6   &     1   & 9.3804796 & 7.2891888 &  -1.2020170    &  -2.0912908    \\\hline	
 9863&    9   &     8   & 8.4912058 &    6   &     2   & 8.6718612 & 6.7213455 &  -1.7698603    &  -1.9505158    \\\hline	
 9864&    9   &     8   & 8.4912058 &    6   &     3   & 8.0672274 & 6.2595174 &  -2.2316884    &  -1.8077099    \\\hline	
 9865&    9   &     8   & 8.4912058 &    6   &     4   & 7.5466691 & 5.8788364 &  -2.6123694    &  -1.6678327    \\\hline	
 9866&    9   &     8   & 8.4912058 &    6   &     5   & 7.0988324 & 5.5627243 &  -2.9284815    &  -1.5361081    \\\hline	
 9867&    9   &     8   & 8.4912058 &    6   &     6   & 6.7134473 & 5.2980647 &  -3.1931411    &  -1.4153825    \\\hline	
 9868&    9   &     8   & 8.4912058 &    6   &     7   & 6.3811003 & 5.0744773 &  -3.4167285    &  -1.3066230    \\\hline	
 9869&    9   &     8   & 8.4912058 &    6   &     8   & 6.0934704 & 4.8838248 &  -3.6073810    &  -1.2096455    \\\hline	
 9870&    9   &     8   & 8.4912058 &    6   &     9   & 5.8434162 & 4.7197675 &  -3.7714383    &  -1.1236487    \\\hline	
 9871&    9   &     8   & 8.4912058 &    7   &     0   & 11.0426954 & 8.3968445 &  -0.0943613    &  -2.6458509    \\\hline	
 9872&    9   &     8   & 8.4912058 &    7   &     1   & 10.6070867 & 8.0405118 &  -0.4506941    &  -2.5665750    \\\hline	
 9873&    9   &     8   & 8.4912058 &    7   &     2   & 9.8608043 & 7.4290867 &  -1.0621191    &  -2.4317176    \\\hline	
 9874&    9   &     8   & 8.4912058 &    7   &     3   & 9.1941265 & 6.9114448 &  -1.5797610    &  -2.2826816    \\\hline	
 9875&    9   &     8   & 8.4912058 &    7   &     4   & 8.5973735 & 6.4728245 &  -2.0183813    &  -2.1245491    \\\hline	
 9876&    9   &     8   & 8.4912058 &    7   &     5   & 8.0684749 & 6.1021095 &  -2.3890964    &  -1.9663654    \\\hline	
 9877&    9   &     8   & 8.4912058 &    7   &     6   & 7.6033398 & 5.7883759 &  -2.7028299    &  -1.8149639    \\\hline	
 9878&    9   &     8   & 8.4912058 &    7   &     7   & 7.1960474 & 5.5216954 &  -2.9695104    &  -1.6743520    \\\hline	
 9879&    9   &     8   & 8.4912058 &    7   &     8   & 6.8399175 & 5.2935938 &  -3.1976120    &  -1.5463236    \\\hline	
 9880&    9   &     8   & 8.4912058 &    7   &     9   & 6.5282949 & 5.0970926 &  -3.3941132    &  -1.4312023    \\\hline	
 9881&    9   &     8   & 8.4912058 &    8   &     0   & 12.2628333 & 9.1311384 &  0.6399325    &  -3.1316949    \\\hline	
 9882&    9   &     8   & 8.4912058 &    8   &     1   & 11.8231283 & 8.7665341 &  0.2753283    &  -3.0565941    \\\hline	
 9883&    9   &     8   & 8.4912058 &    8   &     2   & 11.0539109 & 8.1206311 &  -0.3705747    &  -2.9332798    \\\hline	
 9884&    9   &     8   & 8.4912058 &    8   &     3   & 10.3433737 & 7.5561557 &  -0.9350501    &  -2.7872180    \\\hline	
 9885&    9   &     8   & 8.4912058 &    8   &     4   & 9.6856308 & 7.0659232 &  -1.4252826    &  -2.6197076    \\\hline	
 9886&    9   &     8   & 8.4912058 &    8   &     5   & 9.0857052 & 6.6443845 &  -1.8468214    &  -2.4413208    \\\hline	
 9887&    9   &     8   & 8.4912058 &    8   &     6   & 8.5459561 & 6.2835424 &  -2.2076635    &  -2.2624137    \\\hline	
 9888&    9   &     8   & 8.4912058 &    8   &     7   & 8.0650935 & 5.9745932 &  -2.5166126    &  -2.0905003    \\\hline	
 9889&    9   &     8   & 8.4912058 &    8   &     8   & 7.6392975 & 5.7091955 &  -2.7820103    &  -1.9301019    \\\hline	
 9890&    9   &     8   & 8.4912058 &    8   &     9   & 7.2634087 & 5.4800292 &  -3.0111766    &  -1.7833795    \\\hline	
 9891&    9   &     8   & 8.4912058 &    9   &     0   & 13.4711656 & 9.8424742 &  1.3512684    &  -3.6286914    \\\hline	
 9892&    9   &     8   & 8.4912058 &    9   &     1   & 13.0287369 & 9.4705714 &  0.9793656    &  -3.5581655    \\\hline	
 9893&    9   &     8   & 8.4912058 &    9   &     2   & 12.2453886 & 8.7960943 &  0.3048885    &  -3.4492943    \\\hline	
 9894&    9   &     8   & 8.4912058 &    9   &     3   & 11.5051796 & 8.1922197 &  -0.2989861    &  -3.3129599    \\\hline	
 9895&    9   &     8   & 8.4912058 &    9   &     4   & 10.8011969 & 7.6565774 &  -0.8346284    &  -3.1446195    \\\hline	
 9896&    9   &     8   & 8.4912058 &    9   &     5   & 10.1421686 & 7.1884827 &  -1.3027231    &  -2.9536859    \\\hline	
 9897&    9   &     8   & 8.4912058 &    9   &     6   & 9.5357482 & 6.7831189 &  -1.7080870    &  -2.7526294    \\\hline	
 9898&    9   &     8   & 8.4912058 &    9   &     7   & 8.9854883 & 6.4332754 &  -2.0579304    &  -2.5522129    \\\hline	
 9899&    9   &     8   & 8.4912058 &    9   &     8   & 8.4912058 & 6.1311545 &  -2.3600513    &  -2.3600513    \\\hline	
 9900&    9   &     8   & 8.4912058 &    9   &     9   & 8.0501167 & 5.8694021 &  -2.6218037    &  -2.1807146    \\\hline	
 9901&    9   &     9   & 8.0501167 &    0   &     0   & 2.3025850 & 2.1389154 &  -5.9112014    &  -0.1636696    \\\hline	
 9902&    9   &     9   & 8.0501167 &    0   &     1   & 2.3025849 & 2.1389153 &  -5.9112014    &  -0.1636696    \\\hline	
 9903&    9   &     9   & 8.0501167 &    0   &     2   & 2.3025848 & 2.1389152 &  -5.9112015    &  -0.1636696    \\\hline	
 9904&    9   &     9   & 8.0501167 &    0   &     3   & 2.3025847 & 2.1389153 &  -5.9112014    &  -0.1636693    \\\hline	
 9905&    9   &     9   & 8.0501167 &    0   &     4   & 2.3025849 & 2.1389153 &  -5.9112014    &  -0.1636696    \\\hline	
 9906&    9   &     9   & 8.0501167 &    0   &     5   & 2.3025855 & 2.1389153 &  -5.9112014    &  -0.1636702    \\\hline	
 9907&    9   &     9   & 8.0501167 &    0   &     6   & 2.3025855 & 2.1389153 &  -5.9112015    &  -0.1636703    \\\hline	
 9908&    9   &     9   & 8.0501167 &    0   &     7   & 2.3025849 & 2.1389152 &  -5.9112015    &  -0.1636697    \\\hline	
 9909&    9   &     9   & 8.0501167 &    0   &     8   & 2.3025848 & 2.1389152 &  -5.9112015    &  -0.1636696    \\\hline	
 9910&    9   &     9   & 8.0501167 &    0   &     9   & 2.3025848 & 2.1389157 &  -5.9112010    &  -0.1636691    \\\hline	
 9911&    9   &     9   & 8.0501167 &    1   &     0   & 3.4936998 & 3.1089496 &  -4.9411671    &  -0.3847502    \\\hline	
 9912&    9   &     9   & 8.0501167 &    1   &     1   & 3.3556589 & 2.9928068 &  -5.0573099    &  -0.3628521    \\\hline	
 9913&    9   &     9   & 8.0501167 &    1   &     2   & 3.2249414 & 2.8838256 &  -5.1662912    &  -0.3411158    \\\hline	
 9914&    9   &     9   & 8.0501167 &    1   &     3   & 3.1441398 & 2.8169420 &  -5.2331747    &  -0.3271978    \\\hline	
 9915&    9   &     9   & 8.0501167 &    1   &     4   & 3.0859574 & 2.7690072 &  -5.2811095    &  -0.3169502    \\\hline	
 9916&    9   &     9   & 8.0501167 &    1   &     5   & 3.0407973 & 2.7319294 &  -5.3181873    &  -0.3088679    \\\hline	
 9917&    9   &     9   & 8.0501167 &    1   &     6   & 3.0041079 & 2.7018879 &  -5.3482289    &  -0.3022200    \\\hline	
 9918&    9   &     9   & 8.0501167 &    1   &     7   & 2.9733621 & 2.6767684 &  -5.3733484    &  -0.2965937    \\\hline	
 9919&    9   &     9   & 8.0501167 &    1   &     8   & 2.9470096 & 2.6552783 &  -5.3948384    &  -0.2917313    \\\hline	
 9920&    9   &     9   & 8.0501167 &    1   &     9   & 2.9240307 & 2.6365693 &  -5.4135474    &  -0.2874614    \\\hline	
 9921&    9   &     9   & 8.0501167 &    2   &     0   & 4.7439953 & 4.0577158 &  -3.9924010    &  -0.6862795    \\\hline	
 9922&    9   &     9   & 8.0501167 &    2   &     1   & 4.4879790 & 3.8471970 &  -4.2029197    &  -0.6407820    \\\hline	
 9923&    9   &     9   & 8.0501167 &    2   &     2   & 4.2017564 & 3.6148148 &  -4.4353019    &  -0.5869416    \\\hline	
 9924&    9   &     9   & 8.0501167 &    2   &     3   & 4.0143742 & 3.4648324 &  -4.5852843    &  -0.5495418    \\\hline	
 9925&    9   &     9   & 8.0501167 &    2   &     4   & 3.8761821 & 3.3552748 &  -4.6948420    &  -0.5209073    \\\hline	
 9926&    9   &     9   & 8.0501167 &    2   &     5   & 3.7678069 & 3.2699539 &  -4.7801628    &  -0.4978530    \\\hline	
 9927&    9   &     9   & 8.0501167 &    2   &     6   & 3.6794548 & 3.2007656 &  -4.8493511    &  -0.4786892    \\\hline	
 9928&    9   &     9   & 8.0501167 &    2   &     7   & 3.6054430 & 3.1430513 &  -4.9070655    &  -0.4623918    \\\hline	
 9929&    9   &     9   & 8.0501167 &    2   &     8   & 3.5421749 & 3.0938821 &  -4.9562346    &  -0.4482928    \\\hline	
 9930&    9   &     9   & 8.0501167 &    2   &     9   & 3.4872294 & 3.0512971 &  -4.9988196    &  -0.4359323    \\\hline	
 9931&    9   &     9   & 8.0501167 &    3   &     0   & 6.0194831 & 4.9723181 &  -3.0777986    &  -1.0471650    \\\hline	
 9932&    9   &     9   & 8.0501167 &    3   &     1   & 5.6811156 & 4.6959245 &  -3.3541922    &  -0.9851911    \\\hline	
 9933&    9   &     9   & 8.0501167 &    3   &     2   & 5.2456649 & 4.3460887 &  -3.7040280    &  -0.8995762    \\\hline	
 9934&    9   &     9   & 8.0501167 &    3   &     3   & 4.9405074 & 4.1069958 &  -3.9431209    &  -0.8335116    \\\hline	
 9935&    9   &     9   & 8.0501167 &    3   &     4   & 4.7080929 & 3.9281284 &  -4.1219884    &  -0.7799646    \\\hline	
 9936&    9   &     9   & 8.0501167 &    3   &     5   & 4.5228934 & 3.7874811 &  -4.2626356    &  -0.7354123    \\\hline	
 9937&    9   &     9   & 8.0501167 &    3   &     6   & 4.3708159 & 3.6731503 &  -4.3769664    &  -0.6976656    \\\hline	
 9938&    9   &     9   & 8.0501167 &    3   &     7   & 4.2431535 & 3.5779221 &  -4.4721947    &  -0.6652314    \\\hline	
 9939&    9   &     9   & 8.0501167 &    3   &     8   & 4.1341395 & 3.4970967 &  -4.5530200    &  -0.6370428    \\\hline	
 9940&    9   &     9   & 8.0501167 &    3   &     9   & 4.0397543 & 3.4274498 &  -4.6226669    &  -0.6123044    \\\hline	
 9941&    9   &     9   & 8.0501167 &    4   &     0   & 7.2955355 & 5.8466381 &  -2.2034787    &  -1.4488974    \\\hline	
 9942&    9   &     9   & 8.0501167 &    4   &     1   & 6.9076224 & 5.5283327 &  -2.5217840    &  -1.3792897    \\\hline	
 9943&    9   &     9   & 8.0501167 &    4   &     2   & 6.3491547 & 5.0779999 &  -2.9721168    &  -1.2711548    \\\hline	
 9944&    9   &     9   & 8.0501167 &    4   &     3   & 5.9288469 & 4.7514740 &  -3.2986427    &  -1.1773729    \\\hline	
 9945&    9   &     9   & 8.0501167 &    4   &     4   & 5.5961270 & 4.5003692 &  -3.5497475    &  -1.0957578    \\\hline	
 9946&    9   &     9   & 8.0501167 &    4   &     5   & 5.3252145 & 4.3004099 &  -3.7497069    &  -1.0248046    \\\hline	
 9947&    9   &     9   & 8.0501167 &    4   &     6   & 5.1001503 & 4.1371076 &  -3.9130091    &  -0.9630427    \\\hline	
 9948&    9   &     9   & 8.0501167 &    4   &     7   & 4.9101892 & 4.0010734 &  -4.0490434    &  -0.9091158    \\\hline	
 9949&    9   &     9   & 8.0501167 &    4   &     8   & 4.7477358 & 3.8859014 &  -4.1642153    &  -0.8618344    \\\hline	
 9950&    9   &     9   & 8.0501167 &    4   &     9   & 4.6072396 & 3.7870554 &  -4.2630614    &  -0.8201842    \\\hline	
 9951&    9   &     9   & 8.0501167 &    5   &     0   & 8.5599604 & 6.6809771 &  -1.3691396    &  -1.8789833    \\\hline	
 9952&    9   &     9   & 8.0501167 &    5   &     1   & 8.1452360 & 6.3371169 &  -1.7129998    &  -1.8081191    \\\hline	
 9953&    9   &     9   & 8.0501167 &    5   &     2   & 7.4967286 & 5.8065422 &  -2.2435745    &  -1.6901864    \\\hline	
 9954&    9   &     9   & 8.0501167 &    5   &     3   & 6.9746095 & 5.3994599 &  -2.6506569    &  -1.5751497    \\\hline	
 9955&    9   &     9   & 8.0501167 &    5   &     4   & 6.5435727 & 5.0769917 &  -2.9731250    &  -1.4665810    \\\hline	
 9956&    9   &     9   & 8.0501167 &    5   &     5   & 6.1833231 & 4.8162805 &  -3.2338363    &  -1.3670426    \\\hline	
 9957&    9   &     9   & 8.0501167 &    5   &     6   & 5.8792530 & 4.6018863 &  -3.4482305    &  -1.2773668    \\\hline	
 9958&    9   &     9   & 8.0501167 &    5   &     7   & 5.6202735 & 4.4229252 &  -3.6271915    &  -1.1973483    \\\hline	
 9959&    9   &     9   & 8.0501167 &    5   &     8   & 5.3978101 & 4.2715372 &  -3.7785795    &  -1.1262729    \\\hline	
 9960&    9   &     9   & 8.0501167 &    5   &     9   & 5.2051635 & 4.1419391 &  -3.9081776    &  -1.0632243    \\\hline	
 9961&    9   &     9   & 8.0501167 &    6   &     0   & 9.8089406 & 7.4790548 &  -0.5710619    &  -2.3298858    \\\hline	
 9962&    9   &     9   & 8.0501167 &    6   &     1   & 9.3804796 & 7.1193675 &  -0.9307493    &  -2.2611122    \\\hline	
 9963&    9   &     9   & 8.0501167 &    6   &     2   & 8.6718612 & 6.5271599 &  -1.5229569    &  -2.1447014    \\\hline	
 9964&    9   &     9   & 8.0501167 &    6   &     3   & 8.0672274 & 6.0491988 &  -2.0009180    &  -2.0180286    \\\hline	
 9965&    9   &     9   & 8.0501167 &    6   &     4   & 7.5466691 & 5.6590747 &  -2.3910420    &  -1.8875944    \\\hline	
 9966&    9   &     9   & 8.0501167 &    6   &     5   & 7.0988324 & 5.3382743 &  -2.7118425    &  -1.7605581    \\\hline	
 9967&    9   &     9   & 8.0501167 &    6   &     6   & 6.7134473 & 5.0721012 &  -2.9780155    &  -1.6413461    \\\hline	
 9968&    9   &     9   & 8.0501167 &    6   &     7   & 6.3811003 & 4.8490374 &  -3.2010793    &  -1.5320630    \\\hline	
 9969&    9   &     9   & 8.0501167 &    6   &     8   & 6.0934704 & 4.6601720 &  -3.3899448    &  -1.4332984    \\\hline	
 9970&    9   &     9   & 8.0501167 &    6   &     9   & 5.8434162 & 4.4986472 &  -3.5514695    &  -1.3447690    \\\hline	
 9971&    9   &     9   & 8.0501167 &    7   &     0   & 11.0426954 & 8.2456852 &  0.1955685    &  -2.7970102    \\\hline	
 9972&    9   &     9   & 8.0501167 &    7   &     1   & 10.6070867 & 7.8753885 &  -0.1747282    &  -2.7316982    \\\hline	
 9973&    9   &     9   & 8.0501167 &    7   &     2   & 9.8608043 & 7.2362995 &  -0.8138173    &  -2.6245049    \\\hline	
 9974&    9   &     9   & 8.0501167 &    7   &     3   & 9.1941265 & 6.6979349 &  -1.3521818    &  -2.4961916    \\\hline	
 9975&    9   &     9   & 8.0501167 &    7   &     4   & 8.5973735 & 6.2457114 &  -1.8044053    &  -2.3516621    \\\hline	
 9976&    9   &     9   & 8.0501167 &    7   &     5   & 8.0684749 & 5.8671430 &  -2.1829737    &  -2.2013319    \\\hline	
 9977&    9   &     9   & 8.0501167 &    7   &     6   & 7.6033398 & 5.5497248 &  -2.5003919    &  -2.0536150    \\\hline	
 9978&    9   &     9   & 8.0501167 &    7   &     7   & 7.1960474 & 5.2822042 &  -2.7679125    &  -1.9138433    \\\hline	
 9979&    9   &     9   & 8.0501167 &    7   &     8   & 6.8399175 & 5.0551199 &  -2.9949968    &  -1.7847976    \\\hline	
 9980&    9   &     9   & 8.0501167 &    7   &     9   & 6.5282949 & 4.8607989 &  -3.1893178    &  -1.6674960    \\\hline	
 9981&    9   &     9   & 8.0501167 &    8   &     0   & 12.2628333 & 8.9855488 &  0.9354321    &  -3.2772845    \\\hline	
 9982&    9   &     9   & 8.0501167 &    8   &     1   & 11.8231283 & 8.6072285 &  0.5571117    &  -3.2158998    \\\hline	
 9983&    9   &     9   & 8.0501167 &    8   &     2   & 11.0539109 & 7.9318393 &  -0.1182774    &  -3.1220716    \\\hline	
 9984&    9   &     9   & 8.0501167 &    8   &     3   & 10.3433737 & 7.3429337 &  -0.7071830    &  -3.0004400    \\\hline	
 9985&    9   &     9   & 8.0501167 &    8   &     4   & 9.6856308 & 6.8351060 &  -1.2150107    &  -2.8505248    \\\hline	
 9986&    9   &     9   & 8.0501167 &    8   &     5   & 9.0857052 & 6.4022866 &  -1.6478301    &  -2.6834186    \\\hline	
 9987&    9   &     9   & 8.0501167 &    8   &     6   & 8.5459561 & 6.0351658 &  -2.0149509    &  -2.5107903    \\\hline	
 9988&    9   &     9   & 8.0501167 &    8   &     7   & 8.0650935 & 5.7235639 &  -2.3265529    &  -2.3415296    \\\hline	
 9989&    9   &     9   & 8.0501167 &    8   &     8   & 7.6392975 & 5.4580013 &  -2.5921154    &  -2.1812961    \\\hline	
 9990&    9   &     9   & 8.0501167 &    8   &     9   & 7.2634087 & 5.2303147 &  -2.8198021    &  -2.0330940    \\\hline	
 9991&    9   &     9   & 8.0501167 &    9   &     0   & 13.4711656 & 9.7027295 &  1.6526127    &  -3.7684361    \\\hline	
 9992&    9   &     9   & 8.0501167 &    9   &     1   & 13.0287369 & 9.3175917 &  1.2674750    &  -3.7111452    \\\hline	
 9993&    9   &     9   & 8.0501167 &    9   &     2   & 12.2453886 & 8.6129570 &  0.5628403    &  -3.6324316    \\\hline	
 9994&    9   &     9   & 8.0501167 &    9   &     3   & 11.5051796 & 7.9819751 &  -0.0681416    &  -3.5232044    \\\hline	
 9995&    9   &     9   & 8.0501167 &    9   &     4   & 10.8011969 & 7.4251984 &  -0.6249183    &  -3.3759985    \\\hline	
 9996&    9   &     9   & 8.0501167 &    9   &     5   & 10.1421686 & 6.9424058 &  -1.1077109    &  -3.1997628    \\\hline	
 9997&    9   &     9   & 8.0501167 &    9   &     6   & 9.5357482 & 6.5279106 &  -1.5222061    &  -3.0078376    \\\hline	
 9998&    9   &     9   & 8.0501167 &    9   &     7   & 8.9854883 & 6.1732401 &  -1.8768766    &  -2.8122482    \\\hline	
 9999&    9   &     9   & 8.0501167 &    9   &     8   & 8.4912058 & 5.8694027 &  -2.1807140    &  -2.6218031    \\\hline	
10000&    9   &     9   & 8.0501167 &    9   &     9   & 8.0501167 & 5.6080784 &  -2.4420384    &  -2.4420384    \\\hline	

